Selecting Walk Schemes for Database Embedding

Machinery for data analysis often requires a numeric representation of the input. Towards that, a common practice is to embed components of structured data into a high-dimensional vector space. We study the embedding of the tuples of a relational database, where existing techniques are often based on optimization tasks over a collection of random walks from the database. The focus of this paper is on the recent FoRWaRD algorithm that is designed for dynamic databases, where walks are sampled by following foreign keys between tuples. Importantly, different walks have different schemas, or "walk schemes", that are derived by listing the relations and attributes along the walk. Also importantly, different walk schemes describe relationships of different natures in the database. We show that by focusing on a few informative walk schemes, we can obtain tuple embedding significantly faster, while retaining the quality. We define the problem of scheme selection for tuple embedding, devise several approaches and strategies for scheme selection, and conduct a thorough empirical study of the performance over a collection of downstream tasks. Our results confirm that with effective strategies for scheme selection, we can obtain high-quality embeddings considerably (e.g., three times) faster, preserve the extensibility to newly inserted tuples, and even achieve an increase in the precision of some tasks.

==> plot-example-mondial-religion-k-var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[yscale=0.9, xscale=0.9]

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
legend cell align={left},
legend style={draw=none, fill=none,
  % fill opacity=0.8,
  % draw opacity=1,
  % text opacity=1,
  % at={(1.05,0.03)}, % {(0.97,0.03)},
  % %
  % % height=8cm, % Adjust the height as desired
  % %
  % anchor=south west, % south east,
  %draw=lightgray204,
  xlabel={\textbf{Time} (sec)},
  ylabel={\textbf{Accuracy} (\%)},
},
%
yscale=0.6, xscale=0.75,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.49949369192124, xmax=269.891679618359,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.7238095238095, ymax=86.7523809523809,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
%\addlegendentry{100\%}
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.20010509490967 61.4285714285714
3.54124207496643 61.4285714285714
5.61002097129822 61.6190476190476
7.54065475463867 61.5238095238095
9.43085970878601 61.7142857142857
10.8351606369019 61.8095238095238
12.7455938339233 61.8095238095238
14.6470879077911 61.7142857142857
16.5664762020111 61.7142857142857
17.9700488090515 61.4285714285714
19.8871760368347 61.5238095238095
21.877098274231 61.7142857142857
23.7437811851501 62.0952380952381
25.1904420852661 62.5714285714286
27.0815311431885 63.8095238095238
28.9699927330017 65.1428571428572
30.8776287078857 66.3809523809524
31.9371017456055 67.1428571428572
33.8280087947845 68.5714285714286
34.9592000484467 69.8095238095238
36.8460198402405 72.2857142857143
38.2621229171753 74.3809523809524
40.1294054508209 76.2857142857143
42.0015071392059 77.7142857142857
43.859371805191 78.4761904761905
45.3107107639313 78.9523809523809
47.2096750736237 79.6190476190476
49.0738535404205 79.6190476190476
50.9947299480438 80.3809523809524
52.4271988391876 80.4761904761905
54.3406090736389 80.4761904761905
56.2781112194061 80.8571428571429
58.1644431591034 80.8571428571429
59.2299629688263 80.952380952381
61.141882276535 80.952380952381
63.0120406150818 80.8571428571428
64.9232442378998 81.0476190476191
65.6415172100067 81.1428571428571
67.5749418735504 81.4285714285714
69.4717048168182 81.5238095238095
71.4279217243195 81.6190476190476
72.8913562774658 81.6190476190476
74.7667907714844 81.6190476190476
76.6311904907227 81.7142857142857
78.5480662822723 81.8095238095238
79.9855391025543 81.9047619047619
81.9133882522583 81.9047619047619
83.8275811672211 81.7142857142857
85.6988813877106 82.0952380952381
86.830659198761 82
88.725977563858 82.0952380952381
90.5986225605011 82.0952380952381
92.4963326931 81.9047619047619
93.9224049091339 81.9047619047619
95.7779573917389 81.9047619047619
96.9180153369904 82
98.7893461704254 82.2857142857143
100.231992483139 82.2857142857143
102.19532251358 82.3809523809524
104.113616085052 82.3809523809524
106.024155092239 82.3809523809524
107.463712310791 82.3809523809524
109.421467590332 82.3809523809524
111.328037548065 82.3809523809524
113.196814489365 82.3809523809524
114.243938016891 82.3809523809524
116.189148759842 82.4761904761905
118.051090955734 82.5714285714286
120.01628575325 82.6666666666667
121.496128416061 82.6666666666667
123.365881919861 82.6666666666667
125.226609134674 82.6666666666667
127.164329195023 82.7619047619048
127.84545750618 82.7619047619048
129.715088319778 82.6666666666667
131.553492164612 82.6666666666667
133.417690324783 82.6666666666667
134.821751117706 82.6666666666667
136.687398958206 82.6666666666667
138.569668245316 82.6666666666667
140.477064561844 82.6666666666667
141.527513122559 82.6666666666667
143.397725486755 82.6666666666667
145.331127786636 82.6666666666667
147.255424690247 82.6666666666667
148.359981775284 82.6666666666667
150.621307468414 82.6666666666667
152.587673854828 82.6666666666667
154.516018867493 82.6666666666667
155.896261835098 82.5714285714286
157.768652439117 82.5714285714286
158.90481672287 82.6666666666667
160.789396858215 82.6666666666667
161.852890443802 82.5714285714286
164.040152215958 82.4761904761905
165.928826379776 82.4761904761905
167.792389297485 82.4761904761905
168.869053173065 82.4761904761905
170.760714578629 82.3809523809524
172.621715784073 82.3809523809524
174.446911478043 82.3809523809524
175.510928726196 82.4761904761905
177.720569038391 82.4761904761905
179.600006961823 82.4761904761905
181.518051862717 82.4761904761905
182.967929506302 82.4761904761905
184.91376748085 82.4761904761905
186.79220957756 82.5714285714286
188.730482053757 82.4761904761905
189.100766420364 82.4761904761905
191.322060823441 82.3809523809524
193.248282814026 82.3809523809524
195.105732488632 82.3809523809524
196.145779943466 82.3809523809524
198.035275030136 82.3809523809524
199.898157310486 82.4761904761905
201.783017683029 82.4761904761905
202.885470676422 82.4761904761905
205.103067970276 82.4761904761905
207.009948825836 82.2857142857143
208.879050779343 82.2857142857143
210.345342588425 82.2857142857143
212.246946001053 82.2857142857143
214.103614854813 82.2857142857143
215.993298721313 82.1904761904762
217.073727798462 82.2857142857143
219.289979600906 82.3809523809524
220.515578556061 82.3809523809524
222.450581216812 82.3809523809524
223.521905422211 82.3809523809524
225.376316261291 82.2857142857143
227.221725654602 82.2857142857143
229.131285047531 82.2857142857143
230.548656892776 82.2857142857143
232.405953359604 82.2857142857143
234.316825580597 82.2857142857143
236.256581306458 82.2857142857143
237.718823194504 82.2857142857143
239.551573991776 82.1904761904762
241.490371227264 82.1904761904762
243.419442129135 82.1904761904762
244.89688038826 82.1904761904762
246.761911678314 82.1904761904762
248.7189930439 82.0952380952381
250.635789203644 82.0952380952381
};
%\addlegendentry{10\%}
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.89611015319824 61.4285714285714
5.50591926574707 61.4285714285714
8.40583052635193 61.6190476190476
11.2301819801331 61.8095238095238
14.0538328647614 61.9047619047619
16.8491012096405 61.7142857142857
19.6522707462311 62.0952380952381
22.4260688304901 62.3809523809524
25.2263686180115 62.952380952381
28.1268455505371 64.1904761904762
30.9646714687347 66.5714285714286
33.7516958236694 69.4285714285714
36.5469467639923 72.8571428571428
38.7606802463531 74.9523809523809
42.1619637012482 79.6190476190476
44.9626482486725 81.1428571428571
47.7161621570587 81.6190476190476
50.5871609687805 82.3809523809524
53.4217401027679 83.047619047619
56.2359489440918 83.047619047619
58.9948250293732 83.2380952380952
61.8181144714355 83.5238095238095
64.6322612285614 83.3333333333333
67.4561078548431 83.5238095238095
70.3708894729614 83.5238095238095
73.1669690132141 83.7142857142857
75.4113099098206 83.7142857142857
78.7237940311432 83.8095238095238
81.5368499755859 83.8095238095238
84.4678694725037 84
87.2067606925964 84
89.4838761806488 84
92.3313529968262 84
95.0961734294891 83.8095238095238
97.9719235897064 84.0952380952381
100.770885181427 84.2857142857143
103.611705446243 84.2857142857143
106.524723958969 84.1904761904762
109.359414434433 84.0952380952381
112.22438788414 84
115.024213314056 84.2857142857143
117.835305929184 84.2857142857143
120.667639017105 84.3809523809524
123.451947259903 84.3809523809524
126.368460321426 84.3809523809524
129.306394577026 84.3809523809524
131.019387340546 84.3809523809524
133.787702131271 84.4761904761905
136.674323987961 84.3809523809524
138.920525407791 84.3809523809524
142.192518997192 84.6666666666667
145.058482837677 84.6666666666667
147.244238710403 84.5714285714286
150.601484966278 84.6666666666667
153.402342987061 84.7619047619048
156.194509220123 84.6666666666667
159.027980613709 84.8571428571428
161.93503985405 84.5714285714286
164.817477893829 84.7619047619047
167.594429206848 84.6666666666666
170.412575435638 84.6666666666666
172.683518028259 84.8571428571428
175.480949354172 84.8571428571428
177.686825704575 84.8571428571428
180.981029891968 84.9523809523809
183.669411993027 85.0476190476191
186.626335430145 84.8571428571428
189.454277515411 84.8571428571428
192.243817901611 84.7619047619048
195.032463741302 84.7619047619048
197.826151752472 84.7619047619048
200.680549669266 84.952380952381
203.437863492966 84.952380952381
206.279640102386 84.952380952381
209.111816215515 84.952380952381
212.008021259308 84.952380952381
214.802338981628 84.952380952381
217.534843635559 85.1428571428571
220.277496337891 85.3333333333333
223.13670372963 85.4285714285714
225.913457250595 85.4285714285714
228.766126966476 85.4285714285714
231.626363372803 85.4285714285714
234.518062829971 85.4285714285714
237.382259464264 85.4285714285714
240.191265201569 85.5238095238095
242.974007129669 85.4285714285714
245.759115076065 85.2380952380952
248.516789627075 85.4285714285714
251.581876850128 85.2380952380952
};
%\addlegendentry{20\%}
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.92584609985352 61.4285714285714
10.5151941776276 61.3333333333333
14.9225340366364 61.6190476190476
19.432484960556 61.4285714285714
23.8808061122894 61.7142857142857
28.2863722324371 62.0952380952381
32.7410010814667 62.6666666666667
37.1872175216675 63.2380952380952
41.6591190814972 66.2857142857143
46.0753615856171 71.3333333333333
50.5141795635223 76.1904761904762
55.0714073181152 79.5238095238095
59.4996929168701 82
63.9830903530121 82.9523809523809
68.4037806510925 83.6190476190476
72.8186039447784 84.4761904761905
77.372851228714 84.5714285714286
81.737136554718 84.3809523809524
86.2496625900269 84.2857142857143
90.7466389656067 84.2857142857143
95.3029866218567 84.1904761904762
99.7566875934601 84.1904761904762
104.216941642761 84.2857142857143
108.747588825226 84.1904761904762
113.138658905029 84.1904761904762
117.520470285416 84.2857142857143
121.822071170807 84.0952380952381
126.299953460693 83.8095238095238
130.839840459824 83.8095238095238
135.458820438385 83.7142857142857
139.948149776459 83.8095238095238
144.445042514801 83.9047619047619
148.903579235077 84.0952380952381
153.31237578392 84.0952380952381
157.801959228516 84.1904761904762
162.18702750206 84.3809523809524
166.630939292908 84.3809523809524
171.228766918182 84.4761904761905
175.681766700745 84.5714285714286
180.188776111603 84.8571428571428
184.772325611114 84.8571428571428
189.164321517944 84.7619047619048
193.70549864769 85.0476190476191
198.194571638107 85.2380952380952
202.677945423126 85.0476190476191
207.055950737 85.3333333333333
211.567883110046 85.0476190476191
215.983783245087 85.0476190476191
220.309953975678 85.0476190476191
224.766782188416 85.0476190476191
229.259447479248 84.952380952381
233.753171157837 84.952380952381
238.182022476196 84.952380952381
242.594867181778 85.1428571428571
247.101494312286 85.0476190476191
251.633205747604 85.2380952380952
};
%\addlegendentry{30\%}
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.57371940612793 61.4285714285714
13.1079522132874 61.8095238095238
18.9799912452698 61.8095238095238
24.864520740509 61.7142857142857
30.5035231590271 61.4285714285714
36.3322012424469 60.9523809523809
42.1520233631134 61.7142857142857
47.8357749938965 65.2380952380952
53.5323059082031 68.9523809523809
59.1573795318604 73.5238095238095
64.7749289989471 76.8571428571428
70.4675362110138 80.5714285714286
76.1357436180115 82.4761904761905
82.0169853687286 83.2380952380952
87.7845330238342 83.5238095238095
90.0811986923218 83.8095238095238
99.3793427467346 84.1904761904762
105.092013454437 84.0952380952381
110.909537553787 84
116.442808151245 84.3809523809524
122.085288715363 84
127.719506072998 83.9047619047619
133.487216186523 83.5238095238095
139.401715803146 83.5238095238095
145.085897159576 83.4285714285714
150.842044115067 83.5238095238095
156.521224927902 83.1428571428571
162.231451511383 82.9523809523809
168.091255760193 82.6666666666667
173.735045862198 82.7619047619047
176.006289052963 82.7619047619047
185.002396869659 82.4761904761905
190.684195756912 82.7619047619048
196.440318346024 82.3809523809524
202.094352912903 82.3809523809524
207.750426006317 82.2857142857143
213.344737482071 82.3809523809524
219.161036205292 82.3809523809524
224.973760128021 82.0952380952381
230.65581946373 82
236.569512224197 82
242.276014280319 82.0952380952381
247.822927427292 81.9047619047619
253.552560138702 82
};
%\addlegendentry{40\%}
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.4135353088379 61.4285714285714
15.5311346530914 61.2380952380952
22.4894075870514 61.6190476190476
29.4456149101257 61.6190476190476
36.4712969779968 61.2380952380952
43.3996119976044 62.5714285714286
50.5486529827118 64.6666666666667
57.4055013656616 67.2380952380952
64.4163696289063 73.1428571428571
71.3131937980652 77.7142857142857
78.3837872505188 80.2857142857143
85.3414153575897 82.6666666666667
92.3515394210815 83.9047619047619
99.1986594200134 84.4761904761905
106.142526197433 84.2857142857143
113.226497459412 83.9047619047619
120.25051817894 83.7142857142857
127.311418056488 83.9047619047619
134.648930692673 84
141.648421621323 84.2857142857143
148.70078663826 84.2857142857143
155.741444826126 84
162.620490646362 84
169.58930888176 83.9047619047619
176.591585969925 83.8095238095238
183.553468132019 83.5238095238095
190.580014848709 83.4285714285714
197.400158786774 83.4285714285714
204.451155567169 83.4285714285714
211.35576634407 83.3333333333333
218.166674613953 83.5238095238095
225.166023206711 83.2380952380952
232.062416553497 83.1428571428571
238.846868038177 83.047619047619
245.703594636917 83.1428571428571
252.495811891556 83.1428571428571
};
%\addlegendentry{50\%}
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.502206325531 61.4285714285714
13.9938461780548 61.6190476190476
21.8628584384918 61.6190476190476
29.4199700832367 61.6190476190476
37.168030166626 61.4285714285714
44.7855299472809 62.0952380952381
52.3668079853058 65.1428571428572
60.1366874217987 70.4761904761905
68.0455518722534 73.1428571428571
75.6139791488647 78.2857142857143
83.3375648498535 81.3333333333333
91.2836173534393 84.0952380952381
98.9658998012543 84.5714285714286
106.752843809128 84.8571428571428
114.770917844772 84.952380952381
122.527950239182 84.8571428571428
130.141804409027 84.5714285714286
137.856242847443 84.4761904761905
145.501202344894 84
153.203642654419 83.7142857142857
161.185816955566 83.7142857142857
169.034679079056 83.8095238095238
176.768963241577 83.4285714285714
184.248024320602 83.3333333333333
192.098141384125 83.4285714285714
199.799188995361 83.2380952380952
207.515574073791 82.9523809523809
215.375749826431 82.9523809523809
223.242349767685 82.9523809523809
231.003547668457 83.1428571428572
238.773049736023 83.0476190476191
246.451361513138 82.7619047619047
254.053384065628 82.8571428571428
};
%\addlegendentry{60\%}
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.9964662075043 61.4285714285714
19.183938741684 61.5238095238095
27.8976254463196 61.4285714285714
36.407507610321 61.9047619047619
44.9960407733917 62.0952380952381
53.5448992729187 64
62.2820516586304 69.3333333333333
70.9445230484009 73.4285714285714
79.5700613021851 77.4285714285714
88.4025691986084 81.2380952380952
96.9813408374786 84
105.861007356644 84.1904761904762
114.605151224136 84.1904761904762
123.361117506027 84.3809523809524
132.156996059418 84.0952380952381
140.996408891678 84
149.584428596497 84.0952380952381
158.385422420502 83.8095238095238
167.226110839844 83.7142857142857
175.736115694046 83.5238095238095
184.136945199966 83.4285714285714
192.81523566246 83.5238095238095
201.673490333557 83.5238095238095
210.30283241272 83.3333333333333
219.013444948196 83.5238095238095
227.552308511734 83.3333333333333
236.277521705627 83.3333333333333
245.070337247848 83.1428571428572
253.787868070602 83.0476190476191
};
%\addlegendentry{70\%}
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4601809024811 61.4285714285714
16.2947095870972 61.4285714285714
25.593458366394 61.3333333333333
35.3110456943512 61.047619047619
45.1214558124542 61.6190476190476
54.4904423236847 63.1428571428571
64.0754709720612 66.0952380952381
73.269922208786 72.2857142857143
82.6146405220032 76.4761904761905
92.1212346076965 79.8095238095238
101.601522350311 82.4761904761905
111.306623458862 83.7142857142857
120.863529348373 84.1904761904762
130.321436452866 83.9047619047619
139.759170436859 83.9047619047619
149.467693424225 83.9047619047619
159.048106098175 83.8095238095238
168.587756443024 83.7142857142857
178.139263105392 83.5238095238095
187.792557525635 83.4285714285714
197.125254583359 83.2380952380952
206.697101211548 83.2380952380952
216.147174406052 83.2380952380952
225.589801216125 83.1428571428571
235.112144136429 82.8571428571428
244.606186389923 83.047619047619
253.971092796326 83.3333333333333
};
%\addlegendentry{80\%}
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.7284090518951 61.4285714285714
16.7130358695984 61.3333333333333
26.852290725708 61.4285714285714
37.3170840740204 61.3333333333333
47.5842183113098 61.1428571428571
57.9010594367981 63.7142857142857
68.2653579235077 67.9047619047619
78.5202262401581 70.9523809523809
88.7467342853546 76.1904761904762
99.1922794342041 80.4761904761905
109.397260046005 83.5238095238095
119.729198551178 84.2857142857143
129.86603884697 84.4761904761905
140.067887639999 84.7619047619047
150.523748445511 84.6666666666666
160.799932003021 84.6666666666666
171.143469524384 84.3809523809524
181.311746358871 84.0952380952381
191.403445100784 83.7142857142857
201.77010974884 83.5238095238095
211.950331068039 83.4285714285714
222.369553995132 83.3333333333333
232.605009555817 83.1428571428571
242.918841075897 83.2380952380952
253.293868350983 83.047619047619
};
%\addlegendentry{90\%}
\end{axis}

% \end{tikzpicture}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
hide axis,
legend cell align={left},
legend style={
%
yscale=0.45, %xscale=0.8,
%
  %fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.25,-0.4)},
  anchor=south west,
  font= \normalsize,% \huge,
  draw=lightgray204
}
,
%
yscale=0.45, xscale=0.8,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-7.62244165658951, xmax=267.859734280109,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.5708333333333, ymax=84.5125,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addlegendimage{maroon12700, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{10\%}
\addlegendimage{red255290, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{20\%}
\addlegendimage{darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{30\%}
\addlegendimage{yellow22825518, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{40\%}
\addlegendimage{lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{50\%}
\addlegendimage{cyan21255225, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{60\%}
\addlegendimage{dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{70\%}
\addlegendimage{blue, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{80\%}
\addlegendimage{navy00127, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{90\%}
\addlegendimage{ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}}
\addlegendentry{100\%}

\end{axis}

\end{tikzpicture}


==> plots/dynamic/GenesDynamic.tex <==
\begin{tikzpicture}[xscale=0.9]
%\caption{Genes}
\begin{axis}[
    title={Genes},
    width=0.275\textwidth, %7.5cm,
    height=3.3cm, %4.5cm,
    xlabel={Ratio of new data (\%)},
    ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    % xtick={10,20,30,40,50,60,70,80,90},
    xtick={20,40,60,80},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(0,0)},anchor=south west, font=\small},
    % legend style={at={(0.5,0.1)},anchor=south west, font=\small},
    ymajorgrids=true,
    grid style=dashed,
    %legend columns=-1,
]

\addplot+[
    color=gray,
    mark=square,
    mark options={solid,fill=gray},
    ]
    coordinates {
    (10,96)(20,94.50)(30,92.95)(40,92)(50,89)(60,83.44)(70,75.37)(80,64.7)(90,50.75)
    };

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,99.49)(20,96.97)(30,96.71)(40,96.22)(50,95.26)(60,94.11)(70,92.59)(80,88.87)(90,76.66)
    };


\addplot+[
    color=blue,
    mark=triangle,
    mark options={solid,fill=blue},
    ]
    coordinates {
    (10,99.53)(20,98.60)(30,98.45)(40,98.49)(50,98.37)(60,97.87)(70,96.11)(80,94.13)(90,78.45)
    };

    
\addplot[
    color=black,
    ]
    coordinates {
    (5,42.5)(95,42.5)
    };
    
\legend{N2V, FW, FW-KV}
    
\end{axis}
\end{tikzpicture}


==> plots/dynamic/MondialDynamic.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Mondial-Religion},
    width=0.275\textwidth, %7.5cm,
    height=3.3cm, %4.5cm,
    xlabel={Ratio of new data (\%)},
    %ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    % xtick={10,20,30,40,50,60,70,80,90},
    xtick={20,40,60,80},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(1.05,0.5)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=gray,
    mark=square,
    ]
    coordinates {
    (10,76.67)(20,80.95)(30,84.35)(40,81.08)(50,80.49)(60,79.11)(70,77.03)(80,76.06)(90,61.40)
    };
    
\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,80.47)(20,84.28)(30,87.1)(40,83.37)(50,82.43)(60,82.50)(70,82.48)(80,82.12)(90,78.76)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (10,83.81)(20,82.93)(30,81.94)(40,84.63)(50,82.55)(60,82.60)(70,80.84)(80,79.76)(90,70.11)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (5,54.8)(95,54.8)
    };
    
%\legend{Node2Vec, FoRWaRD, Baseline}
    
\end{axis}
\end{tikzpicture}


==> plots/dynamic/MutagenesisDynamic.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Mutagenesis},
    width=0.275\textwidth, %7.5cm,
    height=3.3cm, %4.5cm,
    xlabel={Ratio of new data (\%)},
    %ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    % xtick={10,20,30,40,50,60,70,80,90},
    xtick={20,40,60,80},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(1.05,0.5)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=gray,
    mark=square,
    ]
    coordinates {
    (10,87.89)(20,87.63)(30,87.02)(40,87.63)(50,85.53)(60,80.97)(70,78.79)(80,70.99)(90,68.18)
    };
    
\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,89.47)(20,87.11)(30,87.54)(40,89.34)(50,89.04)(60,85.4)(70,84.77)(80,84.30)(90,81.59)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (10,85.26)(20,82.63)(30,81.40)(40,81.05)(50,80.00)(60,78.76)(70,80.30)(80,76.03)(90,67.65)
    };
    
    
\addplot[
    color=black,
    ]
    coordinates {
    (5,66.4)(95,66.4)
    };
    
%\legend{Node2Vec, FoRWaRD, Baseline}
    
\end{axis}
\end{tikzpicture}


==> plots/dynamic/WorldDynamic.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={World},
    width=0.275\textwidth, %7.5cm,
    height=3.3cm, %4.5cm,
    xlabel={Ratio of new data (\%)},
    %ylabel={Accuracy (\%)},
    xmin=5, xmax=95,
    ymin=0, ymax=105,
    % xtick={10,20,30,40,50,60,70,80,90},
    xtick={20,40,60,80},
    ytick={0,20,40,60,80,100},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(1.05,0.5)},anchor=west},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=gray,
    mark=square,
    ]
    coordinates {
    (10,94.58)(20,92.08)(30,89.58)(40,90.31)(50,88.08)(60,88.96)(70,83.69)(80,76.46)(90,24)
    };
    
\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
    (10,77.08)(20,75.83)(30,74.44)(40,73.44)(50,69.17)(60,65.9)(70,61.01)(80,51.35)(90,44.17)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (10,80.00)(20,84.17)(30,81.67)(40,77.71)(50,76.17)(60,72.50)(70,65.12)(80,57.60)(90,38.70)
    };
    
\addplot[
    color=black,
    ]
    coordinates {
    (5,24.2)(95,24.2)
    };
    
%\legend{Node2Vec, FoRWaRD, Baseline}
    
\end{axis}
\end{tikzpicture}


==> plots/pgf_plots/genes_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.750904121398925, xmax=396.552114067078,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.9023255813953, ymax=100.888372093023,
ytick style={color=black},
yticklabel style={rotate=90.0},
label style={font=\Huge},
xlabel={\textbf{Time (sec)}},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.839794588089 42.8372093023256
22.695743560791 42.8372093023256
26.140824508667 42.8372093023256
29.6172603607178 42.8604651162791
33.1739074230194 42.906976744186
36.5923642635345 43
40.2112493515015 43.1627906976744
43.5286998748779 43.1627906976744
47.1236826896668 43.2093023255814
50.6501331806183 43.1860465116279
54.181188249588 43.1395348837209
57.7141266822815 43.1860465116279
61.4184632301331 43.2325581395349
64.8179613590241 43.2093023255814
68.1556833744049 43.2093023255814
71.5325571537018 43.2325581395349
74.9547048568726 43.2790697674419
78.4973690986633 43.3023255813954
82.005387210846 43.2790697674419
85.4736286640167 43.2558139534884
88.9436983108521 43.2558139534884
92.4008068561554 43.2790697674419
95.8825394630432 43.2790697674419
99.2770111560822 43.3488372093023
102.775295352936 43.3488372093023
106.258724164963 43.3720930232558
109.835197734833 43.3720930232558
113.182870197296 43.3023255813953
116.74207406044 43.3255813953488
120.157164096832 43.3023255813953
123.531704521179 43.3023255813953
124.211724281311 43.3023255813953
130.573982858658 43.2790697674419
134.063445043564 43.2558139534884
137.629412317276 43.2790697674419
141.012291955948 43.2790697674419
144.515233135223 43.2325581395349
148.021944713593 43.2093023255814
151.652167701721 43.2325581395349
155.16945438385 43.2325581395349
158.684369754791 43.2093023255814
162.306138706207 43.1162790697674
165.846583271027 43.1162790697674
169.344696712494 43.1395348837209
172.848862314224 43.1860465116279
176.319840335846 43.2093023255814
179.633705663681 43.1860465116279
183.051858663559 43.2093023255814
186.4593272686 43.2790697674419
189.947561788559 43.2558139534884
193.432874631882 43.2325581395349
196.963741779327 43.2093023255814
200.398335552216 43.2325581395349
203.893950891495 43.2790697674419
207.540527200699 43.2093023255814
211.081966257095 43.2093023255814
214.636774682999 43.2093023255814
218.044996023178 43.2558139534884
221.57808804512 43.2093023255814
225.069985675812 43.1627906976744
228.582210302353 43.1627906976744
231.959030056 43.1860465116279
232.637424373627 43.1627906976744
239.06225605011 43.2093023255814
242.475042152405 43.1627906976744
246.118146800995 43.1395348837209
249.620413064957 43.1627906976744
252.975922298431 43.2325581395349
256.391177415848 43.2093023255814
259.921007966995 43.1860465116279
263.527158498764 43.2325581395349
267.116750669479 43.2325581395349
270.749297904968 43.1395348837209
274.11722612381 43.1627906976744
277.585965251923 43.1162790697674
281.04747800827 43.0930232558139
284.579418706894 43.1162790697674
288.106624746323 43.046511627907
291.662030553818 43
295.08782954216 42.9767441860465
298.554833745956 43
302.082434654236 43
305.807660865784 42.9302325581395
309.420103883743 42.9767441860465
313.030579662323 42.9302325581395
316.524045085907 42.9302325581395
319.987852954864 42.906976744186
323.530163192749 42.8837209302325
327.029419565201 42.8604651162791
330.574849891663 42.906976744186
333.971498918533 42.8837209302325
337.546960830688 42.9302325581395
341.145388269424 42.9767441860465
344.716472911835 42.953488372093
348.287282657623 42.9302325581395
351.762807321548 42.8837209302325
355.309735155106 42.8372093023256
358.74199719429 42.8604651162791
362.309473609924 42.8604651162791
365.712177848816 42.8372093023256
369.192029953003 42.8604651162791
372.597342777252 42.8372093023256
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
21.1624392032623 42.8372093023256
22.1191129684448 42.8604651162791
26.7930511951447 42.8837209302326
31.495298576355 42.8372093023256
36.1612645149231 42.953488372093
39.8364887237549 42.9302325581395
45.5284746646881 42.8837209302326
50.1638140678406 42.8139534883721
54.799205160141 42.7441860465116
59.4528113365173 42.6976744186046
63.274574804306 42.8837209302326
68.7310170650482 42.9767441860465
73.4314738750458 42.9302325581395
78.1291780948639 42.9302325581395
82.7930714130402 42.9302325581395
87.425718164444 43
92.0786502838135 43
96.7106272697449 43.0232558139535
101.428462028503 43
106.145950841904 43
109.840386390686 42.9302325581395
115.515019130707 42.9302325581395
120.257042598724 42.906976744186
124.959957170486 42.8837209302326
129.660809803009 42.8372093023256
134.381789779663 42.8837209302325
139.058727455139 42.906976744186
143.82794919014 42.953488372093
148.56606259346 42.953488372093
153.152679872513 42.8837209302325
157.925745916367 42.9302325581395
162.54202914238 42.9302325581395
167.16804728508 42.953488372093
171.848989200592 42.9302325581395
176.580663490295 43
181.356801462173 42.9767441860465
186.061311912537 42.906976744186
190.803492307663 42.906976744186
195.5181016922 42.8837209302326
198.397731494904 42.906976744186
203.259736442566 42.8837209302326
208.710161209106 42.8604651162791
213.401228380203 42.906976744186
218.09307808876 42.906976744186
222.765782833099 42.9302325581395
227.406156349182 42.8372093023256
231.93954744339 42.9302325581395
236.645421695709 42.8837209302326
241.249228048325 42.8837209302326
245.890829801559 42.906976744186
250.615105056763 42.8604651162791
255.290913963318 42.8372093023256
259.997003793716 42.8372093023256
264.664121246338 42.7906976744186
269.231747293472 42.8139534883721
274.004154825211 42.7906976744186
278.745925045013 42.7441860465116
283.427136611938 42.7209302325581
288.008933782578 42.6976744186046
292.710395002365 42.6976744186046
297.435066223145 42.7674418604651
302.143979454041 42.6976744186046
306.751320314407 42.6976744186046
311.452672433853 42.6976744186046
316.046512174606 42.7674418604651
320.762447071075 42.7209302325581
325.348928880692 42.6976744186046
330.115785741806 42.7441860465116
334.805218791962 42.7209302325581
339.523593187332 42.7441860465116
344.164177274704 42.7906976744186
348.807863235474 42.8139534883721
353.369349002838 42.8139534883721
358.029272842407 42.8837209302325
362.732591342926 42.8604651162791
367.486305856705 42.8837209302325
372.189680814743 42.9302325581395
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.2494355678558 42.8372093023256
24.6247612476349 42.8139534883721
31.688454914093 43.0697674418605
38.7999643325806 46.3255813953488
45.5842258453369 58.046511627907
52.6717593669891 65.4186046511628
59.4605291366577 69.3255813953488
66.5535765171051 73.8837209302326
73.4266484260559 75.8837209302326
80.4255704402924 77.5581395348837
87.2797524929047 79.0232558139535
94.3607317447662 81.046511627907
101.28918337822 83.5348837209302
108.223071718216 85.7674418604651
113.709525680542 87.1627906976744
120.675100851059 88.6046511627907
127.683014583588 90.3488372093023
134.6981985569 91.4418604651163
141.929196023941 92.3023255813954
144.791168260574 92.7209302325581
151.725949192047 93.5116279069767
158.576783466339 94.0930232558139
165.444598293304 94.6744186046512
172.264963245392 95.3488372093023
179.365720272064 95.8372093023256
186.254044055939 96.3255813953488
193.238543987274 96.6279069767442
200.147317695618 96.906976744186
205.694056367874 97.1860465116279
212.749541091919 97.2558139534884
219.809916687012 97.4883720930232
226.875987434387 97.5581395348837
233.630612373352 97.6511627906977
240.506379747391 97.7674418604651
247.517276620865 97.7906976744186
254.556716299057 97.8372093023256
261.595568275452 97.860465116279
264.391700983047 97.8837209302326
271.376812410355 98
278.408281898499 97.9767441860465
285.361020803452 98.0232558139535
290.917532205582 98.0232558139535
297.954526567459 97.9767441860465
304.899319505692 98
312.014249753952 98.046511627907
319.016141843796 98.046511627907
325.873650836945 98.0697674418604
332.810785293579 98.0930232558139
339.741583681107 98.0697674418604
346.572565937042 98.0232558139535
353.387074804306 98.0930232558139
360.36987285614 98.046511627907
367.343076944351 98
374.325678443909 98.1162790697674
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.5751091003418 42.8372093023256
32.6352754116058 42.6744186046512
41.414736032486 47.3720930232558
50.1587089061737 59.6279069767442
58.924261713028 65.8139534883721
67.8646119594574 71.906976744186
76.7183005809784 75.7209302325581
85.658029127121 77.3953488372093
94.5503008842468 79.1627906976744
103.408923721313 81.0232558139535
112.431806135178 83.3953488372093
121.302973127365 86.0232558139535
130.075528383255 87.8139534883721
138.916523456573 89.4883720930233
147.776653575897 90.9302325581396
156.663361692429 91.9069767441861
165.351282262802 93.1162790697674
174.166581344604 93.9767441860465
182.95574297905 94.8372093023256
191.668877506256 95.3488372093023
200.540460586548 95.7441860465116
209.048454618454 96.2790697674419
217.874329328537 96.5581395348837
226.574269151688 96.906976744186
235.62039141655 97.1627906976744
244.31933016777 97.3023255813954
253.044112920761 97.3953488372093
261.648012924194 97.4651162790698
270.268446016312 97.6279069767442
278.926194953918 97.7674418604651
287.469729423523 97.8139534883721
296.200722789764 97.8837209302326
305.138183736801 97.9767441860465
313.898196840286 98
322.64971909523 98
331.51318230629 98
340.261712169647 98.0232558139535
349.075561618805 97.9767441860465
358.003320884705 98
366.658710575104 98.0232558139535
375.39258351326 98.046511627907
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
27.0188595294952 42.8372093023256
28.9375638961792 42.7674418604651
38.589860534668 43.3953488372093
48.3599937438965 50.953488372093
58.1882607460022 64.6511627906977
67.9366462230682 68.7906976744186
77.8537021160126 74.6744186046512
87.7641509056091 78.4418604651163
97.7038267612457 80
107.59081363678 82.046511627907
117.463397789001 84.5581395348837
127.378373813629 86.5581395348837
137.233432912827 88.4418604651163
146.905843114853 90.093023255814
156.678805541992 91.2093023255814
166.719143199921 92.2790697674419
176.601769542694 93.0697674418605
186.606962013245 93.7441860465116
196.556894540787 94.2325581395349
206.473974609375 94.5813953488372
216.355820512772 94.8837209302326
226.382388544083 95.2558139534884
236.305454540253 95.5813953488372
245.924613237381 95.8604651162791
255.748436641693 96.2790697674418
265.697275209427 96.5116279069768
275.646078443527 96.6744186046512
285.56091337204 96.8604651162791
295.377829122543 97.0232558139535
305.236872291565 97.0930232558139
315.118064212799 97.2093023255814
324.935134077072 97.3255813953488
334.945643615723 97.3488372093023
344.433732175827 97.4186046511628
354.280577850342 97.5116279069767
364.183051204681 97.6279069767442
374.104853916168 97.6744186046512
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
28.5189386367798 42.8372093023256
35.0869171619415 42.8372093023256
46.1204494476318 47.4186046511628
56.7810942173004 59.6046511627907
67.7864831924439 67.9767441860465
78.8079293251038 73.8139534883721
89.7747990131378 78.6976744186047
100.6577709198 81.2790697674419
111.745693016052 83.6976744186046
122.623010921478 86.1860465116279
133.713986539841 88.6511627906977
144.931122970581 90
156.04733543396 91
167.066186189651 91.8372093023256
177.929360628128 92.5813953488372
188.936727428436 93.0697674418605
200.054201841354 93.3488372093023
211.079790592194 93.7209302325581
222.060373735428 94.046511627907
233.153118896484 94.3488372093023
244.310883903503 94.5348837209303
255.27470369339 94.9069767441861
266.401179790497 95.1860465116279
277.441615104675 95.5348837209302
288.375249290466 95.8604651162791
299.662703752518 96.093023255814
310.81183180809 96.2093023255814
321.707679605484 96.3720930232558
332.616712522507 96.5348837209302
343.537173748016 96.6976744186047
354.730137586594 96.9767441860465
365.643888902664 97
376.828820085526 97.046511627907
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.5265080928802 42.8372093023256
39.387158203125 42.7441860465116
51.9450975894928 50.7906976744186
64.5559819221497 63.7209302325582
77.2169281959534 72.7906976744186
90.0200599193573 78.3953488372093
102.569763660431 82.0697674418604
115.037800645828 85.2558139534884
127.189331245422 87.8604651162791
139.890969276428 89.953488372093
152.144149065018 91.0232558139535
165.161415433884 91.7209302325581
177.900431251526 92.4186046511628
190.234754276276 93.1395348837209
202.930086803436 93.5116279069768
215.539416122437 94.046511627907
228.186646556854 94.4418604651163
240.967716026306 94.8139534883721
253.519105815887 94.9767441860465
265.921100759506 95.2325581395349
278.324674320221 95.4651162790698
290.947765922546 95.7209302325581
303.367177724838 95.9767441860465
315.960980367661 96.1395348837209
328.456915378571 96.3255813953488
340.9063808918 96.3720930232558
353.386622571945 96.4883720930233
366.053413009644 96.7209302325582
378.522457504272 96.8604651162791
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
31.6754893302917 42.8372093023256
37.1994411945343 42.7441860465116
50.9459073543549 47.8139534883721
65.0815687656403 60.8372093023256
79.332327413559 70.6744186046512
93.7815219402313 77.3488372093023
107.636353445053 81.1860465116279
121.567006111145 84.8604651162791
135.696373558044 87.2325581395349
150.027084684372 89.1162790697675
163.966705131531 90.3953488372093
177.983021068573 91.1162790697675
192.375245952606 91.8139534883721
206.447863674164 92.2790697674419
220.531658411026 92.4418604651163
229.05703997612 92.5813953488372
248.590930366516 93
262.865787649155 93.3023255813954
276.851116323471 93.3023255813954
291.143612003326 93.5581395348838
305.163221311569 93.6744186046512
319.334906387329 93.8372093023256
333.346614360809 94
347.724591732025 94.3720930232558
361.675174474716 94.4651162790698
375.746467590332 94.5581395348837
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.408545589447 42.8372093023256
43.4481165409088 42.7906976744186
58.3664643764496 51.3953488372093
73.6694990634918 64.6511627906977
89.0846886634827 73.4651162790698
104.326226854324 79.8372093023256
119.404794454575 82.7441860465116
134.601596212387 85.3720930232558
149.725624275208 87.7209302325581
164.673254394531 89.3953488372093
180.043390035629 90.5813953488372
195.613752698898 91.2325581395349
210.634994411469 91.5581395348837
225.747588396072 91.8372093023256
241.040662097931 92.093023255814
256.214940834045 92.2790697674419
271.644025754929 92.4651162790698
286.859267234802 92.6511627906977
302.125139904022 92.7674418604651
317.108119297028 92.953488372093
332.299588346481 93.1162790697675
347.792752122879 93.4651162790698
363.27049908638 93.6279069767442
378.561149978638 93.8604651162791
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/genes_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.6507133221626, xmax=396.979878733158,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.8023255813953, ymax=99.9186046511628,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.87794995307922 42.8372093023256
7.87794995307922 42.8372093023256
10.649298620224 42.8372093023256
13.3575101852417 42.8604651162791
16.0975327968597 42.8837209302326
18.8427283763885 42.8837209302326
21.4973984718323 42.953488372093
24.1364190578461 42.953488372093
26.7993598937988 42.953488372093
29.5102059364319 42.9767441860465
32.266507101059 42.9767441860465
35.0134925842285 42.953488372093
37.7411166667938 42.953488372093
40.5349838733673 42.9767441860465
43.2514932632446 43
45.8948556423187 43.0232558139535
47.9479794502258 43
50.62498087883 43
52.7797284126282 43.0232558139535
55.4713786125183 43.046511627907
58.0798413276672 43.046511627907
60.7612312316895 43.0232558139535
63.4318192481995 43.0697674418604
66.2257713794708 43.0930232558139
68.3627363204956 43.046511627907
71.1748649120331 43.0697674418604
73.9374433994293 43.046511627907
76.6218983650208 43.0697674418605
79.4788641452789 43.0930232558139
81.5676986217499 43.0930232558139
84.2745911598206 43.0697674418605
87.0057638645172 43.0697674418605
89.1599593639374 43.0697674418605
91.8712086200714 43.0697674418605
94.5840480804443 43.046511627907
97.2479934215546 43.046511627907
99.4103925704956 43.0232558139535
102.153503322601 43.0232558139535
104.805581903458 43.0232558139535
107.477603626251 43.0232558139535
110.16862912178 43.0232558139535
112.817073440552 43.0232558139535
115.565172863007 43.0232558139535
118.326035022736 43
121.153154611588 43
123.940723085403 43
126.795711517334 43
127.975557088852 43
130.607007884979 42.9767441860465
133.374623727798 43.0232558139535
136.087647390366 43
138.779989099503 43
141.520444536209 43
143.72483625412 43
146.396671390533 43
149.139799165726 43
151.83223028183 43
154.055440092087 43
156.647237062454 43
159.429266023636 43
162.152245950699 43
164.812935972214 43
167.530622673035 43
169.779696893692 42.9767441860465
172.531682491302 42.9767441860465
175.202281808853 42.9767441860465
177.844232702255 42.9767441860465
180.615629291534 42.9767441860465
183.328567504883 42.9767441860465
186.044830608368 42.9767441860465
188.681850290298 42.9767441860465
190.301324176788 42.9767441860465
193.011438465118 42.9767441860465
195.655356740952 42.9767441860465
198.310330820084 42.9767441860465
200.952595233917 42.9767441860465
203.700465250015 43
206.458086824417 42.953488372093
208.56293091774 42.953488372093
211.233501672745 42.9302325581395
213.938639974594 42.9302325581395
216.72987112999 42.953488372093
219.513233041763 42.9302325581395
222.218505907059 42.9302325581395
224.927750778198 42.906976744186
227.170352077484 42.9302325581395
229.869552516937 42.906976744186
232.811101913452 42.906976744186
234.936924314499 42.906976744186
237.633255147934 42.906976744186
240.306544685364 42.906976744186
243.001132822037 42.906976744186
245.761494207382 42.906976744186
248.551289224625 42.8837209302325
249.573004579544 42.8837209302325
252.313057184219 42.906976744186
255.140300035477 42.906976744186
257.885490369797 42.906976744186
260.607568407059 42.8837209302325
263.40918302536 42.8837209302325
266.176506662369 42.8837209302325
268.839183187485 42.8837209302325
271.571192979813 42.953488372093
274.267696094513 42.953488372093
277.016486740112 42.906976744186
279.708245754242 42.8837209302325
281.877052307129 42.8837209302325
284.563083982468 42.8837209302325
287.304784059525 42.8837209302325
289.488839864731 42.906976744186
292.115684747696 42.9302325581395
294.92108039856 42.906976744186
297.59139175415 42.906976744186
299.754542779922 42.906976744186
302.448853826523 42.906976744186
305.138517808914 42.906976744186
307.800201940537 42.8837209302325
310.000811910629 42.8837209302325
312.676822757721 42.8837209302325
315.322941017151 42.8837209302325
318.058522844315 42.8837209302325
320.71677980423 42.906976744186
323.444249105453 42.906976744186
325.658006620407 42.906976744186
328.403822994232 42.906976744186
330.511035108566 42.953488372093
333.32020072937 42.953488372093
336.030308246613 42.953488372093
338.789719581604 42.953488372093
341.463464641571 42.953488372093
344.177058124542 42.953488372093
346.925371217728 42.9767441860465
349.656730175018 42.9767441860465
352.390739202499 42.9767441860465
355.129664373398 42.9767441860465
357.866668558121 42.9767441860465
360.675465583801 42.9767441860465
363.397584629059 42.9767441860465
366.117008066177 42.9767441860465
368.869967460632 42.9302325581395
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.70977473258972 42.8372093023256
9.70977473258972 42.8372093023256
14.3281900882721 42.8837209302326
18.8557105541229 42.8604651162791
23.3555583000183 42.9767441860465
28.0353382110596 42.9302325581395
32.7128984451294 42.8837209302326
37.3316534996033 42.8372093023256
41.8948305130005 42.7674418604651
46.3746036529541 42.6976744186046
50.9464623451233 42.8837209302326
55.5005190849304 43
60.1203847408295 42.953488372093
64.7722320079803 42.9302325581395
69.2240969657898 42.9302325581395
73.7311803340912 43
78.3678812026978 43
82.8909264564514 43
87.483090877533 43
92.1942282676697 43
96.9511580467224 42.9302325581395
99.6544271945953 42.906976744186
104.253854370117 42.8604651162791
108.854994058609 42.906976744186
113.399568653107 42.8372093023256
118.018866300583 42.8837209302325
122.571236944199 42.8837209302326
127.19820933342 42.953488372093
130.912604236603 42.906976744186
135.448547840118 42.9302325581395
140.053971099854 42.906976744186
144.771290016174 42.953488372093
149.319821643829 42.9302325581395
154.004199695587 42.953488372093
158.595125961304 42.9767441860465
163.140605974197 42.9767441860465
167.750205087662 42.953488372093
172.351374769211 42.9302325581395
176.958440685272 42.8837209302326
181.644449520111 42.8837209302326
186.242869615555 42.8604651162791
190.885145330429 42.8837209302326
191.802359056473 42.8837209302326
196.474268913269 42.9302325581395
200.984563827515 42.906976744186
205.590951681137 42.906976744186
210.208889484406 42.8837209302326
214.831180286407 42.953488372093
219.486151599884 42.906976744186
224.051613712311 42.8837209302326
228.699042749405 42.8604651162791
233.238082933426 42.8837209302326
237.88411860466 42.8604651162791
242.487361955643 42.8139534883721
247.104680681229 42.8604651162791
250.776802587509 42.8837209302326
255.387424850464 42.8372093023256
260.010927629471 42.8139534883721
264.647599697113 42.7441860465116
269.256050109863 42.7209302325581
273.883410978317 42.7209302325581
278.577497911453 42.7441860465116
281.26252746582 42.6976744186046
285.946041822433 42.7441860465116
290.558971834183 42.6976744186046
295.158843183517 42.6976744186046
299.715378952026 42.7209302325581
304.33886885643 42.7209302325581
308.967682313919 42.7441860465116
313.455053091049 42.7209302325581
318.031793165207 42.7209302325581
322.731967163086 42.7674418604651
327.26379404068 42.7674418604651
331.800783157349 42.8372093023256
336.425858688354 42.8139534883721
340.937246847153 42.7906976744186
345.447883987427 42.8372093023256
350.011156272888 42.9767441860465
354.51803650856 42.9302325581395
359.016681671143 42.9302325581395
363.555609893799 42.8837209302326
368.063321495056 42.8139534883721
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.5160148143768 42.8372093023256
10.5160148143768 42.8372093023256
15.9867315769196 42.8139534883721
21.3774605751038 42.8139534883721
26.8368945121765 43
32.2733563423157 42.9767441860465
37.5751204967499 42.906976744186
42.898172044754 42.953488372093
48.3043525695801 42.9767441860465
53.7472073078156 42.906976744186
59.1643309593201 42.7674418604651
64.532218837738 42.7441860465116
69.8631097793579 42.7209302325581
75.2397559165955 42.7906976744186
80.6501323223114 42.8604651162791
86.0991793632507 43
91.4579912662506 42.8837209302326
96.9483458518982 42.9767441860465
101.191235876083 42.7441860465116
106.560768032074 42.7441860465116
112.060476016998 42.8372093023256
117.41870803833 42.8139534883721
122.903906965256 42.7441860465116
128.415452528 42.6744186046512
130.499001693726 42.6976744186046
135.786841583252 42.6976744186046
141.282977056503 42.6744186046512
146.642519760132 42.7441860465116
152.0785384655 42.7674418604651
157.527757501602 42.9767441860465
162.958695268631 42.9302325581395
168.322405338287 42.9302325581395
173.634531545639 42.906976744186
179.003593921661 43.1162790697674
184.342746925354 43.1395348837209
189.766540431976 43.3953488372093
192.9560110569 43.4651162790698
198.234583759308 43.5348837209302
203.656524944305 43.5116279069767
209.173058891296 43.2558139534884
214.445963478088 43.4418604651163
219.968023633957 43.4418604651163
225.326418924332 43.3953488372093
230.751923561096 43.3488372093023
236.037861013412 43.4883720930233
241.367560720444 43.5813953488372
246.784303426743 43.4651162790698
248.925614023209 43.5116279069767
254.330173635483 43.6511627906977
259.597219562531 43.6046511627907
264.861056900024 43.6511627906977
270.280999803543 43.6279069767442
275.616488552094 43.4883720930233
280.005590820312 43.5348837209302
285.337958812714 43.5581395348837
290.74851269722 43.6976744186046
296.203631448746 43.6046511627907
301.734056138992 43.6511627906977
307.115731954575 43.6976744186046
312.461178445816 43.7441860465116
317.882571554184 43.7209302325581
323.171568012238 43.6976744186046
328.472423505783 43.6279069767442
333.8764939785 43.6511627906977
339.275262737274 43.6279069767442
344.661019229889 43.6046511627907
349.951910257339 43.5581395348837
355.383440637588 43.6744186046512
360.715291547775 43.6511627906977
366.092652654648 43.6744186046512
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.285914182663 42.8372093023256
12.285914182663 42.8372093023256
19.5921875476837 42.8604651162791
27.0724611282349 42.8139534883721
34.250825881958 42.5348837209302
41.6532877445221 42.6279069767442
48.998530626297 42.7209302325581
56.4358564376831 42.7209302325581
63.7437527179718 42.6744186046512
71.0989618301392 42.8837209302326
78.2636787891388 43.1860465116279
85.6862424373627 43.7441860465116
93.1016026973724 44.3953488372093
100.533764123917 45.0697674418605
107.889043998718 45.8372093023256
115.222302436829 46.2790697674419
122.666302633286 46.5813953488372
130.131660461426 46.8139534883721
134.636049985886 46.906976744186
142.138866376877 47.0697674418605
149.59697675705 47.5348837209302
157.21328701973 47.6744186046512
164.580189990997 47.8837209302325
171.960102033615 48.1162790697674
179.415425634384 48.1860465116279
186.883749008179 48.2093023255814
189.87288479805 48.3720930232558
197.32723865509 48.6279069767442
204.896549320221 48.953488372093
212.344454336166 48.9302325581395
219.722505474091 49.2093023255814
227.104153156281 49.3488372093023
234.560044622421 49.4418604651163
241.963449478149 49.5348837209302
249.163516139984 49.6511627906977
253.589948797226 49.7441860465116
261.124118328094 49.7906976744186
268.529747915268 49.8139534883721
276.079200029373 49.6976744186047
283.461252164841 49.7906976744186
290.909365320206 49.8837209302326
298.159113550186 50
305.767314004898 50.0232558139535
313.240482854843 49.9069767441861
320.567734622955 50.093023255814
327.99804353714 50.1395348837209
335.461953830719 49.9767441860465
342.973230075836 50.093023255814
350.459553194046 50.0697674418605
357.923382139206 50.093023255814
365.40102930069 50.1162790697674
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.1819007396698 42.8372093023256
14.1819007396698 42.8372093023256
22.8869454860687 42.8372093023256
31.5178001403809 42.6744186046512
40.2686904907227 42.8372093023256
49.0891683101654 43.1162790697674
57.6903672218323 43.2790697674419
66.2593862533569 43.953488372093
74.9082775592804 44.7209302325581
83.6352444171905 46.093023255814
92.1997786521912 47.5581395348837
100.516613292694 48.906976744186
109.163428878784 50.0697674418605
117.889743804932 51.1395348837209
126.398875284195 52.3255813953488
133.201213884354 52.953488372093
141.738595247269 53.6744186046512
150.328526878357 54.2325581395349
158.680733633041 54.7906976744186
167.260619831085 55.093023255814
175.729993057251 55.6511627906977
184.612728118896 56.0697674418605
193.20651102066 56.2790697674419
194.948163747787 56.4186046511628
203.489473390579 56.4883720930233
212.11240234375 56.5581395348837
220.846031522751 56.7906976744186
229.700445365906 56.953488372093
238.448191213608 56.953488372093
247.116281795502 57.046511627907
253.976632165909 57.1860465116279
262.669563436508 57.1627906976744
271.264404153824 57.093023255814
279.778472328186 57.3953488372093
288.411614131927 57.6046511627907
296.969643926621 57.5581395348837
305.675845098495 57.6046511627907
314.382828855515 57.8139534883721
323.079560613632 57.8139534883721
331.529897785187 58.0697674418605
340.159271240234 58.046511627907
348.805240821838 58.0232558139535
357.354182481766 58.1395348837209
366.009154367447 58
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.6318163871765 42.8372093023256
16.6318163871765 42.8372093023256
27.4668603897095 42.7441860465116
38.7498114585876 49.7906976744186
49.6985166072845 64.9069767441861
60.7444379806519 69.5581395348837
71.7471194267273 76.4651162790698
82.9376118183136 79.046511627907
94.0940779209137 81.7209302325581
105.25638012886 84.3720930232558
116.343257141113 87.1860465116279
127.011221313477 89.1627906976744
138.078572797775 90.3953488372093
149.052534008026 91.5581395348837
159.883912611008 92.3023255813954
170.894291162491 92.7674418604651
182.075259065628 93.1627906976744
193.254435873032 93.6976744186047
197.713014698029 93.8139534883721
208.65136590004 94.0697674418605
219.921493577957 94.3023255813954
230.929168701172 94.8837209302326
241.919777536392 95.1162790697674
253.156330776215 95.4418604651163
264.120429372787 95.6744186046512
275.118198347092 95.9767441860465
286.104069042206 96.1162790697675
297.053814649582 96.2558139534884
308.037491750717 96.5116279069767
319.092547655106 96.5581395348837
330.171599340439 96.7209302325581
341.213029766083 96.8372093023256
352.467704105377 96.8372093023256
363.388587999344 96.953488372093
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.5080170631409 42.8372093023256
17.5080170631409 42.8372093023256
29.4247191905975 42.6976744186046
41.3956159114838 52.4186046511628
53.2066013813019 65.4651162790698
65.1740568637848 72.3720930232558
77.3340133190155 78.4186046511628
89.7385027885437 80.6976744186046
101.857603549957 83.046511627907
113.57940735817 85.3953488372093
125.318488168716 88.0232558139535
137.410562849045 89.8837209302326
149.536878538132 91.1627906976744
161.479110240936 92.093023255814
173.358758926392 93.1162790697674
185.184432983398 93.5348837209302
197.073562097549 94.0697674418605
197.073562097549 94.0697674418605
209.080497121811 94.4651162790698
220.891905879974 95.0232558139535
232.819149017334 95.2325581395349
244.916645145416 95.5813953488372
256.876019668579 95.7906976744186
268.981268930435 96
280.824606275558 96.2325581395349
292.733920240402 96.3720930232558
304.458159399033 96.6744186046512
316.19920425415 96.6976744186046
328.019700098038 96.7906976744186
339.863706207275 97.0697674418605
351.853234481812 97.1395348837209
363.730169725418 97.1860465116279
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.7744603157043 42.8372093023256
18.7744603157043 42.8372093023256
31.9660183429718 42.8139534883721
45.2384733200073 54.8139534883721
58.449222278595 66.3720930232558
71.7715389728546 74.7441860465116
85.0248311519623 79.8372093023256
98.3247245311737 83.1627906976744
111.626494121552 85.7906976744186
124.662483406067 88.6511627906977
137.714755725861 89.7906976744186
150.915671539307 90.7209302325581
164.207591867447 91.7674418604651
177.361613845825 92.4883720930233
190.756191968918 92.953488372093
193.172828006744 93.046511627907
206.394373226166 93.5348837209303
219.379938602448 93.8837209302326
232.65984954834 94.1162790697674
245.609259700775 94.3953488372093
258.936830329895 94.6511627906977
271.923201799393 95
284.997352695465 95.1162790697674
298.03379907608 95.3023255813954
311.079578399658 95.4883720930233
324.51017036438 95.6279069767442
337.928457307816 95.8372093023256
350.890765571594 95.9767441860465
364.322416210175 96.2325581395349
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.9348015785217 42.8372093023256
20.9348015785217 42.8372093023256
36.0572769165039 42.6976744186046
51.022026348114 58.5813953488372
65.7275463581085 67.6046511627907
80.4431825637817 75.9302325581395
95.4814836502075 80.2790697674419
110.359586286545 83.7906976744186
125.492653989792 86.5581395348837
140.510045385361 88.4651162790698
155.700132369995 89.8604651162791
170.413535928726 90.7441860465116
185.279421854019 91.0697674418605
200.385380506516 91.4883720930233
215.331552791595 92
230.509857416153 92.2790697674419
245.514448451996 92.5348837209302
260.523614454269 92.6279069767442
275.393807601929 92.7674418604651
290.163278484344 92.9302325581396
305.171256780624 93.0697674418605
320.261665964127 93.2325581395349
335.249637556076 93.3720930232558
350.084703779221 93.6744186046512
365.270697975159 93.7441860465116
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/genes_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-14.0328826880455, xmax=397.140934417248,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.7767441860465, ymax=100.967441860465,
ytick style={color=black},
%ylabel={\textbf{\emph{Accuracy (\%)}}},
label style={font=\Huge},
xlabel={\textbf{Time (sec)}},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [semithick, red, dashed]
table {%
-14.0328826880455 89.1232558139535
397.140934417248 89.1232558139535
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.65683627128601 42.8372093023256
5.37564210891724 42.8139534883721
8.91585721969605 42.8372093023256
12.4967307567596 42.8604651162791
15.9560532569885 42.8837209302325
19.551619386673 43.0930232558139
23.0817546367645 42.9302325581395
26.6246088027954 42.8604651162791
30.1970772743225 42.8837209302326
33.7174451828003 42.9302325581395
37.2591628551483 42.953488372093
40.814814043045 43.046511627907
44.3660357475281 43.0232558139535
47.9197825431824 43.0930232558139
51.4746498584747 43.1860465116279
55.0717413902283 43.1395348837209
58.6753057003021 43.0697674418605
62.1731298446655 43.0232558139535
65.6773921489716 42.9767441860465
69.1741401195526 43.0232558139535
72.7188216209412 42.953488372093
76.2816942691803 42.9302325581395
79.9515723705292 42.906976744186
83.5253832817078 42.9302325581395
87.0392501354218 42.906976744186
90.6432150363922 42.9302325581395
94.2452067375183 42.906976744186
97.85221824646 42.906976744186
101.323241043091 42.9302325581395
104.896925735474 42.9302325581395
108.417454004288 42.953488372093
111.898036813736 42.9767441860465
115.492794942856 42.953488372093
119.063938570023 42.953488372093
122.594718790054 42.906976744186
126.185467386246 42.8604651162791
128.262730312347 42.906976744186
131.819737052917 42.9302325581395
135.352217721939 42.906976744186
139.057763338089 42.8604651162791
142.556604480743 42.906976744186
146.071690750122 42.8604651162791
149.706871986389 42.8604651162791
153.451170778275 42.8372093023256
157.015243673325 42.8604651162791
160.587218236923 42.8372093023256
164.185776901245 42.7906976744186
167.747001647949 42.8139534883721
171.219807004929 42.8372093023256
174.822407150269 42.7906976744186
178.27899055481 42.7674418604651
181.816708230972 42.7441860465116
185.359631633759 42.7674418604651
188.922224235535 42.7906976744186
191.744671964645 42.7209302325581
195.269308423996 42.7674418604651
198.83927898407 42.6976744186046
202.472204637527 42.7209302325581
205.982473993301 42.6976744186046
209.514427852631 42.7441860465116
213.068478393555 42.7441860465116
216.612233924866 42.7441860465116
220.245177173615 42.6976744186046
223.819584178925 42.6744186046512
227.341230487823 42.6976744186046
230.87093834877 42.6976744186046
234.380801534653 42.6976744186046
237.93546833992 42.6046511627907
241.455200338364 42.6046511627907
244.989575481415 42.6046511627907
248.477643156052 42.6279069767442
250.643164587021 42.5581395348837
254.180692768097 42.6511627906977
257.737179899216 42.6511627906977
261.278067207336 42.6511627906977
264.736353397369 42.5813953488372
268.291567468643 42.6511627906977
271.880365753174 42.6046511627907
275.366758537292 42.6046511627907
278.936541700363 42.6279069767442
282.509337854385 42.6744186046512
286.101557779312 42.6279069767442
289.669760608673 42.6744186046512
293.162963056564 42.6511627906977
296.718877315521 42.6511627906977
300.332331085205 42.6976744186046
303.897773694992 42.6279069767442
307.447214746475 42.6279069767442
310.955476951599 42.6279069767442
314.468853092194 42.6511627906977
318.006241703033 42.6046511627907
321.483834218979 42.6511627906977
325.052871179581 42.6046511627907
328.637032651901 42.6511627906977
332.166634941101 42.6511627906977
335.807176160812 42.5813953488372
339.340653181076 42.6511627906977
342.966777467728 42.6511627906977
346.55522351265 42.6744186046512
350.102083492279 42.7441860465116
353.705636024475 42.7906976744186
357.173271512985 42.8139534883721
360.7540122509 42.8139534883721
364.287714147568 42.7441860465116
367.819392967224 42.7674418604651
371.293722724915 42.8372093023256
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.8619592666626 42.8372093023256
8.83043675422669 42.8372093023256
13.4851257801056 42.953488372093
18.2548281669617 42.8139534883721
22.8845983505249 43.0697674418605
27.610197019577 43.046511627907
32.4035225391388 42.906976744186
37.1483335494995 42.9767441860465
41.8503079414368 42.953488372093
46.5348022460937 43.0232558139535
51.1765160560608 42.906976744186
55.7661699295044 42.9302325581395
60.4162755012512 42.9767441860465
65.2413229942322 42.9767441860465
69.9641365528107 42.9767441860465
74.665619468689 42.9302325581395
79.4792321205139 42.953488372093
84.1686374664307 42.953488372093
88.8887523651123 42.953488372093
93.5945940494537 43
98.3115624427795 43
100.149202537537 43
107.847269201279 43.046511627907
112.504111671448 43
117.196786260605 43.046511627907
121.898981952667 43.0232558139535
126.654943418503 43.0232558139535
131.268739509583 43
135.966292572021 43.0232558139535
140.734322404861 43.0232558139535
145.385327100754 43.046511627907
150.083221912384 43.0232558139535
154.832230901718 42.9767441860465
159.578937339783 43.0232558139535
164.371395874023 43.046511627907
169.034504890442 43.046511627907
173.791693115234 43.0232558139535
178.619537830353 42.9302325581395
183.284975099564 42.9767441860465
188.020134305954 42.906976744186
192.773446083069 42.9302325581395
197.530314588547 42.906976744186
199.454279088974 42.906976744186
206.991030931473 42.8372093023256
211.747831726074 42.8604651162791
216.570797872543 42.8139534883721
221.350337505341 42.8372093023256
223.29087562561 42.8139534883721
230.770955324173 42.7674418604651
235.409031772614 42.8139534883721
240.145981407166 42.7441860465116
244.911959981918 42.7674418604651
249.545217990875 42.7674418604651
254.283104991913 42.7906976744186
259.094871330261 42.7674418604651
263.896987056732 42.7674418604651
268.650044107437 42.6744186046512
273.263445138931 42.7441860465116
277.873847484589 42.7209302325581
282.575718069077 42.7674418604651
287.43803153038 42.7441860465116
292.239601612091 42.7674418604651
296.866827964783 42.6976744186046
301.614987516403 42.7209302325581
306.281884479523 42.6976744186046
310.951313257217 42.6976744186046
315.695355272293 42.7674418604651
320.416744709015 42.8139534883721
325.180294704437 42.8372093023256
329.846116876602 42.7441860465116
334.59952545166 42.7674418604651
339.293500423431 42.7674418604651
344.025556850433 42.7441860465116
348.844466352463 42.7441860465116
353.576533746719 42.7906976744186
358.250085544586 42.7674418604651
362.891864776611 42.7441860465116
367.611008501053 42.7906976744186
372.298185968399 42.7674418604651
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.77462520599365 42.8372093023256
10.3594027996063 42.8372093023256
17.0372488498688 44.046511627907
23.6163023948669 50.3023255813953
30.5647964000702 58.6279069767442
37.1894445896149 66.093023255814
43.7793123245239 70.4418604651163
50.426499414444 74.3720930232558
57.2948344707489 76.6279069767442
64.0319117546082 78.1162790697674
70.7514793872833 79.7906976744186
77.4866584300995 81.3255813953488
84.1124987125397 83.3023255813954
91.0373836040497 85.6744186046512
97.7558959007263 87.3488372093023
104.498023176193 89.3488372093023
111.217102861404 91.046511627907
117.962502384186 92.1395348837209
124.576713180542 92.9302325581396
131.256309652328 93.6046511627907
138.036812067032 94.1627906976744
144.685187721252 94.8372093023256
151.476530122757 95.3023255813954
158.025437402725 95.6744186046512
164.564543676376 96.1162790697674
171.235788345337 96.4651162790698
177.908112955093 96.8372093023256
184.817539691925 97.0232558139535
191.605309295654 97.2093023255814
198.254035568237 97.3255813953488
205.066015100479 97.4883720930233
211.92867231369 97.5813953488372
218.698678779602 97.6511627906977
225.515848731995 97.7441860465116
232.231773948669 97.7441860465116
238.957235527039 97.8139534883721
245.502389526367 97.8139534883721
252.208363819122 97.8372093023256
258.937342977524 97.9069767441861
265.718951702118 97.9069767441861
272.650874090195 97.9302325581395
279.35715637207 97.9069767441861
286.229867362976 97.953488372093
293.087826156616 98
299.715262126923 98
306.462542247772 97.9767441860465
313.180337810516 98.0232558139535
319.794782066345 98
326.666536712646 97.9767441860465
333.430054664612 98.046511627907
340.202891206741 98.0232558139535
346.966923999786 98.0232558139535
353.612877941132 98.0232558139535
360.458914375305 98.046511627907
367.062369346619 98.046511627907
373.500980949402 98.0697674418605
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.40737657547 42.8372093023256
17.3273522853851 42.7441860465116
25.8241305351257 46.1627906976744
34.6712962627411 59.9069767441861
43.4067992210388 65.7674418604651
52.1807224750519 71.4883720930233
60.912023973465 75.6511627906977
69.5744720935822 77.6976744186046
78.3085381507874 79.4883720930233
86.9004789829254 81.6511627906977
95.6131331920624 83.5581395348837
104.238210248947 86.0697674418604
112.978817415237 87.6046511627907
121.688319826126 89.4418604651163
130.231570529938 90.8837209302326
138.825943422317 92.093023255814
147.63374710083 92.6976744186047
156.290187168121 93.8139534883721
165.108127307892 94.3023255813954
173.69300160408 95.046511627907
182.359554576874 95.3720930232558
190.964942979813 95.9767441860465
199.609686183929 96.2558139534884
201.315172386169 96.3488372093023
216.645715999603 96.8604651162791
225.219941282272 97.093023255814
233.830698204041 97.1860465116279
242.429631519318 97.4418604651163
251.18292016983 97.6046511627907
259.96048283577 97.7441860465116
268.723565626144 97.7674418604651
270.412981414795 97.8139534883721
285.801660728455 97.8837209302326
294.406510734558 97.9767441860465
303.145503473282 97.953488372093
311.684198999405 98.0232558139535
320.370187568665 98.046511627907
329.206597328186 98.0697674418604
338.016325139999 98.1395348837209
346.597557878494 98.1860465116279
355.155255889893 98.1860465116279
363.874028539658 98.1627906976744
372.466823911667 98.1860465116279
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.6167194843292 42.8372093023256
21.4230082035065 42.7209302325581
31.1771524429321 47.0697674418605
40.9508226394653 62.8837209302326
50.72467045784 67.5348837209302
60.6231926441193 74.1395348837209
70.459054851532 77.8604651162791
80.2118445873261 79.2093023255814
90.2599890232086 81.2558139534884
99.9358073234558 83.8604651162791
109.803356361389 85.8604651162791
119.704927062988 87.7674418604651
129.339247512817 89.5116279069767
139.3801217556 90.6279069767442
149.253162240982 91.7674418604651
159.16281619072 92.5581395348837
168.793564367294 93.2790697674419
178.570427846909 93.7674418604651
188.584294223785 94.093023255814
198.47213177681 94.6744186046512
208.519085884094 94.953488372093
218.44115447998 95.1860465116279
228.100399160385 95.5116279069768
237.983974170685 95.8139534883721
247.827902650833 96.046511627907
257.645413303375 96.2790697674419
267.340274095535 96.4883720930233
277.045525836945 96.6976744186046
286.991406965256 96.906976744186
296.618041324615 97
306.453501224518 97.2558139534884
316.341722917557 97.3720930232558
326.171481990814 97.5348837209302
335.904342508316 97.6744186046512
345.487187862396 97.8372093023256
355.089465332031 97.953488372093
365.051227140427 98
374.886465454102 98.046511627907
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.8278096199036 42.8372093023256
23.9056611537933 42.7209302325581
34.9654524326324 51.0232558139535
45.8735581874847 64.953488372093
56.8881539821625 70.906976744186
67.9489386081696 77.4418604651163
79.2024352550507 79.5116279069767
90.3599349021912 81.8604651162791
101.474826955795 84.4418604651163
112.739647722244 86.9767441860465
123.46970076561 89.0232558139535
134.505759572983 90.6511627906977
145.39651517868 91.7441860465116
156.315843629837 92.5116279069768
167.191132307053 92.9767441860465
178.139766407013 93.3255813953488
189.267197561264 93.6744186046512
200.245384550095 94.1395348837209
211.256330966949 94.3488372093023
222.113379573822 94.6279069767442
233.155984592438 94.8837209302326
244.123579359055 95.1162790697674
255.0471326828 95.5116279069768
265.943395090103 95.7906976744186
276.951868247986 96
288.071962785721 96.2790697674419
299.112960720062 96.5581395348837
310.233203363419 96.6511627906977
321.367013168335 96.8604651162791
332.439546966553 97.0232558139535
343.47875289917 97.1395348837209
354.42607755661 97.1627906976744
365.546039295197 97.2093023255814
376.482745170593 97.2558139534884
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.0578108787537 42.8372093023256
16.4970048427582 42.7674418604651
28.8455300807953 44.8604651162791
41.5622821807861 56.1627906976744
53.974516916275 68.7209302325581
66.1024549484253 75.6046511627907
78.7087979793549 79.5348837209302
91.0352302551269 82.5116279069767
103.605426263809 85.6279069767442
116.197887086868 88.0930232558139
128.872345733643 89.7674418604651
141.310158967972 90.8837209302326
153.756464242935 91.6279069767442
166.112067699432 92.093023255814
178.533482265472 92.5348837209302
191.277584028244 93.1860465116279
203.78862156868 93.5813953488372
216.1148042202 93.8372093023256
228.694708538055 94.093023255814
241.420179891586 94.4186046511628
254.206185913086 94.6744186046512
266.621324396133 95.0232558139535
279.122977304459 95.2093023255814
291.650282478333 95.3720930232558
304.013698863983 95.7209302325581
316.240296220779 95.9302325581395
328.683960151672 96.0697674418605
341.199859571457 96.3720930232558
353.537830448151 96.5348837209302
365.783430528641 96.6046511627907
377.970103502274 96.6511627906977
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2069649219513 42.8372093023256
19.1170386791229 42.8139534883721
33.4171431064606 45.5116279069767
47.5830177307129 57.953488372093
61.7885466575623 68.3488372093023
75.9906610965729 76.4651162790698
90.5197649478912 81.5813953488372
104.660490226746 84.906976744186
118.999130249023 87.7674418604651
133.264083862305 89.2093023255814
147.397602033615 90.3023255813954
161.62582244873 91.1395348837209
176.016419315338 91.7674418604651
190.228950023651 92.0697674418605
204.404938268662 92.3953488372093
218.615711641312 92.5581395348837
232.972533464432 92.5813953488372
247.361030054092 92.953488372093
261.514213466644 93.093023255814
276.089876413345 93.3255813953488
290.378377485275 93.4418604651163
304.786791658402 93.6511627906977
318.911885595322 93.8604651162791
333.294992542267 94.1395348837209
347.604949045181 94.3023255813954
361.80433049202 94.3720930232558
376.183323574066 94.4418604651163
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.5081378936768 42.8372093023256
25.5806555747986 42.7209302325581
40.711599445343 48.5116279069767
55.7829661846161 62.046511627907
71.1365592956543 71.1627906976744
86.6871074199676 78.906976744186
102.120712900162 82.3953488372093
117.229339170456 85.2790697674419
132.718991947174 87.7906976744186
148.240753793716 89.093023255814
163.750403213501 90.2790697674419
178.749170875549 91.1395348837209
194.18596663475 91.6744186046512
209.468977069855 91.9767441860465
224.935243225098 92.3023255813953
240.210892868042 92.5581395348837
255.259968519211 92.6976744186046
270.607349967957 92.8837209302326
286.050008821487 93.0232558139535
301.236810064316 93.1627906976744
316.243044519424 93.3953488372093
331.427279663086 93.6046511627907
346.685082769394 93.8837209302326
362.011796092987 93.953488372093
377.346285772324 94.2093023255814
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/genes_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-14.899456012249, xmax=397.613908517361,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.9453488372093, ymax=101.51976744186,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.85115146636963 42.8372093023256
4.50441741943359 42.8372093023256
8.57352089881897 42.906976744186
12.504462480545 43.1627906976744
16.4037361621857 44.8372093023256
20.3166813850403 49.2790697674419
24.3041574001312 52.046511627907
25.7334728240967 52.093023255814
29.5740927696228 53.4186046511628
33.4955521583557 54.7441860465116
37.5693141460419 55.9767441860465
41.4378726482391 56.5813953488372
45.3740680217743 57.6279069767442
46.7816687107086 57.6511627906977
50.6900458335876 58.1395348837209
54.6265632152557 58.7906976744186
58.5239494800568 59.3488372093023
62.3860977172852 60.1860465116279
66.292995595932 60.7906976744186
67.680502986908 60.7674418604651
71.5892591953278 61.2093023255814
75.571389913559 61.6511627906977
79.4333322525024 62.0697674418605
83.2646007061005 62.4883720930232
87.2090899467468 63.1627906976744
88.6405575752258 63.1627906976744
92.6305005073547 63.4651162790698
96.4394717693329 63.7441860465116
100.40638923645 63.9302325581395
104.242558336258 64.2093023255814
108.157521533966 64.5813953488372
112.122965288162 64.6511627906977
113.556545257568 64.6511627906977
117.477823591232 64.7209302325581
121.440358257294 64.7674418604651
125.287475824356 64.8372093023256
129.149266672134 64.9767441860465
133.081959009171 65.0232558139535
134.462665081024 65.0232558139535
138.335650777817 65.0930232558139
142.317097520828 65.3255813953488
146.184299850464 65.3255813953488
150.059727239609 65.3023255813954
153.976474332809 65.2790697674419
155.341019535065 65.2790697674419
159.273636102676 65.3023255813954
163.125144290924 65.4186046511628
167.215753889084 65.4418604651163
171.14414601326 65.3953488372093
175.091752099991 65.3255813953488
176.584535598755 65.3488372093023
180.626732873917 65.3023255813954
184.516399335861 65.3720930232558
188.43794875145 65.3720930232558
191.591304397583 65.3953488372093
195.583367395401 65.3720930232558
199.577306509018 65.4186046511628
201.081591558456 65.3488372093023
205.060728311539 65.3720930232558
209.067466878891 65.4186046511628
212.90000371933 65.4883720930232
216.776062965393 65.4883720930232
220.788512516022 65.4883720930232
222.24089846611 65.5348837209302
226.043813037872 65.6046511627907
230.025831270218 65.6279069767442
233.981836366653 65.6511627906977
237.922914457321 65.6744186046512
241.818575382233 65.7441860465116
243.19412984848 65.7674418604651
247.130279970169 65.7674418604651
251.152383327484 65.7441860465116
255.031370973587 65.7674418604651
258.894853401184 65.7906976744186
262.799181032181 65.8604651162791
264.147928190231 65.8837209302326
268.017802333832 65.953488372093
271.905804347992 66
275.817903089523 65.9767441860465
279.734944677353 66
283.598422908783 66
287.506238365173 66.046511627907
288.936568069458 66.0232558139535
293.111876249313 65.9767441860465
297.059755802155 66
300.870242118835 66.046511627907
304.756668233871 66.0697674418605
308.697393321991 65.953488372093
310.040446376801 65.9767441860465
313.833479738235 66
317.85014090538 65.9767441860465
321.720684862137 66
325.724955368042 66
329.688688325882 66
331.105183935165 65.953488372093
335.103779697418 65.9767441860465
338.977443218231 65.9767441860465
342.884487533569 65.9302325581395
346.783060264587 65.9767441860465
350.826509284973 65.953488372093
352.306170463562 65.9302325581395
356.211260080338 65.953488372093
360.204542684555 65.953488372093
364.038553333282 65.953488372093
367.811189508438 65.953488372093
371.721229839325 65.953488372093
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.48357253074646 42.8372093023256
7.7639434337616 42.8139534883721
13.8575928688049 43.3255813953488
19.8965342998505 45.7209302325581
26.0380805969238 54.6511627906977
32.1302185058594 65.2790697674419
38.1156848430634 69.5348837209302
44.4157537937164 74.7674418604651
50.5324304580688 78.2790697674419
56.5397579193115 79.6279069767442
62.6747064590454 81.3255813953488
68.9167706489563 82.953488372093
75.0054110050201 84.6279069767442
79.8116587162018 86.1860465116279
85.8359529018402 88.0697674418605
91.8297462940216 90
97.7462100982666 91.1627906976744
103.707015657425 92.1860465116279
109.891026544571 93.2790697674419
116.259363555908 94.2558139534884
122.295182991028 95.046511627907
128.469789361954 95.5348837209302
133.242115879059 95.8837209302326
139.281222438812 96.2325581395349
145.426985454559 96.5348837209302
151.36715092659 96.7906976744186
156.107701253891 96.8372093023256
162.297390317917 96.9767441860465
168.391027927399 97.1627906976744
174.618225193024 97.3255813953488
180.633572864532 97.5348837209302
186.787736654282 97.6046511627907
191.574842882156 97.6511627906977
197.779824447632 97.7209302325581
203.842506170273 97.7441860465116
209.849132394791 97.7674418604651
215.927858924866 97.8372093023256
222.018824863434 97.9302325581395
226.992215585709 97.953488372093
233.014720916748 98.0232558139535
239.167699289322 98.0930232558139
245.36313829422 98.1627906976744
251.499316453934 98.2093023255814
256.584912538528 98.3023255813954
262.693644094467 98.3720930232558
268.953230381012 98.4418604651163
274.903805303574 98.4883720930233
281.066036176682 98.5348837209302
287.358423233032 98.5581395348837
293.382036304474 98.6046511627907
299.531916284561 98.6046511627907
304.281607437134 98.6046511627907
310.347072076797 98.6744186046512
316.460214853287 98.6976744186047
322.598093891144 98.7209302325581
328.729542303085 98.6976744186047
334.841031551361 98.6744186046512
340.920613956451 98.6976744186046
347.078531169891 98.7209302325581
353.380865955353 98.7209302325581
359.564072561264 98.7209302325581
365.769864082336 98.7209302325581
371.702208805084 98.7209302325581
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.40469441413879 42.8372093023256
11.2776972770691 42.7906976744186
18.6808254718781 43
26.1822381496429 48.8139534883721
33.6204578399658 60.7674418604651
41.2365611076355 69.2325581395349
48.8068914413452 74.6046511627907
56.1754086017609 77.953488372093
63.6860867977142 80.2558139534884
71.1206335067749 82.1860465116279
78.5851656913757 84.1162790697675
86.1187549114227 85.6046511627907
93.5618669986725 87.9069767441861
100.93324007988 89.5348837209302
106.871239185333 90.5813953488372
111.39130191803 91.4651162790698
121.502214241028 93.046511627907
128.917207813263 93.6976744186047
133.429358768463 94.0232558139535
140.866762256622 94.6046511627907
148.344620084763 95.046511627907
155.770699977875 95.3488372093023
163.170462989807 95.6976744186046
170.589994382858 95.8372093023256
178.167587041855 96.1395348837209
185.624235010147 96.3720930232558
193.109185361862 96.4883720930233
199.022530937195 96.6279069767442
206.384352207184 96.906976744186
214.022765302658 97.1395348837209
218.707764863968 97.3023255813954
229.197543096542 97.5116279069767
236.434847831726 97.6744186046512
243.900519227982 97.7674418604651
251.405812358856 97.8139534883721
255.739083147049 97.8139534883721
263.147711467743 97.8372093023256
270.662313938141 97.8372093023256
278.208942985535 97.8837209302326
285.710614013672 97.9302325581395
291.569906234741 97.953488372093
299.047312641144 98
306.369461631775 98
313.957038259506 98
321.309771776199 98.046511627907
328.747831821442 98.0697674418605
336.313516521454 98.0930232558139
343.840024900436 98.0930232558139
351.265789270401 98.1162790697674
358.781997060776 98.1627906976744
366.235011768341 98.2558139534884
373.758558177948 98.2325581395349
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.115852022171 42.8372093023256
11.815686416626 42.8139534883721
20.8736413002014 43.3023255813953
30.0376581192017 49.3953488372093
39.0284512996674 63.1627906976744
48.0915987014771 69.1395348837209
56.9186571598053 76.1860465116279
65.9375344276428 78.9767441860465
74.7053880691528 80.953488372093
83.7349501609802 83.5813953488372
92.7549530506134 86.1162790697674
101.581892156601 87.953488372093
110.504327392578 89.6976744186047
119.339782190323 90.9069767441861
128.259283876419 91.953488372093
137.316599416733 92.4883720930233
146.213893270493 92.953488372093
155.128606653213 93.3953488372093
164.148568820953 93.7906976744186
173.097560930252 94.1860465116279
182.216087245941 94.6046511627907
191.22852563858 95
194.755651378632 95.0697674418605
201.987794733047 95.2325581395349
212.716370677948 95.3720930232558
221.710660457611 95.6511627906977
230.604427671432 95.7209302325581
239.624296712875 95.9302325581395
248.553916406631 96.0232558139535
257.454830265045 96.1395348837209
266.462656116486 96.3255813953488
273.628199577332 96.4651162790698
284.399898767471 96.6046511627907
293.577163076401 96.6744186046512
302.844145584106 96.8372093023256
311.805075550079 96.9302325581396
320.752485847473 96.953488372093
329.768905830383 97.046511627907
338.727299690247 97.1627906976744
347.600706291199 97.2093023255814
356.419154167175 97.2325581395349
365.311343812942 97.2790697674419
374.385785627365 97.3720930232558
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.2253036022186 42.8372093023256
13.1309561729431 42.9302325581395
23.0864641189575 43.7906976744186
32.9101632118225 49.6279069767442
42.9993481636047 66.1395348837209
53.1146653175354 71.093023255814
63.2734585285187 77.5116279069767
73.2956365585327 80.6046511627907
83.4011764526367 83.5581395348837
93.3004399776459 86.5813953488372
103.269943189621 88.1627906976744
113.294488525391 89.6744186046512
123.351689958572 90.7209302325581
133.480666828156 91.6744186046512
141.42476143837 92.4186046511628
151.369487953186 92.8372093023256
161.464748191834 93.093023255814
171.704462528229 93.3953488372093
181.560968828201 93.5348837209302
191.520392751694 93.8604651162791
197.437105035782 93.9767441860465
207.572539806366 94.3255813953488
217.572554636002 94.5348837209302
227.705514478683 94.8837209302326
237.643616819382 95.046511627907
247.519395017624 95.1627906976744
257.475182580948 95.3488372093023
265.519684505463 95.4186046511628
275.624496173859 95.7674418604651
285.556993103027 95.953488372093
295.632467460632 95.9767441860465
303.60241317749 96.2558139534884
315.50060300827 96.3720930232558
325.615672636032 96.3953488372093
335.741049194336 96.5581395348837
345.799847602844 96.6279069767442
355.800361680985 96.7209302325581
365.879790210724 96.6976744186046
376.043024158478 96.8604651162791
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.4385667324066 42.8372093023256
18.1713006019592 43.0232558139535
29.5656928539276 45.6046511627907
41.1008010864258 56.3023255813954
52.4197789669037 68.7209302325581
63.9388835430145 74.5348837209302
75.459986782074 79.7674418604651
87.0244360923767 82.906976744186
98.8109920024872 85.5581395348837
110.387094831467 87.8604651162791
121.774041366577 89.4418604651163
133.279491186142 90.3255813953488
144.879910087585 91.2790697674419
156.586987876892 92.0697674418605
168.193736457825 92.7209302325581
179.668633031845 93
190.883559417725 93.3255813953488
202.615654373169 93.5813953488372
214.21886677742 93.7209302325581
225.84646024704 93.8604651162791
237.167073965073 94
248.498095273972 94.1860465116279
259.931889533997 94.5116279069767
271.669356298447 94.8139534883721
283.210567188263 94.9767441860465
294.636745929718 95.1395348837209
306.141488742828 95.2790697674419
317.620262908936 95.4418604651163
329.180008411407 95.5813953488372
340.672027683258 95.7674418604651
352.008594894409 95.9302325581396
363.299472904205 95.8837209302326
374.858619070053 95.9302325581395
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.5569721221924 42.8372093023256
21.9566381931305 42.8837209302325
34.5593637466431 48.2558139534884
47.2610466003418 62.7906976744186
59.8758512020111 71.3255813953488
72.4700325489044 77.5581395348837
85.253933763504 81.5813953488372
98.1737349033356 83.7906976744186
110.773073339462 86.3953488372093
123.847493171692 88.2093023255814
136.524588155746 89.4883720930233
149.373831176758 90.4186046511628
162.111763000488 91.1395348837209
174.663504648209 91.9302325581395
187.239889621735 92.4418604651163
199.936709070206 92.7209302325581
212.73786816597 92.6511627906977
225.251613521576 92.6511627906977
237.97576918602 92.7906976744186
250.722500133514 93.0232558139535
263.494645786285 93.2093023255814
276.233032274246 93.5581395348838
289.293361234665 93.6976744186046
301.84557094574 93.8837209302326
314.553943586349 94.093023255814
327.393614816666 94.4883720930233
340.134744262695 94.5581395348837
352.778934860229 94.5813953488372
365.729019212723 94.9069767441861
378.345417881012 95.046511627907
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.0098557949066 42.8372093023256
27.114662027359 42.8372093023256
41.0835774421692 52.1162790697674
55.0154062271118 64.5116279069768
68.9893552303314 74.3023255813954
82.7469139099121 79.2325581395349
96.5676690101623 82.8372093023256
110.282175350189 85.8372093023256
123.929110956192 88.1162790697675
138.0252805233 89.6279069767442
151.940507555008 90.4651162790698
165.880849599838 91.3023255813953
179.924095630646 92
193.662393665314 92.4883720930233
208.024723291397 92.6046511627907
221.78181977272 92.7209302325581
236.003278636932 93.0697674418605
250.341598033905 93.0697674418605
264.546400308609 93.3720930232558
278.32709980011 93.4883720930233
292.25285449028 93.6511627906977
306.246397924423 93.9302325581396
320.542789363861 94.0697674418605
334.312376022339 94.2558139534884
348.147442960739 94.4186046511628
361.996366453171 94.4883720930233
375.945660400391 94.7674418604651
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.5626610279083 42.8372093023256
26.4847990036011 42.7441860465116
41.4663112163544 51.6744186046512
56.8648851394653 63.9302325581395
72.4997903347015 73.5581395348837
87.4423469543457 78.7209302325581
102.839696741104 82.5581395348837
118.021575737 85.3953488372093
133.237456274033 87.4651162790698
148.465453386307 89.2790697674419
163.65404791832 90.4883720930233
178.741362476349 90.9767441860465
194.150452327728 91.3255813953488
209.284687948227 91.9069767441861
224.579943609238 92.2790697674419
240.129063177109 92.4883720930233
255.398465585709 92.6046511627907
270.889319992065 92.6744186046512
286.157179832458 92.8837209302326
301.514162445068 93.1627906976744
316.76702299118 93.3023255813954
331.905492782593 93.5348837209302
347.392919492722 93.8837209302326
363.144034194946 94.0930232558139
378.863301038742 94.2558139534884
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/genes_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-16.2479414820671, xmax=398.137098157406,
xtick style={color=black},
y grid style={darkgray176},
ymin=40.0127906976744, ymax=99.5918604651163,
ytick style={color=black},
yticklabel style={rotate=90.0},
label style={font=\Huge},
xlabel={\textbf{Time (sec)}},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.58774213790894 42.8372093023256
3.64498281478882 42.8372093023256
6.65758190155029 42.8372093023256
9.66098575592041 42.8372093023256
12.7042511463165 42.8604651162791
15.0632170200348 42.8837209302325
17.3694919586182 42.906976744186
20.3698163032532 42.953488372093
23.3625504970551 43.0232558139535
26.4224194526672 43.0232558139535
28.7044408321381 43.046511627907
30.97461977005 43.046511627907
33.9751330375671 43.046511627907
36.9684103965759 43.0697674418605
40.0352935791016 43.1395348837209
42.3032980918884 43.1860465116279
45.2747196674347 43.2325581395349
47.6180274009705 43.2790697674419
50.7034152507782 43.3488372093023
52.9804457187653 43.4186046511628
55.9396831035614 43.4186046511628
58.9492003917694 43.5116279069767
61.3004956245422 43.5581395348837
64.3602819442749 43.7209302325581
66.6317977905273 43.7441860465116
69.6478846549988 43.8604651162791
72.6586328983307 43.9302325581395
75.682994556427 44.046511627907
77.3960463047028 44.1162790697674
79.6655840396881 44.1395348837209
82.706064081192 44.2325581395349
85.72474360466 44.2558139534884
88.7378216266632 44.2558139534884
91.0521395683289 44.1860465116279
93.3226320266724 44.1162790697674
96.2821929454803 44.1860465116279
99.3078223705292 44.1627906976744
102.451764154434 44.2093023255814
104.829879426956 44.2790697674419
107.090959453583 44.3255813953488
110.166672420502 44.3488372093023
113.060292053223 44.4186046511628
116.059549665451 44.4883720930233
118.309755897522 44.4651162790698
120.67734246254 44.6744186046512
123.603910827637 44.6279069767442
126.613899803162 44.6279069767442
129.677856588364 44.6511627906977
132.052360200882 44.6744186046512
135.132677316666 44.7209302325581
137.490012598038 44.6744186046512
140.477062177658 44.6744186046512
142.790997982025 44.6976744186046
145.706832170486 44.6744186046512
148.644187927246 44.7209302325581
150.428758239746 44.6976744186046
153.375205612183 44.8139534883721
155.601852321625 44.8372093023256
158.658036088943 44.953488372093
160.538588237762 45.0232558139535
164.658755493164 44.9767441860465
166.876250362396 44.953488372093
169.112927436829 45
172.15791888237 45
175.133863115311 44.906976744186
178.096272468567 44.906976744186
180.407681179047 45.0232558139535
182.747528648376 44.9767441860465
185.695875549316 45
188.660253953934 44.953488372093
191.630499887466 44.9302325581395
194.051074123383 44.9767441860465
196.328502082825 45.093023255814
199.198698568344 45.0697674418605
202.212542486191 45.1627906976744
205.187919473648 45.1395348837209
207.541822004318 45.1860465116279
209.817450618744 45.2325581395349
212.914886236191 45.2325581395349
215.935506343842 45.3023255813953
218.924695301056 45.3255813953488
221.333780431747 45.3023255813953
224.284006977081 45.3255813953488
226.083477735519 45.3488372093023
229.1890604496 45.3255813953488
232.142998075485 45.3023255813953
234.505363464355 45.2790697674419
237.427761173248 45.2093023255814
239.728816080093 45.1627906976744
242.646643686295 45.0930232558139
244.950968551636 45.1395348837209
247.907439184189 45.0930232558139
250.981411457062 45.0930232558139
253.981238222122 45.0930232558139
256.326464653015 45.0697674418605
258.655218982697 45.046511627907
261.645161008835 45.1162790697674
264.59021821022 44.9767441860465
267.558640384674 45
269.929532194138 45.046511627907
272.244231939316 45.0697674418605
275.205262041092 45.0697674418605
278.353735256195 45.2325581395349
281.479959154129 45.1627906976744
283.80009765625 45.1860465116279
286.105051183701 45.2558139534884
289.126295232773 45.1860465116279
292.189613389969 45.2558139534884
295.167724084854 45.2093023255814
297.485000085831 45.2093023255814
299.236741542816 45.2325581395349
302.271394777298 45.1395348837209
305.261975765228 45.2093023255814
308.329113769531 45.2325581395349
310.668033123016 45.2325581395349
313.663542079926 45.1395348837209
316.018733930588 45.1162790697674
318.945441436768 45.0930232558139
320.93944568634 45.1162790697674
324.390257787704 45.1162790697674
327.37824587822 45.1395348837209
329.773576545715 45.1627906976744
332.784627532959 45.1395348837209
335.240753030777 45.2093023255814
338.334758234024 45.1162790697674
341.36905207634 45.1395348837209
344.408077049255 45.1860465116279
346.763212108612 45.1627906976744
349.098349142075 45.2558139534884
352.169553661346 45.2790697674419
355.051040744782 45.2558139534884
358.07454624176 45.2790697674418
360.35591173172 45.2558139534884
362.630840682983 45.3023255813953
365.715178632736 45.2790697674419
368.823685121536 45.3953488372093
371.84010720253 45.4418604651163
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.31169328689575 42.8372093023256
4.31169328689575 42.8372093023256
8.790345287323 42.8372093023256
14.0260390758514 43
16.6623085021973 42.9302325581395
21.9681106567383 44.4651162790698
25.6406538486481 47.0232558139535
30.1031998634338 48.046511627907
31.9441672801971 48.1860465116279
36.2950868606567 49.4651162790698
40.8391095161438 50.3255813953488
44.2206384181976 50.4883720930233
47.7593249320984 50.8372093023256
52.2320488452911 51.4651162790698
56.6488260746002 52.2790697674419
60.197688627243 52.4418604651163
62.9905045509338 52.8372093023256
68.2740552902222 53.2790697674419
69.893551158905 53.3488372093023
74.3738564968109 53.8372093023256
78.9175070285797 54.4186046511628
83.3931062698364 55.1627906976744
86.7473275184631 55.3720930232558
90.4086434364319 55.5581395348837
93.9096077442169 55.6976744186046
97.3201712608337 55.6976744186046
101.788083934784 55.7441860465116
104.670553350449 55.8604651162791
109.935978794098 56.1627906976744
112.414102697372 56.2558139534884
116.955051422119 56.3953488372093
120.493772602081 56.6511627906977
123.166401672363 56.6744186046512
128.486864280701 56.9302325581395
132.922188043594 57.2558139534884
136.542898368835 57.3720930232558
139.133341693878 57.3720930232558
143.645131731033 57.5348837209302
147.264328193665 57.6046511627907
150.6314848423 57.6976744186046
155.019815063477 57.8139534883721
158.591538381577 57.7906976744186
163.164888715744 57.7209302325581
166.527259922028 57.8372093023256
170.972443294525 57.9302325581395
174.603324317932 57.9302325581395
177.170546150208 57.953488372093
180.629717826843 58.1162790697674
185.035067081451 58.1162790697674
189.506503582001 58.1860465116279
192.973140859604 58.3255813953488
197.377596998215 58.2790697674419
200.908441925049 58.3255813953488
203.526812553406 58.3255813953488
206.393932342529 58.2325581395349
210.919243431091 58.3255813953488
216.160555076599 58.2558139534884
219.661838722229 58.2558139534884
223.347539901733 58.2790697674419
227.803232049942 58.3720930232558
231.302397012711 58.3720930232558
234.860852193832 58.3720930232558
239.310798072815 58.4883720930232
242.936102581024 58.3255813953488
244.698364496231 58.3255813953488
249.950592422485 58.3488372093023
254.408914804459 58.2325581395349
257.750686168671 58.2325581395349
261.289889764786 58.2790697674419
265.73624124527 58.2790697674418
269.268650960922 58.3255813953488
272.592414808273 58.2790697674418
276.241024208069 58.3488372093023
280.669624757767 58.3023255813954
284.071642208099 58.2325581395349
287.664269685745 58.1395348837209
291.204878425598 58.1162790697674
295.725933456421 58.0930232558139
299.117264795303 58.2093023255814
303.583247661591 58.1627906976744
308.085458278656 58.2093023255814
309.706330490112 58.2093023255814
314.089363956451 58.1162790697674
317.653959274292 58.1162790697674
322.119074678421 58.2558139534884
325.565437936783 58.2325581395349
329.973973321915 58.2325581395349
333.43696770668 58.2558139534884
336.905438804626 58.3023255813953
341.343982553482 58.2325581395349
345.04150800705 58.2325581395349
348.570084810257 58.2093023255814
352.097009325027 58.1395348837209
355.585381889343 58.1162790697674
360.10271730423 58.1395348837209
363.547417211533 58.0697674418605
367.875452756882 58.093023255814
372.390941524506 58.1162790697674
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.51910810470581 42.8372093023256
7.59494256973267 42.8372093023256
13.6851147651672 42.953488372093
19.813981962204 44.0232558139535
25.6875759601593 48.953488372093
30.4115665912628 50.9767441860465
36.5832704544067 52.9069767441861
41.3642321586609 55.3953488372093
47.2997756958008 56.7441860465116
53.2122789382935 57.9302325581395
57.9082548618317 58.5581395348837
62.8889686584473 59.6511627906977
68.8552669048309 60.4651162790698
73.5144555568695 61.4418604651163
78.1426040172577 62.093023255814
84.2341351509094 62.7906976744186
90.2226552009583 63.4418604651163
96.2571826934814 64.3488372093023
102.173807239532 65.3255813953488
105.595280885696 65.6046511627907
111.545814085007 66.3023255813954
117.575326251984 66.6976744186047
122.611799192429 67
129.611014175415 67.5813953488372
133.036630630493 67.8837209302326
139.110080385208 68
143.823471212387 68.1860465116279
149.981896543503 68.3953488372093
154.581298971176 68.5581395348837
160.530321788788 68.4883720930233
166.488547420502 68.5581395348837
172.495368909836 68.7209302325581
177.355223655701 68.9767441860465
181.987901258469 68.8837209302326
188.041476631165 68.9767441860465
192.819005632401 69.2325581395349
198.862381982803 69.3255813953488
203.633615970612 69.1860465116279
208.476520681381 69.2790697674419
214.606227874756 69.2558139534884
220.722453832626 69.2790697674419
226.810481929779 69.2790697674419
231.465577125549 69.2790697674419
237.464864253998 69.1627906976744
241.185885572433 69.1162790697674
248.371618175507 69.2325581395349
254.387973642349 69.2790697674419
257.853048086166 69.3023255813954
263.831109333038 69.3023255813954
269.920245981216 69.2558139534884
276.05698390007 69.3255813953488
279.453358745575 69.2790697674419
285.50254406929 69.1860465116279
291.464717769623 69.2093023255814
297.318070554733 69.2790697674419
303.392170000076 69.3255813953488
307.995660400391 69.3488372093023
312.802172374725 69.3255813953488
317.598172569275 69.3488372093023
323.630449914932 69.4186046511628
328.197847604752 69.3953488372093
334.092807102203 69.4418604651163
340.099442243576 69.6046511627907
343.862395429611 69.6279069767442
350.91166434288 69.5813953488372
355.566873979568 69.7209302325581
361.661051607132 69.7209302325581
367.612751865387 69.8372093023256
373.555086135864 69.7674418604651
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.50979175567627 42.8372093023256
11.23190741539 42.7209302325581
18.7447402000427 43.6744186046512
26.3842206954956 50.046511627907
33.9271439552307 59.6279069767442
41.4747193813324 64.3023255813954
47.3051511287689 68.3255813953488
53.0441835403442 70.7906976744186
60.4205767154694 73
68.0285848140716 74.6511627906977
75.6040594577789 76.7441860465116
81.3027666091919 78
88.9091298103333 79.4651162790698
96.3846137523651 81.3488372093023
102.141714811325 82.6976744186046
109.621267986298 83.6511627906977
117.088499069214 84.7209302325581
122.791181468964 85.4651162790698
130.210542678833 85.9069767441861
137.741696166992 86.2093023255814
145.158782291412 86.7441860465116
151.071596288681 86.8837209302326
156.830593109131 87.1627906976744
164.221179628372 87.4186046511628
171.540661334991 87.6046511627907
178.960459899902 87.8372093023256
186.385471343994 88.2093023255814
193.839096069336 88.3255813953488
197.992307424545 88.4186046511628
205.607534313202 88.6046511627907
213.352861785889 88.7906976744186
220.835208320618 88.7906976744186
228.433389234543 88.8372093023256
234.346502733231 88.8604651162791
240.226408529282 88.8837209302326
247.806152439117 88.906976744186
255.137610435486 89.0232558139535
262.717171049118 89
268.62842502594 89.046511627907
276.344967794418 89.1162790697674
283.823961591721 89.0697674418605
289.724031543732 89.0930232558139
297.086873435974 89.2093023255814
304.429228448868 89.1395348837209
310.350488853455 89.1860465116279
317.877024841309 89.0930232558139
325.235259246826 89.1860465116279
332.849966001511 89.1627906976744
338.770459938049 89.1162790697674
344.489685201645 89.1395348837209
352.064213275909 89.2093023255814
359.677355384827 89.2325581395349
367.235768079758 89.2093023255814
374.575281190872 89.2325581395349
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.2594799041748 42.8372093023256
13.7322043418884 42.7674418604651
22.8115735054016 45.6511627906977
31.6335004329681 53.5348837209302
40.5786554813385 63.4883720930233
49.5313712120056 67.7441860465116
58.7491654872894 72.8139534883721
67.7819414138794 75.2325581395349
76.9264497756958 77.4883720930232
86.079205083847 79.2790697674419
95.0152848243713 81.3953488372093
102.028309202194 82.6511627906977
110.931581878662 84.1162790697674
119.999487686157 84.8604651162791
129.192391014099 85.6511627906977
136.306196308136 86.0232558139535
145.164340877533 86.5581395348837
154.186092185974 86.9069767441861
163.321058797836 87.3720930232558
172.367743682861 87.8604651162791
181.207101345062 88.3023255813954
190.086663532257 88.5813953488372
197.171494436264 88.8139534883721
202.565614557266 88.953488372093
215.18542971611 89.3023255813954
224.267865514755 89.3023255813954
233.182832241058 89.6976744186047
242.172231674194 89.8837209302326
251.137376308441 90.1627906976744
258.355054283142 90.1860465116279
267.370028495789 90.3255813953488
272.73792347908 90.2790697674419
284.969505214691 90.3720930232558
291.924668645859 90.3023255813954
300.778187131882 90.3720930232558
309.815341043472 90.3953488372093
318.767434215546 90.5581395348837
327.877022790909 90.5348837209302
336.772830581665 90.5116279069767
345.854109334946 90.5116279069767
354.906508255005 90.6046511627907
364.019502019882 90.4651162790698
373.131201553345 90.4883720930232
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.0210280895233 42.8372093023256
16.2015858650208 42.8604651162791
27.1489161014557 45.6744186046512
37.8110353469849 54.8139534883721
48.6037202835083 65.953488372093
59.370680141449 74.046511627907
70.1103183269501 79.953488372093
80.9176777362823 82.4418604651163
91.5143751621246 84.9069767441861
102.522165346146 87.0697674418605
113.208915996552 89.3953488372093
124.217329454422 90.6046511627907
135.128449106216 91.3488372093023
145.768268489838 91.9767441860465
156.587456130981 92.3023255813954
167.393191576004 92.5813953488372
178.112707996368 92.906976744186
189.023208332062 93.3255813953488
199.573137712479 93.6279069767442
203.634694719315 93.7674418604651
214.446725225449 93.953488372093
225.127882051468 94.3023255813954
236.066826295853 94.7209302325582
247.011710548401 94.8837209302326
258.107643985748 95.093023255814
269.031563520432 95.2093023255814
279.677290296555 95.4186046511628
290.383556890488 95.6279069767442
301.287638998032 95.906976744186
312.244945907593 96.0697674418605
322.754330205917 96.1860465116279
333.528727769852 96.3255813953488
344.277459192276 96.4651162790698
354.933006858826 96.6511627906977
365.47378783226 96.7209302325581
376.293748235703 96.8837209302326
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.1317253112793 42.8372093023256
16.4813459396362 42.9302325581395
28.4612557411194 45.0697674418605
40.8850030422211 54.7906976744186
52.8570613861084 67.1627906976744
64.8925700187683 74.3023255813954
76.9088493347168 79.6511627906977
89.0400539875031 82.953488372093
100.839324808121 85.7906976744186
113.097235822678 88.2325581395349
125.002539348602 90
136.701075935364 90.953488372093
146.393066596985 91.7209302325581
158.796195745468 92.4186046511628
170.941131496429 92.6046511627907
182.89168047905 93.1627906976744
194.988002443314 93.2093023255814
199.768937397003 93.4418604651163
212.123265266418 93.5581395348837
224.317221879959 93.7209302325581
236.564394903183 94.046511627907
248.746862459183 94.3023255813954
260.505202007294 94.7209302325581
270.123868227005 94.8837209302326
282.293724012375 95.2325581395349
294.423954772949 95.3023255813953
306.410960102081 95.3953488372093
318.351197052002 95.6511627906977
330.363576984406 95.8604651162791
342.551256227493 96.1395348837209
354.892612504959 96.1860465116279
367.188641881943 96.3953488372093
379.026525783539 96.6511627906977
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.6186882972717 42.8372093023256
18.3695953845978 42.8372093023256
31.8037138462067 45.0930232558139
45.3939785957336 55.7209302325582
58.8721303462982 69.0697674418605
72.2492671966553 76.3720930232558
85.7724052429199 80.5348837209303
99.1154541015625 83.7674418604651
112.914837026596 86.4418604651163
127.014417505264 88.7674418604651
140.299557065964 90.5813953488372
153.457708692551 91.5116279069768
167.044228458405 92.2790697674419
180.277895402908 92.7906976744186
193.655517482758 93.0697674418605
204.278023147583 93.3255813953488
218.102642202377 93.6744186046512
231.230952072144 93.8837209302326
244.536957073212 94.0930232558139
257.928685188293 94.1860465116279
271.307204675674 94.3023255813954
284.767873191833 94.3953488372093
298.107170581818 94.6046511627907
311.483020067215 94.8139534883721
325.1706407547 94.9302325581395
338.601550626755 95.2325581395349
352.200178956985 95.5116279069768
365.538585329056 95.6046511627907
379.30141453743 95.906976744186
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.5018193721771 42.8372093023256
20.3336221694946 42.8372093023256
35.1589440822601 45.4883720930233
50.1571625709534 58.8837209302326
64.844313287735 69.8372093023256
79.8479808807373 78.2790697674419
94.9318290710449 82.0697674418604
110.028542280197 85.6046511627907
124.789586877823 88.1627906976744
139.798922109604 89.6976744186047
154.779183673859 90.8837209302325
169.743154478073 91.6744186046512
184.546446561813 92.1627906976744
199.318388652802 92.4418604651163
214.39347114563 92.6744186046512
226.604488134384 92.8372093023256
244.461021757126 93
259.059178161621 93.2790697674419
273.91031794548 93.4418604651163
288.811427164078 93.6046511627907
303.677708530426 93.9069767441861
318.653675031662 94.1162790697674
333.550012636185 94.4186046511628
348.366209888458 94.5581395348837
363.153579187393 94.6511627906977
377.866205739975 94.8837209302326
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/genes_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.720942924022673, xmax=397.181299211979,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.8604651162791, ymax=100.232558139535,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.0404812812805 42.8372093023256
29.5079644680023 42.8372093023256
32.368407869339 42.8372093023256
35.1437313079834 42.8837209302325
37.9920695304871 42.906976744186
39.5043154716492 42.906976744186
42.2925035953522 43.0232558139535
45.0947900295258 43.0232558139535
47.9139117240906 42.9767441860465
50.028489112854 42.8372093023256
52.1793628692627 42.8372093023256
54.9348785400391 42.8372093023256
57.673707818985 42.7906976744186
59.8133661746979 42.8837209302326
61.9683546066284 42.8372093023256
64.8324676513672 42.7906976744186
67.6000232696533 42.7674418604651
69.6904466152191 42.7906976744186
72.5260846614838 42.8604651162791
74.6667589187622 42.906976744186
77.367401599884 42.9302325581395
80.2619204044342 42.9767441860465
82.5154039859772 43.0232558139535
84.6283317565918 43.0930232558139
87.4953942298889 43.1627906976744
90.2863250732422 43.2093023255814
92.4535703659058 43.2093023255814
95.1970592975617 43.1860465116279
97.339475440979 43.2325581395349
99.147887468338 43.2093023255814
101.280952644348 43.2093023255814
104.070832586288 43.0930232558139
106.226680040359 43.1162790697674
108.959934473038 43.1395348837209
111.168527126312 43.2093023255814
114.022435665131 43.2325581395349
116.777818584442 43.2558139534884
118.899028968811 43.2558139534884
121.693321704865 43.2325581395349
123.815505456924 43.3023255813953
126.574351739883 43.3953488372093
128.78025803566 43.3720930232558
131.646202135086 43.3953488372093
133.83757686615 43.3488372093023
136.69645781517 43.4186046511628
139.369243907928 43.4883720930233
141.529562854767 43.4883720930233
143.335459280014 43.5116279069767
146.648418235779 43.5348837209302
149.42035741806 43.5581395348837
151.609812498093 43.5813953488372
153.732744455338 43.5581395348837
156.466472101212 43.5348837209302
159.264781904221 43.4883720930233
162.010749197006 43.5348837209302
164.212466859818 43.5348837209302
166.367816352844 43.5348837209302
168.11029920578 43.5116279069767
170.913643074036 43.5581395348837
173.053726243973 43.5581395348837
175.141713809967 43.5581395348837
177.932963132858 43.6046511627907
180.654866600037 43.6046511627907
183.367485666275 43.6279069767442
184.894887256622 43.6744186046512
187.664244747162 43.6744186046512
190.493321466446 43.6976744186046
193.320340585709 43.6744186046512
194.79444026947 43.7209302325581
197.543392658234 43.6744186046512
200.409607458115 43.7674418604651
203.253349876404 43.7209302325581
205.979533815384 43.8372093023256
207.527944660187 43.8604651162791
210.327930545807 43.8837209302325
213.174784708023 43.8604651162791
215.979504299164 43.8604651162791
217.514163208008 43.8604651162791
220.221514368057 43.8604651162791
223.037912511826 43.8604651162791
225.736311531067 43.9302325581395
227.879528999329 43.953488372093
230.074546432495 43.953488372093
232.862289237976 44.0232558139535
235.714601898193 43.9767441860465
236.826870679855 44.0232558139535
239.009708976746 44.1162790697674
241.792609167099 44.1860465116279
244.541061449051 44.1860465116279
247.348320531845 44.2558139534884
249.438566589355 44.2790697674419
251.550043869019 44.3255813953488
254.329864549637 44.2558139534884
257.220754051208 44.2790697674419
258.854561901093 44.2325581395349
261.468535709381 44.2093023255814
264.117685079575 44.2558139534884
266.917187261581 44.2325581395349
269.107090187073 44.2093023255814
271.959027385712 44.3255813953488
274.105298566818 44.3255813953488
276.893164300919 44.2790697674419
278.987501764297 44.3023255813953
281.751040172577 44.2790697674419
283.937661170959 44.2790697674419
286.796599388123 44.2790697674419
289.677361631393 44.2790697674419
291.762451601028 44.3255813953488
294.632456254959 44.2558139534884
296.73665933609 44.2790697674419
299.426426553726 44.3023255813953
301.665047359467 44.3023255813953
304.434518003464 44.2790697674419
305.51438126564 44.2325581395349
308.285628461838 44.2790697674419
310.462465763092 44.2325581395349
313.205405426025 44.2790697674419
316.045854187012 44.3023255813953
318.118860816956 44.2558139534884
320.16649723053 44.2790697674419
322.986934661865 44.3023255813953
325.773754072189 44.3255813953488
328.057761669159 44.2790697674419
330.953156995773 44.3953488372093
333.003307819366 44.3953488372093
335.836765670776 44.3720930232558
338.530797433853 44.3953488372093
340.75093126297 44.3720930232558
342.999969148636 44.3720930232558
345.854399967194 44.4418604651163
348.697997760773 44.4418604651163
350.914961147308 44.4186046511628
353.088253641129 44.4186046511628
355.776932573319 44.4651162790698
358.61350941658 44.4651162790698
361.323109817505 44.5348837209302
362.83467040062 44.5348837209302
365.674538421631 44.5348837209302
368.468927240372 44.4883720930233
371.180776071548 44.5116279069767
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
30.5663242816925 42.8372093023256
31.4002259731293 42.8139534883721
35.6181438446045 42.8139534883721
39.7954287528992 42.8372093023256
43.9125025272369 42.6976744186046
48.1634038925171 42.7209302325581
52.2675292015076 42.8604651162791
55.5618158817291 42.8139534883721
60.4531435012817 43.1395348837209
64.5488032341003 43.046511627907
68.7627795696258 43.1860465116279
73.0232760429382 43.3255813953488
77.3508440494537 43.3023255813954
81.5386551856995 43.4186046511628
84.8298257827759 43.4883720930233
89.7664440155029 43.5116279069767
94.0921257972717 43.6511627906977
98.2559891223907 43.7674418604651
102.638462734222 44.093023255814
106.961416864395 44.093023255814
111.071317911148 44.1860465116279
115.382968044281 44.3953488372093
119.744647073746 44.3488372093023
123.912142133713 44.3720930232558
128.145131635666 44.5581395348837
132.41041226387 44.6279069767442
136.700143623352 44.7906976744186
140.775536060333 44.906976744186
143.246998405457 44.8837209302326
148.402116441727 45
152.578093147278 45.1395348837209
156.908590269089 45.3720930232558
161.044253206253 45.6279069767442
165.301413869858 45.6976744186046
169.644639015198 45.7906976744186
174.007257986069 45.9302325581395
178.269703435898 45.8604651162791
182.46666097641 45.8837209302326
186.784648609161 45.8372093023256
190.890547227859 45.906976744186
195.195282411575 46
199.53006310463 45.9767441860465
203.601388645172 46.1162790697674
207.967141819 46.0930232558139
212.362832832336 46
216.625760269165 46
220.892779350281 46
225.116162919998 46.0232558139535
229.34635386467 45.8837209302325
233.65155582428 45.9767441860465
237.807469940186 45.9302325581395
242.009029769897 45.9069767441861
246.025257301331 45.9302325581395
249.454960823059 45.8837209302325
254.494308614731 45.7906976744186
258.6003718853 45.6744186046512
261.096700334549 45.8372093023256
266.273697757721 45.9069767441861
270.381822061539 45.906976744186
274.656771373749 45.9767441860465
278.916776514053 46
283.150466871262 45.9767441860465
287.31902308464 45.906976744186
291.563314294815 45.9302325581395
295.775901174545 45.9767441860465
299.992696142197 45.9302325581395
304.134953641891 45.9767441860465
308.527305841446 45.9767441860465
312.84032869339 45.8837209302325
317.074091339111 45.8372093023256
321.419897699356 45.8372093023256
325.656417655945 45.8604651162791
330.060453462601 45.7906976744186
334.408383893967 45.9302325581395
338.799125242233 45.9302325581395
342.871770191193 46.0232558139535
347.181164884567 46.0232558139535
351.485019207001 46.0232558139535
355.688123273849 46.0232558139535
359.719293212891 46
363.869191408157 45.9767441860465
368.064276790619 46.093023255814
372.265420532227 46.1162790697674
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
31.9025936603546 42.8372093023256
33.0395916938782 42.8604651162791
38.5776104450226 42.7906976744186
43.9529508113861 42.8372093023256
49.4059805870056 42.7209302325581
54.9196371555328 43
60.3899496555328 43.046511627907
65.9213341236114 42.953488372093
71.4206562042236 42.9302325581395
76.8523737430573 42.8372093023256
82.3902613639832 42.906976744186
87.8165849685669 43.2093023255814
93.4646621227264 43.0697674418605
99.0040687561035 43.1162790697674
104.558277177811 42.9767441860465
110.082507371902 43.4651162790698
115.610376405716 43.6744186046512
121.076923418045 43.9302325581395
126.549419736862 44.2558139534884
132.085924530029 44.4883720930233
137.535714817047 44.6046511627907
143.039700078964 44.8372093023256
148.46727771759 44.9302325581395
154.04492354393 45.0930232558139
159.558212614059 45.2558139534884
165.02425031662 45.3720930232558
170.509207010269 45.4651162790698
176.030284690857 45.5813953488372
181.440215015411 45.6976744186046
186.968797874451 45.9767441860465
192.492135095596 46.1395348837209
197.952748537064 46.1627906976744
203.450669336319 46.2325581395349
206.683646965027 46.3023255813954
212.110427904129 46.3488372093023
217.680895757675 46.5348837209302
223.111829614639 46.4186046511628
228.610743284225 46.4186046511628
234.16300945282 46.4883720930233
239.725263118744 46.6511627906977
245.268041276932 46.7209302325581
250.85033864975 46.7441860465116
256.352406787872 46.8604651162791
261.907250738144 46.8139534883721
267.430375909805 46.7906976744186
272.999954462051 46.953488372093
278.49204788208 47
283.987245607376 46.953488372093
289.506477499008 46.953488372093
294.983528614044 46.9767441860465
300.550874471664 47
306.191371917725 46.8604651162791
311.824484157562 46.8139534883721
317.378317642212 46.9302325581395
322.996336078644 46.8372093023256
328.620979833603 46.953488372093
334.137469100952 47.0697674418605
339.666081237793 47.093023255814
345.159718799591 47.0697674418605
350.694098043442 46.9767441860465
356.20474653244 47.0697674418605
361.65853729248 47.0232558139535
367.065029287338 47
372.593647670746 47
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
32.7477470874786 42.8372093023256
37.7030979633331 42.7906976744186
43.869632101059 42.7674418604651
50.1526602745056 42.6046511627907
56.1597752094269 42.7441860465116
62.5312655448914 42.906976744186
68.7039578437805 42.9767441860465
74.803981924057 42.8837209302326
81.0599953651428 43.093023255814
87.3006780147552 43.1162790697674
93.4543320655823 43.3488372093023
99.8029203414917 43.6046511627907
105.900033426285 43.8604651162791
112.130235290527 44.1395348837209
118.275219297409 44.2790697674419
124.548489189148 44.5581395348837
130.728595542908 44.7441860465116
137.055270719528 45.1395348837209
143.43440694809 45.4883720930233
149.557318162918 45.6279069767442
155.775685739517 45.8604651162791
161.979391956329 45.9767441860465
168.20085682869 46
174.457348632813 46.1395348837209
180.801880979538 46.4418604651163
186.89084815979 46.3720930232558
193.192122840881 46.3720930232558
199.31144657135 46.5116279069767
205.477233791351 46.4883720930233
211.578917264938 46.6511627906977
217.697048997879 46.6744186046512
223.806733989716 46.5813953488372
230.036545991898 46.7674418604651
236.104985904694 46.9302325581395
242.313386011124 47
248.55146021843 47.0697674418605
254.785852766037 47.1627906976744
260.913409566879 47.046511627907
267.118371295929 47.2093023255814
273.354839277267 47.3953488372093
279.615616083145 47.4418604651163
285.817851161957 47.4651162790698
292.011700391769 47.6279069767442
298.187364196777 47.5581395348837
304.340019035339 47.6046511627907
310.576697874069 47.6976744186046
316.644010925293 47.6976744186046
322.98429145813 47.906976744186
329.159992456436 47.8139534883721
335.400906229019 47.6976744186046
341.578191661835 47.6976744186046
347.78635263443 47.6511627906977
354.035047864914 47.7441860465116
360.148356533051 47.6976744186046
366.400086688995 47.6511627906977
372.698967885971 47.9302325581395
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.9496431827545 42.8372093023256
36.4318480491638 42.8139534883721
44.6222506999969 42.7209302325581
52.7846748828888 45.6046511627907
61.0446239471436 58.4651162790698
69.2420062541962 62.8139534883721
77.6854877471924 67.046511627907
86.1507116317749 71.4418604651163
92.8223601341248 72.5581395348837
101.054316902161 74.046511627907
107.707863664627 75.3720930232558
116.120639801025 77.3023255813954
124.591993665695 79.0697674418605
131.316452217102 80.9302325581395
141.153451347351 82.8139534883721
149.614783906937 83.6046511627907
152.917787218094 83.9767441860465
161.210696125031 85.046511627907
169.688825845718 86.1162790697674
176.096649360657 86.7906976744186
184.513991212845 87.3255813953488
192.852950191498 88.046511627907
201.229696178436 88.5581395348837
207.911748695374 88.8604651162791
216.033628416061 89.1395348837209
224.309829759598 89.5581395348837
231.169272994995 89.7441860465116
240.890019702911 89.8372093023256
247.54691491127 89.8372093023256
256.010290956497 90.0697674418605
264.391361618042 90.1627906976744
267.724971628189 90.1860465116279
275.939492177963 90.2790697674419
284.084777832031 90.3255813953488
292.475488376617 90.4651162790698
300.869652414322 90.5116279069767
309.189459466934 90.5348837209302
315.597033977509 90.6046511627907
322.260570812225 90.5813953488372
330.677991819382 90.6744186046512
338.896667337418 90.6744186046512
347.049557113647 90.5813953488372
355.346392965317 90.6744186046512
363.748317098618 90.6976744186047
372.256628465652 90.8604651162791
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
37.6385472297668 42.8372093023256
39.649892616272 42.7441860465116
50.15989112854 43.8139534883721
60.8234440326691 53.8837209302326
71.6672357559204 65.7674418604651
82.5544308185577 70.2325581395349
93.0585238933563 76.6976744186046
103.485283231735 79.6976744186046
114.061302375793 82.1860465116279
124.754217100143 85.0232558139535
135.230596017838 87.3488372093023
146.06155667305 89.0232558139535
150.06518330574 89.3953488372093
160.757141828537 90.9767441860465
171.336586809158 92.0697674418605
182.299304962158 92.953488372093
192.786563682556 93.2558139534884
203.413027048111 93.7674418604651
211.875972270966 94.093023255814
222.351980781555 94.4418604651163
233.328040742874 94.7906976744186
243.83875617981 95.0930232558139
254.54593091011 95.4418604651163
265.356420660019 95.7209302325582
269.561065149307 95.8139534883721
280.104573583603 96.1395348837209
290.62712635994 96.3255813953488
301.334061098099 96.5813953488372
312.141124391556 96.8837209302326
322.720082807541 97.0232558139535
333.150291776657 97.1162790697674
343.728104352951 97.1860465116279
354.689442300796 97.4186046511628
365.250458431244 97.4418604651163
375.953997135162 97.4883720930232
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
39.1103444576263 42.8372093023256
43.7892128944397 42.7209302325581
55.9520685195923 45.8372093023256
67.7499651908875 58.0232558139535
79.9565657615662 68.6511627906977
91.9061950206757 75.1162790697674
103.757274723053 79.6046511627907
115.515257024765 82.4186046511628
127.509554386139 85.2790697674419
139.453647232056 87.3953488372093
151.431647062302 89.7209302325581
163.262324523926 91.1162790697674
175.409717082977 91.9302325581396
187.497214031219 92.5581395348837
199.54995007515 93.3255813953488
211.68555893898 93.4651162790698
220.998455667496 93.7906976744186
232.725627040863 94.2325581395349
244.560698747635 94.6744186046512
256.74064912796 94.8837209302326
268.532779216766 95.3720930232558
280.571583938599 95.5581395348837
292.704910993576 95.6511627906977
304.487479782105 95.953488372093
316.366042280197 96.1395348837209
328.226832771301 96.3953488372093
340.146728897095 96.5116279069767
352.198654747009 96.7674418604651
363.922354888916 96.9302325581395
375.981662034988 97.1162790697674
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
40.5573784351349 42.8372093023256
50.9067768096924 42.7441860465116
63.7515572547913 52.1395348837209
76.8574599266052 64.0232558139535
90.0762627124786 72.3488372093023
103.559713697433 78.2093023255814
116.522197055817 82.0232558139535
129.773392629623 85.3953488372093
142.604247522354 88.0930232558139
155.589832448959 89.6744186046512
169.096795606613 90.8139534883721
182.201555681229 91.6744186046512
195.297580575943 92.3720930232558
208.260155630112 92.8604651162791
221.406724691391 93.4651162790698
234.103862667084 93.8139534883721
247.342747545242 93.8604651162791
260.365521669388 94.2325581395349
273.400443506241 94.3488372093023
286.267827987671 94.5813953488372
299.479132509232 94.7906976744186
312.963185453415 95
326.014948368073 95.3255813953488
339.503778839111 95.5348837209302
352.518589162827 95.7209302325581
365.754911088943 95.906976744186
379.160373926163 96.0697674418605
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
42.6282152652741 42.8372093023256
45.7552710056305 42.7674418604651
60.7316685199738 45.9302325581395
76.1642834663391 60.7209302325581
91.2066869258881 69.5116279069767
106.412319517136 77.1162790697674
121.468090677261 80.9302325581395
136.448754310608 84.1860465116279
151.46590719223 86.9767441860465
166.623383378983 88.7441860465116
181.711374187469 89.953488372093
196.754839134216 90.3953488372093
211.505766868591 91.046511627907
226.219166278839 91.6046511627907
241.157775068283 92.139534883721
256.169738817215 92.4651162790698
271.444452142715 92.6046511627907
286.368595838547 92.7209302325581
301.115997028351 92.8372093023256
316.163943719864 93.046511627907
330.837056350708 93.1395348837209
345.852912664413 93.3255813953488
360.692637634277 93.5116279069767
376.052315759659 93.7441860465116
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/hepatitis_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.28858297824859, xmax=270.732549653053,
xtick style={color=black},
y grid style={darkgray176},
ymin=54.344, ymax=86.376,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.8443519115448 57.28
17.069241142273 57.12
19.6733898162842 56.84
22.2161560535431 56.76
24.826095199585 56.4
27.477065372467 56.72
30.0824745178223 56.68
32.7721016407013 56.52
35.3407717227936 56.6
37.8844002246857 56.44
40.4680443286896 56.48
43.1080910205841 56.56
45.6496276378632 56.44
46.1511284351349 56.32
50.9447277069092 56.24
53.532785654068 55.92
56.1279828071594 56.04
58.7342574119568 55.8
61.3029828548431 55.84
63.9058731555939 55.92
66.4951936721802 56.04
69.1155210971832 56.16
71.7601227760315 56.12
74.2999818325043 56.32
76.9412452697754 56.24
79.558112859726 56.36
80.0831358909607 56.32
84.7970286369324 56.36
87.38822722435 56.28
89.9537846565247 56.24
92.5567803382874 56.2
95.1647496700287 56.32
97.7677956104279 56.4
100.328872728348 56.68
102.910452795029 56.84
105.556771707535 56.92
108.174757480621 56.96
110.702761077881 57
113.239505767822 56.92
115.901120185852 56.96
118.614200782776 56.88
121.201533222198 56.8
123.775337076187 56.68
126.347964143753 56.76
128.9496322155 56.8
131.538270425796 56.84
134.089182901382 56.88
136.709461450577 57
139.288242101669 56.92
141.840111684799 56.96
144.497040843964 56.92
147.018314933777 56.88
147.603701210022 56.84
152.257782030106 56.88
154.90292339325 56.92
157.50938668251 57.04
160.098165988922 57
162.723861169815 57.16
165.373717927933 57.24
167.960508680344 57.16
170.535336685181 57.12
171.056817722321 57.12
175.749027967453 57.12
178.335997676849 57
180.947863197327 56.96
183.684682226181 56.84
186.28903927803 56.8
188.906130075455 56.8
191.592287969589 56.72
194.162450361252 56.72
196.802230739594 56.64
199.415183210373 56.64
201.958720779419 56.56
204.596952056885 56.68
207.235349798203 56.56
209.909244155884 56.72
212.445049762726 56.8
215.014409732819 56.72
217.661923933029 56.84
220.217627906799 56.68
222.786949825287 56.6
225.334425067902 56.52
227.865383434296 56.56
230.463186645508 56.56
233.061260509491 56.56
235.677255678177 56.6
238.318702697754 56.64
240.985636138916 56.72
243.546742296219 56.68
246.142641925812 56.68
248.746287965775 56.72
251.365228414536 56.68
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.6460998058319 57.28
18.1775186061859 57.04
22.2996557235718 56.68
26.1644535064697 56.6
30.2511956214905 56.52
34.185356760025 57.04
38.0728362560272 58.84
41.8140169143677 59.48
45.7810412883759 60.48
49.6461631298065 60.68
53.6193398952484 61.16
57.4475352287293 61.84
61.229044675827 61.96
65.0197754859924 62.28
69.0157950878143 62.08
72.875203704834 61.92
76.9887600421905 62.16
80.8281621456146 62.16
84.6448702812195 62.28
88.5436767578125 62.36
92.528308725357 62.56
96.4217725276947 62.44
100.255594873428 62.52
104.203308773041 62.44
108.115173578262 62.44
111.997227478027 62.36
116.000260448456 62.48
119.768826532364 62.6
123.737976121902 62.4
127.584722518921 62.24
131.487793159485 62.08
135.416464662552 62.04
138.680228090286 61.96
142.442834281921 62.04
146.315497207642 62.12
150.282296848297 62.08
154.221518325806 61.96
158.062417125702 62
162.02577958107 61.88
165.998350763321 61.84
169.94499578476 61.8
173.88772778511 61.8
177.782811307907 61.88
181.666046667099 62.04
185.589675045013 62.08
189.488645982742 62.04
193.400522613525 62
197.373692035675 62.16
201.479959726334 61.96
205.229912376404 62.08
209.060860061646 61.92
213.10441737175 61.88
217.120215845108 62.04
220.996372270584 62.08
224.99893693924 62.12
228.904576635361 62.36
232.76538028717 62.36
236.626800632477 62.44
240.465752601624 62.32
244.425257968903 62.32
248.308099412918 62.56
252.432679843903 62.24
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2319962978363 57.28
20.7593135356903 57.36
25.0852140426636 59.48
29.6235733509064 64.64
34.0396255016327 68.6
38.5031045913696 70.24
43.0092847824097 70.96
47.4525588035583 71.96
51.9455626010895 72.12
56.4062238693237 72.24
60.8351458549499 71.88
65.3239729404449 71.68
69.8341413497925 71.64
74.285516834259 71.44
78.6917433261871 71.32
83.1205066204071 71.36
87.6485945701599 71.36
92.2195434570312 71.28
96.6219694137573 71.24
100.98801574707 71.16
105.487841033936 71
109.925580358505 70.88
114.365656232834 70.68
119.016726112366 70.68
123.449193763733 70.56
127.864096784592 70.32
132.318628358841 70.48
136.773458099365 70.12
141.242250347137 70.12
145.711229801178 70.16
150.125943279266 70
154.566372442245 70.04
158.916826343536 69.92
163.323659753799 69.88
167.77057929039 70.04
172.174911785126 70.16
176.72526512146 70.28
181.280386018753 70.48
185.804798412323 70.36
190.346331310272 70.56
194.822125768661 70.52
199.290981340408 70.72
203.705466127396 70.96
208.283243656158 70.88
212.779573345184 71.08
217.249786090851 70.92
221.576236867905 70.92
226.129511499405 70.76
230.514782953262 70.92
234.916084671021 71.04
239.402414703369 70.96
243.87997918129 71
248.352927207947 71.08
252.807229280472 71.24
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.0412054538727 57.28
18.140050983429 57.48
24.0574860572815 57.96
29.7173834323883 61.96
35.4912697315216 72.44
41.329105424881 75.92
47.1437813282013 76.8
52.7653345108032 77.52
58.4478120326996 77.84
64.2141535758972 78.04
69.7852011203766 78.2
75.4695727825165 78.4
81.1002352714539 78.76
86.7891435623169 78.92
92.531151008606 79.08
98.3783858776092 79.2
104.138601827621 79.12
109.736177778244 79.32
115.587251520157 79.48
121.393973731995 79.56
127.155660390854 79.44
132.758586406708 79.48
138.396336555481 79.8
143.134473848343 79.84
149.842691373825 79.68
155.668134307861 79.72
161.295189142227 80.28
166.898106861115 80.24
172.587038516998 80.4
178.334811925888 80.36
184.184794712067 80.6
188.853945875168 80.36
195.714285421371 80.4
201.346942424774 80.36
206.990646934509 80.4
212.879825782776 80.32
218.577635145187 80.4
224.354581308365 80.2
229.874796724319 80.4
235.385760211945 80.12
241.097703409195 80.28
246.816567087173 80.2
252.410889625549 80.04
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.6276167869568 57.28
24.0328241348267 58.08
30.6071630477905 64.84
36.9731293678284 73.24
43.3918805122375 76.8
49.6762267112732 78.48
56.0587526798248 79.68
62.5581286430359 79.36
68.8544138908386 80
75.2558041572571 80
81.6834528923035 80.24
88.0334574222565 80.84
94.3848372936249 80.84
100.573726081848 81.12
107.025639295578 81.64
113.394455003738 81.8
119.832905054092 82
126.172438240051 82
132.543628644943 82.32
138.919001960754 82.36
145.350643014908 82.4
151.830835914612 82.56
158.312314939499 82.72
164.681769037247 82.96
170.897627687454 83.2
177.151539039612 83.2
183.506908988953 83.4
189.825204896927 83.08
196.196468925476 83.04
202.545989704132 83.32
208.921151018143 83.12
215.456643533707 82.8
221.982281446457 82.96
228.377302265167 83.16
234.733368492126 82.68
241.142053413391 82.92
247.327562999725 83.08
253.767941904068 82.92
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.5581822872162 57.28
26.1006704330444 58.04
33.7729491233826 64.28
41.5398639678955 73.28
49.0802494525909 76.08
56.8943197727203 77.36
64.4954370498657 78.28
71.9589410305023 79.12
79.5815294742584 80.12
87.1001618862152 80.56
94.6007729053497 81.36
102.229750823975 81.84
109.783162593842 81.96
117.368916416168 81.92
124.759890127182 81.72
132.437287569046 81.72
140.137302827835 81.76
147.699463939667 82
155.346315765381 81.88
162.786598300934 81.64
170.342724370956 81.52
177.785992717743 81.72
185.481093740463 81.92
193.134509420395 82
200.518967294693 82
207.917032909393 82.36
215.586365365982 82.48
223.301412010193 82.52
230.940353727341 82.56
238.510620975494 82.88
246.138216638565 82.84
253.944624614716 83.32
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.2274432182312 57.28
27.9095384120941 57.48
36.4751863002777 65.88
45.1531535625458 73.32
53.7890191555023 76.04
62.4934629917145 77.72
71.0686420440674 78.32
79.4895410060883 79.64
88.0942521095276 79.92
96.7849280357361 80.6
105.400664710999 80.6
113.980736637115 80.56
122.528600645065 80.64
131.101352500916 80.76
139.839267396927 80.4
148.418990802765 80.04
157.02529091835 79.76
165.970931482315 79.68
174.329670524597 79.92
183.020508480072 79.96
191.644348239899 80.32
200.494286632538 80.48
209.01060962677 80.48
217.298501586914 80.28
226.093930625916 80.48
234.738779449463 80.48
243.258247756958 80.88
251.783076620102 81.12
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.9469623088837 57.28
29.3027829647064 58.72
38.9604797840118 69.44
48.756929397583 76.12
58.4738062858582 77.56
68.4063375473022 78.96
78.0983343601227 79.12
87.5589697360992 79.56
97.3104751110077 80
106.901860332489 79.8
116.399326753616 79.36
126.060904312134 79.4
135.645574045181 79.32
145.175904464722 79.4
154.782499551773 79.2
164.324797916412 79.44
174.084908437729 79.36
183.900375127792 79.6
193.526996183395 79.76
202.962858724594 79.44
212.679405546188 79.96
222.099729013443 79.56
231.74500169754 80.24
241.274991559982 79.92
251.134082651138 80.08
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.803342628479 57.28
31.5815569877625 59.08
42.209509563446 69.88
52.8280860424042 76.96
63.6578678607941 79.2
74.496048784256 80.2
85.3727156162262 80.6
96.090441608429 81.44
106.820025253296 81.6
117.451260900497 81.48
128.252170801163 81.2
138.974630689621 80.8
149.55100069046 80.68
149.55100069046 80.68
171.290898513794 80.68
181.988303661346 80.56
192.985993289948 80.36
203.720042848587 80.2
214.632284259796 80.12
225.446146631241 79.68
236.007910203934 79.52
247.028472089767 79.84
258.146240901947 79.84
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/hepatitis_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.28858297824859, xmax=270.732549653053,
xtick style={color=black},
y grid style={darkgray176},
ymin=53.546, ymax=86.414,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.2789599895477 57.28
15.2789599895477 57.28
18.0809416294098 57.24
20.7235745429993 57.16
23.3717199802399 56.88
25.9320286750793 56.8
28.5980292320251 56.4
31.2911687850952 56.04
33.8619496822357 55.96
36.5229516506195 55.8
39.201452255249 55.64
41.9312512397766 55.64
44.5193871974945 55.52
47.1777611732483 55.32
49.3052891254425 55.48
51.8842695236206 55.48
52.922179889679 55.48
55.5656200885773 55.28
58.2034691333771 55.36
60.7770636558533 55.2
63.4133759021759 55.2
66.0834962368012 55.16
68.7788367271423 55.28
71.3892334938049 55.24
73.5107174873352 55.24
76.2046227455139 55.24
78.8037882328033 55.32
81.55267162323 55.16
83.6754947185516 55.08
86.4556343078613 55.12
89.0550993919373 55.04
91.741063451767 55.12
92.8040686130524 55.12
95.4824788570404 55.08
98.1065700054169 55.28
100.787280273438 55.28
103.418579912186 55.52
106.0352227211 55.48
108.710262298584 55.48
111.38386259079 55.68
114.031426858902 55.6
116.146401071548 55.48
118.855032491684 55.52
121.532732343674 55.4
124.229427480698 55.32
126.916050052643 55.36
129.57673368454 55.48
132.343421506882 55.48
132.876852893829 55.52
135.588507556915 55.44
138.232513427734 55.48
140.935732078552 55.52
143.553153133392 55.44
146.159413099289 55.52
148.789151620865 55.48
150.837840938568 55.4
153.535283994675 55.36
156.221391248703 55.36
158.934667062759 55.16
161.606903505325 55.24
164.341311454773 55.24
166.975561571121 55.24
169.66535615921 55.32
172.251383686066 55.36
173.319607877731 55.28
176.032478809357 55.24
178.681550645828 55.24
181.316030311584 55.2
183.413475656509 55.16
186.076997947693 55.24
188.862156629562 55.2
191.457678222656 55.32
193.586377811432 55.32
196.147039461136 55.16
198.834537410736 55.2
201.461252260208 55.16
204.141049861908 55.24
206.812209606171 55.12
209.440020227432 55.24
212.058524894714 55.4
213.075258541107 55.4
215.728060007095 55.4
217.875677204132 55.32
220.528029870987 55.28
223.185724925995 55.2
225.825579881668 55.16
228.335529613495 55.28
230.987055683136 55.32
233.652011537552 55.24
236.271238040924 55.36
238.97872800827 55.4
241.676900625229 55.48
244.361369371414 55.48
246.920784425735 55.56
249.52537651062 55.36
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.4614036083221 57.28
15.4614036083221 57.28
19.0641711235046 57.56
22.6212186813354 58
26.1930459976196 60.52
29.7283887386322 64.8
33.2357040405273 66.92
36.6960048675537 68.4
40.1951886177063 69
43.6891300678253 69.44
47.2953931808472 69.24
50.8124661445618 69.44
54.4114893913269 69.16
56.6246479511261 69.36
60.1925384521484 69.44
61.6199283599854 69.28
65.167758846283 69.2
68.8572106361389 69.36
72.4504261493683 69.4
76.0243588447571 69.16
79.5962648391724 69.4
83.1225929260254 69.24
86.7518302440643 69.4
90.2933926582336 69.36
93.8707956314087 69.48
96.1252813816071 69.48
99.6949273109436 69.48
103.192072820663 69.44
106.807953119278 69.36
108.260000896454 69.24
111.914954662323 69.2
115.386718034744 69.2
118.957420682907 69.16
122.587892103195 69.12
126.092083644867 69.2
129.614327955246 68.96
133.218107652664 69.08
135.350300693512 68.96
138.910706186295 69.04
142.342205715179 68.84
145.843662118912 68.72
149.377220821381 68.8
152.826526641846 68.64
156.323687839508 68.52
157.779933547974 68.52
161.305337619781 68.64
164.835565519333 68.84
168.314126300812 68.64
171.839622783661 68.68
174.019068098068 68.68
177.568363571167 68.64
181.11840057373 68.92
184.735964822769 68.92
188.289146757126 68.92
191.799670267105 68.92
195.371074056625 68.92
198.917009401321 69.04
202.521613693237 69.12
203.960703992844 69.24
207.496879673004 69.24
210.963056659698 69
213.041882276535 68.96
216.671007299423 68.96
220.265053653717 69.04
223.788028287888 69.16
227.309339618683 69.04
230.782528591156 69.04
234.436779212952 69
237.964806461334 68.96
241.556456518173 69.04
245.111658382416 69.28
248.581845808029 69.48
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2482318878174 57.28
16.2482318878174 57.28
21.0452746868134 57.36
25.671800327301 59.48
30.3460802078247 64.64
34.939492225647 68.6
39.6088480949402 70.24
44.2179957866669 70.96
48.9340717792511 71.96
53.5970702171326 72.12
58.2671608924866 72.24
62.8913675308228 71.88
66.5566916942596 71.8
71.1361705303192 71.68
72.0612990379334 71.64
76.6813956737518 71.44
81.3348126411438 71.32
85.9526450157166 71.36
90.5993876934051 71.36
95.2059098720551 71.28
99.8165060997009 71.24
104.473841905594 71.16
109.087728023529 71
112.717965507507 70.88
117.343347024918 70.68
122.045662593842 70.6
126.543187189102 70.64
131.23298830986 70.28
132.195129203796 70.32
136.741116380692 70.48
141.397258806229 70.12
146.033862352371 70.12
150.608628940582 70.16
155.222837495804 70
158.975028800964 70.04
163.620319986343 70
168.237328386307 69.8
172.933914995193 69.96
177.75949010849 70.2
182.436986494064 70.24
187.200252056122 70.4
191.776999330521 70.44
192.713276672363 70.36
197.42879319191 70.56
202.106319284439 70.52
205.763628721237 70.72
210.360887384415 70.92
215.033022260666 70.84
219.688990449905 71.08
224.31790728569 70.96
229.013199567795 71
233.655817317963 70.68
238.317417192459 70.88
242.935099506378 71.12
247.708231687546 70.96
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.0429124832153 57.28
17.0429124832153 57.28
22.8987772464752 57.52
28.6263948440552 60.16
34.5394819259644 71.04
40.061173248291 75.64
45.8461541175842 76.76
51.4718219280243 77.48
57.334957075119 77.72
63.2165760993958 78.08
69.1262863636017 78
74.740625667572 78.24
75.9133668422699 78.24
81.7318675041199 78.56
87.3156224250793 78.92
92.9676542282104 79.16
97.5882686138153 79.16
103.383275127411 79.16
109.030778312683 79.24
114.774427556992 79.36
120.492920064926 79.52
126.186924123764 79.48
131.839499950409 79.48
133.038594150543 79.56
138.8865483284 79.8
144.727650976181 79.92
150.446113872528 79.72
156.315825462341 79.84
161.993899488449 80.12
167.784774160385 80.32
173.449508237839 80.28
178.108094072342 80.4
183.913697099686 80.52
189.550603199005 80.36
190.692900466919 80.32
196.346478891373 80.36
201.929706668854 80.36
207.731587266922 80.32
213.253793907166 80.32
219.084288883209 80.48
224.695722675323 80.4
230.652939271927 80.24
236.444308614731 80.32
242.016015052795 80.24
247.867763566971 80.2
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.5452997684479 57.28
17.5452997684479 57.28
24.2802604675293 57.56
30.8450088024139 64.56
37.4109974861145 72.92
44.0297867774963 76.28
50.7291184425354 77.8
57.2035078525543 78.56
63.8546136856079 78.88
70.4280876159668 79.32
72.9223437786102 79.56
79.5113369941711 80.04
86.1641464233398 81.04
92.7503463745117 81.36
96.7590502262115 81.28
103.478040981293 81.32
110.143924427032 81.6
116.868191576004 81.6
123.681759738922 82
130.304450035095 82.08
133.058525657654 82
139.702720451355 82.28
146.458704185486 82.48
153.168318367004 82.52
159.674429702759 82.76
166.355302190781 82.84
173.092989253998 82.84
177.034779071808 83
183.787408781052 83.04
190.450961256027 82.96
193.085026788712 82.8
199.666469621658 83.2
206.311814880371 83.12
213.004191446304 83.2
219.777494668961 83.2
226.583860778809 83.24
233.154510259628 83.2
239.847116565704 83.08
246.341154003143 83.56
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.3905477523804 57.28
18.3905477523804 57.28
25.963135433197 57.36
33.5988641262054 64.24
41.1568790435791 73.48
48.675119972229 75.36
56.2706565856934 78.04
64.0187010765076 80.12
71.7539196491241 81.4
79.2651030540466 82.04
86.7353014945984 82.24
94.3464939594269 82.8
94.3464939594269 82.8
101.880433225632 82.96
109.481345558167 83.08
116.992552423477 83.2
124.579892253876 83.08
132.337573671341 83.4
139.828688573837 83.24
147.387350082397 83.28
154.65850071907 82.88
162.126045846939 82.96
169.721198415756 83.16
169.721198415756 83.16
177.372016048431 83.04
185.184845924377 82.96
192.794736814499 83
200.325364637375 83.08
207.843931055069 83.04
215.50749130249 83.16
223.265516996384 83.64
230.913138103485 83.84
238.463696336746 83.72
246.02122592926 83.72
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.116030216217 57.28
19.116030216217 57.28
27.8611763000488 57.4
36.7664278507233 65.52
45.5555623531342 74.28
54.3079262256622 77.4
63.2985175132751 79.08
71.903750705719 79.52
80.5556708812714 80.36
89.1765757083893 81.04
98.0025050640106 81.52
98.0025050640106 81.52
106.538289070129 81.8
115.208958911896 81.96
123.866640424728 82.28
132.5572514534 82.4
141.190396547318 82.6
149.925415039062 82.92
158.333203840256 82.96
167.096806526184 83.08
175.897861051559 82.84
175.897861051559 82.84
184.561305999756 82.72
193.224664640427 82.68
202.048920059204 82.8
210.759545087814 82.32
219.725324296951 82.56
228.47769036293 82.84
237.144647073746 82.52
246.068564844131 82.6
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.8829207420349 57.28
19.8829207420349 57.28
29.4687692165375 58.24
39.0221558570862 69.76
48.4691927909851 75.8
58.2009291172028 77.96
67.9571966171265 79.4
77.6518795490265 79.76
87.4507251739502 80.04
97.3586124420166 79.84
99.2416573047638 79.8
109.00200753212 79.76
118.553496551514 79.56
128.252352905273 79.32
135.868510198593 79.32
145.436515283585 79.24
155.361112880707 79.36
164.896600580215 79.48
174.423254013062 79.64
176.389833164215 79.52
185.919614648819 79.32
195.638099765778 79.64
205.32876086235 79.32
215.061862421036 78.88
224.833946418762 78.96
234.342127132416 79.16
244.054341602325 79.04
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.907637834549 57.28
20.907637834549 57.28
31.9149178504944 59.08
42.8529969215393 69.88
53.8695431232452 76.96
64.9204321861267 79.2
75.7644946575165 80.2
86.7865843296051 80.6
97.975745344162 81.44
100.165855979919 81.48
111.015277194977 81.6
122.004783725739 81.56
132.998552942276 80.96
141.840993309021 80.8
152.788917732239 80.68
163.773051404953 80.96
174.982473230362 80.68
177.151539850235 80.64
188.073636007309 80.72
199.16184501648 80.16
210.353270483017 80.08
221.25503153801 80.16
232.431827259064 79.52
243.359699296951 79.6
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/hepatitis_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.0112216663361, xmax=271.005056257248,
xtick style={color=black},
y grid style={darkgray176},
ymin=55.268, ymax=86.332,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.76224551200867 57.28
5.46926102638245 56.88
7.93621716499329 56.68
10.3843283176422 58.52
12.8692348480225 61.68
15.3687616348267 67.76
17.8511716365814 73.68
20.3605574131012 76.32
22.9009051322937 77.28
25.3300085067749 78.48
27.8582464694977 79.4
30.4030945777893 79.96
32.860059928894 80.16
35.4308568000793 80.6
37.8195768356323 80.6
40.2623320102692 80.64
42.7870958328247 80.8
45.3761504173279 80.64
47.9606598854065 80.68
50.5243131160736 80.84
53.0452958106995 80.92
55.5166260242462 81.08
57.9397608757019 81.36
60.3353009223938 81.4
62.7926379680634 81.56
65.382465171814 81.48
67.9280975818634 81.68
70.3826522827148 81.56
72.7879244327545 81.48
72.7879244327545 81.48
77.6806331634521 81.52
80.2285726547241 81.6
82.6799172878265 81.72
85.3347559928894 81.64
87.8873690128326 81.64
90.325442647934 81.72
92.77712225914 81.76
95.2588743209839 81.68
97.8167747020721 81.8
100.384043073654 81.8
102.88360042572 81.8
105.338499689102 81.76
107.828908777237 81.92
110.27784743309 81.96
112.755686903 81.68
115.186258220673 81.88
117.667801427841 81.88
120.144948911667 81.88
122.688851737976 81.96
125.145512247086 82
127.579267692566 81.96
130.011543655396 82.04
132.493779802322 82.08
135.008722400665 82.08
137.406854867935 82
139.859732103348 82.08
142.319897031784 82
142.319897031784 82
144.809271287918 81.96
147.204208755493 82.08
152.326422643661 81.92
154.785649490356 82
157.298753881454 81.72
159.826366472244 81.88
162.286966323853 81.96
164.781114053726 81.96
167.194485282898 82.04
169.733868408203 82
172.236458063126 82.04
174.634686899185 81.88
177.054386901855 81.84
179.536813211441 81.92
182.019381809235 81.88
184.611274814606 82
187.04137544632 82
189.499862289429 82.16
192.017599630356 82
194.57828207016 82.08
197.076744174957 82.08
199.625899505615 81.96
202.089227771759 81.76
204.500699996948 81.96
206.995327377319 82
209.457934617996 81.92
211.986027145386 82.04
214.478606081009 81.92
216.926370477676 82
219.440342140198 81.96
221.988292455673 81.88
224.508219051361 81.96
226.905753612518 82
229.339725446701 81.92
231.885995149612 82.08
234.375677728653 82.08
236.833627414703 82.12
239.343629312515 82.16
241.996386146545 82.16
244.492727279663 82
246.836426067352 82
249.359161043167 82.04
251.910549592972 82.12
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.56279296875 57.28
5.73633198738098 57.32
9.2802704334259 58.08
12.8203147411346 60.92
16.4042172431946 68.72
19.8801922798157 73.88
23.5448786735535 76.92
24.9277924060822 77.64
30.726412153244 78.6
34.3134967327118 79.12
37.9326620578766 79.52
41.5747299671173 79.76
45.2691857337952 80.12
48.9213876724243 80.12
50.417075920105 79.92
56.1473077774048 80.08
59.8532270431519 80.28
63.4689947128296 80.4
67.0119912624359 80.44
70.5176351547241 80.6
74.2117395401001 80.56
77.7898739814758 80.24
81.2978506088257 80.44
84.8788794517517 80.44
88.39973487854 80.44
91.864915561676 80.32
95.4339072704315 80.48
98.8948994636536 80.48
100.3612865448 80.48
106.139530134201 80.52
109.725428676605 80.64
111.197194814682 80.64
116.814673519135 80.76
120.428262615204 80.88
123.955772829056 80.8
127.478220272064 80.72
131.027692127228 80.8
134.490156507492 80.88
137.98003783226 80.96
141.57114071846 80.96
145.280048894882 80.84
148.818602895737 80.84
152.377386045456 80.68
155.866182947159 80.56
159.270734739304 80.4
162.871411275864 80.52
166.548262453079 80.4
170.175120544434 80.4
173.778876495361 80.6
177.329074048996 80.48
180.852846765518 80.28
184.446089506149 80.32
188.028965568542 80.4
191.608809375763 80.24
195.269866323471 80.32
198.779789447784 80.4
200.161506652832 80.4
205.757035207748 80.64
209.37573018074 80.48
213.000023412704 80.6
216.516290473938 80.52
220.017495965958 80.64
221.464058160782 80.6
227.1801633358 80.72
230.706820487976 80.8
234.181980991364 81.04
237.762153053284 81.12
241.428443574905 81.12
244.834642934799 81.12
248.419095230103 81.04
251.946291065216 81.44
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.3074517250061 57.28
5.20122528076172 57.32
9.59505319595337 58.04
14.0018316745758 60.76
18.475660276413 68.44
22.9114658355713 75.64
27.4299464225769 77.96
31.8896111011505 77.8
36.2645795345306 78.4
40.8272909164429 78.96
45.3666548728943 79.32
49.778492307663 79.76
54.225130033493 79.68
58.7144718647003 79.6
63.0955816745758 79.88
67.3913279533386 80
71.8286470413208 80.24
76.2904477119446 80.24
80.7432742118835 80.56
85.3233215332031 80.52
89.7899752616882 80.56
94.1270073890686 80.96
98.5748353481293 80.92
103.036015033722 81.16
107.534797143936 81.32
111.911999034882 81.28
116.358772706985 81.48
120.791700839996 81.48
125.230492591858 81.48
129.699010038376 81.6
131.457667446136 81.76
135.006997728348 81.76
140.288680458069 81.96
144.669061565399 82
149.149657535553 82.04
153.672196674347 82.2
158.119633769989 82.24
162.615505170822 82.12
167.012443733215 82.12
171.430942869186 81.88
175.850409841537 82.2
180.219726800919 82.24
184.610692882538 82.32
189.158110904694 82.28
193.579467153549 82.08
197.98102850914 82.04
202.331040668488 81.72
206.853875732422 82.16
211.321447563171 82.08
215.816657304764 81.96
220.36674041748 81.92
224.835668563843 81.92
229.293786382675 81.76
233.802740287781 81.8
238.189036035538 81.68
242.635363054276 81.64
246.995737981796 81.6
251.350963878632 81.44
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.93022255897522 57.28
10.3319615364075 57.88
15.6176930427551 61.16
20.8584391117096 70.92
26.2871957778931 75.32
31.5741712093353 77.12
36.8736981868744 78.2
42.1777550697327 78.8
47.4628089904785 79.2
52.6194972515106 79.8
57.9540010452271 80.28
63.3687375545502 81
68.71561627388 81.52
73.911576128006 81.8
79.2448951721191 81.96
84.6009313583374 81.92
89.9009593486786 82
95.2841803073883 82.24
100.498117637634 82.52
105.761738348007 82.52
111.06721944809 82.96
116.403793001175 83.36
121.737990570068 83.4
127.103553628922 83.44
132.459322404861 83.68
137.778044080734 83.52
143.080774974823 83.8
148.409274530411 83.8
153.786402177811 83.88
158.970023202896 83.8
164.295459604263 83.8
169.497361946106 84.04
174.732921743393 83.88
180.005450963974 84
185.247821617126 84.08
190.564229631424 83.96
195.835292291641 83.76
201.156375026703 83.64
206.532900953293 83.36
211.781156492233 83.44
217.047489643097 83.52
222.258441448212 83.44
227.626253843307 83.24
232.893866634369 83.36
238.031608915329 83.12
243.370630884171 83.04
248.698319149017 83.16
254.032751750946 83
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.75030794143677 57.28
12.4292138576508 58.52
18.9153474330902 64.36
25.3297208786011 73.36
31.7361151695251 76.52
38.2525159835815 78.48
44.8269755840302 79.32
51.3196814060211 79.4
57.7253271579742 79.96
64.3387651920319 80.28
70.8839641571045 80.6
77.3636966228485 80.84
83.7638680934906 80.88
90.2902971744537 81.32
96.814678812027 81.4
103.360872268677 81.4
109.776740503311 81.16
116.296379995346 81.44
122.748942565918 81.88
129.334135580063 82.2
135.742557144165 82.8
142.135588788986 83
148.54395275116 83.32
155.036782836914 83.52
161.598565006256 83.52
168.169422674179 83.76
174.456073379517 83.76
181.123569059372 83.92
187.666927671432 84
194.257639551163 84.12
200.980228567123 84.12
200.980228567123 84.12
214.005742168427 84.08
220.584734535217 84
227.17457652092 83.88
233.798915338516 83.84
240.357971477509 83.72
246.930780935287 83.84
253.344709873199 83.96
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.53234057426453 57.28
10.9976020336151 57.36
18.7672681808472 62.16
26.2334788799286 69.64
33.7537799358368 74.88
41.1749413013458 76.72
49.0851412773132 78.4
56.7813649654388 79.2
64.5877694606781 80.24
72.2763493061066 80.6
79.6568442344665 81.16
87.0719586372375 81.28
94.6094448566437 81.84
102.2091984272 81.44
109.944020938873 81.68
117.289508724213 81.88
124.570519924164 81.96
132.176598310471 82.08
139.588949203491 82.44
147.070703458786 82.36
154.560269784927 82.64
162.159734725952 82.56
169.875316905975 82.52
177.484673786163 82.68
185.237789058685 82.88
192.66354637146 82.76
200.448004627228 82.8
208.01759352684 82.72
215.588687992096 83.12
223.109022331238 82.96
230.739907646179 83.08
238.368948030472 82.92
245.989852380753 82.64
253.554603862762 82.6
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.41129884719849 57.28
9.13445115089417 57.48
17.6286679267883 58.56
26.1801462650299 67.36
34.8982277870178 75.88
43.4686392307282 78.24
52.1038912296295 78.96
60.924271774292 80.32
69.5594774246216 80.84
78.037809419632 81.24
86.690004491806 81.28
95.3845781326294 81.44
103.864812850952 81.12
112.849600934982 80.96
121.735223913193 80.72
130.529623794556 80.36
139.224738168716 80.28
148.041618442535 80.6
156.656857442856 81.04
165.372550058365 81
174.039713335037 81.36
182.671555948257 81.2
191.301580286026 81.36
200.070288610458 81.48
208.772681093216 81.24
217.429578590393 81.56
226.214282941818 81.48
234.982429552078 81.64
243.730064535141 81.76
252.287507867813 82
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.33794937133789 57.28
11.9715967655182 57.36
21.601330947876 61.96
31.2921089172363 73.4
41.0550400733948 77.8
50.84073138237 79.16
60.1833664894104 79.88
70.0523372650146 80.92
79.6936555862427 80.56
89.4578692436218 81.2
99.1625971794128 81.52
109.022223854065 81.4
118.696044015884 81.12
128.320460939407 81.28
138.029538345337 81.4
147.57860250473 81.48
157.346591997147 81.28
166.971607446671 81.72
176.724347257614 81.44
186.448618984222 81.2
196.080101394653 80.84
205.771936655045 81.08
215.570421600342 80.84
225.089249992371 81.12
234.82442908287 81.32
244.560406589508 81.4
254.20390868187 81.4
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.08078784942627 57.28
19.5043929576874 58.68
30.104168844223 69.96
40.7592952251434 77
51.4136088848114 79.16
62.2084028244019 80.52
73.1011774539948 80.76
83.6576117515564 80.88
94.3311826229096 81.16
104.924308872223 80.56
115.421595668793 80.56
126.046876001358 80.52
136.743902254105 80.2
147.538655424118 80.68
158.28621301651 80.4
169.277151584625 79.92
180.076255893707 79.8
190.657552576065 79.88
201.568460416794 79.36
212.436165237427 79.24
223.252817344666 79.64
233.774990987778 79.76
244.476500320435 79.76
255.177943897247 79.52
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/hepatitis_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-11.0399587798119, xmax=271.054043738842,
xtick style={color=black},
y grid style={darkgray176},
ymin=55.058, ymax=86.342,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1.78249588012695 57.28
2.37592744827271 57.32
4.94689383506775 57.08
7.41496548652649 56.92
10.0556526184082 56.72
12.6445209980011 56.52
15.2012104034424 56.48
17.2935455322266 57.28
20.4116833686829 58.32
23.0161471843719 58.56
25.6784815788269 59.04
28.3196496963501 59.44
31.0136036396027 59.76
33.6612267494202 60.12
35.7785069942474 60.52
38.9072225570679 61.52
41.5389997005463 61.76
44.0964657783508 62.04
46.7081018924713 61.84
49.3083709716797 61.92
51.9709605693817 62.04
54.5782267570496 62.32
57.1734156131744 62.24
59.8321723937988 62.44
62.4628410816193 62.8
64.5338318347931 63.04
67.7140899658203 62.84
70.4928446292877 63.08
72.5668323993683 63.24
75.6966759681702 63.2
78.3601086616516 63.28
80.543878030777 63.36
83.6356718063355 63.24
86.2281660079956 63.28
88.799392080307 63.36
91.4566575050354 63.32
94.0953689098358 63.44
96.7039393901825 63.6
99.3545960903168 63.8
102.007172250748 64.12
104.624101686478 64.2
107.214665222168 64.36
109.818430376053 64.36
112.417710924149 64.4
115.149655008316 64.4
117.761254739761 64.4
120.356568145752 64.48
123.015728187561 64.48
125.627274370193 64.56
127.710749530792 64.44
129.769776391983 64.48
132.868559837341 64.64
135.519992351532 64.6
137.742127990723 64.56
140.895237827301 64.72
143.502809810638 64.6
145.589610338211 64.68
148.801830148697 64.84
151.344906139374 65.04
153.50057964325 64.96
156.661048603058 64.92
159.246440505981 64.92
161.33079123497 64.96
164.421554613113 64.92
167.012140703201 65.04
169.579994392395 65.16
172.210940980911 65.28
174.767999649048 65.32
177.397273349762 65.4
180.028958654404 65.36
182.60509223938 65.36
185.22194685936 65.4
187.908499383926 65.56
190.505251073837 65.56
193.140933418274 65.64
195.848973989487 65.64
198.513782262802 65.64
201.17320857048 65.72
203.864286136627 65.8
206.525808620453 65.64
209.148073673248 65.76
211.713711166382 65.8
214.248800182343 65.72
216.851292657852 65.72
219.360986232758 65.8
221.959530353546 65.8
224.485474586487 65.88
227.142805719376 65.88
229.724003887177 66.12
232.320705747604 65.72
234.996060276031 65.76
237.643455839157 65.48
240.226627254486 65.52
242.810964632034 65.44
245.59908323288 65.36
248.317978811264 65.28
250.958860588074 65.16
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.59040937423706 57.28
5.13646702766418 57
9.04912524223328 56.88
12.8449112415314 56.96
16.877250957489 58.8
20.8090100765228 60.84
24.705327129364 63.12
28.5927173614502 63.96
32.6699869632721 64.76
36.3990032196045 65.2
40.3528259754181 65.64
44.3816205501556 66.16
48.2366775989532 66.92
52.1872116565704 67.76
56.0661760807037 67.72
60.0421691417694 68.16
64.0367259502411 68.24
67.9087379932404 68.36
71.7460526943207 68.48
75.6494606018066 68.72
79.7118656635284 68.96
83.762708902359 69.56
87.6907495975494 69.64
91.7341329097748 69.64
95.6974781036377 69.88
99.7030659675598 69.84
103.573019981384 70.2
107.585015964508 70.32
111.468489646912 70.4
115.459796285629 70.44
119.343804788589 70.48
123.204926109314 70.56
127.159775590897 70.32
131.066932249069 70.64
135.044621753693 70.84
138.890286779404 70.84
142.818672847748 70.96
146.808666276932 71.04
150.942229366302 71.04
154.71168217659 71.12
158.47685880661 71.12
162.244351482391 71.32
166.110254716873 71.24
170.091962194443 71.16
174.123400974274 71.08
178.042593288422 71
181.878395223618 71.04
185.815084218979 71
189.703677415848 71.12
193.584081315994 71.08
197.458538675308 71
201.298033714294 71.12
205.148515605927 71.08
208.958081150055 70.96
212.862772703171 71.08
216.945820093155 71.04
220.790846729279 70.88
224.63066239357 70.92
228.669759750366 70.88
232.547651815414 70.64
236.468112134933 70.64
240.53985953331 70.72
244.404760026932 70.28
248.271751308441 70.48
252.239574861526 70.56
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.36388483047485 57.28
4.30232863426208 57.2
9.35800743103027 57.68
14.2732706546783 58.04
19.2146919250488 62.44
24.0817334651947 67.08
29.0564232349396 69.24
33.0980597019196 70.16
38.9374939441681 71.4
43.8891551017761 71.76
45.767423582077 71.56
50.7969345092773 72.28
55.797757101059 72.64
60.8282384872437 73.2
64.7841503143311 73.2
69.6870365142822 73.68
75.5758937835693 73.92
80.6411161899567 74.32
85.5936788082123 74.28
87.4707809448242 74.4
92.4696610927582 74.52
97.398982334137 74.76
102.505009508133 74.88
107.390006017685 75.44
112.333602428436 75.56
117.279829883575 75.76
122.274040746689 75.6
127.183294439316 75.64
128.165014743805 75.68
133.324290180206 76.2
138.284834766388 76.2
143.298635530472 75.84
149.296968269348 76.2
154.187808179855 76.16
159.212117767334 76.24
164.2711414814 76.48
169.383228826523 76.44
171.256639623642 76.4
176.163242435455 76.52
181.112198257446 76.6
186.13971657753 76.4
190.987441015244 76.6
195.979488229752 76.4
200.929662370682 76.64
205.918769741058 76.68
210.821373176575 76.96
212.65467581749 76.88
217.649228429794 76.6
222.640459728241 76.56
227.478258085251 76.6
232.451906728745 76.6
237.455601882935 76.6
242.454937791824 76.48
247.551269626617 76.64
252.49954996109 76.56
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.07792296409607 57.28
5.15879106521606 57.24
11.1390904903412 57.4
17.0846363067627 60.4
22.9469747543335 65.88
29.0986658096313 69
35.084227180481 70.88
39.6847733020782 71.48
45.5383942127228 72.88
50.1974266529083 73.68
53.6523437976837 74.04
59.4128393173218 74.68
65.2121470451355 75.12
69.8204089641571 75.32
75.5644010543823 76.08
81.4585377216339 76.32
87.388122177124 76.84
91.995836353302 76.8
97.8357681274414 77.32
102.309818124771 77.36
105.871361923218 77.24
111.842417287827 77.12
117.689269733429 77.32
123.617652225494 77.48
129.520721483231 77.44
132.873498153687 77.36
138.827762556076 77.36
144.744975852966 77.72
150.618801307678 77.96
154.089470767975 78.08
159.93671503067 78
164.470739221573 78.44
170.357006692886 78.52
175.21353726387 78.28
181.063166761398 78.4
187.011289787292 78.2
192.929854917526 78.4
197.621503448486 78.48
203.501880598068 78.52
207.035496616364 78.24
212.885275268555 78.2
217.496757745743 78.4
223.422662687302 78.16
227.98160071373 78.4
233.77117767334 78.4
239.552825450897 78.24
245.530979633331 78.56
251.438793087006 78.28
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.83430862426758 57.28
6.15443396568298 57.28
13.1917552471161 59.08
19.9977823734283 62.44
27.0122915267944 67.48
34.0329173088074 69.44
41.1468399524689 71
48.0420650482178 72.8
54.9329222679138 73.88
61.8515516281128 75.36
69.0485353469849 75.84
75.9620000362396 76.2
82.9242241382599 76.32
88.5321547031403 76.12
95.3378646850586 76.16
102.25485496521 76.32
109.13736243248 76.32
116.323419094086 76.6
123.282653999329 76.56
130.225361967087 76.56
135.768169260025 76.72
142.790987348557 76.56
149.838008403778 76.68
156.691160535812 76.84
163.484554815292 76.56
170.444664525986 77.12
175.827970170975 77.16
182.694406938553 77.48
189.749080705643 77.24
196.722085666656 77.08
203.711266517639 77.12
210.683659172058 77.24
217.571623134613 77.32
224.406804895401 77.32
231.3193608284 77.28
238.407781219482 77.6
245.418961668015 77.56
252.318768930435 77.44
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.52725553512573 57.28
7.12756457328796 57.2
15.0988693237305 58.2
23.0747321128845 63.76
30.9552107810974 71.88
38.8864001274109 75
47.031661605835 76.16
54.9912825584412 77.48
62.7842775821686 77.88
70.608802652359 79.04
78.4772041320801 79.28
86.3879823684692 79.8
92.6692027568817 79.64
100.406854915619 79.44
108.466745567322 79.68
116.375091981888 79.6
124.32428855896 79.76
132.247575521469 79.52
137.049187707901 79.44
144.945601081848 78.8
152.954700708389 78.76
160.78679356575 79
168.710192203522 79.12
174.993643474579 79.24
182.746852588654 79.16
190.669037771225 79.4
198.58930516243 79.6
206.276573085785 79.48
214.058404064178 79.56
222.016359519958 79.56
229.943862295151 79.88
237.612759876251 79.92
245.362919139862 79.92
253.382161283493 79.72
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.14997925758362 57.28
7.76451959609985 57.52
16.5895791530609 59.24
25.4363246917725 66.12
34.2169480323792 71.16
43.0291615009308 73.6
51.7818794250488 74.92
60.6830060958862 76.84
69.3459250450134 77.68
77.9880518913269 78.48
86.7391400337219 79.2
93.3286298751831 79.8
102.242180156708 80.2
110.761639451981 80.56
119.25994553566 80.88
127.973865652084 80.96
134.722464466095 81
143.477270460129 80.88
152.074432516098 80.76
160.706651258469 80.56
169.150039720535 80.32
175.946902656555 80.36
184.84270362854 80.16
193.499904203415 80.16
202.165517377853 80.16
211.042316389084 80.28
219.82229809761 80.2
228.531399393082 80.4
237.422095727921 80.68
246.072344970703 80.56
254.698169612885 80.8
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.9996705532074 57.28
12.5340840816498 57.92
22.2747959136963 64.68
31.9858458042145 69.64
41.7919795036316 72.84
51.5338690757751 75.96
61.1460599899292 78.16
70.9562197208405 79
80.736217880249 79.72
90.455436372757 80.24
100.183691740036 80.68
110.004779338837 80.8
119.790324401855 81.36
129.244249343872 81.4
138.97088842392 81.32
148.805603170395 81.4
158.563740539551 81.24
168.268694734573 80.92
177.873754549027 80.76
187.54615111351 80.64
197.33503446579 80.52
206.927806472778 80.96
216.61908698082 80.6
226.54790968895 80.8
236.079451084137 80.84
245.973662137985 81.12
255.782621240616 80.88
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.6194821357727 57.28
11.8258083820343 57.72
22.4960074424744 63.76
32.9443266868591 71.16
43.6395750999451 76.2
54.3510541439056 78.16
64.7576148509979 79.12
75.3845237731934 80.12
86.0281160354614 81.36
96.9171225547791 82.36
107.420509910583 83.04
118.100951099396 83.72
129.096065998077 83.6
137.425659894943 83.96
147.94192109108 83.76
158.60977563858 83.48
169.382265901566 83.28
179.919837141037 83.48
190.651291131973 83.44
201.517740106583 83.32
212.583580684662 83.28
223.075067663193 83.24
233.857512664795 83.12
244.44817404747 83.48
255.43032579422 83.04
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/hepatitis_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-11.0378087639809, xmax=271.053941357136,
xtick style={color=black},
y grid style={darkgray176},
ymin=55.136, ymax=86.464,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1.78454351425171 57.28
2.36765303611755 57.2
4.95869045257568 56.72
7.52684125900269 56.56
10.0982169151306 56.6
12.7442448616028 57.08
15.2805837631226 59.08
17.3840610980988 61.4
20.5578013420105 62.72
23.2453122138977 63.88
25.8110072135925 64.88
28.4467730522156 65.6
31.082196855545 66
33.6978037834167 66.28
35.8957000732422 66.44
39.0495983123779 67.24
41.6990190029144 67.92
44.3712881088257 68.12
46.9819260597229 68.08
49.6241571426392 67.96
52.228950548172 67.88
54.7963790416718 67.72
57.3877478599548 67.76
60.0717123985291 67.84
62.6746693134308 67.8
64.7407083034515 67.88
67.8594297409058 68.08
70.4974919319153 68.16
72.6614540100098 68.24
75.7858465671539 68.28
78.3903306484222 68.52
80.5476791858673 68.56
83.6555310726166 68.64
86.2792263507843 68.6
88.9370678424835 68.64
91.5000939846039 68.76
94.1937420845032 69.04
96.8823783397675 68.96
99.4177903652191 69
102.040362882614 69.08
104.631443548203 69
107.314349746704 69.24
109.88720498085 69.28
112.503810691833 69.2
115.077573537827 69.2
117.746541261673 69.36
120.367715930939 69.44
123.059929561615 69.48
125.806391954422 69.4
127.829975986481 69.32
129.8410405159 69.28
132.856784200668 69.32
135.489391422272 69.28
137.559903097153 69.16
140.664443540573 68.96
143.316697406769 69.04
145.393899202347 69.12
148.522805261612 68.92
151.184585809708 68.96
153.274220132828 69
156.373520183563 68.92
158.966812753677 68.76
161.029914712906 68.76
164.175084972382 68.64
166.882218647003 68.52
169.465185594559 68.44
172.091854858398 68.64
174.699872875214 68.68
177.438972616196 68.6
180.098115062714 68.48
182.690121221542 68.6
185.28908405304 68.52
187.895483589172 68.64
190.526974105835 68.52
193.184220600128 68.4
195.897076654434 68.68
198.595094394684 68.32
201.155441617966 68.36
203.827332687378 68.36
206.51893324852 68.48
209.203560781479 68.2
211.89362859726 68.4
214.500590467453 68.28
217.14570555687 68.32
219.73851890564 68.52
222.403476667404 68.52
224.982117652893 68.48
227.662431192398 68.56
230.295124816895 68.44
233.053252124786 68.6
235.612119817734 68.52
238.231864118576 68.44
240.9331782341 68.36
243.65859875679 68.4
246.181274843216 68.32
248.76659989357 68.4
251.380662536621 68.28
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.51919898986816 57.28
3.25594635009766 57.32
7.12923641204834 57.4
10.8362016201019 57.64
14.4898656845093 59.88
18.2760996818542 64.16
22.0549531936646 65.76
25.903831577301 67.32
29.8132079601288 68.08
33.5714839935303 68.84
37.2847517967224 69.48
39.4981293201447 69.6
43.2149502277374 70.28
46.1916053295135 70.2
49.9021106243134 70.6
53.6340926170349 70.32
57.4209874629974 70.48
61.1829622745514 70.36
64.9927271842957 70.52
68.6858255386353 70.76
72.4859066963196 71.24
74.6377121925354 71.4
78.5062804222107 71.52
82.3857662200928 71.88
86.1487171173096 71.88
89.1310084819794 72
92.9383990287781 72.16
96.5761167526245 72.64
100.464261341095 72.76
104.236540699005 73.04
107.968479585648 72.84
110.156669473648 72.92
113.909854650497 73.16
117.686050510406 73.08
121.411485481262 73.44
125.02155880928 73.48
128.793641710281 73.4
131.732148504257 73.16
135.489871501923 73.32
139.366082048416 73.32
143.222765254974 73.48
146.940629005432 73.52
149.107294654846 73.56
152.864112949371 73.6
156.471216106415 73.68
160.168990755081 73.68
163.911461687088 73.76
167.625467252731 73.68
171.460153388977 73.52
174.484006357193 73.24
178.211072778702 73.28
182.000709533691 73.32
184.19371881485 73.32
187.932871723175 73.48
191.517648124695 73.56
195.139163732529 73.44
198.803422307968 73.6
202.443075323105 73.52
206.181025886536 73.6
209.91423368454 73.6
213.557373523712 73.44
216.518689203262 73.24
218.693917798996 73.4
222.384096813202 73.28
226.12596821785 73.32
229.840428972244 73.36
233.568320322037 73.48
237.261620140076 73.32
241.076580047607 73.4
244.919366550446 73.44
248.628091621399 73.48
252.48599395752 73.28
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.18126111030579 57.28
4.05734748840332 57.36
8.71815943717957 57.36
13.4659648895264 58.6
18.0503067970276 63.48
22.7474739551544 68.28
27.3130370140076 69.6
29.866712141037 70.76
34.4801256656647 71.6
39.1629653453827 72.84
43.8285409450531 72.64
48.4993896961212 73.12
53.1025563716888 73.48
57.7696142673492 73.48
60.3715381622314 73.72
65.1505113601685 74.12
69.8802978038788 74.4
74.4920966148376 74.8
79.0559481143951 75.12
83.5855676651001 75.32
88.1861273765564 75.4
89.077028131485 75.44
93.7160364151001 75.88
98.1662103652954 76.12
102.800067472458 76.04
107.420279693604 75.96
111.920921373367 76.16
114.515378332138 76.2
118.975255393982 76.24
123.574548482895 76.12
128.25270357132 76.48
132.95838675499 76.68
137.596527242661 76.68
142.239228630066 76.68
144.834189271927 76.8
149.453993034363 76.76
154.009973526001 76.8
158.654971837997 76.84
163.161901473999 76.76
167.782784175873 76.96
172.335755109787 76.88
173.175139760971 76.92
177.719774913788 77.24
182.355398273468 77.36
186.978815031052 77.36
191.599242401123 77.2
196.187919807434 77.16
198.869599151611 77
203.53762049675 77.04
208.067584562302 76.92
212.641662931442 76.84
217.196647357941 77
221.780894804001 76.88
226.36105389595 76.72
228.96332859993 76.92
233.556444501877 76.76
238.150599622726 76.72
242.766465091705 76.6
247.297760438919 76.64
251.845075416565 76.8
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.99699020385742 57.28
5.08525376319885 57.2
10.9375866889954 57.64
16.6508988857269 60.48
22.6000961780548 64.84
28.3541429519653 69.36
34.2601656913757 71.08
39.9228879451752 72.96
45.72507853508 74.44
49.0860795021057 74.56
54.8304854393005 74.88
60.5809572219849 75.28
66.4354528903961 75.48
69.8814400196075 75.32
75.5762878894806 75.4
81.3671838283539 76.08
87.209334564209 76.24
90.5951534748077 76.36
96.3187928676605 76.6
102.135022687912 76.64
107.853672552109 76.88
113.528252840042 77.04
119.292506456375 77.16
125.003418636322 77.28
130.854466342926 77.4
131.895556497574 77.56
137.5187022686 77.6
143.296756458282 77.8
149.201952314377 78.2
155.01238489151 78.32
160.587873792648 78
166.367839956284 78.2
172.182892179489 78.24
175.530659866333 78.2
181.207697868347 78.64
186.954175901413 78.72
192.645423555374 78.68
196.13678150177 78.8
202.103180837631 79
207.944309949875 78.8
213.707558870316 78.56
217.060391044617 78.76
222.853174781799 78.56
228.686597633362 78.48
234.447781467438 78.68
240.280478811264 78.76
245.990251874924 78.72
251.656496620178 78.88
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.842302942276 57.28
7.29991488456726 57.48
13.9447109222412 60.08
20.6525458335876 65.08
27.3096091747284 70.96
34.0337687969208 73.64
40.6475927829742 75.36
47.459629201889 76.08
54.1703227519989 76.68
60.9118188381195 77.64
67.5299492835998 78
71.4528452396393 78.16
78.1335298061371 78.6
84.8467741012573 79.24
91.6452991008759 79.32
98.3397628307343 79.12
105.163965797424 79.2
111.851849222183 79.52
118.688322257996 80.08
125.182352113724 80
132.054790830612 79.88
134.582030963898 79.76
141.285460519791 80.04
148.029982328415 80.2
154.741250705719 80.56
161.43792848587 80.36
168.187104272842 80.44
174.9987180233 80.6
181.756023788452 80.4
188.452045679092 80.92
195.088089323044 80.72
199.014716672897 80.88
205.851961565018 80.68
212.699881076813 80.8
219.503828763962 80.76
226.291123437881 80.92
232.856755542755 80.76
239.604860210419 80.52
246.421054172516 80.44
253.299148797989 80.4
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.51395950317383 57.28
8.61101365089417 57.36
16.6790733337402 59.28
24.6265092849731 66.76
32.6718430995941 72.76
40.6911766052246 75.72
48.8928541660309 76.92
57.0019608020782 77.6
64.9654118061066 78.52
73.0512219905853 79.2
81.1224966526031 79.68
88.9516155719757 80.12
97.033719587326 79.84
105.029103088379 79.72
113.008405685425 79.92
121.114025402069 80.08
129.164656591415 80.08
135.568269205093 79.84
143.597012424469 79.52
151.622441148758 79.2
159.577553272247 78.96
167.645204639435 79.12
175.641645908356 79.12
183.741556310654 79.4
191.854983186722 79.16
199.654407024384 79.08
207.628394508362 79.36
215.67362165451 79.4
223.924561691284 79.48
232.014216470718 79.48
240.100482988358 79.4
248.037265872955 79.64
255.941389036179 79.36
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.23086748123169 57.28
7.83134927749634 57.6
16.4955233097076 58.68
24.9840722084045 66.36
33.6529727458954 72.32
42.5158222675324 74.68
51.1434819221497 76.32
59.776568365097 77.84
68.4011135101318 78.4
77.2014031410217 78.92
85.642071723938 79.56
92.6587684631348 80.24
101.269905567169 80.88
110.067283964157 81.84
118.857816934586 82.12
127.604872560501 82.28
134.421957111359 82.04
143.182277727127 82
151.981427001953 81.84
160.901296186447 81.4
169.627196073532 81.64
176.571477937698 81.56
185.306442689896 81.12
193.874432039261 80.92
202.573889780045 80.8
211.211462593079 80.76
219.900558996201 80.72
228.759126615524 81
237.679464244843 81.08
246.246992588043 81.28
254.95635099411 81.36
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.00538191795349 57.28
14.5443735122681 58.08
23.8886922836304 65.44
33.5698641300201 71.72
43.0742495059967 75.24
52.594345998764 77.88
62.2020195007324 80
72.0795325756073 80.76
81.5922877788544 81.56
91.3791663646698 81.96
101.035784769058 82.76
110.704143238068 83.72
120.446795511246 83.92
130.166776418686 84.72
139.854260349274 84.48
149.640910100937 85.04
159.341432666779 84.56
168.904037761688 84.32
178.64780216217 84.28
188.143235969543 84.32
197.677768135071 84.04
207.387813949585 83.84
217.10747628212 83.64
226.755010032654 83.68
236.628808498383 84.04
246.193900775909 84.12
255.829278469086 84.28
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.72424097061157 57.28
15.9449276447296 58.52
26.6070244312286 67.96
37.5417489528656 73.48
47.9488129615784 76.68
58.6660511016846 78.52
69.264559173584 79.52
79.8298049449921 80.76
90.5241878509521 81.96
101.071856117249 83.12
111.46612906456 83.08
121.674435472488 83.64
132.218356323242 83.84
140.441517925262 83.84
151.112961196899 83.6
161.733756017685 83.2
172.158819389343 83.36
182.518430185318 83.36
193.236664199829 83.28
203.931154251099 83.2
214.311770963669 83.28
224.696386861801 83.2
235.216191148758 83.36
245.790374183655 83.2
256.409539031982 83
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/hepatitis_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.28858297824859, xmax=270.732549653053,
xtick style={color=black},
y grid style={darkgray176},
ymin=54.89, ymax=86.35,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.8309119224548 57.28
22.4605765342712 57.12
25.053035402298 56.8
27.699874830246 56.72
30.2615190029144 56.92
32.9506521224976 56.32
35.5916107177734 56.56
38.2064921855927 57
40.8862485408783 57.8
43.5933944225311 58.04
46.2532729148865 58.56
48.8313100337982 59.24
51.4705681800842 59.8
54.1353223323822 60.2
56.8062494754791 60.16
59.4649834632874 59.92
62.0543194293976 59.88
64.6199969291687 59.76
67.3009962081909 59.72
69.985120344162 59.72
72.7087378501892 59.84
75.2960590362549 59.8
77.9507512569428 59.8
80.5615863800049 59.88
83.2385996341705 59.68
85.9172427654266 59.84
88.5685245037079 59.88
91.1157252788544 59.96
93.7385997772217 59.92
96.3830399036407 60.04
99.0669497966766 59.8
101.739375734329 59.84
104.396468687057 59.68
107.072551965714 59.68
109.659075546265 59.76
112.207778072357 59.84
114.846460294724 59.72
117.442100381851 59.68
120.085873317719 59.72
122.795683336258 59.76
125.414776754379 59.84
128.005596399307 59.88
130.730740880966 59.84
133.327445745468 59.84
135.987999534607 59.6
138.1141102314 59.72
140.734580516815 59.68
141.807704687119 59.72
146.00640130043 59.8
148.654864597321 60.04
151.267315626144 60.08
152.39158000946 60.12
156.581455183029 60.28
159.256206560135 60.12
161.911119651794 60.24
163.014670467377 60.24
167.199671316147 60.36
169.798529291153 60.44
172.42952580452 60.56
173.501705265045 60.44
177.688710069656 60.44
180.311227798462 60.32
182.920161247253 60.4
183.984922885895 60.4
188.248621749878 60.2
190.876066541672 60.32
193.472660684586 60.48
196.0565721035 60.56
198.645905017853 60.52
201.244575738907 60.44
203.852108716965 60.4
206.504578018188 60.36
209.130145931244 60.24
211.781221532822 60.4
214.426687669754 60.32
217.025628852844 60.32
219.64970870018 60.24
222.352114677429 60.28
224.956627893448 60.24
227.648091125488 60.36
230.171214151382 60.28
232.794298887253 60.24
235.404285144806 60.32
238.106246995926 60.4
240.755489873886 60.32
243.389125061035 60.44
246.043654537201 60.44
248.621685361862 60.36
251.255127763748 60.32
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
21.4942979335785 57.28
22.9467883110046 57.24
26.68315076828 57.72
30.3633575439453 58.36
33.9451287746429 60.48
37.6876162528992 62.68
41.3467972278595 64.04
45.0384436607361 65.16
48.5976550579071 65.84
52.2181885242462 66.2
55.0876751899719 66.36
58.7188591480255 66.4
61.4971967220306 66.24
65.2867978572845 66.56
68.9020972251892 66.28
72.5592184066772 66
76.3694427490234 66.04
80.131765460968 66
83.753049993515 66.04
87.3851522445679 66.08
90.2912952423096 66.32
93.9338548660278 66.12
97.6106772422791 66.32
100.503696489334 66.36
104.090987682343 66.48
107.749324417114 66.32
111.563483190537 66.36
115.18242020607 66.36
118.903608989716 66.4
120.51406493187 66.4
125.626388120651 66.32
129.417571687698 66.48
133.037490081787 66.4
136.634550333023 66.28
139.488458633423 66.32
143.185225582123 66.32
146.807951927185 66.2
150.354173755646 66.32
153.914978694916 66.56
156.764574193954 66.32
160.423732757568 66.4
164.134141206741 66.36
167.812308073044 66.44
171.441089248657 66.24
175.188978528976 66.44
178.057013320923 66.6
181.74945898056 66.56
185.41808590889 66.68
188.319048023224 66.88
192.046915006638 66.92
195.699346017838 67
199.361699104309 66.92
202.95161690712 66.96
206.612987470627 66.84
210.286073875427 66.72
214.018213319778 66.84
216.94573597908 66.6
220.604663658142 66.64
222.054881763458 66.76
227.152591180801 66.6
230.799890089035 66.64
234.385283851624 66.84
238.101188516617 66.96
241.688833045959 67
245.329165172577 67.24
248.85373301506 67.28
252.534910678864 67.48
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.2483376979828 57.28
23.1422626018524 57.48
27.78581199646 57.2
32.292705821991 61.24
36.8375705242157 65
41.3826471805572 68.72
46.005988740921 70.76
50.5120869636536 71.4
55.0547829627991 72.04
59.5457776546478 72.12
64.0710325717926 72.12
68.6041084766388 71.72
73.2099359989166 71.64
77.7690576553345 71.6
82.2871610164642 71.48
86.80254778862 71.24
91.364581489563 71.32
95.98069190979 71.28
98.634615945816 71.32
103.158955621719 71.16
107.657551670074 71.12
112.238376426697 70.92
116.829679822922 70.88
121.382313871384 70.84
125.938520288467 70.64
130.5258893013 70.52
135.197018098831 70.32
138.866531562805 70.52
143.544567203522 70.28
148.152698469162 70.32
152.829729557037 69.96
157.433950185776 70.04
161.926100158691 70
166.587408828735 69.96
171.199462127686 70
175.761203575134 69.96
178.475174856186 70.12
183.036976289749 70.2
187.595294332504 70.44
192.241242027283 70.32
196.82386803627 70.44
201.361386203766 70.56
205.992855024338 70.68
210.629553699493 70.84
215.245530891418 70.88
219.744487953186 71.04
224.341534042358 70.96
229.00255818367 71.04
233.594504928589 70.84
238.049925088882 70.8
242.564355993271 70.84
247.152374458313 70.96
251.685730218887 71.12
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.0203746318817 57.28
28.9735595226288 57.52
34.650856590271 60.16
40.442089509964 71.04
46.1804445743561 75.64
52.0544367790222 76.76
57.7660542011261 77.48
63.734588098526 77.72
69.467606306076 78.08
75.1059523105621 78
80.8372698783874 78.24
86.5513865947723 78.68
92.3190294265747 78.88
97.9067528247833 79.08
103.732340717316 79.16
109.513847398758 79.16
115.384784173965 79.24
121.098438501358 79.36
126.76739783287 79.52
132.582345867157 79.48
138.414346027374 79.48
144.042940139771 79.8
149.854088544846 79.84
155.453939914703 79.76
161.311499786377 79.8
167.151010894775 80.2
173.006936883926 80.24
178.614647579193 80.32
184.364207220078 80.4
190.349840354919 80.52
196.209608125687 80.36
201.956029748917 80.4
207.751716709137 80.44
213.466172981262 80.24
219.407768726349 80.36
225.141922664642 80.44
230.893617916107 80.28
236.848050785065 80.36
242.710345649719 80.24
248.511093616486 80.24
254.219501876831 80.28
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.6917161464691 57.28
27.5856977939606 57.36
34.1619007110596 61.64
40.8359016895294 69
47.4356726169586 75.28
54.0727400302887 78
60.6042456150055 78.2
67.0925540447235 79.24
73.6213366508484 79.56
80.121369934082 79.64
86.9123691558838 80.44
93.4901432514191 81.04
100.061611270905 81.36
105.312210941315 81.28
111.869720125198 81.72
118.415087080002 81.76
124.914432477951 81.96
131.537023925781 81.88
138.139200496674 81.64
143.405462169647 81.8
149.947001886368 81.48
156.570642471313 82
163.133091688156 82.36
169.774759674072 82.52
176.393002176285 82.68
181.606885480881 82.72
188.190510129929 83.24
194.65599656105 82.92
201.297178506851 82.88
207.958073759079 83.04
214.573175525665 83.2
221.312900400162 83.08
227.802285718918 83.44
234.336313152313 83.48
240.842766809464 83.16
247.415722513199 83.28
253.927680683136 83.12
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.5074472427368 57.28
27.5201498985291 57.68
35.1116607666016 60.36
42.8572140216827 68.48
50.6466276168823 74.64
58.365823841095 76.2
65.952688741684 77.6
73.8349419593811 78.64
81.4677298069 79.4
89.3611777305603 79.72
97.1164928436279 80.16
105.165590620041 80.72
113.054720544815 80.8
120.877817821503 80.8
128.870636081696 80.8
136.542989397049 80.88
144.301298475265 80.96
152.198818731308 80.88
160.012884521484 80.92
167.868598413467 80.6
175.806634664536 80.56
183.734644126892 81.04
191.480186510086 81.24
199.230225944519 81.2
207.163955640793 81.16
214.724903774261 81.6
222.585131025314 81.68
230.431375169754 82.24
238.443375492096 82.04
246.446396875381 82.28
254.12460231781 82.28
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.2491692066193 57.28
32.0394458293915 57.32
40.7049633026123 64.24
49.2421414375305 71.76
57.9484433174133 75.8
66.5951308250427 77.32
75.3849205493927 78.04
83.9857748985291 79.24
92.8584727287293 79.8
101.594988870621 80.32
110.173109054565 80.16
118.943308258057 80.08
127.276275062561 80
135.737196159363 80.36
144.37881731987 80.2
152.958952951431 79.88
161.696063041687 79.76
170.307902193069 79.68
178.686345911026 79.84
187.291047906876 79.8
195.919372606277 80.04
204.408600997925 80.2
212.933195590973 80.28
221.370829439163 80.08
229.868525075912 80.28
238.496903944016 80.24
247.153554487228 80.64
255.760285139084 80.84
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.003581571579 57.28
31.7799852371216 58.56
41.3048632621765 66.28
51.0311490058899 73.48
60.8454035282135 77.64
70.5661463737488 78.52
80.3133169174194 78.64
89.9210485935211 79.12
99.6039663314819 79.12
109.123273611069 78.6
118.803848409653 78.64
128.745214748383 79
138.281301879883 79
148.20039601326 79.24
158.006862974167 79.44
167.628710508347 79.56
177.426258993149 79.88
187.103473854065 79.6
196.755004405975 79.76
206.387646913528 79.64
216.214041137695 79.76
225.848383760452 79.64
235.723545598984 79.48
245.420670747757 79.84
255.298726654053 79.8
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.7964929103851 57.28
37.0111747264862 59.08
47.9352889060974 69.88
58.5183881282806 76.96
69.1919692993164 79.2
79.9672672748566 80.2
90.6498466491699 80.6
101.403817558289 81.44
112.187031841278 81.6
122.70531206131 81.48
133.639831542969 81.2
144.616777563095 80.8
155.676031827927 80.68
166.594140815735 80.96
177.230752515793 80.68
177.230752515793 80.68
198.623537826538 80.36
209.506629562378 80.2
220.056049823761 80.12
230.974729728699 79.68
241.785995149612 79.52
252.757352256775 79.84
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_GDP_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.97171062469482, xmax=270.72652173996,
xtick style={color=black},
y grid style={darkgray176},
ymin=44.9791666666667, ymax=89.4375,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.0438530445099 47.8333333333333
17.5365158081055 47.75
20.1498361110687 47.9166666666667
22.5990355491638 49
25.0200841903687 50.8333333333333
27.4248937606812 52.1666666666667
29.8409405708313 54.3333333333333
32.2867163181305 58.6666666666667
34.6809345722198 63.5
37.0991590023041 66.3333333333333
39.4581988334656 67.75
41.7827990055084 68.25
44.1643102645874 68.9166666666667
46.511403799057 69.0833333333333
48.9142690181732 70
51.3304989814758 70.0833333333333
53.7128366470337 70.25
56.1442918300629 70.8333333333333
58.4962979793549 71.4166666666667
60.8905815124512 71.9166666666667
63.3218236446381 72.5
65.7663109302521 73.4166666666667
68.1596385478973 74.0833333333333
70.5986765384674 75
72.9300100803375 75.1666666666667
75.4061140060425 75.5
77.8464851379395 75.6666666666667
80.1708470344543 76.1666666666667
82.5571992874145 76.5833333333333
84.5904980659485 77
87.5333670139313 77.4166666666667
89.9591671466827 77.4166666666667
92.3563754081726 77.5833333333333
94.748415184021 77.6666666666667
96.2249617099762 77.5833333333333
98.6846400737763 77.5833333333333
101.039514160156 77.5833333333333
103.44203004837 77.5833333333333
105.917349243164 77.6666666666667
108.336320209503 77.6666666666667
110.787898445129 77.9166666666667
113.202208471298 77.9166666666667
115.560940361023 77.9166666666667
117.939300203323 78
120.369921779633 78.0833333333333
122.721063280106 78
125.071598815918 77.9166666666667
127.429901885986 77.8333333333333
129.886332321167 77.8333333333333
132.320838499069 77.75
134.680727720261 77.8333333333333
136.642367982864 77.8333333333333
139.023282194138 77.9166666666667
141.42142033577 77.9166666666667
143.795093917847 77.8333333333333
146.185775709152 77.9166666666667
148.522515439987 77.9166666666667
150.474602174759 77.9166666666667
152.884180307388 78
155.811364459991 78.0833333333333
158.214785242081 78
160.621361160278 77.8333333333333
163.048371124268 78
165.431172943115 77.8333333333333
167.802078533173 78
170.181728935242 77.75
172.564823102951 77.6666666666667
173.990115594864 77.8333333333333
176.315509366989 77.8333333333333
178.730763959885 77.75
181.259434556961 77.75
183.643934106827 77.8333333333333
186.073656797409 77.75
188.49530081749 77.5833333333333
190.928474855423 77.5833333333333
193.397099971771 77.6666666666667
195.826162815094 77.5833333333333
198.32906165123 77.6666666666667
200.753145456314 77.6666666666667
203.171971559525 77.8333333333333
205.564343261719 77.6666666666667
207.925817775726 77.6666666666667
210.286454248428 77.9166666666667
212.712790536881 78
215.146266937256 77.9166666666667
217.643980646133 77.9166666666667
220.039877986908 77.8333333333333
222.436966753006 77.9166666666667
224.762868976593 78
227.174243164062 77.9166666666667
229.526802921295 77.9166666666667
231.939836835861 78
234.362144327164 77.9166666666667
236.817225599289 77.9166666666667
239.309173631668 77.9166666666667
241.701767301559 77.9166666666667
244.117397785187 77.9166666666667
246.564045381546 77.9166666666667
249.086860370636 77.8333333333333
251.428015851974 77.75
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.0385448932648 47.8333333333333
18.6603680610657 47.75
22.051073884964 47
25.3095593929291 48.1666666666667
28.6034143447876 51.0833333333333
31.8504461765289 54.5
35.1896000862122 61.1666666666667
37.7233599185944 64.3333333333333
39.5133207798004 65.5833333333333
42.0809858798981 67.0833333333333
45.3084118366241 68.9166666666667
48.6524206638336 69.1666666666667
52.0042600631714 70.1666666666667
55.2353366851807 70.9166666666667
57.7035931587219 72.0833333333333
59.5722354412079 72.8333333333333
62.7727769851685 74.5833333333333
65.3115867137909 76.0833333333333
68.4787431240082 77.5833333333333
71.753555727005 78.6666666666667
75.0433096408844 79.8333333333333
77.6042411327362 80.5
80.7978644371033 81.3333333333333
82.7085616111755 81.8333333333333
85.8882093429565 82.1666666666667
88.4656803131104 82.4166666666667
91.7228727340698 82.75
95.0269723415375 83
97.6223472595215 83.3333333333333
100.832448387146 83.4166666666667
102.751779794693 83.4166666666667
105.959644079208 83.5
109.262118816376 83.5
111.863243293762 83.5
115.143754768372 83.5
117.737746286392 83.75
120.886430740356 83.8333333333333
124.088677120209 83.75
125.979630327225 83.9166666666667
129.067019605637 84
132.282656335831 84.0833333333333
135.614429283142 83.75
137.503966331482 83.8333333333333
140.765848875046 83.8333333333333
143.929033136368 83.8333333333333
145.893911838531 83.8333333333333
149.262550592422 83.9166666666667
151.953972578049 83.9166666666667
155.140892076492 84
158.479360485077 84.0833333333333
161.163532876968 84.0833333333333
164.362703371048 84.25
167.536435127258 84.1666666666667
169.429596281052 84.1666666666667
172.711496734619 84.0833333333333
175.357626867294 84.0833333333333
178.680846166611 84
181.364167928696 84
184.493329763412 84.0833333333333
187.631644678116 84.0833333333333
189.461865997314 84.0833333333333
192.810970163345 84
195.338126134872 84
198.394391584396 84.0833333333333
201.667541885376 83.9166666666667
204.918320322037 83.8333333333333
207.436087036133 83.8333333333333
210.639457511902 83.8333333333333
212.556232976913 83.8333333333333
215.042932844162 83.6666666666667
218.196212673187 83.6666666666667
221.433418130875 83.8333333333333
224.785477399826 83.6666666666667
228.080065870285 83.6666666666667
230.728626346588 83.5
232.69707531929 83.5833333333333
235.196896266937 83.75
238.469980669022 83.5833333333333
241.73755736351 83.75
245.078421163559 83.5833333333333
248.311381292343 83.3333333333333
251.601951694489 83.5
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.1620898246765 47.8333333333333
22.958353805542 47.25
27.5522701740265 49
31.9825407981873 55.25
36.5511929988861 66.0833333333333
41.0834279537201 72.5
45.7600992679596 75.9166666666667
50.3011875629425 79.3333333333333
54.7337348461151 81.1666666666667
59.2172321796417 82.4166666666667
63.7688039302826 82.9166666666667
68.2338673114777 83
72.7304885387421 83.6666666666667
77.211897945404 84.1666666666667
81.7004569530487 84.5
86.2228432655334 84.6666666666667
90.8062027454376 85.0833333333333
95.3158818721771 85.0833333333333
98.9223797798157 85.1666666666667
103.524666213989 85.1666666666667
108.081152057648 85.4166666666667
112.705385494232 85.4166666666667
117.298049354553 85.5833333333333
121.763427591324 85.75
126.252689695358 85.9166666666667
130.741584730148 85.9166666666667
135.361828565598 85.9166666666667
139.934042263031 85.9166666666667
144.413633394241 85.9166666666667
148.907445049286 86.1666666666667
153.424595737457 86.0833333333333
158.077803134918 86.1666666666667
162.500008153915 86.25
167.03902220726 86.0833333333333
171.623542547226 86.1666666666667
176.137104701996 86.1666666666667
179.750521755219 86.3333333333333
184.266390800476 86.25
188.902824020386 86.1666666666667
193.588050413132 86.25
198.181086540222 86.25
202.730533647537 86.25
207.245573139191 86.25
211.735265302658 86
216.283360624313 86.1666666666667
220.946134567261 86.1666666666667
225.468361854553 86.0833333333333
229.986248064041 86.25
234.573830890656 86.4166666666667
239.081463718414 86.3333333333333
243.587753152847 86.1666666666667
248.155912685394 85.9166666666667
252.627959442139 86
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.4514598846436 47.8333333333333
28.5298398017883 48.3333333333333
34.7580878257751 52.75
40.9183970928192 64.3333333333333
47.2419830799103 74.4166666666667
53.3356284141541 78.6666666666667
59.507447385788 79.5833333333333
65.6422823429108 80.5833333333333
71.9609705924988 81.25
78.2630113601685 83.3333333333333
84.539910697937 84.0833333333333
90.6349542617798 84.75
96.7966389656067 85.6666666666667
103.033380889893 85.9166666666667
109.192150020599 85.8333333333333
115.5032807827 85.8333333333333
121.750961303711 86.25
127.983377552032 86.3333333333333
134.384485864639 86.5833333333333
140.620337533951 86.75
146.781182289124 86.6666666666667
153.101365947723 86.75
159.320284461975 86.8333333333333
165.754427814484 86.75
172.046845817566 86.9166666666666
178.362825536728 87.0833333333333
184.467972373962 87.1666666666667
190.687210798264 87.1666666666667
196.974905586243 87.0833333333333
203.150721883774 87
209.233674669266 87
215.52489733696 86.8333333333333
221.787957000732 86.8333333333333
228.08217625618 86.9166666666667
234.344110107422 87.1666666666667
240.565989494324 87.0833333333333
246.77115240097 87.25
253.033559560776 87.0833333333333
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.8224053382874 47.8333333333333
28.8249304294586 47.9166666666667
36.3579077720642 52.0833333333333
44.0063684940338 63.0833333333333
51.7095611572266 74.9166666666667
59.1529942989349 78.3333333333333
66.7726233005524 80
74.4259871482849 82
82.0053322792053 83.0833333333333
89.7581065177917 83.5
97.5614937782288 84.8333333333333
105.132224798203 85.9166666666667
112.778137874603 86.1666666666667
120.407249975204 86.1666666666667
128.057676887512 86.5
135.697164964676 86.5833333333333
143.232451629639 86.5
149.17214474678 86.4166666666667
156.879288625717 86.4166666666667
164.435317993164 86.5
172.117697429657 86.5
179.679627180099 86.5
187.143232011795 86.5833333333333
194.775857162476 86.6666666666667
202.199684810638 86.5833333333333
209.831190013886 86.6666666666667
217.515347623825 86.75
225.07979221344 86.8333333333333
232.605062007904 87
240.164635467529 86.9166666666667
247.78940615654 86.9166666666667
255.338338708878 86.9166666666667
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.9589503765106 47.8333333333333
28.7040496349335 47.25
37.5835141181946 50.25
46.4505103111267 62.3333333333333
55.2262481212616 76.25
64.0451776504517 80.0833333333333
72.8478855609894 82.1666666666667
81.5662175178528 83.8333333333333
90.44744348526 84.8333333333333
99.034031867981 85.25
107.844837379456 85.75
116.504639625549 86.25
125.243136262894 86.8333333333333
134.158242845535 87
142.969759321213 87
149.78532204628 87.0833333333333
158.331001424789 87
166.955264568329 86.9166666666667
175.80851559639 86.8333333333333
184.32701420784 86.75
193.248287916183 86.6666666666667
202.113125562668 86.6666666666667
210.742185354233 86.5833333333333
219.295377779007 86.6666666666667
228.117420291901 86.5
236.719450378418 86.5833333333333
245.420784139633 86.6666666666667
254.139425086975 86.5
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.0838693141937 47.8333333333333
31.0157182216644 48.0833333333333
40.8463723659515 51.8333333333333
50.4075854301453 66.6666666666667
60.1103043079376 76.9166666666667
69.6591094970703 80.6666666666667
79.3889184474945 83.1666666666667
89.050114774704 84.4166666666667
98.9468715190887 85.5
109.042498445511 86.0833333333333
118.975176382065 86.6666666666667
128.798282575607 87.0833333333333
138.640739154816 87.1666666666667
148.395909452438 87.25
157.957271623611 87.0833333333333
167.736792135239 87
177.433597040176 87
187.284994029999 87
196.885947370529 86.9166666666667
206.588318347931 86.9166666666667
216.405920267105 86.75
226.197067785263 86.75
236.103197622299 86.6666666666667
245.718717432022 86.75
255.452570676804 86.75
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.9291333198547 47.8333333333333
32.1379266738892 48.3333333333333
43.2118969917297 52.0833333333333
54.3228561401367 70.0833333333333
65.2194032669067 78.6666666666667
76.4284083366394 81.25
87.1869738578796 83.4166666666667
98.5780743122101 85.4166666666667
109.484532737732 85.9166666666667
120.656639480591 86.25
131.785731363297 87
143.108832931519 86.9166666666667
154.261528635025 87.0833333333333
165.411838197708 87.0833333333333
176.603717851639 87
185.450956535339 87.0833333333333
198.481119251251 86.9166666666667
209.50080075264 87
220.758936262131 87
231.88241610527 87.25
242.824277973175 87
254.052050542831 87.0833333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
30.6383768081665 47.8333333333333
42.3904628276825 49.5833333333333
54.0236087322235 69.4166666666667
65.9640478134155 79.0833333333333
77.821108007431 82.5
89.4279019832611 83.5
101.176704406738 84.5833333333333
113.202608394623 85.5833333333333
125.163570022583 86.0833333333333
136.766331386566 87.0833333333333
148.598260641098 87.4166666666667
160.267325782776 87.1666666666667
171.891721057892 87.1666666666667
183.798476982117 87.0833333333333
195.791962242126 87
207.517125225067 87.25
219.09915766716 87.1666666666666
231.150250482559 87.1666666666667
242.441571617126 87.1666666666666
254.239745855331 87.1666666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_GDP_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.71923720598221, xmax=271.140376398563,
xtick style={color=black},
y grid style={darkgray176},
ymin=45.4083333333333, ymax=89.5916666666667,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.81983613967896 47.8333333333333
7.81983613967896 47.8333333333333
8.8549524307251 47.9166666666667
9.76635913848877 47.9166666666667
10.6830359458923 47.9166666666667
11.5789260864258 48
12.5037754535675 47.75
13.4577651023865 47.75
14.391103219986 47.75
15.3459253311157 47.75
16.2747009754181 47.75
17.2320483207703 47.75
17.7797286510468 47.75
18.7126225471497 47.8333333333333
19.6296754360199 47.8333333333333
20.5576900959015 47.8333333333333
21.2891488552094 47.6666666666667
22.2211990356445 47.75
23.151712179184 47.75
24.0874649047852 48
25.0178092002869 48.0833333333333
25.9620959758759 48
26.879833984375 48.0833333333333
27.6193286418915 48.0833333333333
28.3716688156128 48.0833333333333
29.2988431930542 48.1666666666667
30.2326287746429 48.1666666666667
31.1530177593231 48.25
32.0941338062286 48.1666666666667
33.0767789840698 48.3333333333333
34.0339269161224 48.25
34.6151429653168 48.25
35.5485061168671 48.25
36.4952371120453 48.3333333333333
37.2503819465637 48.3333333333333
37.9927723407745 48.3333333333333
38.9614016056061 48.3333333333333
39.8844620704651 48.4166666666667
40.8440828323364 48.4166666666667
41.8079105377197 48.4166666666667
42.750542640686 48.3333333333333
43.6644440174103 48.3333333333333
44.5852771282196 48.3333333333333
45.4856597423553 48.1666666666667
46.4197775363922 48.1666666666667
47.1595211029053 48.25
48.0802181243896 48.25
48.4534223079681 48.25
49.3973771572113 48.25
50.3416527271271 48.25
51.2816430091858 48.1666666666667
52.2172799110413 48.1666666666667
53.133912229538 48.1666666666667
54.0537071228027 48.1666666666667
55.0025447368622 48.1666666666667
55.9745107650757 48.1666666666667
56.7213396549225 48.1666666666667
57.6394603729248 48.1666666666667
58.381311416626 48.1666666666667
59.3058170795441 48.25
60.2347404003143 48.25
61.1849969387054 48.25
61.7455481052399 48.25
62.68188996315 48.25
63.5901902198791 48.25
64.5296305656433 48.25
65.4641211509705 48.25
66.2135240077972 48.25
67.1399033069611 48.25
68.0823889732361 48.25
68.8087066650391 48.25
69.7797080993652 48.3333333333333
70.7027207374573 48.3333333333333
71.6257936477661 48.3333333333333
72.5903290271759 48.3333333333333
73.5274212837219 48.3333333333333
74.4473282337189 48.3333333333333
75.215162229538 48.3333333333333
75.9426941394806 48.3333333333333
76.894189453125 48.3333333333333
77.8386281967163 48.3333333333333
78.5757637500763 48.3333333333333
79.4949964046478 48.4166666666667
80.4594014167786 48.3333333333333
81.3946785926819 48.3333333333333
82.3014922618866 48.3333333333333
83.1936576843262 48.3333333333333
84.126841211319 48.3333333333333
85.0495042324066 48.3333333333333
85.7645307064056 48.3333333333333
86.6900938034058 48.3333333333333
87.6228541851044 48.3333333333333
88.5420056819916 48.3333333333333
88.7300357818604 48.3333333333333
89.6577065944672 48.3333333333333
90.5987489700317 48.3333333333333
91.5280839920044 48.3333333333333
92.4606036663055 48.3333333333333
93.3869407176971 48.3333333333333
94.2927390575409 48.3333333333333
95.0339952468872 48.3333333333333
95.964413356781 48.3333333333333
96.9053744792938 48.3333333333333
97.8450765132904 48.3333333333333
98.5994170188904 48.25
99.5269786834717 48.25
100.461030626297 48.25
101.39831738472 48.25
102.13692817688 48.25
103.084155988693 48.25
104.001905584335 48.25
104.732232475281 48.25
105.665261411667 48.25
106.619456005096 48.25
107.535901641846 48.3333333333333
108.468581914902 48.25
109.214276742935 48.25
110.145430803299 48.25
111.093848657608 48.25
112.032523059845 48.25
112.963128709793 48.3333333333333
113.905145931244 48.3333333333333
114.664926338196 48.3333333333333
115.63912358284 48.3333333333333
116.196843194962 48.3333333333333
117.135961055756 48.3333333333333
118.072220087051 48.3333333333333
118.799671411514 48.3333333333333
119.739199352264 48.3333333333333
120.68274769783 48.3333333333333
121.611606931686 48.3333333333333
122.54996919632 48.3333333333333
123.481012153625 48.3333333333333
124.219934558868 48.3333333333333
125.120025777817 48.3333333333333
126.060370874405 48.3333333333333
126.9700984478 48.3333333333333
127.898816394806 48.3333333333333
128.847858762741 48.3333333333333
129.218841791153 48.3333333333333
130.176639890671 48.3333333333333
131.118784046173 48.3333333333333
132.086302280426 48.3333333333333
133.003980970383 48.3333333333333
133.952729797363 48.3333333333333
134.689249277115 48.3333333333333
135.626697444916 48.3333333333333
136.583789587021 48.3333333333333
137.507727050781 48.3333333333333
138.422092437744 48.3333333333333
139.370959281921 48.3333333333333
140.13335018158 48.3333333333333
141.046986865997 48.3333333333333
141.974504566193 48.3333333333333
142.542098760605 48.3333333333333
143.450798416138 48.3333333333333
144.187929821014 48.3333333333333
145.114876365662 48.3333333333333
146.044898223877 48.3333333333333
146.95321764946 48.3333333333333
147.872120141983 48.3333333333333
148.811137104034 48.3333333333333
149.536757993698 48.3333333333333
150.466790533066 48.3333333333333
151.415265655518 48.3333333333333
152.366589641571 48.3333333333333
153.345142126083 48.3333333333333
154.104075574875 48.3333333333333
155.053581619263 48.3333333333333
155.989327383041 48.3333333333333
156.75530166626 48.3333333333333
157.689734077454 48.3333333333333
158.629182052612 48.3333333333333
159.578587388992 48.3333333333333
160.300789546967 48.3333333333333
161.240711498261 48.3333333333333
162.183389472961 48.3333333333333
163.125217247009 48.3333333333333
163.874009561539 48.3333333333333
164.806889104843 48.3333333333333
165.728654003143 48.3333333333333
166.667713546753 48.3333333333333
167.596772623062 48.3333333333333
168.500825643539 48.3333333333333
169.432952737808 48.3333333333333
169.623254203796 48.3333333333333
170.580077028275 48.3333333333333
171.511237812042 48.3333333333333
172.456232357025 48.3333333333333
173.215161752701 48.3333333333333
174.140751314163 48.3333333333333
175.05214881897 48.3333333333333
175.964288187027 48.3333333333333
176.889876794815 48.3333333333333
177.806408166885 48.3333333333333
178.745809745789 48.3333333333333
179.681462860107 48.3333333333333
180.420457935333 48.3333333333333
181.363837862015 48.3333333333333
182.278720426559 48.3333333333333
183.033748960495 48.3333333333333
183.779050254822 48.3333333333333
184.690048551559 48.3333333333333
185.603162431717 48.3333333333333
186.528941488266 48.3333333333333
187.472841310501 48.3333333333333
188.383381414413 48.3333333333333
189.329009628296 48.3333333333333
190.061433458328 48.3333333333333
190.978302192688 48.3333333333333
191.899314832687 48.3333333333333
192.617503404617 48.3333333333333
193.527484893799 48.3333333333333
194.49592461586 48.3333333333333
195.425660037994 48.3333333333333
196.357805156708 48.3333333333333
196.916769647598 48.3333333333333
197.833523845673 48.3333333333333
198.830862903595 48.3333333333333
199.773919153214 48.3333333333333
200.489802455902 48.3333333333333
201.420169782639 48.3333333333333
202.150386095047 48.3333333333333
203.069602775574 48.3333333333333
203.977000331879 48.3333333333333
204.884506320953 48.3333333333333
205.805485534668 48.3333333333333
206.72987909317 48.3333333333333
207.67317700386 48.3333333333333
208.584022378922 48.3333333333333
209.500634336472 48.3333333333333
209.865045547485 48.3333333333333
210.796225786209 48.3333333333333
211.519334745407 48.3333333333333
212.446115493774 48.3333333333333
213.400833082199 48.3333333333333
214.328020238876 48.3333333333333
215.273595428467 48.3333333333333
216.19157333374 48.3333333333333
217.111667633057 48.3333333333333
218.030790901184 48.3333333333333
218.963884449005 48.3333333333333
219.853411817551 48.3333333333333
220.586589050293 48.3333333333333
221.322156667709 48.3333333333333
222.229765892029 48.3333333333333
223.161024999619 48.3333333333333
223.716664218903 48.3333333333333
224.656840705872 48.3333333333333
225.572266769409 48.3333333333333
226.496507120132 48.3333333333333
227.410580205917 48.3333333333333
228.357540464401 48.3333333333333
229.283532571793 48.3333333333333
230.014684820175 48.3333333333333
230.782084035873 48.3333333333333
231.70901055336 48.3333333333333
232.685599803925 48.3333333333333
233.646629333496 48.3333333333333
234.586819028854 48.3333333333333
235.514965772629 48.3333333333333
236.445918703079 48.3333333333333
237.181568670273 48.3333333333333
238.115579986572 48.3333333333333
239.032609844208 48.3333333333333
239.971639823914 48.3333333333333
240.518797063828 48.3333333333333
241.454016876221 48.3333333333333
242.390592908859 48.3333333333333
243.33689455986 48.3333333333333
244.271106624603 48.3333333333333
245.183925580978 48.3333333333333
246.109002971649 48.3333333333333
247.042483139038 48.3333333333333
247.97873916626 48.3333333333333
248.908421325684 48.3333333333333
249.843474149704 48.3333333333333
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.78176784515381 47.8333333333333
8.78176784515381 47.8333333333333
10.636728811264 48.3333333333333
12.3643962860107 48.6666666666667
14.1916825294495 48.8333333333333
15.9166665077209 49
17.6064350605011 49.5833333333333
19.3256130695343 50.1666666666667
21.0724121570587 51.4166666666667
22.8167008399963 52.4166666666667
24.5277994632721 52.8333333333333
26.2786605358124 54.4166666666667
27.2749983310699 54.4166666666667
28.9447689533234 54.75
30.6981484413147 54.8333333333333
32.4300400257111 55.25
34.1652866363525 55.75
35.9254821300507 56.0833333333333
37.6486088752747 56.6666666666667
39.396152305603 56.75
41.0933104515076 56.75
42.8567659854889 57.3333333333333
44.6143566131592 57.3333333333333
45.6200611591339 57.3333333333333
47.3286931037903 57.3333333333333
48.6957783699036 57.5
50.4236045837402 57.6666666666667
52.156750869751 57.75
53.8481539726257 57.75
55.5765928268433 58.0833333333333
56.9846021652222 58.25
58.7171957492828 58.6666666666667
60.4633931159973 58.75
62.1397829532623 58.8333333333333
63.8981263637543 59
64.8763340473175 58.8333333333333
66.6065106868744 59
68.3905557632446 58.8333333333333
70.0971554279327 58.8333333333333
71.8435311794281 58.6666666666667
73.6194911956787 58.6666666666667
75.3486188411713 58.4166666666667
77.12183842659 58.3333333333333
78.8655289173126 58.5833333333333
80.6816736698151 58.25
82.3920702934265 58.5833333333333
83.3736544132233 58.75
85.0886250495911 59
86.8210796833038 59.3333333333333
88.5380130767822 59.6666666666667
89.9356177806854 59.8333333333333
91.5986413002014 59.9166666666667
93.3352880477905 59.6666666666667
95.0732175350189 59.8333333333333
96.7734944820404 59.25
98.4817140102386 59.5
100.206139469147 59.3333333333333
101.189456748962 59.1666666666667
102.88838558197 59.1666666666667
104.57553024292 59.0833333333333
105.999505472183 59.25
107.7535820961 59.4166666666667
109.475997972488 59.5833333333333
111.228501033783 60
112.971323728561 59.8333333333333
114.688319635391 59.9166666666667
116.345936107635 59.6666666666667
118.070528554916 59.75
119.759603595734 59.75
120.756527471542 59.8333333333333
122.562609767914 59.75
124.260698795319 59.8333333333333
125.943474912643 59.9166666666667
127.640171766281 59.9166666666667
129.380701971054 59.9166666666667
130.442868280411 60.0833333333333
132.188144207001 59.9166666666667
133.923258543015 60.1666666666667
135.655426645279 60
137.364529705048 60.0833333333333
138.378662538528 60.1666666666667
140.05491399765 60.0833333333333
141.761949968338 60.0833333333333
143.506884860992 60.25
145.232709407806 60.1666666666667
146.945376729965 60.1666666666667
148.614004659653 60.1666666666667
150.287618398666 60.0833333333333
151.983733272552 60.1666666666667
153.412885141373 60
155.085451698303 60
156.845524597168 60.1666666666667
157.862047100067 60.3333333333333
159.628194761276 60
161.345098686218 60
163.053612136841 59.9166666666667
164.803116893768 60.0833333333333
166.507361841202 59.75
168.226904678345 60.3333333333333
169.588314294815 60.4166666666667
171.256666707993 60.5
172.953487682343 60.6666666666667
174.667972326279 60.5833333333333
175.670953130722 60.4166666666667
177.412475776672 60.3333333333333
179.148717880249 60.1666666666667
180.86039481163 60.25
182.56712846756 60.0833333333333
184.284303855896 60.25
185.992841291428 60.0833333333333
187.689326238632 60.1666666666667
189.423586034775 60.0833333333333
191.101200151443 60.4166666666667
192.819953632355 60.8333333333333
193.841543865204 60.75
195.594576883316 60.75
197.344846487045 60.75
199.008649778366 60.5833333333333
200.732752895355 61
202.102765321732 60.9166666666667
203.823376560211 61
205.512061500549 61
207.177747058868 61.0833333333333
208.952653837204 60.9166666666667
210.36284828186 61
212.110593795776 61
213.119743299484 61
214.909519958496 60.75
216.593265533447 60.8333333333333
218.361827945709 60.9166666666667
220.072796821594 60.8333333333333
221.804144954681 60.8333333333333
223.509888553619 60.6666666666667
225.24816737175 60.8333333333333
226.958897829056 61.25
228.699974775314 61.25
230.410401630402 61
231.394602060318 61.1666666666667
233.106289386749 61.3333333333333
234.816662216187 61.25
236.545733165741 60.9166666666667
238.297294378281 60.8333333333333
240.027833080292 61.1666666666667
241.737166261673 61.1666666666667
243.46420416832 61.1666666666667
245.185719060898 61
246.971373748779 60.9166666666667
248.671972513199 60.75
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.54517102241516 47.8333333333333
9.54517102241516 47.8333333333333
12.2177935600281 47.4166666666667
14.8374460697174 47.75
17.4923031330109 49.6666666666667
19.9948889732361 51
22.5379892349243 52.5
25.1348073959351 53.0833333333333
27.7470052242279 54.8333333333333
30.3164134979248 55.8333333333333
32.8169333457947 55.75
35.3339849948883 56.1666666666667
37.8922304153442 56.3333333333333
40.4813951969147 56.5
42.9841495513916 56.1666666666667
45.6532916545868 56.6666666666667
48.2558486938477 57.0833333333333
50.2860058784485 57.5833333333333
52.8896211147308 57.9166666666667
55.5453629016876 57.6666666666667
56.9441168308258 57.9166666666667
59.448212146759 58.4166666666667
61.9671804428101 58.8333333333333
64.4792741298675 59.25
67.095974445343 59.4166666666667
69.1559477806091 59.6666666666667
71.7563854694367 60
74.3215572357178 60.3333333333333
76.814777803421 60.5833333333333
79.3194235801697 60.5
81.9666621208191 60.6666666666667
84.5762001037598 61
87.1002874851227 61.1666666666667
89.6369657516479 61.0833333333333
91.680304145813 61.25
94.29805560112 61.25
96.8498753070831 61.1666666666667
99.2794375419617 61.1666666666667
101.765897321701 61.0833333333333
104.389951276779 61
105.838904809952 60.9166666666667
108.487201881409 61.0833333333333
111.090516853333 61.25
113.717629432678 61.5
116.193987512589 61.6666666666667
118.702166700363 61.75
121.273847913742 61.75
123.866416692734 62.0833333333333
126.415372657776 62.25
128.967813014984 62.4166666666667
129.937139797211 62.4166666666667
132.455619478226 62.6666666666667
134.953736257553 62.75
137.417153167725 62.75
139.949221229553 62.8333333333333
142.484188985825 62.9166666666667
144.960609292984 62.9166666666667
147.51145324707 62.8333333333333
150.121347379684 62.75
152.616277599335 62.8333333333333
154.101973390579 63
156.716402769089 62.8333333333333
159.364031219482 63.1666666666667
162.043279027939 63.1666666666667
164.519955730438 63.0833333333333
167.044773244858 63.1666666666667
169.591672372818 63.25
171.593281412125 63.3333333333333
174.102229213715 63.3333333333333
176.710826396942 63.1666666666667
179.177251720428 63.1666666666667
181.88462061882 62.9166666666667
184.38054227829 62.9166666666667
186.941859006882 63
189.554473257065 62.9166666666667
191.580734920502 62.9166666666667
194.131725692749 63.25
196.604227018356 63
199.11012005806 62.9166666666667
201.785343647003 62.6666666666667
203.296891880035 62.75
205.812791728973 62.9166666666667
208.504676437378 62.8333333333333
210.542027950287 62.8333333333333
213.149460029602 62.5
215.758686256409 62.5833333333333
218.287919187546 62.9166666666667
220.816693496704 62.5
223.424986124039 62.8333333333333
225.999059343338 62.9166666666667
228.571563053131 63
231.06045627594 62.75
233.587524032593 62.5
236.218384933472 62.4166666666667
238.793405580521 62.4166666666667
241.371855354309 62.0833333333333
243.90615439415 62
246.457285261154 62.5833333333333
248.996891307831 62.6666666666667
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.7005593776703 47.8333333333333
10.7005593776703 47.8333333333333
14.6197358608246 48.4166666666667
18.2794700622559 48.75
22.0564297676086 51.6666666666667
25.6077859401703 52.9166666666667
29.3529630184174 53.6666666666667
33.0103390693665 55.0833333333333
36.8265835285187 56.6666666666667
40.5866520404816 57.1666666666667
44.3001123905182 59.25
47.9642405033112 60.25
51.6547225475311 61.6666666666667
55.3561756134033 63.4166666666667
59.043724155426 65.4166666666667
62.7526210784912 66.5833333333333
66.5981807231903 67.8333333333333
68.8469090938568 68.75
72.7183653831482 70.0833333333333
76.5887614250183 70.3333333333333
80.3521596908569 70.8333333333333
84.1705999851227 70.5833333333333
87.8390862941742 70.6666666666667
90.1359113693237 70.75
93.8918779373169 71
97.7882969856262 71
101.552183818817 71
105.408086156845 71.1666666666667
109.216725301743 71.1666666666667
113.065323114395 71.25
116.899648094177 71.3333333333333
120.657507896423 71.4166666666667
124.402877664566 71.5833333333333
128.210929012299 71.6666666666667
130.441663312912 71.75
134.252266263962 71.5833333333333
137.930764627457 71.6666666666667
141.588976383209 71.4166666666667
145.323107433319 71.1666666666667
149.125079250336 71.1666666666667
152.937765216827 71.25
156.762823963165 71.3333333333333
160.575469493866 71.5833333333333
164.343536376953 71.5
168.179278945923 71.5
170.481409358978 71.5
174.299665880203 71.5
178.125413942337 71.5
181.94206404686 71.5
185.615574741364 71.5833333333333
189.377689123154 71.4166666666667
191.606280136108 71.3333333333333
195.435851287842 71.5
199.171287679672 71.5
202.770212602615 71.4166666666667
206.448462724686 71.4166666666667
210.109702157974 71.4166666666667
213.900161123276 71.25
217.683817529678 71.1666666666667
221.4643699646 71.1666666666667
225.221953248978 71.0833333333333
228.98073887825 71
232.716775512695 70.8333333333333
236.431813049316 70.9166666666667
240.238914299011 70.9166666666667
244.050852394104 70.75
247.829149246216 70.5833333333333
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.5168304443359 47.8333333333333
11.5168304443359 47.8333333333333
16.0007729053497 48.5
20.4752866268158 50.9166666666667
24.8839742660522 55.5
29.414039182663 57.3333333333333
33.8192105770111 59.1666666666667
38.2366032123566 61.5833333333333
42.6946207523346 63.5833333333333
47.1514321804047 64.5833333333333
51.5581463813782 65.9166666666667
56.0458117485046 66.75
60.4780113220215 68.1666666666667
64.947728729248 69.75
69.4106084823608 71.9166666666667
73.8852532863617 72.0833333333333
78.3423409461975 71.25
82.7417710781097 71.4166666666667
87.036148929596 71.25
91.4723358631134 71.3333333333333
92.3711320877075 71.25
96.8644918441773 71
101.278245592117 71
105.640622329712 70.9166666666667
110.230726242065 70.9166666666667
114.736920833588 71.0833333333333
119.229364871979 70.8333333333333
123.617007493973 70.75
128.02475399971 70.5833333333333
131.645232582092 70.5833333333333
136.095578193665 70.4166666666667
140.329123020172 70.4166666666667
144.717297124863 70.25
149.222870206833 70.5
153.639641189575 70.75
158.118156099319 70.8333333333333
162.69667634964 71.0833333333333
167.128727960587 71.4166666666667
171.514126873016 71.0833333333333
172.388688468933 71.1666666666667
176.789383983612 71.25
181.173861217499 71.25
185.597133350372 71.3333333333333
189.837501335144 71.3333333333333
194.269665765762 71.25
198.688839483261 71.3333333333333
203.096509504318 71.3333333333333
207.564071321487 71.3333333333333
212.056309080124 71.3333333333333
216.594607830048 71.5833333333333
221.028886508942 71.6666666666667
225.494780015945 71.6666666666667
229.970929145813 71.75
234.41716504097 71.9166666666667
238.92855386734 71.75
243.3278632164 71.9166666666667
247.776794242859 71.8333333333333
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.5018801689148 47.8333333333333
13.5018801689148 47.8333333333333
19.0397535324097 50.0833333333333
24.5356441020966 53.25
30.0322853565216 58.75
35.5899919986725 63.3333333333333
41.0956732273102 69.0833333333333
46.5764221191406 71.5833333333333
52.0264496326447 73
57.4813328266144 74.75
62.9858385562897 76
68.4064049243927 76.8333333333333
72.6597858905792 76.8333333333333
78.0388992786407 78.1666666666667
83.5677819728851 78.3333333333333
89.0103927135468 78.5833333333333
90.1590388298035 78.6666666666667
95.5231822490692 78.8333333333333
100.925228977203 78.9166666666667
106.252934455872 79.75
111.81344294548 79.4166666666667
117.298084878922 79.3333333333333
122.766314983368 79.5
128.166781568527 79.4166666666667
132.498942232132 79.4166666666667
137.946170043945 79.1666666666667
143.518211841583 79.5
148.975697374344 79.4166666666667
154.338793230057 79.8333333333333
159.827749586105 79.8333333333333
165.100442361832 80.0833333333333
170.407142686844 80.0833333333333
171.538304948807 80.1666666666667
176.980191516876 80.0833333333333
182.375182390213 79.9166666666667
187.840453672409 79.8333333333333
192.034037017822 79.9166666666667
197.385525894165 79.8333333333333
202.825837945938 80
208.317242622375 79.9166666666667
213.750942897797 80.25
219.147855854034 80.25
224.575071954727 80.5
230.043638515472 80.5833333333333
235.461807155609 80.5
240.918420314789 80.6666666666667
246.357956123352 80.5833333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.7690649032593 47.8333333333333
16.7690649032593 47.8333333333333
23.9426825046539 50.0833333333333
31.2096512317657 59.1666666666667
38.4482981204987 68.25
45.7469952106476 71.9166666666667
53.0839539527893 75.3333333333333
60.2916234016418 75.25
67.509077167511 75.5
74.7072330474853 76.1666666666667
82.0357868671417 76.5833333333333
89.3655714988708 77.5
93.7464276313782 78.3333333333333
101.041208171844 78.5
108.461091947556 79.5833333333333
115.734154415131 80.6666666666667
123.121315956116 80.9166666666667
130.371996974945 81.0833333333333
133.335065937042 81.1666666666667
140.651194238663 80.9166666666667
147.966448545456 81.0833333333333
155.260781621933 81.5
162.679074192047 81.3333333333333
170.005945062637 81.4166666666667
174.345806312561 81.5
181.798792934418 81.5
189.160502958298 80.9166666666667
196.406905937195 80.5833333333333
203.643646287918 80.75
211.026312351227 80.6666666666667
218.281873369217 80.5833333333333
225.584713411331 80.4166666666667
232.691476297379 80.4166666666667
240.0730073452 80.25
247.283991861343 80.5
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.2794568538666 47.8333333333333
19.2794568538666 47.8333333333333
28.3476618766785 50.75
37.5090498447418 65.25
46.4988781929016 75
55.3568060874939 79.25
64.2838010311127 80.75
73.239280796051 81.8333333333333
82.4303657054901 84.1666666666667
91.6811545372009 85.6666666666667
100.854319810867 86
109.91269865036 86.75
119.047252416611 87.0833333333333
128.096118354797 87.4166666666667
137.192601108551 87.5833333333333
137.192601108551 87.5833333333333
146.228126192093 87.5
155.276298046112 87.25
164.234699726105 87.25
173.283729076385 87.0833333333333
182.352467679977 87.1666666666667
191.670595502853 87.1666666666666
200.697746706009 87.1666666666666
209.629246330261 87.0833333333333
218.80040063858 87.1666666666666
227.889935922623 87.0833333333333
236.744853973389 87.0833333333333
245.765001106262 86.9166666666667
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.0858392715454 47.8333333333333
22.0858392715454 47.8333333333333
32.4383936405182 49.25
42.7918885231018 66.6666666666667
53.1248106002808 76.75
63.5221407413483 79.6666666666667
74.0748290538788 82
84.534130191803 83.8333333333333
94.9221028327942 85.5833333333333
105.290053081512 86.25
115.686619997025 87.3333333333333
126.237107515335 87.1666666666667
136.791868543625 87.3333333333333
138.758466863632 87.3333333333333
149.114820051193 87.1666666666667
159.797864961624 87.1666666666667
170.150940847397 87.0833333333333
180.615380382538 87.0833333333333
190.816479301453 86.75
201.403934288025 86.9166666666667
211.936860179901 86.75
222.350055122375 86.8333333333333
232.829682302475 86.8333333333333
243.150001001358 86.8333333333333
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_GDP_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.23076149225235, xmax=271.355210888386,
xtick style={color=black},
y grid style={darkgray176},
ymin=44.8041666666667, ymax=89.4458333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.5231463432312 47.8333333333333
3.87008419036865 47.3333333333333
6.16924533843994 47.4166666666667
8.20957293510437 47.75
10.189653968811 48.4166666666667
10.8975597381592 48.5
12.8818044185638 50.0833333333333
14.9387486934662 52.3333333333333
16.9345168113708 54.5
17.6362462043762 55.4166666666667
19.6301979541779 59.75
21.7883363723755 63.3333333333333
23.8323712825775 66.4166666666667
25.0006359577179 67.0833333333333
26.5122292518616 67.9166666666667
28.1768223762512 68.5833333333333
30.2213491916656 69.3333333333333
31.3366351604462 69.5
32.9330250263214 69.6666666666667
34.9494569778442 70.4166666666667
36.9936016559601 71
38.6076109886169 71.3333333333333
39.7407764911652 71.5
41.8034252166748 71.8333333333333
43.8779541492462 72.0833333333333
45.4378042221069 72.3333333333333
47.0672283649445 72.75
48.6200325965881 72.6666666666667
50.6424519538879 73
52.1939781188965 73.1666666666667
53.4087917327881 73.1666666666667
54.9743567943573 73.0833333333333
56.9562857151031 73.6666666666667
58.5398282051086 73.75
60.1341931819916 73.75
61.7395307540894 73.6666666666667
63.7827266693115 73.9166666666667
65.380092382431 74.25
67.3966750144959 74.3333333333333
68.6544437885284 74.25
70.5794845104218 74.0833333333333
72.1299388408661 74
74.1088726997375 74.1666666666667
75.3371814250946 74.3333333333333
77.2997161388397 74.5
78.566589307785 74.3333333333333
80.5444947242737 74.4166666666667
82.154336977005 74.5
83.7258911132812 74.5
85.3146238327026 74.5
87.3803977012634 74.5
89.0164104938507 74.6666666666667
91.0517823696136 74.6666666666667
92.2028590679169 74.5833333333333
94.1827394485474 74.5833333333333
95.7524368286133 74.75
97.723063659668 74.8333333333333
98.8387923240662 74.8333333333333
100.854109191895 74.8333333333333
102.869194555283 74.8333333333333
104.101169967651 74.75
105.262137126923 74.75
107.291886043549 74.8333333333333
109.33175702095 74.8333333333333
110.90567612648 74.75
112.41896238327 74.8333333333333
114.029358291626 74.8333333333333
116.079747962952 74.6666666666667
117.698011827469 74.75
119.312064313889 74.6666666666667
120.924812364578 74.8333333333333
122.940482807159 75
124.584340286255 75
126.149591112137 75.0833333333333
128.16496295929 75.0833333333333
129.378436517715 75.1666666666667
131.413016939163 75.25
132.50356092453 75.3333333333333
134.127711582184 75.4166666666667
136.034004354477 75.25
138.081888341904 75.4166666666667
139.262602949142 75.4166666666667
141.316052627563 75.25
142.899231481552 75.25
144.9056599617 75.3333333333333
146.061747264862 75.25
147.755097675323 75.3333333333333
150.133939266205 75.5
151.737895202637 75.5833333333333
152.495912742615 75.4166666666667
154.5523416996 75.5
156.605285835266 75.5
158.148408460617 75.4166666666667
159.754869174957 75.5
161.329441547394 75.4166666666667
163.366765785217 75.6666666666667
164.960623836517 75.5
166.547801399231 75.5
168.151891851425 75.6666666666667
170.140818023682 75.6666666666667
172.122421979904 75.5833333333333
173.27271900177 75.5833333333333
174.892650699615 75.5833333333333
176.876265096664 75.5833333333333
178.59529094696 75.5833333333333
179.713463926315 75.5833333333333
181.336624908447 75.5
183.405504703522 75.5
185.511391830444 75.5
186.617367553711 75.5
188.219178199768 75.4166666666667
190.286933422089 75.4166666666667
192.28053445816 75.3333333333333
193.864191675186 75.4166666666667
195.44809179306 75.4166666666667
196.675815725327 75.4166666666667
199.033835172653 75.4166666666667
200.641442584991 75.3333333333333
202.18430480957 75.25
203.40745177269 75.25
205.436686182022 75.1666666666667
207.025195503235 75.0833333333333
208.559208393097 75.0833333333333
209.792205142975 75.0833333333333
212.149525213242 75.1666666666667
213.660557460785 75.1666666666667
215.794396734238 75.1666666666667
216.931820392609 75.1666666666667
218.954031658173 75.1666666666667
220.555936002731 75.1666666666667
222.585205984116 75.0833333333333
224.15154914856 75.0833333333333
225.703324985504 75.1666666666667
227.265523576736 75.1666666666667
228.892775440216 75.1666666666667
230.458921051025 75.1666666666667
231.988325738907 75.1666666666667
233.544733142853 75.1666666666667
235.566703796387 75.1666666666667
237.535466003418 75.0833333333333
238.668301677704 75.0833333333333
240.225522899628 75.25
242.2766913414 75.0833333333333
244.329822063446 75.1666666666667
245.464481210709 75.1666666666667
247.03879032135 75.25
249.067845201492 75.1666666666667
251.161815214157 75.25
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.42017788887024 47.8333333333333
6.11975889205933 48
9.66909732818604 46.8333333333333
12.9491198062897 49
16.2680878639221 52.4166666666667
19.5302205562592 58.3333333333333
22.9138836860657 64.6666666666667
26.3347489356995 70.3333333333333
29.6965386867523 71.4166666666667
32.9841166973114 73.5833333333333
36.3597383022308 74.25
39.6459457397461 75.8333333333333
42.9155408382416 77.5
46.1421053409576 79.0833333333333
49.4911116123199 80.6666666666667
52.8933033943176 81.5833333333333
56.2825510025024 82.25
59.6790639400482 82.9166666666667
62.8430218219757 83.3333333333333
66.1501055240631 83.5833333333333
69.5385893344879 84
72.9957037448883 84.0833333333333
76.3235796928406 84.5833333333333
79.7128432273865 84.6666666666667
83.0612720966339 84.75
86.336194229126 84.6666666666667
88.9291614055633 84.6666666666667
92.3319620609283 84.8333333333333
95.635267829895 84.8333333333333
98.8158802986145 84.9166666666667
102.12455034256 85
105.484823322296 84.8333333333333
108.897981595993 84.8333333333333
112.173888254166 85
115.646056938171 84.8333333333333
118.847783517838 84.75
122.244792461395 84.5
125.625912237167 84.5
128.941885328293 84.5833333333333
131.583103370666 84.5
134.873542547226 84.25
138.140945243835 84.3333333333333
141.49842247963 84.3333333333333
144.789153766632 84.0833333333333
148.161602878571 84.3333333333333
151.565193891525 84.0833333333333
154.902992486954 84.1666666666667
158.223937511444 84.25
161.545245075226 84.0833333333333
164.89848818779 84
168.25912861824 84.25
171.044039916992 84.25
174.384942817688 84.25
177.149251031876 84.1666666666667
181.117367887497 84
184.361272478104 84.1666666666667
187.837528324127 84.1666666666667
191.089358520508 84.25
194.477143764496 84.3333333333333
197.709379577637 84.25
201.087846279144 84.3333333333333
204.462569904327 84.4166666666667
207.926292276382 84.1666666666667
211.306412792206 84.4166666666667
214.637290000916 84.25
217.988298988342 84.5
221.295788431168 84.3333333333333
224.734778642654 84.75
228.125525426865 84.75
231.629261445999 84.8333333333333
235.023124599457 84.8333333333333
238.383416080475 84.9166666666667
241.735292100906 84.9166666666667
245.100960254669 84.8333333333333
248.439888429642 84.8333333333333
251.640860366821 84.8333333333333
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.15721535682678 47.8333333333333
10.2430357456207 48.25
14.8967056751251 48.6666666666667
19.7903632640839 52.4166666666667
24.5584772109985 63.0833333333333
29.5685732841492 71.75
34.4650713920593 77.3333333333333
39.3649175643921 79.3333333333333
44.1375388622284 81.3333333333333
49.0709937572479 81.75
53.9515960693359 82.6666666666667
58.8156331539154 82.9166666666667
63.7111166000366 83.6666666666667
68.484708404541 84.3333333333333
73.4632213592529 84.75
76.3380467891693 85.3333333333333
83.1824800014496 85.3333333333333
88.0216718673706 86.0833333333333
92.7797798633575 86.1666666666667
97.816379070282 86
102.580814409256 86.0833333333333
107.446381759644 86.3333333333333
112.352870941162 86.4166666666667
117.090755748749 86.5
121.891620922089 86.5
126.767851877213 86.5833333333333
131.638117647171 86.5
135.40144867897 86.5833333333333
140.373196840286 86.5
145.206428861618 86.5833333333333
148.180318880081 86.5
154.865452480316 86.5833333333333
159.934867715836 86.6666666666667
164.923398923874 87.0833333333333
169.721244239807 87.1666666666667
174.778801012039 86.9166666666667
179.728070211411 87.0833333333333
184.686839151382 87
189.598615550995 87.1666666666667
194.645684051514 86.9166666666667
199.504299926758 86.8333333333333
204.420922613144 86.6666666666667
209.382509183884 86.9166666666667
214.294555950165 86.8333333333333
219.307006883621 86.6666666666667
224.169071340561 86.5833333333333
229.120881557465 86.6666666666667
234.075193309784 86.5833333333333
238.814108133316 86.4166666666667
243.716435480118 86.25
248.622459840775 86.3333333333334
253.45813035965 86.4166666666667
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.1757271766663 47.8333333333333
17.5256522655487 48.75
23.9249308109283 54.6666666666667
30.2630819320679 70.1666666666667
36.5364116668701 78.6666666666667
42.797188615799 81.3333333333333
48.9969023227692 81.75
55.4302190303803 83
61.7837102413177 84.0833333333333
68.0301961898804 84.3333333333333
74.3938725948334 84.9166666666667
80.7219450473785 85.5833333333333
87.1043240070343 86
93.3989288330078 85.9166666666667
99.7073812007904 86.0833333333333
106.292899227142 86.25
112.772220563889 86.5833333333333
119.174677705765 86.6666666666667
125.65709528923 86.6666666666667
131.945050811768 86.8333333333333
138.303394842148 86.8333333333333
144.652289199829 86.8333333333333
150.98827457428 86.9166666666667
157.560032749176 86.8333333333333
163.946092033386 86.75
170.216209793091 86.9166666666667
176.584608459473 87
182.721946382523 87
189.168182420731 87.0833333333333
195.514979982376 87.0833333333333
201.901450872421 87.0833333333333
201.901450872421 87.0833333333333
214.463117980957 87.1666666666667
220.785835838318 87.1666666666667
227.204789066315 87.25
233.522114849091 87.25
239.805503749847 87.3333333333333
246.073696136475 87.1666666666667
252.241162061691 87.25
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.191312122345 47.8333333333333
19.2658152580261 50.8333333333333
26.795096540451 55.25
34.4267153739929 68.5833333333333
41.9122203350067 76.8333333333333
49.410327911377 80.25
56.7652856826782 80.9166666666667
64.4528049468994 82.6666666666667
72.0594865322113 83.8333333333333
79.5756077289581 84.25
87.1465034008026 85.25
94.6683374881744 85.4166666666667
102.417321443558 85.5
109.956837749481 86.25
117.709464263916 86.3333333333334
125.110710334778 86.5833333333333
132.680208015442 86.75
140.401813411713 86.6666666666667
148.044020557404 86.6666666666667
155.385836172104 86.5833333333333
162.900449991226 86.5833333333333
170.472877979279 86.5833333333333
178.050624990463 86.75
185.543502569199 86.75
192.925676870346 86.6666666666667
200.601491451263 86.75
208.015338754654 86.6666666666667
215.586983776093 86.5833333333333
223.157584571838 86.4166666666667
230.448401355743 86.5
237.976420021057 86.5833333333333
245.600852060318 86.5833333333333
253.388627386093 86.6666666666667
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.054746055603 47.8333333333333
22.8395726680756 48.3333333333333
31.3701117038727 58.6666666666667
40.0814392566681 73.5
48.663499879837 78.5
57.1160940170288 81
65.7105710506439 82.8333333333333
74.2707983016968 84.9166666666667
82.7532040596008 85.4166666666667
91.3629097938538 86.5833333333333
99.8534761428833 86.5
108.501162815094 86.75
117.243720722198 86.8333333333333
125.706226730347 86.6666666666667
134.148288249969 86.3333333333334
142.685953855515 86.5
151.400007772446 86.4166666666667
160.319283485413 86.5
168.846310997009 86.5
177.324022769928 86.5833333333333
185.821561908722 86.8333333333333
194.168444919586 86.8333333333333
202.850602960587 86.8333333333333
211.707432317734 86.8333333333333
220.417812299728 86.9166666666667
229.138059997559 87
237.750202560425 87
246.298336172104 87
255.008808755875 87
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2663217067719 47.8333333333333
18.0774211883545 48
28.0208207607269 53.75
37.7125344753265 66.75
47.5513657569885 76.75
57.1921792984009 80.1666666666667
67.2281711101532 83
76.9202061653137 84.0833333333333
86.4449259281159 85.8333333333333
96.0559065818787 86.1666666666667
105.806610584259 86.5
115.488510274887 86.9166666666667
125.214531946182 87.1666666666667
135.041746330261 87.1666666666667
144.75711350441 87.0833333333333
152.626155090332 87
164.38322095871 86.8333333333333
174.093349409103 86.9166666666667
183.82780418396 86.8333333333333
193.592823028564 86.8333333333333
203.588630151749 87
213.304183149338 87
223.00030412674 86.9166666666667
232.733724689484 87.0833333333333
242.447730064392 87.0833333333333
252.093142366409 86.9166666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.1439333438873 47.8333333333333
27.9294558525085 49.3333333333333
38.6726408004761 64.6666666666667
49.4255120754242 77.25
60.1861104488373 81.1666666666667
70.8696534633636 83.75
81.685537481308 85.5833333333333
92.7265215396881 86.3333333333333
103.246000337601 86.5
113.871089982986 86.8333333333333
124.717221927643 86.9166666666667
135.164243555069 87.0833333333333
145.9258644104 87.0833333333333
145.9258644104 87.0833333333333
167.165805578232 86.8333333333333
178.049055099487 86.8333333333333
188.669491529465 86.9166666666667
199.450751447678 86.9166666666667
210.231545877457 86.8333333333333
220.937818336487 86.9166666666667
231.9630235672 86.75
242.616060495377 86.75
253.400484323502 86.9166666666667
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.9283174037933 47.8333333333333
19.1285412788391 48.5833333333333
30.5191395282745 51.8333333333333
41.7140210151672 68.6666666666667
52.9427239894867 79.0833333333333
64.2117317199707 83.1666666666667
75.6141785144806 84.4166666666667
86.9433851718903 85.6666666666667
98.2555358886719 86.3333333333334
109.502926397324 86.4166666666667
120.638963317871 87
131.873604488373 87
143.196062755585 87
152.20713224411 86.75
165.746616220474 86.6666666666667
176.992443418503 86.6666666666667
188.348386287689 86.5833333333333
199.795216369629 86.6666666666667
211.19152431488 86.8333333333333
222.540528821945 86.8333333333333
233.729068946838 86.9166666666667
245.047545862198 87
256.441704034805 86.9166666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_GDP_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.87676676750183, xmax=271.582013120651,
xtick style={color=black},
y grid style={darkgray176},
ymin=44.4541666666667, ymax=89.4625,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.91681413650513 47.8333333333333
2.91681413650513 47.8333333333333
5.78313755989075 47.6666666666667
8.96142139434814 47.5833333333333
11.0873102664948 47.8333333333333
14.2958153247833 47.3333333333333
16.9518653869629 46.5833333333333
19.6445130348206 46.5
21.8110508918762 46.5
24.4903604030609 47
27.1439713954926 47.8333333333333
29.8489624500275 47.75
32.5833157539368 47.75
35.278480386734 47.5833333333333
37.9862894058228 47.4166666666667
40.7083382129669 47.6666666666667
42.9586878299713 48.1666666666667
45.5945034503937 48.1666666666667
47.7117282390594 47.8333333333333
50.3606110095978 48.3333333333333
53.0264763355255 48.25
55.7162204265594 48.6666666666667
58.437912940979 49
61.1034133434296 49.25
63.7318274497986 49
65.9139462471008 49.1666666666667
68.5837341308594 48.9166666666667
70.1590540885925 49.4166666666667
73.3081697940826 49.75
76.0047141075134 50.1666666666667
78.7162531852722 50.4166666666667
81.4036321640015 50.75
83.5616234779358 51
86.2549582004547 51.1666666666667
88.9155917167664 51.1666666666667
91.6789911270142 51.5833333333333
93.7968036174774 51.8333333333333
96.5020285606384 51.75
99.1941657066345 51.75
101.879928445816 52.0833333333333
104.571672677994 52.1666666666667
107.273920488358 52.4166666666667
110.045654582977 52.1666666666667
112.763232326508 53.0833333333333
115.473592424393 53.4166666666667
117.593407964706 53.5833333333333
120.360708332062 53.8333333333333
123.146735095978 54.3333333333333
125.817727136612 54.8333333333333
128.527231836319 55
129.624253320694 54.8333333333333
132.383852863312 54.8333333333333
135.030815553665 55
137.733815765381 55.1666666666667
139.296405601501 55.3333333333333
141.931081438065 55.25
145.06999540329 55.0833333333333
147.793570995331 54.6666666666667
150.557644701004 54.6666666666667
153.341172170639 54.8333333333333
156.085307168961 54.9166666666667
158.831414651871 55.4166666666667
161.504856300354 55.3333333333333
163.587166547775 55.25
165.748551368713 55.25
168.896663713455 55.4166666666667
170.988516283035 55.5833333333333
173.618869066238 55.75
176.288711357117 55.4166666666667
179.087762260437 55.3333333333333
181.843761062622 55.6666666666667
184.504609918594 55.75
186.55426607132 56
189.26233754158 56.3333333333333
191.459885120392 56.0833333333333
194.002557516098 56
196.760985326767 56.1666666666667
199.459136724472 56.1666666666667
202.032575464249 55.8333333333333
204.698621749878 56.1666666666667
207.355024147034 56.5833333333333
209.467437887192 56.9166666666667
211.527675771713 56.9166666666667
214.187314033508 56.6666666666667
216.807529067993 56.5833333333333
219.49817404747 56.5
222.068621492386 56.5833333333333
224.828004455566 56.4166666666667
227.548271512985 56.4166666666667
230.180194997787 56.4166666666667
232.262277269363 56.5
234.87496972084 56.6666666666667
237.564614725113 57.25
240.212309885025 57.4166666666667
242.865537643433 57.5
245.577710294724 57.75
248.227974224091 58
250.913487243652 58.25
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.02695779800415 47.8333333333333
5.84380435943604 47.6666666666667
10.2343586921692 47.6666666666667
14.4405588150024 49.25
18.5674718379974 50.5833333333333
22.7351145744324 52.8333333333333
26.8696941375732 57.8333333333333
30.9689336299896 62.25
34.2654679298401 63.3333333333333
37.6533908367157 64.5833333333333
41.7537711620331 65.0833333333333
45.8098266601562 66.4166666666667
49.961509847641 66.75
54.0842636585236 67.1666666666667
57.2985356330872 67.1666666666667
60.5459145069122 67.0833333333333
64.6043260574341 67.1666666666667
67.8763072967529 67.0833333333333
72.0707220554352 67.75
76.2008275032044 68.0833333333333
80.1403725624084 68.25
84.2233493804932 68.25
88.3060418605805 68.25
91.5053730964661 68.4166666666667
95.6868072986603 68.1666666666667
98.9674318790436 68.3333333333333
103.062300014496 68.75
106.409228610992 68.75
110.519669771194 69.5833333333333
114.557125091553 70.0833333333333
117.763753795624 70.3333333333333
121.934804296494 70.5833333333333
125.910974168777 70.4166666666667
129.987493610382 70.4166666666667
132.382482814789 70.75
136.481864404678 70.5833333333333
140.611568069458 70.6666666666667
144.056895780563 70.5
148.273048877716 70.6666666666667
152.387218046188 70.9166666666667
155.781999731064 71
159.861667299271 70.75
163.118039894104 70.6666666666667
167.158129835129 71
171.338881921768 71.0833333333333
174.575318574905 71.25
178.672921133041 71.5833333333333
182.815031480789 71.5
187.021960353851 71.3333333333333
191.081825256348 71.4166666666667
194.262574672699 71.4166666666667
198.411209154129 71.3333333333333
201.608291053772 71.3333333333333
204.849361515045 71.4166666666667
209.049562740326 71.4166666666667
213.197652053833 71
217.187984895706 71.0833333333333
221.297208309174 71.3333333333333
224.55153131485 71.1666666666667
227.682675504684 71.1666666666667
231.694629430771 71.3333333333333
235.802827310562 71.3333333333333
239.886367368698 71.3333333333333
244.024289131165 71.5833333333333
248.045157146454 71.5833333333333
252.142433357239 72
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.86620030403137 47.8333333333333
7.92815713882446 47.8333333333333
13.2240882873535 48.4166666666667
18.5238891601563 49.25
23.9168989181519 53.75
29.4128938674927 60.0833333333333
34.8839373111725 66.8333333333333
40.2572792053223 71.0833333333333
45.7489958763123 72.4166666666667
51.1234971523285 73.5
56.6264391899109 73.6666666666667
62.2034012317657 73.4166666666667
67.5983126163483 73.25
72.9479235649109 73.25
78.3706895828247 73.1666666666667
83.7999148368835 73.3333333333333
89.4204933166504 73.4166666666667
93.8047305583954 73.25
99.2599795341492 73.5
104.675800323486 73.6666666666667
110.1309902668 73.75
115.625617694855 73.25
121.023459434509 73.4166666666667
126.361299228668 73.3333333333333
131.889647960663 73.9166666666667
135.039272594452 73.3333333333333
140.429560756683 73.5
145.899052000046 73.25
151.347177648544 73.5
156.754456043243 73.8333333333333
162.232443714142 74.3333333333333
167.761624765396 74.1666666666667
173.135680437088 74.0833333333333
177.334129142761 74.1666666666667
182.635051298141 74.4166666666667
187.970327758789 74.5
193.449127626419 74.6666666666667
198.798799657822 74.5833333333333
204.088588237762 74.5833333333333
209.503995752335 74.3333333333333
214.857733488083 74.4166666666667
220.298888921738 74.4166666666667
225.829451751709 74.1666666666667
231.197386693954 74.5
236.71497797966 74.25
242.233777141571 74.5833333333333
247.561105537415 74.6666666666667
252.916153144836 74.9166666666667
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.99997248649597 47.8333333333333
11.4730870246887 47.75
18.3494463443756 49.25
25.2728789329529 53
32.2632493495941 62.1666666666667
39.4126065731049 68.25
46.3730677127838 69.8333333333333
53.3548780441284 69.6666666666667
60.4763090133667 70.6666666666667
67.5241164207459 71.3333333333333
74.6300020217896 72.1666666666667
81.838504076004 72
88.8277930259705 71.9166666666667
95.7716241836548 72.9166666666667
102.759647798538 73.0833333333333
109.912763166428 74.1666666666667
117.095616531372 74.5
123.960608720779 74.5
131.039107465744 74.6666666666667
135.366567707062 75.1666666666667
142.444759368896 75.3333333333333
149.543587636948 75.25
156.62171459198 75.4166666666667
163.652574777603 76.25
170.701792049408 76.75
177.62999587059 76.9166666666667
184.670851325989 77.0833333333333
191.733323478699 77.6666666666667
198.978675365448 78
205.963310146332 78.1666666666667
213.046916484833 78.25
220.146925497055 78.25
227.078985452652 78.5833333333333
234.027326774597 78.6666666666667
240.855049371719 78.9166666666667
247.719437646866 79.0833333333333
254.73749537468 79.6666666666667
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.3482879638672 47.8333333333333
16.1791657447815 48.3333333333333
23.8960139274597 51.75
31.874233007431 61.5
39.6411683082581 67.75
47.7710255146027 69.0833333333333
55.5120129108429 70.9166666666667
63.457764339447 72.25
71.2976934909821 72.9166666666667
79.2056143760681 73.0833333333333
87.0711498260498 75.25
95.014605474472 76.0833333333333
102.996370220184 77.5833333333333
110.975903701782 77.6666666666667
118.692428064346 78.0833333333333
126.677948236465 78.3333333333333
134.827412033081 78.1666666666667
142.900112628937 78.6666666666667
151.131005382538 79.0833333333333
159.088050031662 79.0833333333333
167.169384670258 78.9166666666667
174.939872789383 79.8333333333333
182.821503925323 79.6666666666667
190.716386222839 79.9166666666667
198.83050942421 80.1666666666667
206.803944826126 79.8333333333333
214.719464254379 80.1666666666667
222.743628168106 80
230.692534160614 80
238.681024599075 80
246.592853832245 79.9166666666667
254.452409505844 79.5833333333333
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.4371161460876 47.8333333333333
19.1745174407959 46.9166666666667
27.7816050052643 53.1666666666667
36.1920052051544 63.75
44.8322020530701 71
53.5990966320038 73.9166666666667
62.2680232048035 74.75
71.1546154975891 77
79.5708418369293 79.1666666666667
88.3032141208649 80.25
96.8471493244171 80.9166666666667
105.73367857933 81.0833333333333
114.629361820221 82.25
123.312164735794 82.9166666666667
132.037498807907 82.75
140.840023231506 83.3333333333333
149.483451652527 83.3333333333333
158.142404794693 83.25
166.690745162964 83.3333333333333
175.384833526611 83.4166666666667
184.200346040726 83.5
192.852978229523 83.5833333333333
201.77127904892 83.4166666666667
210.607132148743 83.5833333333333
219.281014251709 83.5
227.946121358871 83.75
236.386194181442 83.9166666666667
244.847775602341 84.0833333333333
253.572013044357 83.9166666666667
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.2871465682983 47.8333333333333
15.0462723731995 48.25
24.6200566768646 50.75
34.6001893997192 62.8333333333333
44.340561914444 74.6666666666667
54.1483701705933 77.75
63.8550201892853 80.4166666666667
73.5382305145264 81.75
83.1682866096497 82.5
92.9651810646057 83.6666666666667
98.5529435157776 84
108.16563167572 85
117.954616165161 85.75
127.754524755478 86
137.361209440231 86.3333333333333
143.10795955658 86.0833333333333
152.781182098389 86.3333333333333
162.429299116135 86.4166666666667
172.088880872726 86.5
177.881905126572 86.5
187.465512371063 86.4166666666667
196.804129886627 86.3333333333333
206.459087848663 86.4166666666667
216.196158123016 86.3333333333333
225.983773469925 86.3333333333333
235.677280950546 86.1666666666667
245.415497779846 86.1666666666667
255.161277246475 86.0833333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.0716598033905 47.8333333333333
17.0078927516937 48.6666666666667
27.6139894008636 51.0833333333333
38.0203834533691 66.5
48.3546103477478 75.25
59.0073979377747 79.25
69.2567125320435 82.3333333333333
79.5706503391266 83.8333333333333
89.8986253261566 85
100.158391141891 85.5
110.661528968811 86
120.740034294128 86.3333333333333
130.932791948318 86.6666666666667
141.359671974182 86.5
151.926100111008 86.75
162.58588809967 86.6666666666667
172.888947248459 86.8333333333333
183.396903324127 86.8333333333333
193.452179908752 86.9166666666667
203.69557967186 87
214.054618787765 87
224.323019504547 87.1666666666667
234.377529430389 87.1666666666667
244.659685611725 86.9166666666667
254.901973676682 86.9166666666667
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.5687262058258 47.8333333333333
27.1517079353333 48.8333333333333
38.7435367584228 65.4166666666667
50.2853672981262 77.5833333333333
61.6614611148834 81.0833333333333
73.487383556366 83.3333333333333
84.7370540618897 84.5833333333333
96.2248195171356 85
107.928627920151 85.8333333333333
119.501724481583 86.5833333333333
130.996123409271 86.5833333333333
142.769687652588 86.4166666666667
154.6051009655 86.75
166.178000831604 86.9166666666667
177.788085651398 86.9166666666667
177.788085651398 86.9166666666667
200.915698623657 86.5833333333333
212.52008190155 86.75
224.03878235817 86.6666666666667
235.503258752823 86.6666666666667
247.132994508743 86.6666666666667
258.788432216644 86.6666666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_GDP_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.3603072714806, xmax=271.408998782635,
xtick style={color=black},
y grid style={darkgray176},
ymin=45.3291666666667, ymax=89.4208333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.44738845825195 47.8333333333333
2.80279445648193 47.5
5.18240404129028 48.5833333333333
7.53129911422729 48.3333333333333
7.88047337532043 48.75
10.1572993278503 49.1666666666667
12.423880815506 50.3333333333333
13.7398038864136 50.6666666666667
15.0904430866241 51.3333333333333
17.3834668636322 52.3333333333333
19.2250036239624 53.3333333333333
20.5613265514374 53.8333333333333
22.3543835163116 55.5
24.1278205394745 57
25.8807179450989 59.25
27.7625121116638 61
29.5849927902222 63.4166666666667
31.3646119594574 64.8333333333333
32.6738156795502 65.5833333333333
34.9976533412933 67.75
36.3627405643463 69
38.1188956737518 69.9166666666667
39.943473482132 70.5833333333333
41.2353796005249 71.75
43.5283922195435 72.0833333333333
44.7700524330139 72
46.6217211723328 72.3333333333333
48.453430223465 72.5833333333333
50.3807908058167 72.5833333333333
52.1987317085266 72.5833333333333
54.0106053829193 72.5
55.8590710163116 72.5833333333333
57.2144812583923 72.5
58.9629009723663 72.6666666666667
61.2109321594238 72.5833333333333
62.5528880596161 72.5833333333333
63.8403589725494 72.5
66.1620518684387 72.5
67.8735834598541 72.3333333333333
68.7109665393829 72.3333333333333
70.9316289424896 72.4166666666667
73.2774648666382 72.5
74.0856644630432 72.5
75.9113198280334 72.5
78.2378008365631 72.4166666666667
80.0711317539215 72.4166666666667
80.8993512630463 72.5
83.1783311367035 72.3333333333333
85.4676029205322 72.4166666666667
86.7707561969757 72.3333333333333
88.1298017024994 72.25
90.5198312282562 72.1666666666667
91.8514796733856 72.0833333333333
94.1946327209473 72.25
95.5064752578735 72.25
97.286270904541 72.3333333333333
99.1305369377136 72.3333333333333
100.950525379181 72.0833333333333
102.762922763824 71.9166666666667
104.115923547745 71.9166666666667
106.357039308548 71.9166666666667
108.08145813942 72
109.391935157776 72
111.219722795486 72.0833333333333
113.014534664154 72.0833333333333
114.329416704178 72.0833333333333
116.088432741165 72.0833333333333
118.380394792557 71.9166666666667
119.689145708084 72
121.483897161484 72
123.220590543747 72
124.536603689194 72
126.773061180115 72.1666666666667
128.074429368973 72.1666666666667
130.427015066147 72.0833333333333
131.649768352509 72.1666666666667
133.481427574158 72.0833333333333
135.313486719131 72.0833333333333
136.591805696487 72.0833333333333
138.89517865181 72.1666666666667
140.664984226227 72.1666666666667
141.982412290573 72
143.782706451416 72.1666666666667
145.60721654892 72
146.892369747162 72
148.304736471176 72.1666666666667
150.947141218185 72.3333333333333
152.735748815537 72.3333333333333
154.029517126083 72.3333333333333
155.768106794357 72.4166666666667
157.499533891678 72.3333333333333
159.2453520298 72.25
160.579899835587 72.0833333333333
162.602341556549 72.25
164.268402433395 72.25
166.497926807404 72.25
167.816375350952 72.25
169.07586145401 72.25
171.368434906006 72.1666666666667
173.542158126831 72.0833333333333
174.359349584579 72
175.746278762817 72
178.408302497864 72.1666666666667
180.098377656937 72.1666666666667
180.938758087158 72.0833333333333
183.171064281464 72
185.406536817551 71.8333333333333
186.199473237991 71.8333333333333
187.958756780624 72.0833333333333
190.007092571259 72.0833333333333
191.615346097946 72.0833333333333
192.910514783859 72.25
195.15356464386 72.25
196.946482849121 72.3333333333333
198.288756990433 72.4166666666667
200.139462423325 72.3333333333333
202.3595287323 72.5
203.326123666763 72.5
205.417738771439 72.5
207.221817064285 72.4166666666667
209.021349382401 72.4166666666667
210.3670794487 72.6666666666667
212.670316839218 72.5
213.983470058441 72.5
215.714896917343 72.25
217.108391332626 72.1666666666667
218.754353094101 72.25
221.072760295868 72.25
222.399694824219 72.0833333333333
224.176641559601 72.0833333333333
226.110681247711 72.0833333333333
227.826739788055 72
229.627346849442 72.0833333333333
231.451237392426 72.1666666666667
233.316424751282 72.1666666666667
234.578058004379 72.25
236.355023288727 72.25
238.682272195816 72.25
240.040901041031 72.25
241.353516626358 72.1666666666667
243.674373197556 72.5
245.979514503479 72.5
246.317652797699 72.5
248.666595220566 72.75
250.937579488754 72.8333333333333
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.0306095123291 47.8333333333333
4.59192399978638 47.5
7.95520739555359 48.25
10.6643389225006 48.6666666666667
13.7722660064697 50.5
15.0778985023499 51.25
17.8805920600891 53.9166666666667
21.6665533542633 56.6666666666667
24.122936630249 59
25.428528213501 60.75
28.6052254199982 64.8333333333333
31.8925263881683 67
33.7485045909882 69.0833333333333
37.6563561916351 70.1666666666667
38.9253630161285 70.4166666666667
42.259231710434 71.0833333333333
44.9554438114166 71.5
48.2272972583771 71.5
49.4452904224396 72
52.770297908783 71.75
55.346933221817 72.3333333333333
58.5725103378296 72.1666666666667
61.8581563472748 72.5833333333333
63.106134557724 72.8333333333333
65.0188423633575 72.8333333333333
68.9065003395081 73
72.2468459606171 73.0833333333333
73.482316827774 72.9166666666667
75.9409110069275 73.0833333333333
79.1555157661438 73
82.49919962883 73.25
85.2574835300446 73.1666666666667
86.3315694332123 73
89.6216695785522 73.4166666666667
92.7853388309479 73.6666666666667
96.0333354473114 73.8333333333333
96.6048902034759 73.75
99.9587341308594 73.8333333333333
103.162185096741 73.9166666666667
106.511014509201 73.9166666666667
108.996529150009 73.8333333333333
110.218558168411 73.75
113.506952619553 73.6666666666667
116.948450136185 74
119.643722295761 74.25
120.866471672058 74.3333333333333
124.054410791397 74
127.404123067856 74.0833333333333
129.545089864731 74.1666666666667
133.329741811752 74.25
134.598258781433 74.25
136.666012525558 74.25
140.65537147522 74.6666666666667
143.974467802048 74.75
145.224866628647 74.9166666666667
147.647398138046 74.8333333333333
150.985723781586 75
154.307189559937 75.0833333333333
157.465548610687 75.3333333333333
158.007780218124 75.3333333333333
161.390826940536 75.4166666666667
164.580731248856 75.3333333333333
167.423406457901 75.3333333333333
168.491118621826 75.4166666666667
171.913531541824 75.0833333333333
175.406941509247 75.3333333333333
178.762948942184 75.0833333333333
181.438164997101 75
182.649539470673 75
185.962763881683 75.0833333333333
189.338381242752 75.1666666666667
191.976499986649 75.25
193.265503501892 75.25
196.463853359222 75.5
199.698657417297 75.4166666666667
202.44122595787 75.5833333333333
205.746339464188 75.5833333333333
206.988272285461 75.5833333333333
210.268502950668 75.5833333333333
212.978134775162 75.8333333333333
216.429240179062 75.6666666666667
217.662401819229 75.8333333333333
221.012834835053 75.6666666666667
223.583704566956 75.9166666666667
226.871667432785 75.6666666666667
230.2346596241 75.75
231.461273670197 75.9166666666667
234.095062494278 76
237.456688499451 76.0833333333333
240.743763494492 76.1666666666666
242.039728689194 76.1666666666666
244.659680891037 76.3333333333333
247.977566194534 76.4166666666667
251.261417865753 76.5833333333333
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.80891299247742 47.8333333333333
6.58536591529846 48.8333333333333
11.0670309066772 49.6666666666667
15.4302393913269 50.8333333333333
18.8101973056793 53
23.2025539398193 57.5
26.6042627811432 61.5
31.0058797359467 68
32.6588551998138 69
36.9843907833099 71.1666666666667
41.2733990192413 72
45.6790849208832 73.5833333333333
48.0154092788696 74.0833333333333
52.3928826808929 74.75
56.8246366500855 75
59.3359420776367 75.5833333333333
62.7530552387238 75.5833333333333
66.3073427200317 75.6666666666667
70.7857029438019 75.5833333333333
75.046124458313 76
78.4466708660126 76.0833333333333
82.9251252174377 76
87.2297461509705 76.1666666666667
88.9606440544128 76.0833333333333
92.3798738479614 76
96.7201273441315 76
100.953394794464 76
105.303643703461 76.25
107.737098789215 76.5833333333333
111.505405282974 76.9166666666667
114.809124088287 77.0833333333333
119.151093196869 77.3333333333333
122.601659679413 77.5
126.959024000168 78.0833333333333
130.453239583969 78
134.952994728088 78
138.292104196548 78.25
142.591399717331 78.4166666666667
145.307934236526 78.75
149.668469810486 78.8333333333333
152.059219741821 79
156.51828789711 79.0833333333333
160.900885248184 79.0833333333333
165.286293935776 79.25
168.589847564697 79.5
170.36676530838 79.5
174.772972917557 79.5833333333333
179.461846780777 79.5833333333333
182.895762205124 79.75
187.268354177475 79.8333333333333
191.711349773407 80
195.120662498474 80.1666666666667
198.501563119888 80.0833333333333
201.05190243721 80.25
205.458227348328 80.25
209.834949207306 80
212.306709766388 80.0833333333333
216.614445972443 80.0833333333333
220.188889408112 80.25
225.268416976929 80.5
226.925802993774 80.5
231.475450372696 80.5
234.917035150528 80.5833333333333
239.128158760071 80.5833333333333
242.538912677765 80.4166666666667
246.892703390121 80.25
251.215491199493 80.1666666666667
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.8185564994812 47.8333333333333
10.0172297477722 47.5833333333333
15.6950388431549 47.6666666666667
21.3834203720093 50.5
27.0926530361176 56.6666666666667
32.847954082489 66.25
38.6550915241241 71.75
44.4751647472382 74.5833333333333
50.1560736656189 76.0833333333333
55.9712936878204 77.5833333333333
60.3763051509857 77.8333333333333
66.2187733650208 79
71.8383764266968 79.8333333333333
75.2902142047882 80.6666666666667
83.2180272579193 81.5833333333333
88.8523619651794 81.9166666666667
93.4277818202972 82.75
99.0293068885803 82.8333333333333
104.788107252121 82.9166666666667
109.208424854279 82.9166666666667
115.020366716385 82.4166666666667
120.733515262604 82.5833333333333
126.386710166931 83
132.0612844944 83
136.722432041168 82.8333333333333
142.189073324203 82.8333333333333
145.817539548874 82.9166666666667
153.842247056961 82.9166666666667
158.429510164261 83.1666666666667
164.075596189499 83.25
169.839790248871 83.1666666666667
174.273256540298 83.1666666666667
180.006812477112 83.25
185.654950428009 83.3333333333333
191.278118371964 83.5
196.837001276016 83.5
202.598118162155 83.4166666666667
207.149535417557 83.4166666666667
212.874569559097 83.25
218.569372463226 83.25
224.254743432999 83.4166666666667
229.908417415619 83.0833333333333
235.536160516739 83.25
241.234847450256 83.25
246.927642011642 83.25
252.550486469269 83.3333333333333
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.32596650123596 47.8333333333333
10.6183224201202 48.4166666666667
17.5879677772522 48.4166666666667
24.3285747528076 51.25
30.902253484726 61.4166666666667
37.6410921096802 70.3333333333333
44.4427189826965 74.0833333333333
51.2091532707214 75.4166666666667
57.9054491996765 77.25
63.3115099430084 77.9166666666667
70.1278408050537 78.8333333333333
75.4485430717468 79.9166666666667
82.1611564159393 80.9166666666667
88.8495811462402 82.0833333333333
95.5108009338379 82.4166666666667
102.288459253311 82.5833333333333
109.099150800705 82.6666666666667
114.410375595093 82.3333333333333
120.95914144516 82.4166666666667
127.723754549026 82.8333333333333
134.39136133194 82.6666666666667
137.031721735001 82.75
143.772997570038 82.6666666666667
150.651719808578 82.8333333333333
157.184600782394 82.9166666666667
162.55076584816 83.0833333333333
169.277991771698 82.5833333333333
176.104673099518 82.6666666666667
182.920166492462 82.6666666666667
189.554832267761 83.0833333333333
196.262389612198 83
201.606114006042 83
208.363039636612 83.0833333333333
213.844402265549 82.8333333333333
220.63808722496 82.6666666666667
227.401454544067 82.8333333333333
233.928545188904 82.8333333333333
240.537786960602 82.9166666666667
247.236593961716 83.1666666666667
253.980743312836 83
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.3673680782318 47.8333333333333
11.8299207687378 47.9166666666667
19.4593158721924 47.3333333333333
27.2209020137787 52.6666666666667
34.8507475852966 65.5
42.5395537376404 74.3333333333333
50.3571246147156 78.0833333333333
58.1882655143738 80.0833333333334
65.8906571388245 81.5833333333333
73.6609881877899 83.1666666666667
81.4450669288635 84
89.0359910964966 84.5833333333333
96.8548156738281 84.8333333333333
104.852131795883 85.4166666666667
112.531502342224 85.8333333333333
120.311315011978 85.9166666666667
128.013583803177 85.75
135.843194007874 86.25
138.776589155197 86.25
146.446978759766 86.0833333333333
154.162787532806 85.75
161.928202676773 85.5
169.564628982544 85.6666666666667
177.353568029404 85.6666666666667
185.001270866394 85.5833333333333
192.657403612137 85.8333333333333
200.538722658157 86
208.166257572174 86
216.026154136658 86.0833333333333
223.773385715485 86
231.206934261322 86.1666666666667
239.089313936234 86.0833333333333
246.726601362228 86.4166666666667
254.383447170258 86.4166666666667
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.2461941242218 47.8333333333333
17.469328212738 48.6666666666667
26.2882517814636 54.5833333333333
35.2916452884674 67.0833333333333
44.2256031990051 75.5
53.2061942100525 79.6666666666667
62.0470865249634 80.75
71.0855506420135 82.1666666666667
79.8538814544678 83.9166666666667
88.9070175170898 85
97.6204811096191 85
106.43747382164 85.5
115.088678789139 85.8333333333333
123.919255685806 86.0833333333333
132.608617019653 86
141.238129806519 86
150.019763278961 86.3333333333333
158.859092903137 86.4166666666667
167.779513788223 86.5
176.640016460419 86.75
185.454536390305 86.9166666666667
194.398551940918 86.5833333333333
203.207841300964 86.5833333333333
212.092481088638 86.4166666666667
220.713459634781 86.4166666666667
229.835198736191 86.1666666666667
238.704372835159 86.1666666666667
247.531186723709 86.1666666666667
256.583101654053 86.1666666666667
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.091329574585 47.8333333333333
19.853950214386 48.4166666666667
29.5747041702271 54.5
39.2458741664886 69.9166666666667
49.1407929897308 77.8333333333333
59.1485999107361 80.3333333333333
69.1158522605896 83.4166666666667
79.0260347366333 84.25
88.8669773101807 85.3333333333333
98.6963552474976 85.8333333333333
108.678464698792 85.8333333333333
118.786380290985 86.0833333333333
128.38177895546 86.0833333333333
138.238096904755 86
146.080440282822 85.9166666666667
150.239855194092 85.8333333333333
165.909462165833 85.6666666666667
175.830610847473 85.5
185.823981571198 85.8333333333333
195.804929113388 85.75
205.767334508896 86.4166666666667
215.580710458756 86.4166666666667
225.575485897064 86.3333333333333
235.269137239456 86.25
245.103432559967 86.5
255.027829694748 86.3333333333333
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.2293419837952 47.8333333333333
19.3984904766083 48.1666666666667
30.1663252830505 55.25
40.792352437973 69.5833333333333
51.7471456050873 77
62.2604188919067 79.9166666666667
73.0308520793915 82.8333333333333
83.8305366516113 84.6666666666666
94.5659114360809 85.1666666666667
105.224127626419 85.6666666666667
115.861064291 86.5833333333333
126.957168960571 86.5
137.895811462402 86.5833333333333
148.520166826248 86.75
159.164570760727 86.8333333333333
170.052309417725 87.0833333333333
180.392549276352 87.0833333333333
190.898228788376 87.1666666666667
201.851749801636 86.9166666666667
212.670156478882 87
223.075122642517 87
233.748171567917 87
244.324912977219 87
255.037442302704 87
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_GDP_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.9076979804039, xmax=272.070787270069,
xtick style={color=black},
y grid style={darkgray176},
ymin=45.3291666666667, ymax=89.4208333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.0017067432404 47.8333333333333
22.5680659294128 47.9166666666667
25.1749395847321 48.4166666666667
27.2535207271576 49
30.3582849025726 49
32.8992123603821 51.6666666666667
34.9118655204773 54.3333333333333
37.9088203430176 59.25
40.4476475715637 63.9166666666667
42.9971594333649 66.5
45.6128866672516 67.5
48.2560582637787 68.1666666666667
49.7622491836548 68.1666666666667
52.8655586242676 69
55.3826516628265 69.1666666666667
57.9682676315308 69.5
60.5968331336975 69.9166666666667
63.1200989723206 70.25
65.6389194011688 70.8333333333333
68.2827908039093 71.3333333333333
70.8721883773804 71.75
73.4315583705902 72.3333333333333
76.0634016990662 73.25
78.5666767597199 73.6666666666667
79.0909216880798 73.9166666666667
82.0810092926025 74.5833333333333
84.6321380615234 75.0833333333333
87.1812574863434 75.25
89.7260043144226 75.8333333333333
92.2368924617767 76.3333333333333
94.8758113861084 76.5
96.9591209888458 76.6666666666667
100.022377872467 76.5833333333333
102.589045000076 76.75
105.112011671066 77
107.653845453262 77
109.730986642838 77.0833333333333
112.373266267776 76.9166666666667
115.057055997849 76.9166666666667
117.707015514374 76.9166666666667
120.167153835297 77.0833333333333
122.773438644409 77.0833333333333
125.444215869904 77.0833333333333
128.090523672104 77.0833333333333
130.590556573868 77.1666666666667
133.200735378265 77.25
135.69314661026 77.1666666666667
138.242688655853 77
138.242688655853 77
141.351101922989 77
143.90135102272 76.8333333333333
145.974759674072 77
149.136833715439 77.1666666666667
151.744029426575 76.8333333333333
154.285777378082 76.8333333333333
156.883918619156 76.9166666666667
159.536408805847 77
162.033530664444 76.9166666666667
164.504879951477 76.9166666666667
166.451610612869 77.0833333333333
169.023012971878 77
171.58846321106 77
173.686735630035 76.9166666666667
176.695103502274 76.9166666666667
179.202432394028 76.9166666666667
181.771984195709 76.8333333333333
184.437049770355 76.9166666666667
187.019895458221 76.8333333333333
189.459855604172 76.9166666666667
192.01983757019 76.6666666666667
194.576365423203 76.8333333333333
195.498708200455 76.8333333333333
198.087318849564 76.8333333333333
200.63061542511 76.8333333333333
203.046518182755 76.8333333333333
205.583452749252 76.75
208.217647838593 76.9166666666667
210.744814825058 76.8333333333333
213.286998319626 76.8333333333333
215.866722154617 76.75
218.444385957718 76.75
220.971790838242 76.6666666666667
223.599920463562 76.6666666666667
225.669651889801 76.75
228.282632541656 76.8333333333333
230.866716575623 76.75
233.328276824951 76.8333333333333
235.831634664536 77
238.408824253082 76.9166666666667
240.869876670837 76.9166666666667
243.365917110443 76.9166666666667
245.994401311874 76.9166666666667
248.598275375366 76.8333333333333
251.195602655411 76.9166666666667
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.6979832649231 47.8333333333333
24.4527309417725 47.3333333333333
28.3638269424438 47.5833333333333
32.122710943222 49.3333333333333
36.0028883457184 53.25
39.7706296920776 62.5833333333333
43.6549446105957 69.25
46.6598111152649 70.6666666666667
50.4808605194092 72.75
54.2730418205261 73.6666666666667
58.1039546012878 75.6666666666667
61.8956964492798 76.5
64.9280234336853 77.5
67.8323385238647 79.25
71.5977882385254 80.0833333333333
75.3961409568787 81.0833333333333
79.2086371898651 81.25
82.2985230445862 81.6666666666667
85.2985278129578 81.6666666666667
89.0845783233643 82.4166666666667
92.8925174236298 83
96.6679807186127 83.3333333333333
100.441053009033 83.5
102.807469320297 83.5833333333333
106.598121404648 83.5833333333333
109.581561803818 83.5
113.409715270996 83.3333333333333
117.338923025131 83.5
121.161166620255 83.5833333333333
124.9318754673 83.6666666666667
128.745065498352 83.75
131.690540885925 83.8333333333333
135.432516241074 83.75
139.255936098099 83.8333333333333
141.490407466888 83.8333333333333
145.319109296799 83.9166666666667
148.302935647964 83.8333333333333
152.150624132156 83.9166666666667
155.951429748535 83.9166666666667
159.665269231796 83.75
163.533954715729 83.5
167.355092287064 83.75
171.164822483063 83.75
174.119448375702 83.8333333333333
177.868439483643 83.75
180.155366277695 83.75
184.019780397415 83.75
187.886053323746 83.75
191.716656303406 83.75
194.73005156517 83.75
197.758854961395 83.9166666666667
201.519476795197 83.9166666666667
205.334602451324 83.9166666666667
209.003658437729 83.9166666666667
212.728731870651 84.0833333333333
215.640872144699 84.0833333333333
218.554115915298 84.1666666666667
222.378881168365 83.9166666666667
226.117740869522 83.8333333333333
229.879984712601 83.9166666666667
233.666634511948 83.9166666666667
236.577328157425 83.9166666666667
240.39112906456 83.9166666666667
244.219139242172 84
247.950827455521 84.0833333333333
251.78792052269 84
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.3670506000519 47.8333333333333
27.3290672779083 47.5
32.6367262840271 48.6666666666667
37.9825224876404 52.6666666666667
43.3115553379059 64.5
48.5944705963135 73.1666666666667
52.7540236949921 76.9166666666667
56.9765332698822 78.5833333333333
62.3209532260895 80.8333333333333
65.3961308479309 80.75
70.6244101524353 82.0833333333333
75.7502801895142 82.75
79.9949889183044 83.25
84.2620448589325 83.25
89.6765795707703 83.75
95.0193875312805 83.9166666666667
100.426097249985 84.4166666666667
102.427642631531 84.5833333333333
107.724975585938 85.0833333333333
111.784553861618 85.1666666666667
117.160038042068 85.25
122.540374660492 85.5833333333333
127.757070207596 85.6666666666667
131.925048017502 85.8333333333333
137.270311594009 85.9166666666667
142.479281711578 86.1666666666667
144.615241527557 86.1666666666667
149.708806228638 86.3333333333334
153.841981267929 86.25
158.347624731064 86.25
164.498909521103 86.25
169.814441633224 86.25
174.008442306519 86.1666666666667
179.449162387848 86.1666666666667
181.521681404114 86.25
186.700550699234 86.1666666666667
192.070405292511 86
197.370919513702 86.0833333333333
201.623317241669 86.0833333333333
205.677753639221 86.0833333333333
210.955055856705 86
216.287152290344 86
219.476342821121 86
224.732750654221 86.0833333333333
228.920589399338 86.0833333333333
233.106736564636 86.1666666666667
238.260914230347 86
243.447682571411 86.0833333333333
248.697015666962 86.0833333333333
253.862170410156 86.0833333333333
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
28.638987493515 47.8333333333333
29.8817768573761 47.75
36.4418914794922 49.9166666666667
42.9114793777466 57.5833333333333
49.4658052921295 72.75
56.007337808609 77.75
62.4910118103027 78.5
68.9501693248749 80.25
74.022346830368 81.5833333333334
80.538413476944 83
86.8832695484161 83.9166666666667
93.2525887489319 84.25
99.5684948444366 85.1666666666667
104.700620698929 85.8333333333333
111.122608947754 86.1666666666667
117.763671922684 86.1666666666667
122.954001045227 86.25
129.494853067398 86.5
136.038053512573 86.5
142.626446008682 86.5833333333333
147.828238487244 86.6666666666667
154.369380044937 86.6666666666667
160.966997528076 86.5833333333333
166.184811258316 86.5833333333333
172.627605438232 86.5833333333333
179.06507191658 86.6666666666667
184.199981546402 86.6666666666667
190.647737073898 86.75
196.946403932571 86.75
203.379435682297 86.9166666666667
209.850875139236 86.8333333333333
214.944580698013 86.8333333333333
221.399604797363 86.75
227.909512758255 86.6666666666667
234.23325715065 86.6666666666667
240.682777166367 86.5833333333333
247.304034233093 86.5833333333333
253.994164705276 86.75
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
30.686861371994 47.8333333333333
32.1738394260407 47.8333333333333
39.8188234806061 51.5
47.51313996315 61.3333333333333
54.9685276508331 73.8333333333333
62.5141292572021 78.6666666666667
70.2592467308044 80.8333333333333
77.9004431724548 82.75
85.3869142532349 84.25
93.1508092880249 84.8333333333333
100.502088785172 85.6666666666667
106.320475387573 85.75
113.854376316071 85.75
121.656973075867 86.1666666666667
129.264567375183 86.3333333333333
136.869289398193 86.4166666666667
144.424749422073 86.4166666666667
148.938714075089 86.3333333333333
156.614478254318 86.6666666666667
164.137833166122 86.6666666666667
171.738501310349 86.5833333333333
179.212336111069 86.5
185.342704391479 86.4166666666667
192.984269285202 86.5833333333333
200.563212394714 86.5833333333333
208.217028951645 86.5
215.779942560196 86.5833333333333
223.480513572693 86.5833333333333
230.963317060471 86.4166666666667
238.633054828644 86.5833333333333
246.329964447021 86.6666666666667
253.809061908722 86.5
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
32.3293700218201 47.8333333333333
37.4922078609467 47.75
46.0451097488403 56.5833333333333
54.9779487609863 70.25
63.839460849762 77.0833333333333
72.808568239212 80.3333333333333
81.6581747055054 81.8333333333333
90.3710331916809 83.8333333333333
99.1995885372162 85.4166666666667
107.841758680344 86.5833333333333
116.669815254211 86.5833333333333
125.333943462372 86.6666666666667
134.307618713379 86.6666666666667
142.920468759537 86.9166666666667
149.701063346863 87
158.561214447021 86.75
167.275516462326 86.5833333333333
176.047470998764 86.6666666666667
184.894072437286 86.6666666666667
193.638085365295 86.5
202.515733337402 86.5833333333333
211.350758075714 86.5
220.04486207962 86.5
228.708562898636 86.5833333333333
237.651203107834 86.5
246.468124246597 86.5833333333333
255.395809936523 86.5833333333333
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
33.8936505794525 47.8333333333333
37.7821682929993 48.9166666666667
47.4988233566284 53.25
57.4571556568146 70.1666666666667
67.3775271415711 77.25
77.135142660141 80.5
87.0336317062378 82.5833333333333
97.1574554920197 84.4166666666667
107.011064910889 85.25
116.866992139816 85.5833333333333
126.780707406998 86
136.846063089371 86.4166666666667
146.875145959854 86.6666666666667
154.594713020325 86.75
164.196535587311 86.75
174.019497251511 86.8333333333333
183.849819517136 86.6666666666667
193.962590646744 86.6666666666667
203.849681520462 86.6666666666667
213.875404024124 86.8333333333333
223.672235441208 86.9166666666667
233.621708536148 86.9166666666667
243.787906932831 87.0833333333333
253.730778980255 87.25
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.8601716041565 47.8333333333333
39.4554871082306 48.4166666666667
50.5052444934845 55.0833333333333
61.7664711475372 73.9166666666667
72.9714810371399 80.1666666666667
84.3143957138061 81.5833333333333
95.4801485538483 83.9166666666667
106.900919914246 84.25
118.406672763824 84.6666666666667
129.849881696701 86
141.086308956146 86.75
152.417904376984 87.0833333333333
163.67920088768 87.1666666666667
174.770463132858 87.0833333333333
186.017098236084 86.8333333333333
197.412976074219 86.9166666666667
208.827613830566 87
219.896471357346 87.0833333333333
230.912700414658 87.0833333333333
242.185554075241 87
253.426387119293 87.1666666666667
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
35.133121919632 47.8333333333333
46.9169811725616 49.5833333333333
58.6889335155487 69.1666666666667
70.5300410747528 79.5
82.2621200084686 82.4166666666667
94.0123622894287 83.75
105.871636629105 85.1666666666667
117.666076135635 86
129.585578393936 86.6666666666667
141.611910963058 87.1666666666667
153.253034162521 87.4166666666667
165.177849674225 87.4166666666667
177.110854148865 87.0833333333333
189.049657154083 87
200.892385435104 86.75
212.81604347229 86.6666666666667
224.351594305038 86.8333333333333
236.176695871353 86.8333333333333
248.021594047546 86.8333333333333
259.881555938721 86.8333333333333
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_continent_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.92164858341217, xmax=270.65084010601,
xtick style={color=black},
y grid style={darkgray176},
ymin=16.088, ymax=102.152,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.0457027435303 20.32
16.5588525772095 20.56
19.1919611930847 20.48
21.7057517051697 20.08
24.2451385974884 21.28
26.7204097747803 23.36
29.4276232242584 24.4
31.8888906478882 25.6
34.3004273414612 28.72
36.7917958259583 31.6
39.338597869873 35.92
41.8118765354156 40.72
44.3177455425262 45.6
46.7829558372498 51.2
49.1874317646027 57.92
51.6641351699829 63.52
54.1059942722321 67.84
56.4818259716034 74.32
58.9168274402618 81.04
61.3491666793823 85.68
63.8715246677399 89.6
66.4025282382965 92.24
68.7765811920166 94.24
71.1960085391998 96
73.6583811283112 97.04
75.1459679603577 97.12
77.5304139614105 97.44
79.5055543422699 97.44
82.43299036026 97.52
84.9147801876068 97.6
87.4206475257874 97.84
89.8881799697876 98
92.2671276092529 98
94.7002780437469 98
96.05814909935 97.92
98.469016456604 97.92
100.97275686264 97.92
103.442506122589 97.92
105.830712461472 97.92
108.307972145081 97.92
110.839192008972 97.92
113.392295980453 97.92
115.904011201859 97.92
118.422290372849 97.92
120.929263734818 98
123.395779895782 98
125.887817287445 98.08
128.348697280884 98.08
130.750486516953 98.08
133.152153158188 98
134.68532705307 98
137.171514463425 98.08
139.687248706818 98.08
142.158250379562 98.08
144.177545976639 98.08
147.187125682831 98.08
149.643684959412 98.08
152.109074449539 98.08
154.533579492569 98.08
156.537008476257 98.08
159.406278848648 98.08
161.812740707397 98.08
164.264548969269 98.08
166.750627660751 98.08
169.165812444687 98.08
171.748246955872 98.08
174.18722486496 98.08
175.682162237167 98.08
178.143354701996 98.08
180.657419109344 98.08
183.085862350464 98.08
185.565435123444 98.08
187.976230049133 98.08
190.347634363174 98.08
192.716249513626 98.08
194.168876934052 98.08
196.651475763321 98.08
199.077678871155 98.08
201.508124160767 98.08
203.952250337601 98.08
206.490533018112 98.08
209.029483413696 98.24
211.444000101089 98.16
213.878808259964 98.16
216.381685495377 98.16
218.830504322052 98.24
221.200875043869 98.24
223.795759725571 98.24
226.269411897659 98.24
228.655503225327 98.24
231.126139354706 98.24
233.749030017853 98.24
236.361099815369 98.24
238.742535305023 98.24
241.217279052734 98.24
243.665316438675 98.24
246.217220687866 98.24
248.619431257248 98.24
251.079581928253 98.24
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.7405015945435 20.32
17.3729518413544 20.64
20.6067562580109 20.8
23.660213136673 21.68
26.7253762722015 24.96
29.8122638225555 26.56
32.9006278038025 29.52
36.0577935218811 33.76
38.4385429859161 37.36
41.6151224136353 42.48
44.6946189403534 47.68
47.7916966915131 54.8
50.8504832744598 63.68
53.9149175643921 73.84
57.1709930896759 80.4
59.6013168811798 83.92
62.7022624492645 89.12
65.8407464981079 92.24
68.8921813488007 94.72
71.9512256622315 96
75.0832324981689 96.56
78.1293362617493 97.36
80.5457635402679 97.36
83.8275218009949 97.6
86.9815747261047 97.68
90.2139619827271 97.76
93.398706483841 97.92
95.898410654068 97.92
99.07164478302 97.92
102.197940969467 97.92
104.622869062424 97.92
107.772607469559 97.92
110.877608680725 97.92
113.882881879807 97.92
117.019464588165 97.92
120.217648983002 97.92
123.276147174835 97.92
125.696521425247 97.92
128.796003580093 97.92
131.848651170731 97.92
135.056951904297 97.92
136.931572437286 97.92
140.037715387344 97.92
143.226591539383 97.92
145.727075719833 97.92
148.924991464615 97.92
152.02699637413 97.92
155.111790895462 97.84
158.210823249817 97.84
161.464666461945 97.84
164.794305276871 97.84
167.152034950256 97.84
170.270008659363 97.76
173.424558591843 97.76
175.970697212219 97.76
179.114172315598 97.76
182.260272741318 97.76
185.183534431458 97.76
188.257859373093 97.76
190.726738929749 97.76
193.756295108795 97.76
196.741653013229 97.76
199.788669919968 97.76
202.873540973663 97.76
206.060061311722 97.76
209.274011945724 97.76
211.620383214951 97.76
214.745050573349 97.76
217.999617481232 97.76
221.275648212433 97.76
224.371223306656 97.76
227.667086076736 97.76
230.754024124146 97.76
233.187807226181 97.76
236.430368709564 97.76
239.546979236603 97.76
242.729049253464 97.76
245.764329338074 97.76
248.985266590118 97.76
252.111653137207 97.76
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.6517529010773 20.32
21.4786127090454 20.56
26.1488289833069 21.44
30.8015870571136 25.44
35.3571645259857 29.44
39.8867955684662 36.24
44.4377161026001 43.52
48.9877468585968 50.64
53.6775550842285 58.24
58.2742597579956 66.88
62.8660806655884 76.32
67.4399927616119 83.84
72.044783449173 89.52
76.6849287509918 93.44
81.3251536846161 95.6
84.1276394844055 96.64
90.4784059047699 97.2
95.138328742981 97.36
99.7816311836243 97.36
104.63470287323 97.36
109.252918481827 97.6
113.88837389946 97.6
118.569814395905 97.6
123.133323097229 97.6
127.751138591766 97.6
132.382807922363 97.6
137.008822536469 97.6
141.642752313614 97.6
146.244270801544 97.6
150.97172832489 97.6
153.735335874558 97.6
160.197895860672 97.6
164.803931236267 97.6
169.482366466522 97.6
174.101641798019 97.6
178.746069812775 97.6
183.264358377457 97.6
187.903419589996 97.6
192.54835267067 97.6
197.167903327942 97.6
201.857735776901 97.6
206.410923290253 97.6
210.94075922966 97.6
215.545855379105 97.6
220.141409778595 97.6
224.705761671066 97.6
229.251159381866 97.6
233.905992841721 97.6
238.518892908096 97.6
243.065074014664 97.6
247.579602861404 97.6
252.177885627747 97.6
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.6174674510956 20.32
23.849858379364 20.88
30.0875740528107 21.76
36.3530900001526 25.84
42.5599565029144 32.56
48.6763647079468 41.92
54.8485136985779 50.72
61.0625748157501 58.88
67.2545380592346 69.12
73.5344403266907 80
79.7517971038818 88.16
86.0351173877716 92.32
92.3229241371155 93.76
98.6476267814636 95.12
104.727650308609 96.64
110.794925308228 97.04
116.894528961182 97.36
123.033521652222 97.36
129.157056856155 97.6
135.412030363083 97.6
141.615564632416 97.6
147.907834005356 97.6
154.169413328171 97.6
160.286280870438 97.6
166.61834154129 97.6
172.847452545166 97.6
178.982846307755 97.6
185.206521129608 97.6
191.506235408783 97.6
197.80190577507 97.6
203.995799064636 97.6
208.968381023407 97.6
216.530107355118 97.6
222.86043009758 97.6
229.154144954681 97.6
235.296086072922 97.6
241.499597024918 97.6
247.713327980041 97.6
253.993254137039 97.6
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.6494067192078 20.32
27.1800625324249 20.08
34.5197961807251 21.12
42.2392061710358 25.12
49.8673903942108 32.24
57.3526073455811 42.16
64.6167753696442 50.56
72.1519941329956 61.36
79.631359910965 74.56
87.2653198719025 85.28
95.006146478653 90.88
102.456999969482 94
110.044969367981 95.76
117.504357719421 96.88
125.04984292984 97.44
132.624491786957 97.6
140.451312446594 97.6
146.519588851929 97.6
154.10124001503 97.6
161.757574796677 97.6
169.497926998138 97.6
176.858042573929 97.6
184.188672113419 97.6
191.780033779144 97.6
199.430539369583 97.6
206.721746110916 97.6
214.659260797501 97.6
222.195678043365 97.6
229.958562135696 97.6
237.672812509537 97.6
245.170417070389 97.6
252.731586170197 97.6
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.456867313385 20.32
28.3536587715149 21.04
36.9942637443542 23.2
45.7569711208344 27.76
54.4167866230011 40.24
62.8881536960602 48.72
71.5518006324768 59.52
80.2570381641388 70
88.6495278835297 81.2
97.3455147743225 89.12
106.003963184357 93.6
114.912921094894 96.16
123.852732896805 97.28
132.550709533691 97.6
141.356065893173 97.6
149.885068702698 97.6
158.529793453217 97.6
167.280311965942 97.6
176.08071846962 97.6
184.794422626495 97.6
193.43585600853 97.6
202.240633916855 97.6
210.894509649277 97.6
219.72973780632 97.6
228.145186853409 97.6
237.006445026398 97.6
245.570342206955 97.6
254.352818536758 97.6
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
28.2036192417145 20.32
32.3099868297577 22
42.2616839885712 24.88
52.2721647262573 31.2
62.5732234954834 44
73.0395861148834 55.52
83.3190097332001 67.12
93.4775672912598 78.16
103.763865327835 87.76
113.933970165253 92.8
124.02864074707 96
134.503332710266 97.6
144.674709033966 97.6
154.863373851776 97.6
165.166796255112 97.6
175.219866514206 97.6
185.334588432312 97.6
195.570465755463 97.6
205.77380604744 97.6
215.978401136398 97.6
226.151536846161 97.6
236.213040351868 97.6
246.52195110321 97.6
256.54813542366 97.6
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.6765414714813 20.32
31.8381177425385 20
42.939448595047 21.68
54.1435294151306 29.68
65.3801174640655 41.52
76.3724098682404 53.68
87.62950258255 63.28
98.6979400157929 75.44
109.843027925491 87.28
121.285769510269 92.8
132.556698131561 95.44
143.658621692657 96.64
154.644933509827 97.52
165.780676937103 97.52
176.583324384689 97.6
185.596478509903 97.6
199.144143629074 97.6
210.467985296249 97.6
221.515055751801 97.6
232.792047262192 97.6
244.025798130035 97.6
255.203301525116 97.6
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.6118727207184 20.32
41.496929693222 20.88
53.7480995178223 29.04
65.9190896987915 40.88
77.5783714294434 54.4
89.915464925766 65.92
101.930380105972 79.36
113.884148168564 89.6
125.861217021942 94.56
138.18664560318 96.64
150.049671554565 97.44
161.855140304565 97.6
174.173589324951 97.6
186.524806213379 97.6
198.569257211685 97.6
210.420684576035 97.6
222.451339054108 97.6
234.293271875381 97.6
246.379277515411 97.6
258.526785945892 97.6
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_continent_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.60115057706833, xmax=269.300593297482,
xtick style={color=black},
y grid style={darkgray176},
ymin=16.012, ymax=101.988,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.84892868995667 20.32
7.84892868995667 20.32
8.90173325538635 20.32
9.82955622673035 20.16
10.7670731544495 20.24
11.7123029232025 20.32
12.6899944782257 20.16
13.6157738685608 20.16
14.5607936859131 20.16
15.4803454399109 20.16
16.4092025279999 20.24
17.3277852058411 20.08
17.8873382568359 20
18.8333637237549 19.92
19.7763896942139 19.92
20.7118397712708 19.92
21.6453130245209 19.92
22.4148221969605 20
23.3724177360535 20
24.3175246238708 20
25.2572766304016 20.08
26.1714426517487 20.08
27.0992681026459 20.08
28.0368709087372 20.08
28.5892945766449 20.16
29.5503109931946 20.16
30.5110133171082 20.16
31.4317847251892 20.16
32.3814205646515 20.16
33.3536400794983 20.16
34.3112171173096 20.16
35.0424370765686 20.24
35.973365020752 20.16
36.6973930835724 20.24
37.6815762519836 20.16
38.6175881385803 20.16
39.1620991706848 20.16
40.1267754077911 20.08
41.0576361656189 20.16
41.9999610424042 20.16
42.9215947151184 20.16
43.8468246936798 20.16
44.7595763683319 20.16
45.680132484436 20.08
46.6232033252716 20.08
47.5396294116974 20
48.2860834598541 20
49.2274751186371 20
49.8019529342651 20
50.5304568767548 20
51.4682208061218 20
52.3928783416748 20
53.3073869228363 20
54.2390271186829 20
55.151498746872 19.92
56.1094336032867 20
57.0400421619415 20
57.9724552631378 20
58.8938772678375 20.08
59.8054239273071 20.08
60.3604828834534 20.08
61.3234764575958 20.08
62.1310294151306 20.08
63.0797397136688 20
64.0119032382965 20
64.7897062301636 20
65.7603232860565 20
66.6933780670166 20
67.6232306003571 20
68.5381139755249 20
69.4688495159149 20
70.419274187088 20
70.9702157020569 20
71.8882691383362 20
72.8512876033783 20
73.796943283081 20
74.740876865387 20
75.6945675849915 20
76.6256555080414 20
77.5629999637604 20
78.4943586826325 20
79.2738975524902 20
80.2266599655151 20
81.1976553440094 20
81.7579113006592 20
82.6923240661621 20
83.64364361763 20
84.5842618465424 20
85.4997253417969 20
86.4147592544556 20
87.3327661991119 20
88.2711554527283 20
88.8498071670532 20
89.8032275676727 20
90.7514885425568 20
91.6977013587952 20
92.2702376365662 20
93.2035635471344 20
93.942972612381 20
94.8639327526093 20
95.8109045028687 20
96.7448887348175 20
97.6957298755646 20
98.6328315734863 20
99.5755656242371 20
100.510226583481 20
101.43051738739 20
102.387219524384 20
102.93991818428 20
103.872672843933 20
104.837205648422 20
105.804538011551 20
106.720117092133 20
107.641371631622 20
108.366678524017 20
109.332028579712 20
110.260307836533 20
111.169940519333 20
112.104788446426 20
113.08890748024 20
113.653981018066 20
114.590154361725 20
115.539317178726 20
116.328413915634 20
117.246594238281 20
118.160781049728 20
119.077789545059 20
119.986084508896 20
120.913650560379 20
121.85729470253 20
122.575789785385 20
123.519125747681 20
124.061988449097 20
125.012483596802 20
125.93334980011 20
126.898086214066 20
127.857348585129 20
128.828424072266 20
129.610101509094 20
130.537711048126 20
131.469684028625 20
132.398533773422 20
133.396689844131 20
134.325691556931 20
134.899939155579 20
135.815275526047 20
136.545330142975 20
137.482553672791 20
138.417683506012 20
139.347524929047 20
140.273945999145 20
141.221535396576 20
142.180098962784 20
142.936879110336 20
143.854764032364 20
144.782734012604 20
145.356440591812 20
146.292001533508 20
147.222607326508 20
148.185251617432 20
149.110244560242 20
150.074723768234 20
150.854742479324 20
151.818672466278 20
152.762284088135 20
153.687102508545 20
154.621720600128 20
155.563752937317 20
156.112895917892 20
157.083582210541 20
158.012333869934 20
158.940807247162 20
159.87249341011 20
160.821070766449 20
161.752828454971 20
162.702179002762 20
163.622008514404 20
164.579316091537 20
165.346315765381 20
166.256235265732 20
166.793150806427 20
167.722737598419 20
168.675104427338 20
169.624916124344 20
170.196495485306 20
171.134108686447 20
172.023202085495 20
172.950658988953 20
173.868929481506 20
174.788252735138 20
175.702797269821 20
176.624265527725 20
177.180991029739 20
178.105793476105 20
179.0048807621 20
179.744877099991 20
180.646702432632 20
181.563650846481 20
182.477024507523 20
183.402969121933 20
184.307550144196 20
185.238684797287 20
186.157664203644 20
187.071480703354 20
187.652507162094 20
188.582903003693 20
189.488566207886 20
190.409304618835 20
191.365857887268 20
192.311234903336 20
193.223176670074 20
193.975171232224 20
194.886883735657 20
195.796856737137 20
196.555256891251 20
197.482304906845 20
198.022062969208 20
198.956650257111 20
199.889694070816 20
200.800446796417 20
201.691055011749 20
202.627698516846 20
203.552760362625 20
204.469554519653 20
205.36439704895 20
206.289187335968 20
207.211201906204 20
207.960570001602 20
208.506245326996 20
209.420683813095 20
210.157164716721 20
211.096063995361 20
212.064796161652 20
213.021042728424 20
213.964983844757 20
214.920490121841 20
215.876160287857 20
216.817780590057 20
217.707549619675 20
218.651305580139 20
219.199433469772 20
220.167727661133 20
221.114937877655 20
221.867080354691 20
222.813871145248 20
223.566153478622 20
224.533811283112 20
225.48287115097 20
226.431697845459 20
227.40826458931 20
228.319981813431 20
229.261923360825 20
229.792145252228 20
230.723620223999 20
231.650276470184 20
232.577316570282 20
233.556789875031 20
234.471438598633 20
235.398232555389 20
236.134793186188 20
237.057578086853 20
237.985792255402 20
238.926064062119 20
239.846650838852 20
240.390361070633 20
241.312533903122 20
242.219805574417 20
243.144107055664 20
244.059872579575 20
244.969823312759 20
245.878682422638 20
246.809075117111 20
247.710141849518 20
248.656492233276 20
249.559996795654 20
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.78463792800903 20.32
8.78463792800903 20.32
10.6368352413177 20.08
12.4039703369141 20.24
14.2447732925415 20.24
15.9764427661896 20.48
17.7453325748444 20.48
19.4542855739593 20.48
21.213191318512 20.88
23.0226150035858 20.96
24.4563900470734 20.96
25.8342013835907 20.8
27.591602563858 21.2
29.3168763160706 21.2
31.0090072154999 21.12
32.7798361778259 21.04
34.5206153869629 21.2
36.265231180191 21.36
38.0147469043732 21.68
39.7680215358734 22.08
41.1534365653992 21.76
42.8785056591034 21.76
44.2536142349243 22.08
45.9436231136322 22.24
47.6932101726532 22.24
49.0457921028137 22.32
50.7935317993164 22.4
52.5045290470123 22.48
54.2197162628174 22.88
55.9670205593109 23.04
56.9852472305298 23.04
58.6677042007446 22.96
60.0738415241241 23.04
61.8521160125732 23.04
63.5625496864319 23.04
65.3859154701233 23.28
67.1196407318115 23.36
68.851665687561 23.52
70.2521940231323 23.6
72.0046550273895 23.44
73.3548555374146 23.36
75.1022714138031 23.44
76.8757069587707 23.52
78.2652459621429 23.6
80.0053085327148 23.6
81.7705671310425 23.52
83.4889077663422 23.52
85.2579464435577 23.28
86.9755383491516 23.44
88.6972041130066 23.44
89.7265759468079 23.6
91.4396237373352 23.84
93.1869583129883 24
94.545889043808 23.84
96.2171392917633 23.92
97.9350902080536 24.08
99.670588684082 23.76
101.364693403244 23.92
103.120887947083 23.92
104.863725090027 24.08
105.86843290329 24.16
107.627031230927 24
109.343429327011 23.92
111.045284843445 24.08
112.424997615814 23.92
114.150312566757 24
115.860512113571 23.84
117.635556411743 23.6
119.363485813141 23.68
121.12266998291 23.6
122.574991083145 23.68
124.321843767166 23.52
126.074012899399 23.36
127.840388011932 23.28
129.617699718475 23.36
130.292316627502 23.44
132.061367845535 23.2
133.835884618759 23.44
135.516712999344 23.44
136.934625291824 23.6
138.635881948471 23.36
140.368622779846 23.2
142.084366607666 23.12
143.819186544418 23.12
145.526898241043 23.12
146.859631633759 23.2
148.640801715851 23.36
150.368977165222 23.36
152.1070997715 23.44
153.144604539871 23.44
154.907512760162 23.44
156.656253051758 23.44
158.471995687485 23.44
160.193471765518 23.44
161.926078557968 23.36
163.721246910095 23.76
165.09061050415 23.76
166.847441101074 23.76
168.56758890152 23.6
169.570827627182 23.68
171.33197722435 23.84
173.108076572418 23.84
174.844790744782 23.68
176.547491073608 23.52
178.253435325623 23.76
179.956075239182 23.6
181.311809873581 23.6
182.994321012497 23.6
184.762524604797 23.44
186.156153154373 23.52
187.895672416687 23.68
189.626167964935 23.68
191.058102798462 23.76
192.774069976807 24
194.477658414841 23.92
196.142025232315 23.84
197.840467500687 23.84
199.209293556213 23.84
200.939127922058 24.16
201.979917097092 24.24
203.749221324921 24.08
205.590491771698 24.16
207.370113134384 24.08
209.112706327438 24
210.489529132843 24.08
212.202038478851 24.24
213.935812616348 24.24
215.32882194519 24.08
217.133973884583 24.32
218.482477045059 24.08
220.230409765244 24.32
221.942005395889 24.4
223.686866998672 24.48
225.452214336395 24.4
227.171810102463 24.4
228.89519944191 23.84
230.652667093277 24.08
232.351710367203 24.16
233.734273672104 24
235.073093509674 24
236.835425901413 24.16
238.594318008423 24.16
240.286620140076 24.08
242.076293849945 24.08
243.811261224747 23.92
245.558734893799 24.16
247.296040201187 23.92
249.032766437531 24
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.68251895904541 20.32
9.68251895904541 20.32
12.5089467525482 20.56
15.2624962329865 20.56
17.8967102527618 21.12
20.5812311649323 21.68
23.2758588790894 23.04
25.9415023326874 23.76
28.6699851512909 24.4
31.3726863861084 24.8
34.0182227611542 25.44
36.6703457832336 25.04
39.360238981247 25.36
41.9400443553925 26.08
44.660921049118 26.64
47.2705814838409 27.04
49.4709886074066 27.2
52.1812411785126 27.28
54.9147819519043 27.68
56.6219335079193 28.08
59.3569149494171 28.24
62.0199578285217 27.92
64.6657026767731 28
67.4357704639435 27.92
69.6367576599121 28.08
72.3922152042389 28.48
75.0699184417725 28.64
77.8149369239807 28.24
80.5206165313721 28.32
83.2558135986328 28.16
85.9273104667664 28.16
88.6351284503937 28.08
90.7914392471314 28.08
93.3916328430176 28.32
95.9507247447968 28.24
98.6686340332031 28.16
101.366936349869 28.24
104.030778551102 28.48
105.600104618073 28.32
108.29879899025 28.56
110.9794485569 28.72
113.690701770782 28.8
116.286947059631 28.8
118.950470066071 28.72
121.614727735519 28.8
124.368323659897 28.8
127.189233398437 28.72
129.905708837509 28.56
131.50534992218 28.64
134.203655719757 28.72
136.880734491348 28.72
139.570672893524 29.2
142.332727241516 29.04
145.078099727631 28.72
147.675636196136 28.96
150.340411186218 29.12
152.947943735123 29.12
154.575272083282 29.2
157.327517700195 29.04
160.057001876831 29.2
162.68768992424 29.12
165.374639368057 29.36
168.059611225128 29.44
170.161984920502 29.28
172.816763877869 29.12
175.437124967575 29.28
178.187399959564 29.36
180.847804117203 29.44
183.474583053589 29.52
186.146389198303 29.36
188.881586313248 29.28
191.002461194992 29.2
193.647046613693 29.36
196.339940881729 29.6
199.048939704895 29.2
201.775318145752 29.44
203.401577568054 29.28
206.075877141953 29.36
208.706178665161 29.36
210.885854530334 29.52
213.68779296875 29.28
216.456061697006 29.36
219.093011140823 29.44
221.868953514099 29.44
224.630355978012 29.44
227.323801326752 29.36
229.99843993187 29.2
232.656328105927 29.04
235.326052474976 28.88
238.129533004761 28.96
240.89871172905 29.2
243.5868227005 28.96
246.207857656479 28.88
248.941510248184 28.72
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.8201696872711 20.32
10.8201696872711 20.32
14.569290304184 20.32
18.1627585887909 21.76
21.7834991931915 24.16
25.4691986560822 26.96
29.0727327823639 31.2
32.7469303607941 37.2
36.3552150726318 46.16
39.9489900588989 55.92
43.5296657562256 69.6
47.1150738239288 79.44
50.7157454013824 86.56
54.4419014930725 91.2
58.0767995834351 94.56
60.9896253585815 96
64.5862550258637 97.36
68.199498462677 97.52
70.3301149845123 97.68
73.9037394523621 97.68
77.4159922122955 97.52
81.0701271533966 97.52
84.7330642223358 97.52
88.379098033905 97.76
91.259010887146 97.76
94.9220674991608 97.76
98.4705789089203 97.76
102.041743993759 97.76
105.666247653961 97.76
108.55034122467 97.76
112.181430006027 97.76
115.742043685913 97.76
119.317159557343 97.76
122.931956195831 97.76
126.569879388809 97.76
130.202031993866 97.76
131.680290460587 97.76
135.409832382202 97.76
139.005702209473 97.76
142.641812133789 97.76
146.185264205933 97.76
149.779829597473 97.76
153.436972808838 97.76
156.285591363907 97.76
159.951080846787 97.76
163.568297576904 97.76
167.234861755371 97.76
170.173333597183 97.76
173.849626636505 97.76
177.570842933655 97.76
181.252375650406 97.76
184.97865691185 97.76
188.612241125107 97.76
190.791265058517 97.76
194.451307010651 97.76
198.116128063202 97.76
201.707908153534 97.76
204.717568969727 97.76
208.361509037018 97.76
211.909024143219 97.76
215.599900531769 97.76
219.296437644959 97.76
222.97760848999 97.76
226.632013225555 97.76
230.239813661575 97.76
233.833394813538 97.76
237.51343755722 97.76
241.115649318695 97.76
244.785254192352 97.76
248.372091722488 97.76
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.6665849685669 20.32
11.6665849685669 20.32
16.1511276721954 20.16
20.634352684021 21.84
25.1674788475037 25.2
29.580953168869 29.92
34.0150993824005 34.88
38.4288046836853 40.8
42.9312232971191 51.28
47.3809781551361 64.4
51.7964998722076 78.48
56.2396947383881 86.72
60.7969324111939 92.08
65.1686863899231 95.52
69.5524345397949 97.12
74.0387060165405 97.6
78.6341587543488 97.84
83.2418817996979 97.76
87.8139773845673 98
92.1495024204254 98
93.0181912899017 98
97.2951188087463 98
101.730809926987 98.08
106.181251049042 98.08
110.557750415802 98.08
114.93009095192 98.08
119.277663087845 98.08
123.771583127975 98.08
128.074884033203 98.08
131.612697315216 98.08
136.0167491436 98.08
140.443391180038 98
144.723504781723 97.92
149.068979787827 97.92
153.473401021957 97.92
157.838463020325 97.92
162.343140888214 97.92
166.770597171783 97.92
171.231116533279 97.92
172.047158002853 97.92
176.493606948853 97.92
180.799363517761 97.92
185.101926088333 97.92
189.487555027008 97.92
193.984577035904 97.92
198.494657230377 97.92
202.916887426376 97.92
207.37793674469 97.84
211.863771390915 97.68
216.209929800034 97.68
220.634544467926 97.52
225.146046590805 97.52
229.497417497635 97.52
233.853526782989 97.52
238.368526411057 97.52
242.89891204834 97.52
247.413939142227 97.52
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.7753205299377 20.32
13.7753205299377 20.32
19.4990459918976 20.4
25.0024879455566 23.28
30.7802431583405 28.4
36.420706319809 32.24
42.0802073955536 39.84
47.8840431213379 50.32
53.5385033130646 65.12
59.0085387229919 81.12
64.7511707305908 90.16
70.4234726428986 96.08
76.0398693084717 96.88
81.6908866882324 97.36
87.3542516231537 97.68
91.8484437465668 97.92
97.5906932353973 98
103.26130437851 98
108.955907583237 98
114.59382982254 98
120.198454761505 98
125.940407466888 98.08
131.707383441925 98.08
133.968790245056 98.08
139.713132190704 98.08
145.452611351013 98.08
151.203260135651 98.08
156.98568572998 98.08
162.764670467377 98.08
168.41405544281 98.08
172.979321813583 98
178.582079267502 98
184.35852766037 97.92
190.042034482956 97.92
195.755252313614 97.76
201.357610797882 97.68
207.035930204391 97.6
212.667778921127 97.36
218.333499908447 97.28
224.038319969177 97.2
229.697073602676 97.2
235.306803369522 97.04
241.003344964981 97.04
246.766618728638 96.88
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.9923548698425 20.32
16.9923548698425 20.32
24.306056022644 21.12
31.4075220584869 23.92
38.6541032314301 28.56
45.8717646121979 34.48
53.0104216575623 44.08
60.2372686862946 59.12
67.6095032215118 74.8
74.7777431964874 89.12
82.0137703895569 94.48
89.190290927887 96.56
96.3081246852875 97.6
103.543682909012 97.6
110.739742994308 97.6
117.86027135849 97.6
125.084774684906 97.6
132.223925256729 97.6
132.223925256729 97.6
139.334314823151 97.6
146.563629293442 97.6
153.866969823837 97.6
161.069705820084 97.6
168.275157260895 97.6
175.360826683044 97.6
182.60756855011 97.6
189.958635139465 97.6
197.255833911896 97.52
204.370073509216 97.52
211.680251646042 97.52
219.001626110077 97.52
226.133324956894 97.52
233.310322332382 97.52
240.316332292557 97.52
247.51068072319 97.52
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.5973026752472 20.32
19.5973026752472 20.32
28.4903606414795 20.56
37.3614367008209 26.32
46.0369526863098 33.36
54.9559874534607 48.4
63.7966647148132 58.72
72.4339567184448 70.32
81.3477051258087 82.4
90.1175725460052 91.12
93.6660931110382 92.56
102.53101348877 95.28
111.449538516998 96.88
120.378684854507 97.28
129.458540058136 97.6
134.85686674118 97.6
143.7542552948 97.6
152.71715669632 97.6
161.653581571579 97.6
170.396101665497 97.6
173.958523464203 97.6
183.002368879318 97.6
191.891998958588 97.6
200.744326639175 97.6
209.561522483826 97.6
218.545764780045 97.6
227.385666036606 97.6
236.305572891235 97.6
245.053066158295 97.6
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.3185698986053 20.32
22.3185698986053 20.32
32.4907024383545 21.68
42.8162829399109 25.2
53.1390947818756 36.8
63.4225785732269 50.4
73.9176306724548 61.76
84.319387626648 72.64
94.668229341507 85.12
105.18157119751 92.16
115.567465209961 95.84
126.000847530365 96.72
136.372572565079 97.36
140.423564910889 97.36
150.686513328552 97.52
161.269199037552 97.6
171.698851776123 97.6
182.403277778625 97.6
192.782733011246 97.6
203.082916164398 97.6
213.478462028503 97.6
223.781427383423 97.6
234.035551929474 97.6
244.544606971741 97.6
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_continent_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.38249856710434, xmax=271.320872180462,
xtick style={color=black},
y grid style={darkgray176},
ymin=16.168, ymax=102.232,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.37674555778503 20.32
3.74072852134705 20.08
5.91981563568115 20.48
7.94307403564453 20.72
9.00079374313355 20.96
10.9940948963165 21.2
12.9799070358276 21.52
15.0184503555298 22.16
16.0747781276703 23.12
18.0057325839996 23.68
19.9774791240692 24.48
21.125279712677 25.2
22.6106243610382 25.52
24.5970842838287 25.76
26.1691599369049 26.16
27.7608984947205 27.04
29.3089357852936 27.28
31.2472704410553 28.64
32.7243748188019 29.04
34.7753270626068 30.64
36.3195043563843 31.36
38.2341454029083 32.56
39.34739818573 33.36
41.2744107723236 34.96
42.7715692996979 35.52
44.7181576728821 37.28
46.2023057460785 37.84
47.7466527938843 39.04
49.336597442627 40.64
50.7988003730774 41.6
52.6734199047089 43.68
54.1239573955536 44.4
56.130526971817 46.64
57.2362954616547 46.88
59.235041809082 48.48
60.8023824691772 49.2
62.2665456771851 50.88
64.2125521183014 51.68
66.1886422157288 52.32
67.7307354450226 52.4
69.2969090938568 52.48
70.9141056060791 52.96
72.8946558475494 53.52
73.6030391693115 53.6
75.5461770534515 54.32
77.5067262172699 54.56
79.4564974784851 54.72
80.5156207561493 54.72
82.4845630168915 54.72
84.4137645721435 54.88
86.5084150791168 54.96
87.5469021320343 55.04
89.5735818386078 55.28
91.5443634033203 55.52
92.2416944980621 55.52
93.5281929969788 55.36
95.8189182281494 55.36
97.7809432029724 55.36
98.8103281974793 55.36
100.775193166733 55.36
102.7234562397 55.36
104.248851299286 55.28
105.770151805878 55.04
107.673584842682 55.12
109.592868709564 55.04
110.714390516281 54.96
112.235526037216 54.88
114.155231285095 55.04
115.621930265427 55.12
117.223702335358 55.2
118.753505468369 55.44
120.675672101974 55.36
122.204242229462 55.2
124.15426902771 55.28
125.678581142426 55.28
127.659123659134 55.44
128.81315112114 55.52
130.331360197067 55.52
132.325037574768 55.6
133.492743206024 55.84
135.832683372498 55.84
137.330026674271 55.92
138.976810073853 55.92
140.444600629807 55.92
142.385071659088 55.92
143.886359071732 55.92
145.034652900696 55.84
146.998803520203 55.76
148.919714021683 55.76
150.429479026794 55.92
151.933440589905 55.92
153.860636568069 55.84
155.790314006805 55.92
156.908799266815 56
158.885328245163 56.08
160.836051607132 56
162.448018980026 56
162.791194725037 56
165.121775722504 55.92
167.191940164566 56
169.184022045135 55.92
170.234894514084 55.84
172.147922754288 55.84
174.094851303101 56
175.11436829567 55.92
177.157129764557 56
179.170037984848 56
181.076036977768 55.84
181.759770870209 55.92
183.772206401825 55.92
185.065990543365 55.92
186.930107736588 55.84
188.463988208771 55.92
190.400105857849 56
192.387198495865 56
193.908486557007 56
195.433546733856 55.84
197.491822290421 55.92
198.633995389938 56.08
200.578568840027 56
202.067508029938 56.08
203.98897600174 56
205.531372070312 56.08
206.796048641205 56.08
208.629284286499 55.92
210.567759037018 55.92
212.055769634247 55.92
213.542210149765 55.76
215.47812371254 55.84
216.606380796432 55.84
218.575252389908 56
220.077904081345 55.92
222.042645072937 55.92
223.564830160141 55.92
225.52436580658 55.84
226.992065811157 55.84
228.483235836029 55.76
230.068226051331 55.76
232.002675199509 55.6
233.542798089981 55.76
234.705909013748 55.84
236.697096395493 55.84
238.617113733292 56
239.669784116745 56
241.701671504974 56
243.732129526138 56.08
245.722680234909 56
246.766661596298 56.08
248.698534440994 56.4
250.702147245407 56.4
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.43065748214722 20.32
6.83576049804688 20.08
10.3112974643707 20.96
13.6377604484558 22.72
17.0658325195312 24.8
20.5052733421326 29.28
23.8604970932007 33.28
27.1789124965668 39.6
30.4543503761291 46.08
33.7647562503815 52.08
37.2089438438416 60.88
40.5671126842499 70.16
43.9990500450134 77.52
47.4502488613129 84.72
50.9401096343994 90.72
54.395011472702 94.24
57.7957909107208 95.84
61.2764418125153 96.8
64.6769004821777 97.52
68.2030175209045 97.84
71.565771150589 98
75.0689106464386 98
78.4550751209259 98.08
81.9290331840515 98.24
85.4697267055512 98.32
88.8005656242371 98.32
92.1271332263946 98.32
95.6355189800262 98.32
99.0784399032593 98.24
102.430794000626 98.32
105.775479888916 98.32
109.167886829376 98.24
112.525441360474 98.24
115.950814437866 98.24
119.400351238251 98.24
122.746820449829 98.16
126.166454982758 98
129.583533620834 97.84
132.354285001755 98.24
134.356541109085 98.16
139.117497873306 97.92
142.504558801651 97.92
145.877117586136 97.92
147.933216571808 97.92
152.69474606514 97.84
156.013661766052 97.92
159.357253265381 97.92
162.794389629364 97.84
166.186419343948 97.68
169.713130283356 97.68
173.115470695496 97.68
176.463655185699 97.84
179.83701634407 97.92
183.257272815704 97.76
186.611702203751 97.92
189.935610485077 97.68
193.384374523163 97.68
196.703554105759 97.68
200.106046056747 97.68
203.48411488533 97.6
206.892339038849 97.6
210.20415725708 97.6
213.654999399185 97.6
217.197944498062 97.68
220.606744003296 97.68
223.96531624794 97.68
227.40040063858 97.76
230.850154542923 97.84
234.342705202103 97.68
237.780425786972 97.76
241.236565971375 97.6
244.725642776489 97.6
248.109638643265 97.6
251.524169635773 97.6
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.30423903465271 20.32
11.2440820217133 20.64
16.1055826663971 20.8
20.949449634552 23.28
25.8782804965973 29.44
30.7174194335938 39.04
35.4722437858582 49.28
40.5117351055145 57.44
45.4276562690735 66.96
50.382323884964 76.72
55.3948439121246 85.36
60.2612346172333 91.04
65.1264379501343 94.64
70.0659346103668 96.8
74.9103466510773 97.36
79.9998953342438 97.84
84.8199787139893 98
89.8200640678406 97.76
94.7524740219116 97.76
99.6994570732117 97.76
104.612665843964 97.68
109.424340248108 97.68
114.37462105751 97.68
119.321953439713 97.68
124.240483427048 97.68
129.026073503494 97.6
133.776076507568 97.6
138.72040014267 97.6
143.781319999695 97.6
148.50170173645 97.6
153.316518115997 97.6
155.277813100815 97.6
163.235328054428 97.6
168.206945943832 97.6
173.203035736084 97.6
178.177381515503 97.6
183.065720653534 97.6
187.849800109863 97.6
192.574284791946 97.6
197.549936628342 97.6
202.38384976387 97.6
207.126096868515 97.6
212.113201665878 97.6
217.081946468353 97.6
221.960434627533 97.6
227.031790304184 97.6
231.965519380569 97.6
236.843279218674 97.6
241.814379453659 97.6
246.612977409363 97.6
251.453206396103 97.6
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.0014164447784 20.32
17.3938791751862 20.64
23.7272684574127 23.76
30.0528870582581 28.88
36.4930304050446 39.84
43.0274052143097 49.84
49.4174432277679 59.52
55.8122623443603 68.72
62.1206553459167 76.96
68.5365793704987 87.6
74.8844974994659 91.76
81.2190940856934 94.24
87.6327770233154 95.84
94.0195224761963 96.64
100.399806499481 97.2
106.827486944199 97.28
113.236403131485 97.52
119.460636997223 97.52
125.825839090347 97.6
132.183756732941 97.6
138.698777675629 97.6
145.051000356674 97.6
151.424525499344 97.6
157.774860143661 97.6
164.099358701706 97.6
170.510438585281 97.6
176.887967157364 97.6
183.36321349144 97.6
189.636559772491 97.6
196.10565404892 97.6
202.56864066124 97.6
202.56864066124 97.6
215.213232278824 97.6
221.657517147064 97.6
227.949609804153 97.6
234.310253047943 97.6
240.632810163498 97.6
247.016651391983 97.6
253.391079235077 97.6
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.0575275421143 20.32
20.0692770957947 21.2
27.5959665298462 23.76
35.1642957210541 29.44
42.6858651161194 38.64
50.153712272644 47.84
57.5885466098785 57.2
65.1400146484375 66.72
72.8618535041809 79.28
80.4266487598419 87.52
87.8678785800934 92.24
95.455139541626 94.72
103.158611917496 95.92
110.880228471756 97.04
118.51375246048 97.52
126.438055515289 97.6
133.912267494202 97.6
141.400276994705 97.6
148.999896478653 97.6
156.515443992615 97.6
164.143536281586 97.6
171.940246915817 97.6
179.537852954864 97.6
186.922573947906 97.6
194.577391052246 97.6
202.155867385864 97.6
209.631073045731 97.6
217.308638000488 97.6
224.89657626152 97.6
232.345611810684 97.6
239.848074913025 97.6
247.190740966797 97.6
254.786623477936 97.6
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.3233766555786 20.32
16.9867002487183 20.64
25.6972391605377 22.32
34.3572134971619 28.64
43.2632413864136 36.4
52.0570772647858 47.6
60.9477780818939 59.12
69.5444868087769 68.88
78.4735435962677 81.68
87.207719707489 90.08
96.0701908111572 93.6
104.724823570251 96
113.370423984528 97.12
122.076372480392 97.52
130.769358778 97.6
139.526922464371 97.6
148.101797533035 97.6
156.674876642227 97.6
165.519048213959 97.6
174.431611585617 97.6
183.133344745636 97.6
191.868607473373 97.6
200.637815523148 97.6
209.399264335632 97.6
218.153432846069 97.6
226.888123130798 97.6
235.652013444901 97.6
244.345708370209 97.6
253.074627113342 97.6
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2529026031494 20.32
26.2202414989471 20.96
36.5353081226349 26.24
46.2928671360016 35.68
56.4149073123932 47.04
66.3999656200409 57.68
76.5746145248413 70.56
86.7781011581421 81.92
97.0866949558258 90.4
107.170472383499 94.32
117.107241106033 96
127.072404241562 97.2
137.115788793564 97.6
147.20034737587 97.6
157.332253456116 97.6
167.48078994751 97.6
177.520570468903 97.6
187.499662208557 97.6
197.464851284027 97.6
207.619920921326 97.6
217.6301882267 97.6
227.733320665359 97.6
237.93931646347 97.6
248.082977676392 97.6
258.561628055572 97.6
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.7119422435761 20.32
27.6014641284943 21.36
38.2326069355011 27.52
49.0119129180908 38.16
59.7876489639282 50.48
70.3474514007568 59.68
81.0403580188751 71.92
91.6435219287872 84.4
102.194681549072 91.04
113.09180970192 94.72
124.012543773651 96.24
134.720597887039 97.36
145.645344114304 97.6
145.645344114304 97.6
167.621335458755 97.6
178.374604940414 97.6
189.244985485077 97.6
200.038995409012 97.6
210.720093488693 97.6
221.355541801453 97.6
232.393849372864 97.6
243.292896842957 97.6
254.047795963287 97.6
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.0544734954834 20.32
29.6874977588654 21.28
41.2691320419312 29.44
53.3164848804474 40.56
64.9992373466492 52.96
76.8774987697601 64.16
88.7468906402588 75.28
100.534856271744 87.36
112.406005144119 93.44
124.241602659225 96.32
136.368395185471 97.6
148.357435274124 97.6
159.9654920578 97.6
171.806790781021 97.6
183.676389122009 97.6
195.486444377899 97.6
207.308683919907 97.6
219.152927398682 97.6
230.913152265549 97.6
242.849660539627 97.6
254.787409448624 97.6
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_continent_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.70349137306214, xmax=269.543561906815,
xtick style={color=black},
y grid style={darkgray176},
ymin=16.036, ymax=101.484,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.9895565032959 20.32
3.52406854629517 20.64
6.42000708580017 20.24
9.21817770004272 20.48
12.0906575202942 20.96
14.8909493923187 21.04
17.6334084510803 21.2
19.2800944805145 21.44
22.6092967033386 21.28
25.4129870891571 20.96
28.1616190433502 20.96
30.9493269443512 21.2
33.7487042427063 20.88
35.3236050128937 20.96
37.544580745697 20.8
40.8236760616303 20.96
43.6418519020081 21.04
46.4409233570099 21.2
49.2295514106751 21.28
51.3927439689636 21.52
53.6347679138184 21.84
56.3853559017181 21.92
59.1133357048035 22
61.9293065071106 22.16
64.7247151374817 22.32
65.8188736915588 22.64
69.1485133171082 23.12
71.9671574115753 23.2
74.2428182125091 23.12
77.5004032611847 23.52
80.3281996250153 23.52
81.9417278766632 23.44
85.2514929294586 23.6
87.4645942211151 24.24
90.2158386707306 24.24
92.9935423374176 24.48
95.836864233017 24.72
97.4858259677887 24.96
100.24804110527 25.12
102.46227016449 25.12
105.285712003708 25.44
108.137217092514 25.68
110.952109622955 26.08
113.145553302765 26.24
115.948323965073 26.96
118.663360977173 27.28
121.415835142136 27.84
124.093755245209 28.08
126.915000867844 28.8
128.59017739296 28.96
130.824143981934 29.28
134.185695886612 29.52
136.901683759689 29.76
139.173615217209 29.84
142.576134586334 30.08
144.658651924133 30.32
146.916595220566 30.4
150.202913093567 30.72
152.957999753952 30.72
154.559574651718 30.72
157.757009887695 30.72
159.318689107895 30.64
161.643436861038 30.8
164.859880399704 31.04
167.585311985016 30.96
169.962561845779 31.2
172.715505886078 31.12
174.885488510132 31.44
177.692916679382 31.52
180.368389320374 31.76
183.082393264771 32.08
185.866402101517 32.24
188.620384883881 32.72
190.224290847778 32.8
192.891995573044 33.36
195.59894194603 33.36
198.431183195114 33.44
201.214941120148 33.44
203.372763586044 33.6
205.538182210922 34
208.23975520134 33.92
211.050061416626 33.84
213.81982383728 33.92
216.697412538528 33.84
219.427380657196 34
220.944186592102 33.92
223.828656387329 34.08
226.610291719437 34.08
229.339407205582 34.24
232.167877483368 34.4
235.046950340271 34.24
237.183799219131 34.24
239.999999332428 34.32
242.672230434418 34.32
245.391045999527 34.24
248.124217748642 34.4
250.949961042404 34.4
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.2180055141449 20.32
5.99793066978455 20.32
10.2002896308899 20.24
14.3356414794922 21.36
18.5604056835175 21.2
22.6445011615753 21.76
25.9133802890778 20.96
29.2005693912506 20.72
33.2500743865967 20.96
36.5243774414063 20.72
40.7112956523895 21.68
44.9264112472534 22.08
48.2312465190887 22.8
52.3327619075775 23.44
55.5813811302185 23.92
59.7011301994324 24.8
63.8619347095489 24.96
68.0145041942596 25.68
69.5405930042267 25.6
73.5837201595306 26.32
77.8063640117645 26.72
81.2075005054474 27.6
85.332647895813 28.16
88.5991573810577 29.12
92.7478701591492 29.84
96.8660370349884 30.48
100.158320045471 30.88
104.252975797653 31.52
107.478935813904 32.48
110.757242965698 32.88
114.93978934288 33.2
119.121477222443 33.76
123.29119052887 34.08
127.319469642639 34.64
131.329430818558 35.52
132.078995227814 35.6
136.318793058395 36.08
140.350817298889 36.32
144.424476957321 37.04
148.700587654114 37.52
151.882326173782 37.6
155.070311355591 38.4
159.292482328415 38.24
162.507368278503 38.8
166.523130178452 39.12
170.74258441925 39.2
173.962754917145 39.2
178.016632890701 39.2
181.16782617569 39.76
185.36031036377 40.16
189.508526992798 40.72
193.57494392395 40.8
195.153811120987 40.8
199.177450847626 41.04
203.292082929611 41.68
206.52503323555 41.84
210.627262878418 42
213.861517858505 42.08
218.013373041153 41.92
222.0078956604 42.16
225.391664838791 42.4
229.499631118774 42.56
232.752169942856 42.56
235.96755824089 42.64
240.012441205978 42.64
244.205832719803 42.48
248.316856765747 42.48
252.368041706085 42.32
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.21917023658752 20.32
9.38446745872498 20.32
14.8900731563568 20.8
18.0485224723816 21.52
25.5718115329742 22.48
30.768402338028 23.2
34.0481367588043 24.4
41.7975863456726 25.12
47.1987190246582 24.48
52.6444887638092 24.4
58.0649244785309 25.76
63.4323508262634 27.36
66.633770942688 28.24
74.1914747238159 29.68
79.6096243858337 30.8
84.9504195213318 32
90.2683502197266 32.72
95.7190563201904 33.92
100.989024782181 34.96
106.398034715652 35.76
111.715827417374 36.64
117.17723736763 37.84
122.755619430542 38.56
128.253810214996 39.12
131.441585445404 39.2
139.105367612839 40.16
144.660619878769 40.72
149.878543329239 41.04
155.311000108719 41.52
160.706325912476 41.28
166.026050138474 41.6
169.273931312561 41.84
176.760794019699 41.52
182.260220623016 41.84
187.693898820877 42.4
193.056711387634 42.24
198.400882577896 42.8
203.856471633911 43.04
209.345839977264 43.52
214.720587921143 43.84
220.189765691757 44.16
225.609828042984 44.24
231.124123382568 44.48
236.470061206818 44.72
241.874492120743 45.44
247.225271654129 45.44
252.526582145691 45.92
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.75750451087952 20.32
11.1816634654999 20.56
18.4587908267975 21.68
25.8902674674988 21.36
33.207738494873 21.52
40.6352630138397 23.12
47.9847547054291 25.92
55.3450808525085 28.08
62.6277980327606 29.6
69.7686576843262 32.24
77.0913039207458 34.96
84.3581421852112 37.2
91.6162053585053 39.36
98.9993724346161 40.24
106.353149843216 41.04
113.811892938614 42.08
121.045427322388 42.56
128.457308578491 43.28
134.313614797592 43.28
141.708401250839 43.6
149.167046070099 44.24
156.557542896271 44.96
163.981143188477 44.56
171.522365665436 45.36
178.874683618546 45.92
186.388605165482 46.8
193.769333410263 46.56
201.273213624954 47.12
208.751041221619 47.68
216.103939580917 48
223.301872825623 47.76
230.732864046097 48.4
238.185376977921 49.04
245.530486726761 48.96
252.83791809082 49.28
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.7694883823395 20.32
14.9080887794495 21.12
22.9180700778961 21.84
30.8424071788788 22.96
38.7833084583282 25.12
46.656863117218 29.28
54.643527841568 30.96
62.5966284751892 33.36
70.7681217193604 34.8
78.7606248378754 36.8
86.6531140327454 39.84
94.6285078525543 42.08
102.610839891434 44.24
110.623542976379 45.68
118.700817775726 46.88
126.715814876556 47.84
134.808799552917 49.6
142.73490653038 50.96
150.791496706009 51.76
158.823259353638 52.48
166.815949964523 52.72
174.886684370041 53.6
183.134557151794 53.52
191.090045690536 54.96
199.163458538055 55.28
207.273922586441 55.28
215.266257858276 55.12
223.333065891266 56.16
231.479595422745 56.32
239.48323225975 56.24
247.771803379059 56.48
255.70555768013 56.56
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.3602855682373 20.32
19.3769341468811 20.72
28.0098509311676 22.8
36.935652256012 25.52
45.6974563121796 28.56
54.4592002868652 35.04
63.3765440940857 41.84
72.0449024200439 50.4
80.8166567802429 58.96
89.6847310066223 62.96
98.2669052124023 64.4
107.043962574005 65.92
115.792641592026 67.36
124.603607606888 68
133.474299430847 69.12
142.105797719955 69.84
150.685263156891 70.48
159.426898145676 71.04
168.136253166199 71.52
177.031691598892 72.24
185.977464008331 72.8
194.733829212189 72.96
203.562996435165 72.72
212.400199127197 72.72
221.160727119446 72.8
229.804530143738 72.96
238.580322885513 73.12
247.225673484802 73.36
255.888232469559 73.52
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.2427960395813 20.32
16.0197721481323 19.92
25.7406165122986 20.8
35.4104910850525 26.48
45.2343960285187 32.64
55.1190498828888 41.04
64.8310829162598 50.48
74.8392832279205 59.92
84.8587805271149 69.6
94.764962720871 75.92
104.709605741501 79.36
114.424336433411 81.36
124.634716796875 82.08
134.354327535629 82.64
136.194908905029 82.88
146.140297651291 84
156.084121179581 84.08
165.944660329819 84
175.916205406189 84.32
185.867769002914 84.56
195.739865112305 84.56
205.550808191299 84.88
215.393874740601 85.04
225.454426240921 85.36
235.45299243927 85.04
245.273700475693 85.2
255.014449739456 85.12
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.7105741024017 20.32
16.6646539211273 20
26.8903267860413 20.16
37.1183544635773 27.2
47.6810032367706 35.04
58.2327383518219 42.32
68.6536997795105 53.2
79.2335984706879 62.72
89.9759807109833 72.4
100.368508529663 76.88
110.671174287796 80.16
121.453247451782 81.84
131.860458660126 82.64
142.312060213089 83.04
152.691751241684 83.68
163.014883327484 83.92
173.628148698807 83.84
183.793822383881 83.84
194.20656042099 84.48
204.366510152817 85.04
215.060648822784 85.68
225.291451787949 85.92
235.731791162491 86.08
246.414267396927 86.32
256.781333827972 86.64
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.4268183231354 20.32
17.6129065036774 20.8
28.8493010044098 21.6
40.1951250553131 27.12
51.4815729618073 37.52
62.9476710796356 51.28
74.1696253299713 60.8
85.2436515331268 68.64
96.7224133491516 75.36
107.777967262268 78.88
118.909370422363 81.76
130.187473773956 82.64
141.334701061249 83.84
150.309782314301 84.88
163.619965696335 85.36
174.989969539642 85.52
186.040364646912 85.76
197.538096189499 86.16
208.947180700302 86.32
220.384346914291 86
231.805956029892 86.24
243.247588157654 86.08
254.559390354157 86.48
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_continent_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00241}{RGB}{0,0,241}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue0176255}{RGB}{0,176,255}
\definecolor{dodgerblue076255}{RGB}{0,76,255}
\definecolor{gold2551960}{RGB}{255,196,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow20525541}{RGB}{205,255,41}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{orangered2551030}{RGB}{255,103,0}
\definecolor{red24170}{RGB}{241,7,0}
\definecolor{turquoise41255205}{RGB}{41,255,205}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.0958915925026, xmax=269.56224763155,
xtick style={color=black},
y grid style={darkgray176},
ymin=15.616, ymax=101.504,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [red24170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.6158420085907 20.32
2.96451559066772 20.48
5.45174741744995 20.08
7.74293422698975 20.32
8.10748906135559 20.4
10.5314932823181 21.12
12.9188622951508 22.24
14.2688806533813 22.72
15.6643669605255 23.12
17.9560805797577 24.32
19.7771020412445 24.08
21.6346726417542 24.88
23.0355855941772 26.4
24.9332609653473 26.24
26.7789265155792 28.08
29.1317838191986 30.4
30.0025814533234 30.48
31.7867236614227 32.96
34.1588325977325 34.32
35.5241612911224 35.76
37.3937423229218 36.16
39.236131477356 37.36
41.6081237792969 37.92
42.4309559345245 38.08
44.2961351394653 38.64
46.7123192310333 38.64
48.6359928131103 38.8
49.5010574817657 38.72
51.8233285903931 38.88
53.6805718421936 38.96
56.0968704223633 39.52
56.9715778827667 39.52
58.7947122573853 39.44
61.1000297546387 39.68
63.0178356170654 39.76
64.3653250217438 39.84
66.2912220954895 40
68.1300718784332 40.24
69.5382515907288 40.32
71.4895677566528 40.24
73.9326338768005 40.48
75.7428113460541 40.56
76.6341996669769 40.72
79.0320236206055 40.96
80.8276740550995 41.12
82.5978870868683 41.36
83.9403657913208 41.44
85.471500825882 41.6
87.6859719753265 42
90.0744687557221 41.92
91.3744169235229 41.92
92.6468368053436 42.32
95.0274654388428 42.4
96.4002202510834 42.24
98.1783158779144 42.56
99.9554385662079 43.04
102.340981531143 43.52
103.224427223206 43.44
105.095015096664 43.6
107.334477806091 43.68
109.719650125504 43.68
110.079964447021 43.6
112.41126704216 43.6
114.793140983582 43.92
116.093642377853 44.4
117.458260202408 44.48
119.770405912399 45.12
121.124852895737 45.04
123.507553911209 45.28
124.963565921783 45.12
127.375452947617 45.04
128.734454727173 45.2
130.182009363174 45.44
132.612157249451 45.76
133.910903024673 45.68
136.156149053574 45.84
137.497234296799 45.84
138.833977937698 45.84
141.217692327499 46.16
143.510473442078 46.4
144.382881546021 46.32
146.265536785126 46.48
148.579298210144 46.56
150.410766077042 46.72
151.273843955994 46.72
153.674302625656 47.36
155.487341833115 47.28
157.329247522354 47.2
158.652309894562 47.28
161.012907600403 47.6
162.813658285141 47.84
163.721573495865 47.84
165.986370897293 48.24
167.840706157684 48.48
169.309786367416 48.72
171.07374792099 48.72
172.909626913071 48.88
174.70955991745 49.04
177.089744949341 49.04
177.950896883011 49.04
180.279983234406 49.2
182.071941041946 49.36
183.933633995056 49.6
185.327014875412 49.68
187.118493127823 49.76
189.486091995239 49.76
190.38117017746 49.68
192.23547244072 49.84
194.645129060745 50.24
196.479200029373 50.32
197.936025667191 50.32
199.787508630753 50.56
201.668432426453 50.64
204.122610473633 50.8
205.036110830307 50.88
206.970270061493 51.12
209.380617046356 51.12
211.202197504044 51.28
212.04941983223 51.52
214.364118623734 51.84
216.732241392136 51.6
218.062926149368 51.68
219.465156364441 51.84
221.781033802032 52
223.621982240677 52.16
224.493343448639 52.08
226.83358707428 52.24
228.706012630463 52.24
230.565728855133 52.4
231.991841554642 52.32
234.373979377747 52.4
235.765744495392 52.48
238.136368322372 52.56
239.500889110565 52.56
240.875767993927 52.56
243.301321411133 52.72
245.697462558746 53.2
246.054354286194 53.2
248.326308822632 53.2
250.794508314133 53.36
};
\addplot [orangered2551030, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.23947887420654 20.32
4.78748941421509 20.32
8.31265091896057 19.84
11.6242788791656 21.44
14.2947254657745 22.56
15.5547471523285 23.44
18.934176826477 25.6
22.2805415153503 27.44
24.8510413646698 28.4
26.0848803043365 30.72
29.4089224338531 35.12
32.7836284160614 40.88
35.5339198589325 43.36
36.2739046096802 45.28
40.2045182228088 48.72
43.6888556957245 52.32
46.2838720798492 54.32
47.5813096523285 54.72
51.0228568553925 55.52
54.4660549640655 56.4
57.0735153675079 56.32
59.1076612949371 56.64
61.7273296833038 56.64
65.1306614398956 56.64
67.8355989933014 57.12
69.8273718357086 57.28
71.8886471748352 57.52
75.868331193924 57.68
78.5663540363312 58.16
80.5519637584686 58.16
83.1770086288452 58.4
86.5472192764282 58.64
89.2418075561523 58.96
91.2158263206482 58.96
93.840266752243 59.04
96.5956771373749 59.52
99.8946531772613 60.24
101.865238666534 60.4
105.236129808426 60.88
107.209483575821 61.12
110.612342405319 61.2
112.591665077209 61.6
115.915912914276 61.44
117.882991600037 61.84
121.300644922256 62.08
123.26605682373 62.08
126.66485619545 62.32
128.651234722137 62.32
132.066819763184 62.8
134.060187196732 62.88
137.407805395126 63.04
138.90738120079 62.96
142.325342655182 63.28
144.834366703033 63.6
148.322235012054 63.52
150.23522644043 63.68
153.684675598145 64.48
155.656238365173 64.72
159.082092905045 64.88
161.681799507141 65.28
164.335820579529 65.28
166.238823747635 65.44
169.580542325974 65.36
171.697239208221 65.6
174.855840969086 65.76
176.854289579391 65.76
179.550758218765 66.24
182.940960931778 66.4
185.715201616287 66.4
187.718981361389 66.72
190.416877126694 66.72
193.781673812866 66.72
196.494176530838 66.8
198.421689128876 66.8
201.152932024002 66.96
204.46172709465 67.44
207.927528762817 67.52
209.158217525482 67.44
211.831204748154 67.52
215.154891109467 67.6
218.602342224121 67.84
219.778194475174 67.52
222.48385424614 67.6
225.934622144699 67.76
229.29861831665 67.76
230.583577775955 67.68
233.255759096146 67.36
236.732776880264 67.44
240.287146615982 67.6
241.562918663025 67.68
244.311784791946 67.76
247.651382446289 67.84
251.068590164185 67.92
};
\addplot [gold2551960, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.06315779685974 20.32
6.83539643287659 20.24
11.390728521347 19.52
15.7704081535339 20.72
19.2078551769257 21.76
23.7449844837189 24
27.2916754722595 25.92
29.9999382972717 28.8
33.4170876979828 34.4
37.8324849128723 40.08
42.2058159351349 45.2
44.6663932800293 46.88
49.0130417346954 51.76
52.6302266597748 54.24
56.0867328166962 55.76
59.4575262546539 56.32
62.9840781211853 57.52
67.360973405838 58.48
70.7622847557068 58.72
74.2847531795502 59.12
78.6667277336121 59.68
81.3300088405609 59.92
84.8106802463531 60.48
89.1657955646515 60.72
93.6318531990051 61.12
97.1177917480469 61.2
100.505996799469 61.76
104.055855464935 62.8
107.639319610596 63.28
111.168499994278 63.6
115.555599594116 64.24
119.151545906067 64.64
122.690881443024 65.6
126.081174325943 65.68
130.437659883499 66.24
134.184091806412 66.4
137.72454457283 66.48
141.301505661011 66.8
144.729054880142 66.88
149.247210168839 67.2
152.688034534454 67.52
156.13643579483 67.68
159.640024232864 68.24
163.057641029358 67.84
166.488528013229 68
170.97010102272 68.24
175.35496878624 68.48
178.651305866241 68.4
181.148855733871 68.32
185.567730951309 68.48
189.081422424316 68.48
192.496340370178 68.4
196.761018419266 68.8
200.326211738586 68.72
203.657825183868 68.96
207.168317174911 69.04
210.599809074402 69.2
215.067599487305 69.44
217.517759895325 69.68
221.867705535889 69.6
226.225996637344 70.08
229.57110543251 70.24
232.165966272354 70.24
235.702493143082 70.16
240.167141962051 70.32
243.660504198074 70.4
248.118801593781 70.32
252.653751707077 70.64
};
\addplot [greenyellow20525541, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.99755320549011 20.32
9.11811499595642 20.96
14.8802407264709 21.12
20.5006291389465 23.36
26.0737770557404 26.56
31.8746311664581 31.04
37.5093606472015 40.72
43.4142816543579 50.64
49.1910822868347 61.28
54.8356216430664 68.8
59.495062828064 72.56
65.2176914215088 74.88
69.7345359802246 75.36
74.6104530334473 75.76
81.5565693855286 76
87.3075323104858 76.32
91.9079993724823 76.64
97.6500382423401 77.52
103.287120819092 78.08
108.028771924973 78.4
113.81601266861 78.64
119.701784610748 79.36
125.405189752579 79.76
131.21304473877 79.84
135.916311979294 79.76
141.765145635605 79.92
146.437789392471 80.72
153.266022491455 80.96
157.882367324829 81.28
163.675061368942 81.44
169.555672454834 81.52
174.26507396698 81.6
179.994157648087 81.76
185.849803161621 81.76
191.594242143631 81.84
196.245972394943 82
201.999236106873 82.4
206.466270875931 82.56
212.208201789856 82.4
217.941654205322 82.8
223.524191665649 82.96
229.327984046936 83.12
235.03870472908 83.12
240.930004692078 83.28
246.758664035797 83.52
252.603646802902 83.6
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.38661508560181 20.32
10.7079077720642 19.92
17.3922374248505 21.44
24.1066699504852 23.28
30.7949064731598 27.76
37.5312933444977 33.44
44.2723659992218 41.6
51.1528331756592 51.6
57.9151140213013 62
64.7949481010437 71.04
68.7481245994568 74.24
75.6918380260468 76.4
82.5691944122314 77.76
89.3566486358643 78.8
96.3047202587128 79.52
103.103639316559 79.6
109.978801107407 80.24
116.826093816757 80.72
123.686764812469 80.72
130.632525539398 81.52
133.159212255478 81.28
139.966093683243 81.44
146.908309936523 82.4
153.660207605362 82.24
160.38343129158 82.08
167.29232544899 82.16
174.126128768921 82.4
180.901819753647 82.8
187.583038282394 82.96
194.342600250244 82.96
198.366681432724 83.04
203.751758003235 83.6
212.038468837738 83.6
218.856595420837 83.6
225.47416639328 83.68
232.212324380875 83.92
239.125516176224 84.48
246.043498420715 84.64
253.002447557449 84.72
};
\addplot [turquoise41255205, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.0299977779388 20.32
12.5465075016022 20.32
20.2983553886414 21.12
28.0359596729279 25.44
35.920324754715 31.36
43.8636249065399 39.12
51.6658612251282 47.76
59.660714673996 59.44
67.4414618492126 67.84
75.116494846344 73.6
82.8458335399628 76.32
90.5545434474945 77.36
98.4632140636444 79.12
106.091381454468 80.08
114.009006118774 81.12
121.911897468567 82.16
129.773054981232 82.32
134.500013017654 82.16
142.287194395065 82.32
150.287979078293 82.24
158.114134979248 82.96
166.036825990677 82.96
173.905156803131 82.4
181.879696464539 82.72
189.722547149658 83.12
197.717129611969 83.6
205.404414463043 83.6
213.369022083282 83.92
221.230282783508 84.4
229.121982431412 84.88
236.783558654785 84.96
244.538613700867 85.36
252.332923269272 85.52
};
\addplot [deepskyblue0176255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.5568598747253 20.32
14.3579788684845 20.56
23.0584646224976 21.28
32.0479250907898 25.36
40.8459159374237 32.96
49.9664231300354 44.56
58.7381441116333 53.76
67.4363524913788 63.2
76.20543217659 72.4
85.0868540287018 77.52
93.9813944816589 80.64
102.820988321304 82.08
111.729337644577 83.44
120.759920692444 84.4
129.808001708984 84.32
138.633711910248 84.8
147.611508369446 85.36
156.638662910461 85.92
165.491695165634 86.4
174.535730600357 86.8
183.474794197083 86.96
192.256482601166 87.28
200.955169439316 87.2
209.8719435215 87.44
218.771067380905 87.52
227.924807977676 87.92
236.685662603378 87.68
245.722375917435 87.68
254.501617908478 87.76
};
\addplot [dodgerblue076255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.3276799678802 20.32
20.1689603805542 20.72
30.1543039798737 24.08
40.1294337272644 31.6
50.1752068042755 38.64
60.1115035057068 48.56
69.9875633716583 57.52
79.6789066314697 66.08
89.6268304824829 74.24
99.4369051456451 78.48
109.317125558853 81.52
119.176458978653 83.04
129.060859060287 83.84
139.064728927612 84.56
148.802919340134 84.48
152.677416610718 84.48
168.569335460663 85.68
178.379866266251 85.92
187.935500240326 86.32
197.245228528976 86.32
207.001100730896 86.8
216.756011390686 86.88
226.677662992477 86.96
236.263340902328 87.04
246.150961732864 86.96
255.832271718979 87.36
};
\addplot [blue00241, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.2771780967712 20.32
17.5461554050446 21.12
28.9114988327026 22.32
39.9732507705688 27.84
51.3208364486694 35.2
62.5265555858612 48.56
73.7409200191498 57.68
85.166872215271 68.32
96.4230127334595 75.68
107.817329263687 79.04
119.331338500977 81.28
130.797924757004 82.64
142.042277050018 83.76
151.152330207825 84.56
164.724581050873 84.56
176.0261282444 85.04
187.580188465118 84.96
198.87685918808 85.52
210.307162284851 85.6
221.721806526184 86
233.249338722229 86.4
244.385715389252 86.64
255.930835485458 87.36
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_continent_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=4.2282047867775, xmax=270.39180277586,
xtick style={color=black},
y grid style={darkgray176},
ymin=15.864, ymax=101.576,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.1683697223663 20.32
24.6867170810699 20.24
27.3158463478088 20.8
29.8807772159576 20.4
32.3730570316315 21.84
34.9527408599854 23.2
37.5491941452026 25.28
40.0873002052307 27.04
42.6964390277863 29.52
45.2324911594391 32.8
47.8209499835968 37.12
50.4234499931335 41.44
52.997749042511 47.92
55.0548018932343 53.12
58.1196457862854 58.48
60.6780502319336 63.76
63.2256627082825 69.84
65.8459729671478 74.64
68.4133846759796 77.76
69.9420695781708 79.2
72.5944005489349 80.96
75.1638170719147 82.4
77.8298942565918 83.36
80.3684721469879 84.24
82.4095353603363 84.48
84.9470183372498 84.32
87.0159609794617 84.4
90.0575540542603 84.4
92.6316194057465 84.48
95.2529616832733 84.56
97.7812396526337 84.56
100.27663025856 84.64
102.918761587143 84.96
105.489153194427 85.04
108.032424402237 85.2
110.614781808853 85.04
113.227858781815 85.2
115.87260427475 85.36
117.413961648941 85.52
119.955367946625 85.52
122.509765577316 85.36
125.052915048599 85.36
127.67776055336 85.52
130.186192512512 85.52
132.700606584549 85.68
135.217647838593 85.6
137.745016622543 85.52
139.778506612778 85.44
142.36232790947 85.44
144.889596557617 85.52
147.383222913742 85.52
149.379580783844 85.52
152.040252685547 85.52
155.111259889603 85.44
157.758282423019 85.44
160.318904066086 85.44
161.856539440155 85.52
164.403785562515 85.52
166.957288265228 85.52
169.4729804039 85.52
172.001001596451 85.44
174.547107410431 85.52
177.112072992325 85.6
179.162837409973 85.6
182.161829376221 85.6
184.699747133255 85.68
187.325302839279 85.76
189.889801692963 85.84
192.332063770294 85.68
194.810794496536 85.68
196.857375001907 85.76
199.345939302444 85.84
201.836966991425 85.84
204.469918680191 85.84
207.026985359192 85.76
208.550692224503 85.84
211.126378965378 85.92
213.593318986893 85.84
216.109733772278 85.84
218.638329124451 86
221.131414031982 86
223.683915710449 86
226.267992305756 85.84
228.828613090515 85.92
231.340547418594 85.92
233.891676855087 85.84
236.462523889542 85.84
239.011831569672 85.92
241.444489097595 86
243.992987060547 86
246.524029111862 86.08
249.021872186661 86.08
251.610703992844 86.16
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.3901982784271 20.32
27.1678026199341 20.24
31.3112878799438 20.32
35.3226613998413 22.56
39.3966839313507 25.6
43.3823961734772 30.72
47.3890415668488 37.68
50.5601827144623 42.72
53.6481104850769 47.76
57.6903801441193 54.32
61.7450476646423 63.44
65.6967744827271 71.6
69.6584103107452 80.4
72.8342720031738 86.64
75.9957699298859 90.88
79.9195597648621 93.6
83.1636034488678 95.68
87.224892950058 97.04
91.3109025478363 97.52
95.4486396312714 97.6
99.5260828018188 97.6
102.705163049698 97.6
106.75606341362 97.6
110.878221940994 97.6
113.965167045593 97.6
117.190441513062 97.6
121.142134475708 97.6
125.288538646698 97.6
128.423936796188 97.6
132.470950269699 97.6
136.458878040314 97.6
140.388941049576 97.6
143.502544975281 97.6
147.371001243591 97.6
151.332806110382 97.6
154.373804044723 97.6
158.479117250442 97.6
162.426008939743 97.6
165.669373750687 97.6
168.876891231537 97.6
172.711158084869 97.6
176.772144842148 97.6
179.934090328217 97.6
183.861527395248 97.6
187.888858509064 97.6
191.859416913986 97.6
195.911102867126 97.6
199.187792205811 97.6
203.230436897278 97.6
206.301330137253 97.6
209.438696575165 97.6
213.467913675308 97.6
217.4996301651 97.68
221.473968791962 97.6
225.486134243011 97.68
228.603159141541 97.68
231.755462551117 97.6
235.826570701599 97.6
239.809685611725 97.6
243.782531452179 97.6
247.791013479233 97.6
251.769600152969 97.6
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.4318165302277 20.32
30.4556989192963 20.48
36.018866109848 21.68
41.3438261508942 25.36
46.7535727977753 28.72
52.1540028095245 36.4
57.5267516613007 43.12
62.8332060337067 49.12
68.3011099338532 58.8
73.6539700508118 68.8
76.9140777587891 74.4
82.1810200214386 83.92
86.4338798522949 88.08
90.8194175720215 92
97.1890200138092 94.72
102.436991739273 96.72
106.880117511749 97.68
112.34971165657 97.68
117.710261392593 97.6
120.948301124573 97.6
126.33640203476 97.6
131.854305553436 97.6
137.231121444702 97.6
142.642640829086 97.6
147.040421295166 97.6
152.346100378037 97.6
156.760738897324 97.6
163.137369966507 97.6
166.33419342041 97.6
171.599355745316 97.6
177.002349090576 97.6
181.366185951233 97.6
186.597259950638 97.6
192.098478031158 97.6
197.477505970001 97.6
201.841223478317 97.6
207.3035820961 97.6
210.496793222427 97.6
215.950005054474 97.6
221.198313426971 97.6
226.464636468887 97.6
231.781161594391 97.6
236.973339080811 97.6
242.339982223511 97.6
247.722875213623 97.6
253.017980194092 97.6
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
31.7313684463501 20.32
34.2544531822205 19.76
40.9969175338745 21.68
47.6221628189087 27.2
54.3549956798553 36.32
60.8677646636963 46.48
67.4723717212677 53.52
73.9882325649262 62
80.7184333324432 72.48
87.1954012870789 81.68
92.5834762573242 87.68
99.2592451572418 92.72
106.008865833282 95.28
111.152951335907 96.8
117.723159360886 97.28
124.500076770782 97.6
131.310357046127 97.6
137.985425233841 97.6
144.560491228104 97.6
148.481305551529 97.6
155.241561174393 97.6
161.760981178284 97.6
168.541719579697 97.6
175.083677053452 97.6
181.665589141846 97.6
186.90021481514 97.6
193.416928005218 97.6
200.046012735367 97.6
205.275394678116 97.6
211.914976596832 97.6
218.585876274109 97.6
225.19975605011 97.6
232.052152395248 97.6
238.650574827194 97.6
245.174059677124 97.6
251.834328889847 97.6
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
32.8419770240784 20.32
35.8110158443451 20.56
43.8373065471649 22.56
51.6418148994446 27.6
59.524076128006 36.48
67.3164649009705 47.2
75.1134280204773 56.72
83.1717353820801 69.36
91.3166803359985 80.8
99.2091251850128 88.8
107.135350561142 92.64
114.932405662537 95.6
122.724841594696 96.48
130.437944221497 97.44
138.307823085785 97.6
146.223823022842 97.6
152.417976474762 97.6
160.365811491013 97.6
168.110954999924 97.6
175.914823722839 97.6
183.82387638092 97.6
191.627604150772 97.6
199.444411706924 97.6
207.248041629791 97.6
215.319513130188 97.6
223.251777601242 97.6
231.223795461655 97.6
238.989917755127 97.6
246.580445766449 97.6
254.418444824219 97.6
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.300652217865 20.32
38.0602106571198 20.8
47.6165310382843 22.32
56.6934791088104 27.76
65.7907193183899 38.88
75.5358013153076 48.24
84.9222595214844 59.76
94.4065993785858 72.72
103.82474603653 82.08
113.16466012001 88.72
122.556401109695 93.84
132.021682310104 96.64
141.311785268784 97.44
150.608767223358 97.6
159.793499565125 97.6
169.145329809189 97.6
178.630365180969 97.6
188.058544063568 97.6
197.27055106163 97.6
206.716330385208 97.6
216.072240591049 97.6
225.161325788498 97.6
234.519133234024 97.6
243.607763671875 97.6
252.63720498085 97.6
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
35.5626753807068 20.32
41.4261004447937 20
51.372798538208 22.72
61.4759344577789 34.08
71.6216293334961 44.72
81.7512966156006 55.52
91.8748989582062 66.32
102.051046419144 79.2
112.083795309067 88.64
122.09031252861 92.96
132.284019231796 95.2
142.48859462738 97.36
152.61914896965 97.6
156.829795837402 97.6
172.716875505447 97.6
182.545553207397 97.6
192.69744682312 97.6
202.799861097336 97.6
212.798159122467 97.6
223.128352642059 97.6
233.145517730713 97.6
243.218763589859 97.6
253.320320606232 97.6
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
36.8918009281158 20.32
48.4762813568115 21.2
60.010626077652 27.84
71.1866704463959 38.96
82.2880918025971 50.72
93.6565758705139 60.56
105.08215842247 72.08
116.685020399094 85.68
128.30187497139 93.36
139.550610160828 95.92
150.869500207901 97.12
162.111455345154 97.28
173.494984722137 97.6
184.654134178162 97.6
196.03888168335 97.6
207.415732431412 97.6
218.507741451263 97.6
229.99358625412 97.6
241.403956460953 97.6
252.981009197235 97.6
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
38.2440587520599 20.32
50.4283272266388 21.12
62.7511572360992 28.32
75.0904951572418 41.12
87.095868730545 54.88
99.2316785335541 67.68
111.391580438614 80
123.793851137161 90.4
136.159243059158 94.24
148.145255327225 96.48
160.27122592926 97.44
172.557534790039 97.6
184.60279583931 97.6
196.898831176758 97.6
209.255600738525 97.6
221.536510276794 97.6
233.602020740509 97.6
246.127131414413 97.6
258.29345741272 97.6
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_infant-mortality_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.95099676370621, xmax=267.343302981853,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.0083333333333, ymax=85.325,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.5984631061554 60.1666666666667
28.1814455032349 60
40.315362071991 61.1666666666667
52.0262512683868 67.6666666666667
64.1670199871063 74.75
76.1628958702087 78.4166666666667
88.6180658817291 81
100.585505867004 83
112.604430341721 83.3333333333333
124.459515380859 83.3333333333333
136.194041395187 82.5833333333333
148.042492675781 82.9166666666667
159.851321077347 82.4166666666666
171.765367698669 82.1666666666667
183.652765035629 82
195.431296062469 81.8333333333333
207.225477838516 81.8333333333333
219.251975440979 82.0833333333333
230.968944883347 81.75
243.028722906113 81.6666666666667
254.882184362411 81.5
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.9233743190765 60.1666666666667
16.9570898532867 60.1666666666667
19.5311699390411 60.0833333333333
21.9484557628632 60.6666666666667
24.1891928195953 60.8333333333333
26.5526562213898 61.0833333333333
28.8661394119263 61.25
31.1807017803192 60.9166666666667
33.4734033584595 62.0833333333333
35.950658082962 62.6666666666667
38.1916431903839 63.3333333333333
40.6113872528076 63.75
43.0613830089569 64.6666666666667
45.4228820800781 65.8333333333333
47.7763142585754 68.25
50.1658530235291 70.25
52.5941578388214 72.8333333333333
54.9087831497192 74.8333333333333
57.2615307807922 76.3333333333333
59.5418282032013 77.1666666666667
61.9086648464203 78.4166666666667
64.3064763069153 78.9166666666667
66.7392543315887 78.9166666666667
69.07255859375 79
71.3458188056946 79.0833333333333
73.7139234542847 78.9166666666667
76.072939491272 79
78.4805222511291 78.8333333333333
80.8015108585358 78.75
82.2383520126343 78.8333333333333
85.6102757453918 78.8333333333333
87.9943186759949 78.8333333333333
90.3385912895203 78.75
92.6652219772339 78.75
94.9317755222321 78.6666666666667
97.252584695816 78.75
99.5631591796875 78.8333333333333
101.917674446106 78.8333333333333
104.20112156868 78.9166666666667
106.583183288574 79
108.952116918564 79
111.267017602921 79.1666666666667
113.582643699646 79.0833333333333
116.004349803925 79.0833333333333
118.403347158432 79.0833333333333
120.786667776108 79.25
123.168697500229 79.3333333333333
125.649469852448 79.3333333333333
128.031330871582 79.3333333333333
130.357844305038 79.3333333333333
132.724830102921 79.4166666666667
135.282377624512 79.5
137.599862527847 79.5833333333333
139.977260255814 79.5833333333333
142.394226646423 79.5833333333333
144.738611125946 79.5833333333333
147.07584028244 79.5833333333333
148.492122936249 79.5833333333333
150.79520316124 79.5833333333333
153.202288627625 79.5833333333333
156.607698440552 79.5833333333333
158.925443458557 79.6666666666667
161.35068025589 79.6666666666667
163.741732120514 79.6666666666667
166.113700723648 79.6666666666667
168.390559577942 79.6666666666667
170.786220169067 79.6666666666667
173.242334604263 79.6666666666667
175.57941865921 79.6666666666667
177.942446136475 79.6666666666667
180.31184129715 79.6666666666667
182.687774419785 79.6666666666667
184.956284141541 79.6666666666667
187.266580486298 79.6666666666667
189.601308250427 79.6666666666667
191.955204963684 79.6666666666667
194.386353635788 79.5833333333333
196.782096767426 79.5833333333333
199.220669460297 79.5833333333333
201.512415027618 79.5833333333333
203.958061218262 79.5833333333333
206.333322763443 79.5833333333333
208.657358217239 79.5833333333333
211.001636362076 79.5833333333333
213.362661933899 79.5833333333333
215.659957790375 79.5833333333333
217.883306121826 79.6666666666667
220.244970560074 79.6666666666667
222.633095026016 79.8333333333333
225.067134046555 79.8333333333333
227.420587253571 79.8333333333333
229.735261440277 79.8333333333333
232.233323049545 79.8333333333333
234.530205202103 79.8333333333333
236.947080898285 79.8333333333333
239.334822273254 79.8333333333333
241.683315467834 79.8333333333333
243.95541062355 79.8333333333333
246.442023992538 80
248.81106467247 80.1666666666667
251.150440073013 80.1666666666667
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.9311137199402 60.1666666666667
17.5473432540894 60.1666666666667
21.0419445991516 60.1666666666667
24.196910905838 60
27.6179584980011 60.5
30.9072341918945 61.25
34.3182094097137 61.8333333333333
36.9760506629944 63.4166666666667
38.8984811306 65
41.4755094051361 66.25
44.6926735877991 67.9166666666667
47.9265513420105 71.0833333333333
51.3511735916138 74
54.6504467964172 76.5833333333333
57.1821298122406 78.4166666666667
59.2172025203705 79.1666666666667
62.584023475647 80.25
65.167192029953 81
68.5038274765015 81.4166666666667
71.781912279129 81.5833333333333
75.0944358348846 81.5
77.7154151439667 81.5
81.0031798839569 81.5
82.8999683380127 81.5
86.1096590518951 81.6666666666667
88.723354434967 81.5833333333333
91.9731688976288 81.5833333333333
95.1721151351929 81.5833333333333
97.7529295444488 81.4166666666667
100.999123096466 81.4166666666667
102.935169267654 81.4166666666667
106.117507886887 81.4166666666667
109.422446537018 81.5833333333333
111.930992412567 81.5
115.087894201279 81.5
117.605214881897 81.5833333333333
120.786475658417 81.75
124.056494808197 81.75
125.955122375488 81.8333333333333
129.112744617462 81.75
132.436576652527 81.75
135.877964496613 81.9166666666667
137.868985128403 82
141.359275770187 82.0833333333333
144.51007566452 82.1666666666667
146.427950954437 82.1666666666667
149.703204917908 82.0833333333333
152.362592077255 82.1666666666667
155.711670303345 82.0833333333333
159.054655218124 82.25
161.443587875366 82.1666666666667
164.675945281982 82.1666666666667
167.896058320999 82.0833333333333
169.751827192307 82.0833333333333
172.958303689957 82.0833333333333
175.375575828552 82.0833333333333
178.617712783813 82
181.208672952652 82
184.287232589722 82
187.347465324402 82
189.18964548111 82
192.567671871185 81.9166666666667
195.049502944946 81.8333333333333
198.313562250137 81.9166666666667
201.584896230698 82
204.837695503235 82
207.414490270615 82
210.626967144012 82
212.571209669113 82
215.057913827896 82
218.27338051796 82
221.582896852493 82
224.964623737335 82
228.303269577026 82
230.905559635162 82
232.814747190475 82
235.424036693573 81.9166666666667
238.52026309967 81.8333333333333
241.760431098938 81.9166666666667
244.94192237854 82
248.099261760712 82
251.308633756638 81.9166666666667
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.299334192276 60.1666666666667
21.1642560005188 60
25.7040873527527 60
30.1210123538971 60.1666666666667
34.7571284294128 61.75
39.2751445293427 63.4166666666667
43.789975976944 66.1666666666667
48.3886238098145 68.8333333333333
52.8542045593262 72.8333333333333
57.4030759811401 75.5
61.9076968193054 78.9166666666667
66.4738781929016 80.5
70.8941456317902 82
75.3608698368073 82.75
79.8841288089752 82.75
84.4023309230804 82.8333333333333
88.9911950111389 82.6666666666667
93.4825035095215 82.5833333333333
98.0670464038849 82.5833333333333
102.635635852814 82.6666666666667
107.208300304413 82.5
111.751199245453 82.4166666666667
116.35555229187 82.25
121.006778430939 82.25
125.454353046417 82.3333333333333
130.093107414246 82.4166666666667
134.743367958069 82.4166666666667
138.413587760925 82.4166666666666
143.036870765686 82.3333333333333
147.591392803192 82.3333333333333
152.186641025543 82.3333333333333
156.598613786697 82.1666666666667
161.144828701019 82.1666666666667
165.596447372437 82.0833333333333
170.224308586121 82.0833333333333
174.81239066124 82.0833333333333
179.333646917343 82
183.82913942337 82
188.416079759598 81.9166666666667
192.931134653091 81.9166666666667
197.473735904694 81.9166666666667
201.88581199646 81.75
206.457319974899 81.8333333333333
210.985897016525 81.75
215.588228988647 81.8333333333333
220.194444274902 81.75
224.769503355026 81.75
229.344799423218 81.8333333333333
233.853411245346 81.75
238.414936208725 81.75
242.92925863266 81.5833333333333
247.62876329422 81.5
252.089417362213 81.5
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.1201808452606 60.1666666666667
23.3249202251434 59.9166666666667
29.4249282836914 59.25
35.7239370346069 59.25
41.7293838500977 61.75
47.9583393096924 66.3333333333333
54.2105623245239 72.0833333333333
60.4691349029541 75.0833333333333
66.6984725475311 78.3333333333333
72.8645099163055 81.25
79.115974187851 82.5833333333333
85.3429175376892 83
91.5905320644379 83.3333333333333
97.7773265838623 82.75
104.081830978394 82.5833333333333
110.189021492004 82.5
116.56203494072 82.8333333333333
122.757120800018 82.8333333333333
129.032338047028 82.5833333333333
135.207089614868 82.4166666666666
141.319385766983 82.5
147.527324438095 82.3333333333333
153.826787996292 82.5833333333333
159.992155504227 82.4166666666667
166.279077672958 82.5
172.546530246735 82.4166666666667
178.624925708771 82.3333333333333
184.707129907608 82.1666666666667
190.875398206711 82.0833333333333
197.013282489777 81.8333333333333
203.298557853699 81.8333333333333
208.124926424026 81.75
215.4618060112 81.75
221.678790044785 81.6666666666667
227.84904551506 81.6666666666667
234.014174509048 81.75
240.198160028458 81.8333333333333
246.417357063293 81.9166666666667
252.619872522354 81.9166666666667
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.7983563423157 60.1666666666667
27.8603596687317 59.5
35.7172853469849 59.8333333333333
43.4967077255249 60.5
51.3783714294434 61.9166666666667
59.2852766036987 69.6666666666667
67.1698068618774 75.5
74.7885090351105 79.0833333333333
82.5607122421265 81.4166666666667
90.1238432884216 82.8333333333333
98.04214220047 84.0833333333333
105.701511669159 84
113.424654483795 84
121.2338783741 83.4166666666667
129.027993774414 83
136.693343019485 82.6666666666667
144.571177911758 82.6666666666667
152.049487781525 82.5833333333333
159.96093120575 82.5
167.823540115356 82.5
175.732271909714 82.4166666666667
183.405470466614 82.25
191.218340492249 82.0833333333333
199.063888216019 82
206.91165766716 81.8333333333333
214.803312730789 81.75
222.696235656738 81.75
230.348774909973 81.8333333333333
238.116363668442 81.5833333333333
246.024521493912 81.4166666666667
253.747492361069 81.5
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.9533982753754 60.1666666666667
29.4782703876495 59.75
38.1847568035126 61.25
46.9254929065704 63.5833333333333
55.6543469905853 67.25
64.3396660804749 71.25
73.1469218254089 75.4166666666667
81.9091901779175 79.1666666666667
90.5594465732574 81
99.1999693870544 82.75
107.924421310425 83.1666666666667
116.731785821915 82.4166666666666
125.476298570633 82.4166666666666
134.328294229507 82
143.163403511047 81.9166666666667
149.85843129158 82.0833333333333
158.557501173019 82.25
167.244584608078 82.25
175.985732364655 82.3333333333333
184.554727315903 82.25
192.989376068115 82
201.72630405426 82
210.271892309189 81.9166666666667
218.986331701279 81.6666666666667
227.840178060532 81.5833333333333
236.536297178268 81.4166666666667
245.363205385208 81.25
254.012730360031 81.1666666666667
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
27.5186053276062 60.1666666666667
29.3781093120575 60.0833333333333
39.1610240936279 60.8333333333333
48.8113973140717 63.1666666666667
58.5508228302002 67.3333333333333
68.3931270122528 73.8333333333334
78.223527431488 77.3333333333333
87.9487987995148 81.5
97.7348930358887 83.3333333333333
107.39181098938 83.6666666666667
117.203026866913 83.1666666666667
127.111575126648 83
137.198604536057 83
147.027937316895 82.5833333333333
156.967913961411 82.6666666666667
166.691353654861 82.5
176.264430856705 82
186.105860233307 81.75
195.838876438141 81.75
205.440500068665 81.75
215.139623594284 81.75
224.926791572571 81.75
234.715677642822 81.6666666666667
244.406793737412 81.5833333333333
254.200042295456 81.5833333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
28.7204252719879 60.1666666666667
35.1493507385254 60.8333333333333
46.1956334590912 60.6666666666667
57.0667298793793 64.3333333333333
68.1671983718872 70.5833333333333
79.203935956955 76.25
90.2228520870209 79.0833333333333
101.143030166626 82.5
112.022455310822 83.3333333333333
122.99221329689 83.0833333333333
134.012141656876 82.5833333333333
145.14120426178 82.4166666666667
156.307456684113 82.8333333333333
167.316504859924 82.5
178.168115520477 82.3333333333333
182.508777332306 82.25
200.464308261871 82.3333333333333
211.367986536026 82
222.628978204727 81.8333333333333
233.759442329407 81.75
244.356179761887 81.6666666666667
255.370925426483 81.8333333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.4447406291962 60.1666666666667
41.5714208126068 60.0833333333333
53.4047467231751 61.3333333333333
65.1969774723053 67.5
76.8694398403168 74.5
88.6437834739685 77.5833333333333
100.610721445084 81.25
112.440550994873 83.75
124.252905702591 83.4166666666667
136.118353223801 82.75
147.78732676506 82.0833333333333
159.647027778625 82.25
171.650639915466 82.4166666666666
183.71162571907 82.1666666666667
195.520053911209 82.25
207.4291223526 82.4166666666667
219.140835142136 82.1666666666667
231.123174571991 82.0833333333333
242.785291290283 82.0833333333333
254.61523141861 81.8333333333333
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_infant-mortality_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.53043040513992, xmax=267.235166018009,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.025, ymax=84.975,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.5984631061554 60.1666666666667
28.1814455032349 60
40.315362071991 61.1666666666667
52.0262512683868 67.6666666666667
64.1670199871063 74.75
76.1628958702087 78.4166666666667
88.6180658817291 81
100.585505867004 83
112.604430341721 83.3333333333333
124.459515380859 83.3333333333333
136.194041395187 82.5833333333333
148.042492675781 82.9166666666667
159.851321077347 82.4166666666666
171.765367698669 82.1666666666667
183.652765035629 82
195.431296062469 81.8333333333333
207.225477838516 81.8333333333333
219.251975440979 82.0833333333333
230.968944883347 81.75
243.028722906113 81.6666666666667
254.882184362411 81.5
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.82255125045776 60.1666666666667
7.82255125045776 60.1666666666667
8.88371229171753 60.1666666666667
9.8232442855835 60.1666666666667
10.7778437137604 60.1666666666667
11.730602312088 60.25
12.6581577301025 60.3333333333333
13.5873173236847 60.4166666666667
14.5067640781403 60.4166666666667
15.4682144165039 60.3333333333333
16.4502922058105 60.25
17.4193686008453 60.25
18.3702086448669 60.25
19.2837281227112 60.25
19.8309860229492 60.25
20.7645346164703 60.1666666666667
21.6935205936432 60.1666666666667
22.6401926040649 60.1666666666667
23.5919107913971 60.1666666666667
24.3239719390869 60.1666666666667
25.2461999893188 60.25
26.1865626335144 60.25
27.1087529182434 60.25
28.0181026935577 60.25
28.9548502922058 60.25
29.868611907959 60.25
30.7912615776062 60.25
31.3508324146271 60.25
32.261142539978 60.25
33.2009351730347 60.25
34.1213686943054 60.3333333333333
34.8687195301056 60.3333333333333
35.8407142162323 60.3333333333333
36.7590506076813 60.3333333333333
37.6857376098633 60.3333333333333
38.6224778175354 60.3333333333333
39.5529799938202 60.3333333333333
40.2895083904266 60.3333333333333
41.2281001567841 60.3333333333333
42.1474143505096 60.3333333333333
42.5260510921478 60.3333333333333
43.4721403121948 60.3333333333333
44.4004508018494 60.3333333333333
45.3442209720612 60.4166666666667
46.2834270000458 60.3333333333333
47.2066621303558 60.3333333333333
48.155607843399 60.3333333333333
49.0925104618073 60.3333333333333
50.0491309642792 60.3333333333333
51.0085813522339 60.3333333333333
51.9512084960937 60.3333333333333
52.8762304782867 60.3333333333333
53.8423453807831 60.3333333333333
54.4211900234222 60.3333333333333
55.3436068058014 60.4166666666667
56.0700432300568 60.4166666666667
57.0027354240417 60.4166666666667
57.9291788101196 60.4166666666667
58.8840885162354 60.4166666666667
59.851075553894 60.4166666666667
60.769073009491 60.4166666666667
61.5183831214905 60.3333333333333
62.4847380638123 60.3333333333333
63.4077605247498 60.3333333333333
64.3138311862945 60.3333333333333
65.2700248718262 60.3333333333333
65.8330473423004 60.3333333333333
66.7661647796631 60.3333333333333
67.6974867343903 60.3333333333333
68.6482347488403 60.3333333333333
69.6035284996033 60.3333333333333
70.5467609405518 60.25
71.5016701698303 60.25
72.4389962673187 60.25
73.1876529216766 60.25
74.1385825157165 60.25
75.0763688564301 60.25
76.0332419872284 60.25
76.9629003047943 60.25
77.3531001567841 60.25
78.3085208415985 60.25
79.2674671173096 60.25
80.2501585960388 60.25
81.1823124408722 60.25
82.1030210018158 60.25
83.0494769573212 60.25
83.9724608898163 60.25
84.9022795200348 60.25
85.8318764209747 60.25
86.778308391571 60.25
87.732661151886 60.25
88.6773994922638 60.25
88.8594132900238 60.25
89.8022330284119 60.25
90.7375203609467 60.25
91.6742108821869 60.25
92.6059162139893 60.25
93.5430795669556 60.25
94.4832125663757 60.25
95.4093169212341 60.25
96.3388742446899 60.25
97.3209074020386 60.25
98.2462248802185 60.25
99.1927646636963 60.25
100.137895536423 60.25
100.68535490036 60.25
101.648225021362 60.25
102.586899375916 60.25
103.520368099213 60.25
104.52023563385 60.25
105.274062585831 60.25
106.225867700577 60.25
107.191526937485 60.25
108.116335964203 60.25
109.07556476593 60.25
110.014878034592 60.25
110.950742530823 60.25
111.884985971451 60.25
112.272316980362 60.25
113.20925245285 60.25
114.138384056091 60.25
115.063511133194 60.25
115.816781282425 60.25
116.765589666367 60.25
117.71699385643 60.25
118.666064548492 60.25
119.610176849365 60.25
120.539616107941 60.25
121.332510280609 60.25
122.260563421249 60.25
123.198696994781 60.25
123.741119098663 60.25
124.700338315964 60.25
125.616570711136 60.25
126.534162187576 60.25
127.493846654892 60.25
128.419425678253 60.25
129.349192905426 60.25
130.291486644745 60.25
131.214932584763 60.25
132.136911201477 60.25
133.057547712326 60.25
133.980088376999 60.25
134.940894317627 60.25
135.490129709244 60.25
136.433957672119 60.25
137.371779108047 60.25
138.113965463638 60.25
139.051479768753 60.25
139.977542591095 60.25
140.902386951447 60.25
141.851896476746 60.25
142.785506629944 60.25
143.532795333862 60.25
144.47715010643 60.25
145.424300289154 60.25
146.361276626587 60.25
146.729289627075 60.25
147.668647289276 60.25
148.635257768631 60.25
149.567050409317 60.25
150.504824781418 60.25
151.415926218033 60.25
152.344930458069 60.25
153.305908727646 60.25
154.074078941345 60.25
155.020713710785 60.25
155.945713853836 60.25
156.883581733704 60.25
157.798977613449 60.25
158.336593437195 60.25
159.266743659973 60.25
160.223396348953 60.25
161.147592306137 60.25
162.103401565552 60.25
163.002051544189 60.25
163.956577014923 60.25
164.878297519684 60.25
165.81559305191 60.25
166.756196212769 60.25
167.669786405563 60.25
168.61335644722 60.25
169.555826807022 60.25
169.738048315048 60.25
170.64316072464 60.25
171.566431427002 60.25
172.510315465927 60.25
173.459681034088 60.25
174.387036895752 60.25
175.291971349716 60.25
176.215639972687 60.25
177.15791516304 60.25
178.109964179993 60.25
179.036785793304 60.25
179.94986371994 60.25
180.89917049408 60.25
181.257915353775 60.25
182.188308143616 60.25
183.12688498497 60.25
184.050130939484 60.25
184.964775466919 60.25
185.744080352783 60.25
186.678091430664 60.25
187.600104141235 60.25
188.523934030533 60.25
189.461083459854 60.25
190.402864408493 60.25
191.338181400299 60.25
192.304867982864 60.25
192.855973291397 60.25
193.815555095673 60.25
194.727456855774 60.25
195.641460895538 60.25
196.572287082672 60.25
197.318656873703 60.25
198.230446624756 60.25
199.180918979645 60.25
200.096209764481 60.25
201.018336057663 60.25
201.958266162872 60.25
202.717114067078 60.25
203.627838659287 60.25
204.165531206131 60.25
205.097624111176 60.25
206.028224992752 60.25
206.973395204544 60.25
207.891553926468 60.25
208.813370513916 60.25
209.737155532837 60.25
210.703015899658 60.25
211.626464653015 60.25
212.556523609161 60.25
213.483743572235 60.25
214.430877256393 60.25
215.355351209641 60.25
215.719845962524 60.25
216.652451753616 60.25
217.593428754807 60.25
218.330238389969 60.25
219.24250497818 60.25
220.15136756897 60.25
221.0801902771 60.25
222.003255748749 60.25
222.930420017242 60.25
223.687200403213 60.25
224.596731185913 60.25
225.528480672836 60.25
226.429856586456 60.25
226.988649749756 60.25
227.905703735352 60.25
228.832743024826 60.25
229.750374984741 60.25
230.663298463821 60.25
231.599744749069 60.25
232.522444295883 60.25
233.444468164444 60.25
234.225856494904 60.25
235.151018428803 60.25
236.077923870087 60.25
237.001266860962 60.25
237.928495311737 60.25
238.474604892731 60.25
239.405304050446 60.25
240.341977262497 60.25
241.260232019424 60.25
242.187350559235 60.25
243.112368583679 60.25
244.059197187424 60.25
245.006776428223 60.25
245.935487413406 60.25
246.854643964767 60.25
247.812365245819 60.25
248.760499334335 60.25
249.694988250732 60.25
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.77507710456848 60.1666666666667
8.77507710456848 60.1666666666667
10.5715802192688 60
12.2945660114288 60.0833333333333
14.0123333454132 59.8333333333333
15.7579189300537 60.1666666666667
17.4524517059326 60.0833333333333
19.159188079834 60.0833333333333
20.8588871002197 59.8333333333333
22.6386825561523 59.9166666666667
24.3967014789581 60.5
26.1219243049622 60.5
27.4727858543396 60.4166666666667
28.7893565654755 60.4166666666667
30.5448146343231 60.4166666666667
32.3074725627899 60.4166666666667
34.0176965713501 60.1666666666667
35.7618622779846 60.5833333333333
37.5083064556122 60.5
39.1900240898132 60.6666666666667
40.9306427001953 60.6666666666667
42.6518448829651 60.6666666666667
44.3652613162994 60.4166666666667
45.703497505188 60.3333333333333
47.4286627292633 60.5
48.4588189601898 60.5
50.1793467521668 60.5
51.8955769062042 60.4166666666667
53.6439402580261 60.6666666666667
55.3622552871704 60.8333333333333
56.7292225837707 60.8333333333333
58.4544046401978 60.8333333333333
60.1477583408356 60.8333333333333
61.9134008407593 60.9166666666667
63.6077919006348 60.9166666666667
65.0093542098999 60.8333333333333
66.7223125457764 60.9166666666667
68.4670411109924 61
69.8198238372803 61
71.5607464790344 61
73.3462722301483 61
75.0484822750091 60.9166666666667
76.7760447025299 60.8333333333333
78.5524290084839 60.8333333333333
80.2138924598694 60.75
81.9350371360779 60.6666666666667
83.2411514759064 60.5833333333333
85.0081989765167 60.8333333333333
86.6877767562866 60.8333333333333
88.4158544540405 60.5833333333333
89.4448162078857 60.6666666666667
91.1563257694244 60.6666666666667
92.8574848651886 60.5833333333333
94.5410271644592 60.5
96.2755063533783 60.5
97.9979887008667 60.5
99.7562798500061 60.5
101.102166938782 60.4166666666667
102.811468029022 60.4166666666667
104.575447416306 60.5
106.028849124908 60.5
107.766377210617 60.5
109.138889932632 60.3333333333333
110.853905057907 60.3333333333333
112.535904073715 60.3333333333333
114.300580215454 60.4166666666667
116.062136888504 60.1666666666667
117.798313331604 60.3333333333333
119.532535409927 60.4166666666667
120.856136322021 60.3333333333333
122.546565628052 60.3333333333333
124.292171621323 60.4166666666667
126.023101854324 60.4166666666667
127.776440954208 60.5
129.505123281479 60.6666666666667
130.496787118912 60.6666666666667
132.227627468109 60.5
133.951444149017 60.5
135.68463716507 60.3333333333333
137.37966632843 60.3333333333333
138.720311689377 60.4166666666667
140.41369395256 60.5
142.126281833649 60.6666666666667
143.841291904449 60.5833333333333
145.528558635712 60.75
147.228062343597 60.6666666666667
148.966408729553 60.4166666666667
150.333151817322 60.5
152.058177232742 60.25
153.41925611496 60.25
155.155081558228 60.4166666666667
156.871433830261 60.4166666666667
158.204440402985 60.3333333333333
159.95016579628 60.4166666666667
161.648587560654 60.5833333333333
163.356386375427 60.6666666666667
165.097700500488 60.5833333333333
166.916197776794 60.5833333333333
168.661901855469 60.75
169.689715528488 60.75
171.409763383865 60.6666666666667
173.114628648758 60.5
174.849148893356 60.6666666666667
176.242879772186 60.3333333333333
177.962268590927 60.3333333333333
179.730145168304 60.3333333333333
181.441196966171 60.4166666666667
183.175083446503 60.3333333333333
184.901103401184 60.3333333333333
186.634074354172 60.5
188.396607398987 60.75
190.145366716385 60.6666666666667
191.511493349075 60.5833333333333
193.216271495819 60.5833333333333
194.588161087036 60.5
196.306106138229 60.4166666666667
198.007570123672 60.4166666666667
199.729440689087 60.6666666666667
201.497239255905 60.5833333333333
202.956844043732 60.5833333333333
204.664408969879 60.4166666666667
206.389458799362 60.3333333333333
208.093715047836 60.4166666666667
209.838436079025 60.5
210.879295015335 60.5
212.598521232605 60.5
213.969700336456 60.1666666666667
215.689414024353 60.1666666666667
217.471180868149 60.0833333333333
219.206048965454 60.25
220.904525899887 60.3333333333333
222.671317195892 60.25
224.319902658463 60.25
226.056734895706 60.1666666666667
227.809939193726 60
229.499514198303 60.0833333333333
230.861356067657 60
232.228100299835 59.8333333333333
233.962316179276 60.0833333333333
235.65146279335 59.8333333333333
237.377104568481 59.8333333333333
239.062898349762 60
240.756285524368 60
242.454070520401 59.9166666666667
244.151497220993 59.9166666666667
245.859533548355 59.75
247.592363262177 60.0833333333333
249.279332733154 60.0833333333333
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.54140901565552 60.1666666666667
9.54140901565552 60.1666666666667
12.3653492450714 59.8333333333333
15.0361756801605 60.1666666666667
17.7338031291962 60.3333333333333
20.3491819858551 60.75
23.0462339878082 60.75
25.7668765544891 60.9166666666667
28.4653099536896 60.75
31.0982268810272 60.75
33.7028686523438 60.5
36.4104010105133 60.75
39.0646949291229 61.0833333333333
41.6903028488159 61.1666666666667
44.3257735729218 60.9166666666667
47.0017130374908 60.6666666666667
49.6049593448639 61
51.1450625419617 61.25
53.7965240478516 61
56.3820512771606 61.1666666666667
58.9907546520233 60.5833333333333
61.6459059715271 60.6666666666667
64.3229012012482 60.75
66.969192647934 61
69.6339031219482 60.75
71.3255935192108 60.8333333333333
73.9842156410217 60.6666666666667
76.643540096283 60.9166666666667
79.3283072471619 60.8333333333333
81.9451119422913 61
84.5995242118835 61.3333333333333
87.3245059490204 61.25
89.9232346057892 61.25
90.9813969612122 61.0833333333333
93.6341880321503 61
96.2160644054413 61.0833333333333
99.0050016403198 61.0833333333333
101.601782941818 61.0833333333333
104.207224845886 61
106.803863048553 60.75
109.521429109573 60.9166666666667
112.236919498444 61
114.814568281174 60.8333333333333
117.39219288826 61
120.019723510742 61.0833333333333
122.672617959976 60.75
125.260677528381 60.75
128.046701097488 60.9166666666667
130.644436216354 60.8333333333333
131.147510528564 60.75
133.801613330841 60.9166666666667
136.473971271515 60.9166666666667
139.101528167725 60.9166666666667
141.820960378647 60.75
144.456179046631 61.1666666666667
147.114888286591 61.0833333333333
149.760108995438 61.0833333333333
152.317222499847 61
154.940041589737 61
157.55334072113 60.9166666666667
160.243344545364 60.8333333333333
162.90531167984 60.6666666666667
165.479591369629 60.5
168.091285562515 60.4166666666667
170.608519077301 60.1666666666667
171.664082193375 60.25
174.333547687531 60.4166666666667
176.980265569687 60.3333333333333
179.62031006813 60.6666666666667
182.340393590927 60.75
184.950628471375 60.6666666666667
187.53691868782 60.75
190.140781927109 60.6666666666667
191.668401145935 60.8333333333333
194.360514116287 60.5833333333333
196.966232919693 60.75
199.547840595245 60.9166666666667
202.164671611786 60.75
204.744333267212 60.5833333333333
207.327008199692 60.5833333333333
210.049823617935 60.8333333333333
211.636671257019 60.8333333333333
214.231775903702 61.0833333333333
216.776389694214 60.9166666666667
219.499512577057 60.8333333333333
222.035724067688 60.9166666666667
224.631390619278 60.6666666666667
227.373870897293 60.75
230.001181507111 60.8333333333333
232.650693130493 60.8333333333333
235.275169944763 60.75
237.878733968735 60.8333333333333
240.564970111847 60.5833333333333
243.255485630035 60.5
245.914523506165 60.5833333333333
248.615402126312 60.9166666666667
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.7130720615387 60.1666666666667
10.7130720615387 60.1666666666667
14.3724327087402 60.0833333333333
18.0021581172943 60.6666666666667
21.5290220737457 60.5
25.1799837112427 60.8333333333333
28.8007915496826 62
32.4186797618866 63.9166666666667
36.0466621398926 66.1666666666667
39.6230062961578 68.25
43.2399615287781 72.1666666666667
46.8147511005402 75.0833333333333
50.3610998153687 77.0833333333333
53.9238300800323 78.5
57.4301777362823 78.9166666666667
61.1223243713379 79.25
64.7195705890656 79.3333333333333
68.3741030216217 79.4166666666667
71.3177263736725 79.3333333333333
74.8848920822143 79.4166666666667
78.4276235580444 79.4166666666667
82.0293962955475 79.1666666666667
85.6404430389404 79
89.2117376804352 79.1666666666667
90.6286664009094 79.0833333333333
94.1727575778961 79
97.7499587535858 78.9166666666667
101.294980764389 79
104.829308366776 79
108.470367431641 79.0833333333333
112.029258203506 79.3333333333333
115.557173490524 79.25
119.117055034637 79.25
122.803106403351 79.25
126.396843481064 79.0833333333333
129.917045497894 79.25
132.70646982193 79.1666666666667
136.250032758713 79.3333333333333
139.84769821167 79.25
143.424025249481 79.3333333333333
146.979484605789 79.3333333333333
150.580431127548 79.5
154.114522838593 79.5833333333333
157.661154222488 79.5833333333333
161.29785027504 79.75
164.79321846962 79.9166666666667
168.434098386765 79.9166666666667
169.87949757576 79.9166666666667
173.561826229095 79.9166666666667
177.071775007248 79.9166666666667
180.637806653976 80.1666666666667
184.140078020096 80.0833333333333
187.693568897247 80.1666666666667
190.52640914917 80.3333333333333
194.157030534744 80.5
197.767711257935 80.5
201.446602773666 80.3333333333333
205.006591939926 80.5833333333333
208.606639671326 80.6666666666667
212.246034002304 80.75
215.866628885269 80.75
219.473872709274 80.75
223.16370882988 80.75
226.665854644775 80.5833333333333
230.197122812271 80.5833333333333
233.775373506546 80.4166666666667
237.348200845718 80.5833333333333
240.957597541809 80.5833333333333
244.557850122452 80.4166666666667
248.153657197952 80.4166666666667
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.5182321071625 60.1666666666667
11.5182321071625 60.1666666666667
16.1348014354706 60.4166666666667
20.7656795024872 60.3333333333333
25.288850069046 61.5833333333333
29.8783505439758 62.5
34.4009490013123 64.3333333333333
38.9686443805695 67.1666666666667
43.4430904865265 69.3333333333333
48.0984922885895 72.6666666666667
52.5850816726685 76
57.1426983356476 77.5
61.7159452915192 78.1666666666667
66.245623922348 78.8333333333333
71.0011639118195 78.9166666666667
75.548855304718 79.1666666666667
80.1302681922913 78.75
84.8116112709045 78.75
89.202933549881 78.4166666666667
90.9767115116119 78.75
95.5590210437775 79.0833333333333
100.069411182404 78.75
104.593147754669 78.75
109.05604300499 78.9166666666667
113.503472661972 79.25
118.142877101898 79.25
122.676562595367 79.4166666666667
127.048467445374 79.5
130.721119737625 79.75
135.291333627701 79.75
140.040052223206 80.0833333333333
144.635850429535 80.1666666666667
149.228252887726 80.1666666666667
153.836719226837 80.1666666666667
158.389423322678 80.4166666666667
163.004682779312 80.25
167.591615152359 80.5833333333333
169.338102579117 80.4166666666667
173.791338014603 80.3333333333333
178.445189714432 80.3333333333333
182.95551943779 80.4166666666667
187.529810857773 80.25
192.14399471283 80.4166666666667
196.783983564377 80.25
201.372535705566 80.5
206.003776931763 80.4166666666667
210.608850288391 80.3333333333333
215.232515144348 80.3333333333333
219.866759824753 80.4166666666667
224.527641201019 80.4166666666667
229.068260765076 80.5
233.662166213989 80.25
238.336104869843 80.5
242.86292681694 80.3333333333333
247.468838691711 80.25
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.5025074481964 60.1666666666667
13.5025074481964 60.1666666666667
19.2910820960999 59.8333333333333
24.8794561386108 59.25
30.5475459575653 60.8333333333333
36.2043575286865 61.5833333333333
41.79377784729 63.4166666666667
47.4277054786682 66.1666666666667
53.0102517127991 69.75
58.6386620521545 72.5833333333333
64.2776037216186 75.4166666666667
69.9740386009216 78.1666666666667
75.6871965408325 78.75
81.4170303821564 79.0833333333333
86.967692565918 79.4166666666667
92.6713380336762 79.3333333333333
93.7704212188721 79.4166666666667
99.3493934631348 79.4166666666667
105.004814243317 79.4166666666667
110.735383462906 79.25
116.406792831421 79
122.129343605041 79.1666666666667
127.836755084991 79.0833333333333
132.397286844254 79
138.028911542892 79.0833333333333
143.716835594177 79.1666666666667
149.506543588638 79.0833333333333
155.136607599258 79.25
160.770083761215 79.3333333333333
166.522664308548 79
172.1057949543 79.1666666666667
173.257718086243 79.1666666666667
178.84644613266 79.3333333333333
184.498167657852 79.25
190.251636791229 79.25
195.855340862274 79.3333333333333
201.52379693985 79.3333333333333
207.078741264343 79.4166666666667
212.68000664711 79.5833333333333
218.205294704437 79.75
223.780184412003 79.6666666666667
229.428170061111 79.8333333333333
235.125422620773 79.75
240.830943584442 79.75
246.521807956696 79.8333333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.1435353755951 60.1666666666667
17.1435353755951 60.1666666666667
24.4466776847839 60.25
31.7367744922638 60.4166666666667
39.0648676872253 61
46.0308016777039 62.9166666666667
53.0405923366547 66
60.2185414791107 69.1666666666667
67.3893860816956 72.6666666666667
74.5195563793182 76.3333333333333
81.6533672809601 78.5833333333333
88.8245597839355 79.5833333333333
95.7936636447907 79.3333333333333
102.854347658157 79.25
109.988658285141 79.0833333333333
117.258357620239 79.1666666666667
124.355538702011 79.0833333333333
131.517417573929 79
131.517417573929 79
138.642195272446 79.1666666666667
145.785226249695 79.0833333333333
152.891547775269 79.0833333333333
160.077690267563 78.9166666666667
167.294440555573 78.9166666666667
174.332109069824 78.9166666666667
181.568490171433 79.0833333333333
188.521209573746 78.9166666666667
195.575177717209 79.0833333333333
202.679203128815 78.75
209.778871011734 78.8333333333333
216.817234039307 78.9166666666667
223.957439613342 79.0833333333333
231.02332906723 79.1666666666667
238.100698184967 79.3333333333333
245.509577178955 79.1666666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.2781348228455 60.1666666666667
19.2781348228455 60.1666666666667
28.0508187770844 60.25
36.772850561142 61.25
45.7773593902588 62.8333333333333
54.437575340271 68.1666666666667
63.3018768787384 74.1666666666667
71.936550951004 79.1666666666667
80.7440249443054 82.1666666666667
89.5170812129974 83.75
96.5969299316406 83.6666666666667
105.353376102448 83.5
114.184402275085 82.75
123.180776023865 82.3333333333333
131.840994215012 82
133.516652011871 82
142.394254636765 82
150.94174952507 81.6666666666667
159.870360326767 81.6666666666666
168.616580247879 81.6666666666666
175.634891796112 81.5
184.243285608292 81.25
192.850732088089 81.1666666666667
201.595637655258 81
210.608563518524 80.75
219.497478866577 80.6666666666667
228.221146631241 80.5833333333333
236.965279436111 80.5833333333333
245.785193872452 80.5833333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
21.9721002578735 60.1666666666667
21.9721002578735 60.1666666666667
32.015428686142 60.6666666666667
42.3824471473694 61.75
52.8205256938934 65
63.1154781341553 72.0833333333333
73.3987538337708 76.8333333333333
83.7529528617859 80.1666666666667
94.0835912704468 83.4166666666667
104.369920301437 83.3333333333333
114.789785003662 83.3333333333333
125.142209863663 82.6666666666667
135.40481338501 82.25
139.486573171616 81.8333333333333
149.959518575668 81.8333333333333
160.409387016296 81.6666666666667
170.957345628738 81.5
181.390372943878 81.5833333333333
191.735526800156 81.5833333333333
202.063818883896 81.4166666666667
212.180790472031 81.5
222.473327970505 81.3333333333333
232.842990255356 81.4166666666667
243.299979019165 81.1666666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_infant-mortality_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.27704026222229, xmax=269.4581960392,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.2541666666667, ymax=85.6625,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.5984631061554 60.1666666666667
28.1814455032349 60
40.315362071991 61.1666666666667
52.0262512683868 67.6666666666667
64.1670199871063 74.75
76.1628958702087 78.4166666666667
88.6180658817291 81
100.585505867004 83
112.604430341721 83.3333333333333
124.459515380859 83.3333333333333
136.194041395187 82.5833333333333
148.042492675781 82.9166666666667
159.851321077347 82.4166666666666
171.765367698669 82.1666666666667
183.652765035629 82
195.431296062469 81.8333333333333
207.225477838516 81.8333333333333
219.251975440979 82.0833333333333
230.968944883347 81.75
243.028722906113 81.6666666666667
254.882184362411 81.5
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.39274320602417 60.1666666666667
3.73909473419189 60.1666666666667
5.9029815196991 59.8333333333333
7.9233612537384 59.6666666666667
9.88000359535217 60.1666666666667
10.5848497867584 60.1666666666667
12.6081453800201 60.5
14.6600445270538 60.8333333333333
16.6767807483673 60.6666666666667
17.3595131397247 60.75
19.4114760398865 60.8333333333333
21.444713640213 60.75
23.4956256866455 61.8333333333333
24.2174697875977 61.6666666666667
25.8631460189819 62.1666666666667
27.8745213985443 62.8333333333333
29.9487464904785 65
30.637903213501 65
32.6855009555817 66.1666666666667
34.7283321857452 67.5833333333333
36.7053321838379 68.1666666666667
38.226092338562 69.25
39.3839276790619 69.75
41.4466135025024 69.9166666666666
43.5422485351562 70
45.189205121994 70.1666666666667
46.3257296085358 70.25
48.0376266956329 70.3333333333333
50.0908784389496 70.1666666666667
51.6888697624207 70.1666666666667
52.846853685379 70.1666666666667
54.8336518287659 70.25
56.8173673152924 70.5
58.3835752487183 70.5
59.5192803859711 70.5
61.5791612148285 70.5833333333333
63.6695187568665 70.9166666666667
65.3145509719849 70.9166666666667
67.3455350399017 70.9166666666667
68.1271578788757 70.9166666666667
70.5243053913116 70.9166666666667
71.714267206192 70.9166666666667
73.7475992679596 70.8333333333333
74.592573928833 70.8333333333333
76.9203227519989 71
78.5302075862885 71.0833333333333
80.462585401535 71
81.6058604717255 71.0833333333333
83.8158603191376 71.0833333333333
85.4286264896393 70.9166666666667
87.4435768127441 70.8333333333333
88.5696720123291 70.9166666666667
90.5560690402985 71
92.1253326416016 71
93.8455529689789 71.0833333333333
95.0053810119629 71.1666666666667
97.0221753120422 71.1666666666667
98.5316817760468 71.1666666666667
100.592612504959 71.1666666666667
102.635986804962 71.0833333333333
103.768208837509 71.0833333333333
105.370711898804 71.1666666666667
107.391692590714 71.25
109.477511787415 71.25
110.659853172302 71.25
112.284110164642 71.25
114.323260068893 71.25
116.315439653397 71.25
117.12549905777 71.4166666666667
118.712615346909 71.4166666666667
120.76099395752 71.4166666666667
122.782513713837 71.4166666666667
123.91478562355 71.4166666666667
125.467600870132 71.5
127.497258901596 71.5833333333333
129.541814899445 71.5833333333333
131.520283222198 71.75
132.208263635635 71.8333333333333
133.901438236237 71.8333333333333
136.339592075348 71.9166666666667
138.382703447342 71.9166666666667
138.717408227921 72
140.806277179718 72.1666666666667
142.874257469177 72.1666666666667
144.92252407074 72.25
145.616168212891 72.25
147.291744565964 72.25
149.599364566803 72.3333333333333
151.609871768951 72.25
152.313957023621 72.25
154.344127368927 72.25
156.342739439011 72.25
158.36731004715 72.4166666666667
159.925002384186 72.3333333333333
161.089806556702 72.3333333333333
162.784111309052 72.1666666666667
164.825188541412 72.0833333333333
166.406833553314 72.1666666666667
167.555073785782 72.0833333333333
169.607944822311 72.1666666666667
171.686202383041 72.1666666666667
173.266168355942 72.25
174.458321714401 72.1666666666667
176.569524431229 72.1666666666667
178.584642791748 72.25
180.141175937653 72.0833333333333
181.255898571014 72.0833333333333
183.29137468338 72.0833333333333
184.980411863327 72
186.606684017181 72.1666666666667
187.72983455658 72.1666666666667
189.867496156693 72
191.926805305481 72.0833333333333
193.509070301056 72.1666666666667
195.513251876831 72.25
196.333143806458 72.3333333333333
198.698403644562 72.25
200.328639411926 72.25
202.347034978867 72.1666666666667
203.483911800385 72.1666666666667
205.525911998749 72.25
207.126542186737 72.25
208.819208955765 72.1666666666667
209.661161327362 72
212.041306257248 72.3333333333333
213.55897693634 72.25
215.615961790085 72.25
216.772178316116 72.25
218.923460197449 72.3333333333333
220.476052713394 72.3333333333333
222.493486595154 72.3333333333333
224.519773292542 72.3333333333333
225.658464622498 72.3333333333333
227.2513215065 72.3333333333333
229.245226716995 72.3333333333333
230.913364934921 72.3333333333333
232.054266881943 72.3333333333333
233.670513010025 72.3333333333333
235.690456008911 72.4166666666667
237.737899065018 72.3333333333333
238.870619487762 72.3333333333333
240.414312744141 72.3333333333333
242.425837230682 72.3333333333333
244.49023771286 72.25
245.638087129593 72.3333333333333
247.16642203331 72.25
249.208532905579 72.25
251.252090883255 72.3333333333333
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.23998208045959 60.1666666666667
5.91258769035339 60.25
9.36176590919495 60.1666666666667
12.6594692230225 60.1666666666667
15.9485745429993 61.1666666666667
18.5350309371948 61.5833333333333
22.5097081661224 62
25.7764139175415 63.9166666666667
29.1999598026276 65.8333333333333
32.5980147838593 68.5
35.3771455287933 71.8333333333333
39.5041326999664 74.75
42.9203379631042 77.25
46.1678334236145 79.9166666666667
49.5356514930725 81.3333333333333
52.8748941898346 82.1666666666667
56.2104884624481 82.25
59.456716966629 82
62.7116649150848 82.1666666666667
66.0603768348694 82.0833333333333
68.0979384422302 82.1666666666667
72.115732049942 82.25
75.5818877696991 82.25
78.9533288002014 82.0833333333333
82.4278914928436 82.0833333333333
85.819783782959 82.1666666666667
89.1357683181763 82.25
92.4349367141724 82.1666666666667
95.7310111522675 82.0833333333333
99.0262969493866 82.0833333333333
102.392909240723 82.0833333333333
105.700537109375 82.0833333333333
109.159113454819 82.0833333333333
112.439932250977 82.1666666666667
115.867274332047 82.0833333333333
119.223071575165 81.6666666666667
122.597341871262 81.5833333333333
126.033034467697 81.5833333333333
129.425231981277 81.6666666666667
129.425231981277 81.6666666666667
132.778923940659 81.5833333333333
136.826019573212 81.5833333333333
139.9821808815 81.6666666666667
143.233758974075 81.75
146.53347864151 81.75
149.953690242767 81.75
153.201167058945 81.8333333333333
156.462610197067 81.75
159.778789997101 81.8333333333333
163.087883806229 81.75
166.373645496368 81.6666666666667
169.708359003067 81.5833333333333
173.020502567291 81.6666666666667
176.327702951431 81.6666666666667
179.65557718277 81.5
182.847955656052 81.5833333333333
186.126627063751 81.4166666666667
189.427502250671 81.5
192.046333265305 81.5833333333333
195.33724861145 81.5
198.575680351257 81.4166666666667
201.798880338669 81.4166666666667
205.210680580139 81.4166666666667
208.598841524124 81.5
211.919725131989 81.5833333333333
215.126028633118 81.5
218.485578918457 81.5
221.780779695511 81.4166666666667
225.09972205162 81.5
228.493874025345 81.4166666666667
231.852298927307 81.5
235.222303962708 81.5
238.49580988884 81.5
241.808919048309 81.5
245.05300526619 81.5
248.386221265793 81.5
251.718760108948 81.5
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.20793852806091 60.1666666666667
9.18169927597046 60.0833333333333
14.1514071464539 60.1666666666667
19.0396100521088 60.75
24.0376940250397 62
28.9774484157562 63.6666666666667
33.9439071655273 67
38.8830635547638 71.0833333333333
43.6396970748901 74.6666666666667
48.5292374610901 78.1666666666667
53.4477572441101 79.75
58.2541941165924 80.9166666666667
63.1064183235168 81.1666666666667
68.1771301269531 81.75
72.9951330184936 82.25
76.8137116909027 82.3333333333333
82.6255018234253 82.25
87.4960559368133 82.25
92.5265925884247 82.0833333333333
97.4963202476501 81.9166666666667
102.365072059631 81.75
107.271727561951 81.6666666666667
112.211058950424 81.75
117.020790100098 81.5
121.856559371948 81.5
126.761317682266 81.5
131.574091482162 81.25
135.537324810028 81.25
140.575790119171 81.25
145.375207996368 81.0833333333333
149.301143312454 81.0833333333333
155.003439092636 80.9166666666667
159.965291690826 80.9166666666667
165.019727373123 80.5
169.840164279938 80.5833333333333
174.767827606201 80.5833333333333
179.773623752594 80.5833333333333
184.53941783905 80.25
189.529691886902 80.4166666666667
194.461807107925 80.4166666666667
199.341405773163 80.4166666666667
204.089452457428 80.5
208.912327337265 80.5
213.720742273331 80.3333333333333
218.706434345245 80.4166666666667
223.533559989929 80.5
228.388020277023 80.6666666666667
233.296941709518 80.75
238.09347281456 80.6666666666667
242.968383216858 80.6666666666667
247.825326681137 80.75
252.808780908585 80.5
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.4857948303223 60.1666666666667
12.7485115528107 59.75
19.0664726734161 60.0833333333333
25.2250731468201 60.6666666666667
31.5739593505859 62.9166666666667
37.9988815784454 66.8333333333333
44.3621656894684 71.8333333333333
50.6328807353973 77
56.9220952510834 79.25
63.3233329772949 82.1666666666667
69.560072851181 84.0833333333333
75.9224601745605 84.4166666666667
82.2579642772675 83.75
88.5196753025055 83.3333333333333
94.8175469875336 82.75
101.14389257431 82.5833333333333
107.466321134567 82.1666666666667
113.783018016815 82.25
120.092904233933 82.0833333333333
126.429261541367 82
132.848890542984 81.6666666666667
139.173202371597 81.8333333333333
145.586269283295 81.8333333333333
151.823946905136 82
158.108874750137 81.9166666666667
164.443363761902 81.9166666666667
170.736109113693 81.8333333333333
177.118598175049 81.9166666666667
183.569682788849 81.75
189.947008037567 81.6666666666667
196.45542807579 81.6666666666667
202.610973644257 81.5833333333333
209.036397838593 81.4166666666667
215.239661073685 81.4166666666667
221.512094974518 81.4166666666667
227.83173623085 81.4166666666667
234.051765727997 81.3333333333333
240.381631994247 81.5
246.655557537079 81.5
252.963548088074 81.75
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.1991354942322 60.1666666666667
17.8583003044128 59.5
25.2868854045868 60.1666666666667
32.9327259063721 61.1666666666667
40.560924577713 66.0833333333333
48.2591777801514 72.0833333333333
55.9810162544251 76.8333333333333
63.6334952831268 79.3333333333333
71.2975318908691 81.75
79.0427196979523 83.1666666666667
86.8884581565857 83.3333333333333
94.5207401752472 82.8333333333333
102.26611866951 82.8333333333333
109.89199385643 82.5
117.489767694473 82.8333333333333
125.127926063538 82.5
132.767019796371 82.25
138.834475326538 82.0833333333333
146.690520954132 81.8333333333333
154.356736040115 81.9166666666667
162.181549787521 81.8333333333333
169.723759746552 81.6666666666667
177.289363718033 81.6666666666667
185.04126033783 81.5833333333333
192.645280885696 81.5
200.190402460098 81.5
207.868190813065 81.4166666666667
215.386529684067 81.3333333333333
223.075222587585 81.3333333333333
230.749177598953 81.25
238.280485534668 81.0833333333333
246.015302753448 80.9166666666666
253.654046726227 81.1666666666667
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.966950750351 60.1666666666667
15.7412621021271 60.0833333333333
24.4946633338928 60
33.0109897136688 61.5
41.7066035747528 65.4166666666667
50.31893491745 71
59.1431114673615 76.0833333333333
67.8264646530151 79.0833333333333
76.5157692909241 81.6666666666667
85.4651238918304 83.25
94.1443222045898 83.9166666666667
102.912831020355 83.8333333333333
111.542956876755 83.5
120.347604179382 82.9166666666667
129.080278968811 83.0833333333333
137.965742921829 82.5
146.999063682556 82.0833333333333
156.0751060009 82.25
164.804966640472 82.1666666666667
173.616996955872 82.0833333333333
182.380238962173 82.0833333333333
190.782303380966 81.8333333333333
199.466290903091 81.8333333333333
208.305219316483 81.5833333333333
216.973204517365 81.3333333333333
225.753763771057 81.25
234.683937978744 81.3333333333333
243.515535640717 81.0833333333333
252.178797864914 81.0833333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.407764339447 60.1666666666667
22.029132938385 59.75
31.809361410141 60.75
41.4747109889984 62.6666666666667
51.2619039058685 70.0833333333333
61.0829309940338 75.3333333333333
70.7811467170715 78.25
80.4392036914825 81.5833333333333
90.0602346897125 83.75
99.9642673492432 84.0833333333333
109.748770284653 84.0833333333333
119.459128522873 83.75
129.373077106476 83.1666666666667
139.257490730286 83.0833333333333
148.853748416901 82.8333333333333
152.732785701752 82.5833333333333
168.176565027237 82.0833333333333
177.740121841431 81.5
187.597877931595 81.5833333333333
197.315512371063 81.5
207.036967992783 81.5
216.75440120697 81.4166666666667
226.70486998558 81.4166666666667
236.469500350952 81.3333333333333
246.324919176102 81.3333333333333
255.876370859146 81.0833333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.5742251396179 60.1666666666667
19.6208868980408 59.5
30.2211373806 60.1666666666667
40.9359264850616 61.25
51.6885834693909 67.5833333333333
62.3922533512116 74.5
73.3553900718689 78.1666666666667
84.3406638622284 80.8333333333333
95.1117871761322 82.4166666666667
105.683920240402 83.4166666666667
116.357973718643 83.5833333333333
126.940534448624 83.4166666666667
137.564123868942 82.9166666666667
148.152897930145 82.5833333333333
158.750182819366 82.4166666666667
169.22401061058 82.0833333333333
179.807626247406 81.8333333333333
190.28027176857 81.75
200.848401498795 81.4166666666667
211.479553890228 81.4166666666667
222.439058876038 81.3333333333333
233.005860424042 81.8333333333333
243.931505489349 81.4166666666667
254.565027666092 81.6666666666667
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.8426779747009 60.1666666666667
19.1052007198334 59.6666666666667
30.4506587505341 60.1666666666667
41.8700738430023 62.75
53.2237384796143 68.5
64.7053333282471 76.6666666666667
75.9211615085602 79.0833333333333
87.4806822776794 82.4166666666667
98.7402713775635 83.5833333333333
110.000508975983 83.9166666666667
121.117547893524 83.3333333333333
132.370051527023 82.8333333333333
143.637535333633 82.3333333333333
152.704789066315 82.0833333333333
166.473881149292 81.9166666666666
177.935970592499 81.8333333333333
189.296572256088 81.8333333333333
200.670731973648 82
211.812384605408 81.75
223.139097642899 81.6666666666667
234.442574644089 81.5833333333333
245.573841953278 81.4166666666667
256.788412570953 81.9166666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_infant-mortality_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.77997543334961, xmax=267.962473983765,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.1, ymax=85.2333333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.5984631061554 60.1666666666667
28.1814455032349 60
40.315362071991 61.1666666666667
52.0262512683868 67.6666666666667
64.1670199871063 74.75
76.1628958702087 78.4166666666667
88.6180658817291 81
100.585505867004 83
112.604430341721 83.3333333333333
124.459515380859 83.3333333333333
136.194041395187 82.5833333333333
148.042492675781 82.9166666666667
159.851321077347 82.4166666666666
171.765367698669 82.1666666666667
183.652765035629 82
195.431296062469 81.8333333333333
207.225477838516 81.8333333333333
219.251975440979 82.0833333333333
230.968944883347 81.75
243.028722906113 81.6666666666667
254.882184362411 81.5
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.8446813583374 60.1666666666667
3.40784468650818 60.1666666666667
6.15789437294006 60.0833333333333
8.82322053909302 60.1666666666667
11.5973341464996 60.1666666666667
14.2248080253601 60
16.9003627300262 60.0833333333333
19.6774240970612 59.9166666666667
22.3679788589478 60.0833333333333
25.14991106987 60.5
27.936815738678 60.3333333333333
30.0103672981262 60.5
32.6906235218048 60.4166666666667
35.4015108108521 60.5
38.1116775035858 60.5833333333333
40.8441306114197 60.5
43.5131267547607 60.6666666666667
46.2725094795227 60.8333333333333
48.9939687728882 60.6666666666667
51.7664699077606 60.6666666666667
54.5500364303589 60.5833333333333
57.2019481182098 60.75
59.3411812782288 60.9166666666667
62.1388918399811 60.9166666666667
64.8679532527924 60.9166666666667
67.1169180393219 61.25
69.9898876190186 61.3333333333333
72.6581390380859 61.4166666666667
75.4132188796997 61.0833333333333
78.2310980319977 60.6666666666667
80.9491253852844 61.1666666666667
83.657343006134 61.3333333333333
86.475915145874 61.8333333333333
88.1728929042816 61.6666666666667
91.0549990653992 62.1666666666667
93.8719374656677 62.5833333333333
96.6001226425171 63
99.3628178596497 63.3333333333333
102.080302524567 63.6666666666667
104.781047821045 63.75
107.482223463058 64.1666666666667
110.259741544724 64.0833333333333
112.937044000626 64.25
115.058296489716 64.25
117.803438568115 64.5
120.53440079689 64.8333333333333
123.19847574234 65.6666666666667
125.925633525848 66
128.579485750198 66.5833333333333
130.155102205276 66.75
132.905620479584 67
135.612194108963 67.4166666666667
138.454956054688 67.3333333333333
141.168234062195 67.8333333333333
143.252847719193 67.9166666666667
145.946397399902 67.8333333333333
148.709196996689 67.5
151.456094408035 67.5833333333333
154.048282337189 67.8333333333333
156.755280542374 67.9166666666667
159.435711240768 68.3333333333333
162.119894218445 68.3333333333333
164.859888362885 68.3333333333333
167.612891578674 68.6666666666667
170.290332365036 68.9166666666667
171.831702327728 68.8333333333333
174.549184370041 68.8333333333333
177.248080301285 69
179.879911804199 69.0833333333333
182.59523191452 69.3333333333333
185.331080770493 69.5833333333333
188.046615505219 69.75
190.686944055557 69.8333333333333
192.744792032242 69.8333333333333
195.449851036072 69.75
197.576039457321 69.6666666666667
200.305653572083 69.6666666666667
203.023866653442 69.6666666666667
205.63171005249 69.75
208.291753339767 69.75
210.988690090179 69.5
213.655351257324 69.4166666666667
216.391600227356 69.5833333333333
219.169501924515 69.5
221.858568096161 69.25
224.61115694046 69.3333333333333
226.704303836823 69.25
229.34620475769 69.3333333333333
232.052590703964 69.25
234.690055513382 69.6666666666667
237.385945796967 69.6666666666667
240.067230987549 69.6666666666667
242.892098760605 69.5
245.626167011261 69.6666666666667
248.385265779495 69.75
251.017589187622 69.75
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.12704524993896 60.1666666666667
5.85176720619202 60.1666666666667
9.99769358634949 59.3333333333333
14.1291289329529 59.5
18.2207816123962 60.0833333333333
22.1903651714325 60.1666666666667
25.4628583908081 60.4166666666667
29.4988015174866 60.6666666666667
32.7364090442657 61.1666666666667
36.6386322021484 61
40.0179649353027 61.0833333333333
44.1834635734558 62
47.2447100162506 62.3333333333333
51.1948519706726 63
55.3286005973816 63.3333333333333
59.3649073600769 64.5833333333333
62.5154794216156 65
66.596249628067 64.5
69.782038640976 65.1666666666667
73.839121389389 66
77.0365908145905 67.25
81.0587709903717 67.5833333333333
85.1392477989197 68
87.4648090362549 68.5
91.4495017528534 69.1666666666667
95.4607639312744 70.0833333333333
99.5009156703949 70.8333333333333
103.561738395691 71.75
107.654033184052 72.3333333333333
110.711774921417 72.5833333333333
114.035591697693 73.3333333333333
117.328838062286 73.6666666666667
121.32973074913 73.9166666666667
125.492511987686 74.0833333333333
129.701529502869 74.75
132.843687438965 74.9166666666667
136.945932292938 74.75
141.031016731262 75.5833333333333
144.161845111847 75.75
147.421306705475 76.25
150.633254003525 76.5
154.6643866539 76.5833333333333
158.757818698883 76.5
162.820529317856 76.4166666666667
166.947848558426 76.0833333333333
171.030389022827 76.1666666666667
173.319168567657 76.25
177.431149053574 76.25
181.510421657562 76.4166666666667
184.716823816299 76.4166666666667
188.64725561142 76.3333333333333
192.721200037003 76.5
195.992639923096 76.5833333333333
199.171600580215 76.9166666666667
203.170237445831 77
207.132394790649 77
211.077033424377 77.0833333333333
214.206050348282 77.4166666666667
218.177998542786 77.5
221.451027965546 77.5
225.532895994186 77.4166666666667
228.699172878265 77.5833333333333
232.655295467377 77.8333333333333
235.663406896591 77.9166666666667
239.716643953323 78
243.672656345367 78.0833333333333
247.649665212631 78.1666666666667
251.713233709335 78.5
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.06764988899231 60.1666666666667
9.23984365463257 59.9166666666667
14.6610905647278 60.25
17.8151704311371 60.3333333333333
25.2910663127899 61.1666666666667
30.6106119632721 62.1666666666667
33.9111934185028 62.8333333333333
41.4109159946442 66.5
46.8080904960632 67.25
52.197923374176 68.75
57.655567407608 69.1666666666667
63.1084621429443 70.4166666666667
66.4877880573273 71.1666666666667
74.0500687122345 72.5833333333333
79.5196303367615 73.3333333333333
84.8957365512848 73.8333333333333
90.3020593166351 74.4166666666667
95.6616481781006 74.75
101.055411052704 75.3333333333333
106.520629835129 75.3333333333333
111.909169054031 75.75
117.235902690887 76.4166666666667
122.546758079529 76.25
127.929065847397 76.6666666666667
131.245018911362 76.6666666666667
138.695083475113 77.25
144.171548604965 77.75
149.71942820549 78.25
155.153934860229 78.9166666666667
160.592450761795 79.25
166.032068824768 79
169.273786592484 79
176.778625202179 79
182.193192911148 78.75
187.606826639175 78.8333333333333
192.942516183853 79.0833333333333
198.290767812729 79.25
203.771062421799 79.0833333333333
208.985220527649 78.9166666666667
214.292039728165 78.8333333333333
219.761780977249 79.1666666666667
225.009382486343 79.6666666666667
230.270807933807 79.5
235.645926618576 79.6666666666667
240.927610635757 79.8333333333333
246.195788860321 79.6666666666667
251.567745637894 79.5833333333333
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.90234909057617 60.1666666666667
11.3352311134338 60.4166666666667
18.3816328525543 60.1666666666667
25.4437833786011 60.1666666666667
32.4396799564362 60.3333333333333
39.4858024597168 62.3333333333333
46.4773297786713 63.5833333333333
53.5121974468231 65.25
60.7502139568329 67
67.7975723266602 69.25
74.8333490371704 70.9166666666667
81.86115899086 72.6666666666667
88.8768402576447 74.0833333333333
95.8571939945221 75.4166666666667
102.86992430687 76.5
109.963598155975 77.5833333333333
116.748303842545 77.75
123.805554199219 78.0833333333333
130.839230966568 79
135.089439678192 79
142.238257265091 79.25
149.458420705795 79.4166666666667
156.508843612671 79.5
163.522353076935 80.0833333333333
170.362982273102 80.3333333333333
177.426267576218 80.8333333333333
184.514078760147 81.1666666666667
191.570074892044 81.4166666666667
198.680739879608 81.5833333333333
205.659931182861 81.75
212.733898639679 81.5833333333333
219.927049636841 81.8333333333333
226.76800942421 81.75
233.821505832672 81.9166666666667
240.815078306198 82.3333333333333
247.790912103653 82.6666666666667
254.679263496399 82.6666666666667
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.9973446846008 60.1666666666667
14.0173408031464 60.3333333333333
22.1893118858337 60.75
30.1557285308838 60.25
38.1636490345001 61.5833333333333
46.2139316558838 64.3333333333333
54.1211354255676 67.1666666666667
62.0401034355164 69.9166666666667
70.009047794342 71.6666666666667
78.0479831695557 74.25
85.9241759300232 76.0833333333333
93.8330851078033 78.0833333333333
101.744366836548 79.9166666666667
109.771947956085 80.75
117.628857755661 81.25
125.674440193176 81.3333333333333
133.696660614014 81.75
141.870631885529 81.6666666666667
149.879494047165 82.1666666666667
158.004232740402 82.3333333333333
165.994582748413 82.6666666666667
174.045483732224 83.0833333333334
182.144576263428 83.0833333333333
190.053221273422 83.5833333333333
197.950041055679 83.5833333333333
205.777254199982 83.5833333333333
213.640951490402 83.9166666666667
221.625648069382 83.6666666666667
229.650727987289 83.8333333333333
237.742606210709 83.8333333333333
245.854509401321 84
253.745940828323 83.75
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.0161115169525 60.1666666666667
18.921475315094 59.8333333333333
27.3733351707459 60.4166666666667
36.102633190155 62.25
44.8587839603424 63.9166666666667
53.7411754608154 67.9166666666667
62.483833360672 70.5
71.0916905879974 72.75
79.5968837738037 76.0833333333333
88.3141292572022 77.0833333333333
97.0592392444611 78
105.747431278229 79.4166666666667
114.594177532196 79.8333333333333
123.369638872147 80.4166666666667
132.032486820221 80.3333333333333
140.706923341751 80.4166666666667
149.435852813721 81
158.185744094849 80.9166666666666
166.869122982025 81.0833333333333
175.510570526123 81.25
184.149122238159 81.5
192.884134244919 81.25
201.599313592911 81.1666666666667
210.362728452682 81.3333333333333
218.811209630966 81.5833333333333
227.493941783905 81.6666666666667
236.116050672531 81.75
244.704424142838 81.5
253.393408060074 81.5833333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.7118401527405 60.1666666666667
15.5053819656372 60.3333333333333
25.0091074466705 59.75
34.5313910007477 60.75
43.9841123104095 63.5
53.7577264785767 68.5
63.5738349914551 73.6666666666667
73.3087660312653 78
82.9421723365784 80.0833333333333
92.5964328765869 81.25
98.3820118427277 81.75
107.940003108978 81.75
117.668544626236 82.0833333333333
127.353395462036 81.5833333333333
137.07154583931 81.25
142.922348594666 81.25
152.589543008804 81.0833333333333
162.084329462051 81
172.030702590942 80.9166666666667
177.780426836014 80.8333333333333
187.385039663315 81
196.888084554672 81.0833333333333
206.565702342987 80.75
216.303560161591 80.8333333333333
225.843950891495 80.9166666666667
235.557848215103 80.9166666666667
245.434405088425 80.8333333333333
255.337817192078 80.75
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.3643421173096 60.1666666666667
17.3964444637299 60.4166666666667
27.7357204914093 60.1666666666667
38.1596819400787 60.5833333333333
48.8054082870483 64
59.0337673664093 69.6666666666667
69.587863445282 75.8333333333333
80.1145554542541 79.5833333333333
90.5347347736359 81.1666666666667
100.822364473343 81.75
111.492961740494 82
121.932093000412 81.8333333333333
132.318257713318 81.5833333333333
140.565489721298 81.75
151.149994850159 80.9166666666667
161.418223285675 80.75
171.772960281372 80.9166666666667
182.233456754684 81.25
192.527191638947 81.3333333333333
202.907642364502 81.4166666666667
213.602518177032 81.25
223.793709897995 81.3333333333333
234.190589523315 81.0833333333333
244.739400196075 81
255.17135515213 80.8333333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.4040863037109 60.1666666666667
17.6107708454132 60.1666666666667
28.7198491573334 60.5833333333333
39.9515499591827 60.75
50.7699681282043 65.5833333333333
62.0442380428314 72.5
73.4234851360321 77
84.4077503204346 81.1666666666667
95.4350190162659 81.9166666666667
106.721282052994 81.5
118.183801031113 81.25
129.374346971512 80.5833333333333
140.566955137253 80.8333333333333
149.72266869545 80.9166666666667
163.398661613464 80.75
174.512651252747 80.8333333333333
185.68862080574 80.75
196.902018499374 80.75
208.261753559113 80.9166666666667
219.11426692009 80.6666666666667
230.357473516464 80.9166666666667
241.555785131454 80.9166666666667
253.031176424026 80.9166666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_infant-mortality_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.1158696293831, xmax=269.370429003239,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.5708333333333, ymax=84.5125,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.58805303573608 60.1666666666667
2.96246690750122 60.25
5.29686079025269 59.8333333333333
7.17903480529785 60.1666666666667
7.85396418571472 60.4166666666667
10.2118916034698 60.4166666666667
12.1494975566864 60.25
13.7741390228271 60.5
15.1058093547821 60.5
17.3660094738007 60.75
19.0797194004059 60.8333333333333
20.36760430336 60.8333333333333
21.8003685951233 61.5
23.8886826038361 61.5
25.7174919128418 61.75
27.5690448760986 62.25
28.8924252986908 62.25
31.1478446006775 63
32.4780549526215 63.9166666666667
34.2594880580902 64.25
36.0376512527466 64.4166666666667
37.8067168235779 65
39.5346949100494 65.3333333333333
40.8710753440857 65.0833333333333
42.2653354167938 65.0833333333333
44.381689786911 64.75
46.1129521846771 64.75
47.9539959430695 64.75
49.7377257347107 64.6666666666667
51.0082316875458 64.75
53.271547460556 64.5833333333333
54.6182934761047 64.5833333333333
55.9332495689392 64.75
58.1739659309387 64.75
59.9531108856201 64.6666666666667
61.7529100418091 64.5833333333333
63.0679633140564 64.5833333333333
65.2454709529877 64.3333333333333
66.5248578071594 64.3333333333333
67.8049335002899 64.5
70.0493502616882 64.4166666666667
72.306865644455 64.25
73.1124544620514 64.25
74.9432322502136 64.3333333333333
77.1830970287323 64.4166666666667
78.473496723175 64.5
79.7992632865906 64.5
81.9834349155426 64.4166666666667
82.9860986232758 64.3333333333333
85.6330413818359 64.4166666666667
86.9287111282349 64.4166666666667
89.1898272037506 64.5833333333333
90.4385402202606 64.5833333333333
91.7369808673859 64.6666666666667
93.9804610729218 64.5833333333333
95.2452457427978 64.6666666666667
97.5059567928314 64.9166666666667
98.8096610069275 64.9166666666667
100.578516387939 65.0833333333333
102.424489212036 65.0833333333333
104.258128595352 65.25
105.59632191658 65.25
107.33686375618 65.4166666666667
109.545598697662 65.25
110.830845499039 65.25
112.079559850693 65.3333333333333
114.373666191101 65.4166666666667
116.160730314255 65.5833333333333
117.394752216339 65.5833333333333
119.202581214905 65.6666666666667
121.483700180054 65.6666666666667
122.755338287354 65.8333333333333
124.084330129623 66
126.409111976624 65.9166666666667
127.808300018311 66
130.084252214432 66.3333333333333
131.410383319855 66.3333333333333
133.150910234451 66.3333333333333
134.926193284988 66.4166666666667
136.6889087677 66.5
138.05118894577 66.5833333333333
139.534687900543 66.5
142.121327447891 66.5833333333333
143.449558830261 66.5833333333333
145.202956533432 66.5833333333333
147.00562081337 66.5833333333333
148.80378446579 66.6666666666667
150.100034093857 66.6666666666667
151.879576635361 66.6666666666667
153.642615127563 66.75
155.349952173233 67.1666666666667
157.177569818497 67.1666666666667
158.9304292202 67.1666666666667
160.20864200592 67.25
162.438886213303 67.5
163.763417053223 67.5
164.688418579102 67.3333333333333
167.325819158554 67.3333333333333
169.635798072815 67.5833333333333
171.025543069839 67.5
172.284664011002 67.75
174.500336360931 67.8333333333333
175.848713064194 67.9166666666667
177.241946172714 67.75
179.526732826233 67.9166666666667
181.750276136398 67.8333333333333
182.091602516174 67.8333333333333
184.356159591675 68.1666666666667
186.671984386444 68.4166666666667
188.00869140625 68.5
189.283472156525 68.5
191.27582526207 68.5833333333333
193.393568849564 68.8333333333333
194.675827121735 68.9166666666667
196.452168273926 68.75
198.679963159561 68.75
199.962573099136 69
201.264491891861 69.1666666666667
203.420030832291 69.0833333333333
205.175250673294 69.0833333333333
206.4870429039 69.25
208.305494594574 69.3333333333333
209.993928098679 69.3333333333333
211.774877357483 69.5
213.561707019806 69.5
214.537966680527 69.4166666666667
217.085393619537 69.4166666666667
218.359578752518 69.5
220.167452955246 69.5
222.002408838272 69.4166666666667
223.31725730896 69.4166666666667
225.615895986557 69.6666666666667
226.888060808182 69.8333333333333
229.185115766525 70.0833333333333
230.460111999512 70.1666666666667
232.220895624161 70.0833333333333
233.99379529953 70.25
235.275519990921 70.3333333333333
237.09116563797 70.3333333333333
239.356592798233 70.0833333333333
241.177892637253 70.1666666666667
241.981346273422 70.1666666666667
244.211286783218 70.1666666666667
246.456262588501 70
246.770163393021 70
249.017999792099 70.0833333333333
251.295581388474 70.0833333333333
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.00443406105042 60.1666666666667
4.53303842544556 60
7.83294887542725 59.9166666666667
11.172472858429 60.5833333333333
14.4816948890686 60.75
15.0301614284515 60.8333333333333
18.2706104278564 61.5
21.5818185806274 62.0833333333333
24.8359377384186 62.5
26.6667284965515 62.5
28.629959821701 63.1666666666667
32.023512840271 63.6666666666667
35.3388664722443 65.4166666666667
37.3912588596344 66.3333333333333
39.8385514259338 66.6666666666667
42.4886787891388 67.8333333333333
45.8006277561188 68.4166666666667
48.3473823070526 68.6666666666667
50.9225452423096 68.5833333333333
53.6238729476929 69.25
56.2177478313446 69.5
59.4623180389404 69.4166666666667
62.0966411113739 69.25
64.7264307022095 69.3333333333333
67.3106191635132 69.9166666666667
69.9929379940033 69.8333333333333
72.0448447227478 70.25
75.2725790023804 70.4166666666667
77.8820159435272 70.5833333333333
81.0693014144897 70.5833333333333
82.9568131446838 70.8333333333333
86.281823682785 71.0833333333333
88.8505879402161 71.25
91.4630685806274 71.5
94.1537925243378 71.4166666666667
96.7823980331421 71.75
99.3292711734772 72
102.688189649582 72.5833333333333
105.367032670975 72.5833333333333
107.972696590424 72.5833333333333
109.930800294876 72.5833333333333
113.213794136047 72.5833333333333
115.862658548355 73.0833333333333
118.490930318832 73.25
121.742456579208 73.3333333333333
123.669072198868 73.3333333333333
127.006822490692 73.75
128.972896003723 73.8333333333333
132.183531665802 74.25
134.12753367424 74.4166666666667
137.311439990997 74.75
139.304023170471 74.8333333333333
142.026167392731 75.1666666666667
145.829237270355 75.5
147.793674182892 75.4166666666667
150.425314950943 75.6666666666667
153.039000272751 75.5833333333333
156.3183177948 75.3333333333333
158.961972761154 75.3333333333333
161.565651941299 75.4166666666667
164.205456733704 75.5
166.786100292206 75.5
170.090215730667 75.4166666666667
172.117383718491 75.5
174.590436220169 75.8333333333333
177.908783483505 75.8333333333333
180.441347360611 75.6666666666667
183.03314576149 75.75
185.631151771545 76.0833333333333
188.200704908371 76.1666666666667
190.902877569199 76.25
193.481318044662 76.0833333333333
196.100009918213 76.1666666666667
199.484436511993 76.4166666666667
202.049724578857 76.4166666666667
204.682166051865 76.5
207.312911939621 76.4166666666667
209.978356409073 76.6666666666667
213.261240768433 76.75
215.879323387146 76.8333333333333
217.820705461502 76.9166666666667
220.430554151535 76.9166666666667
223.628733825684 77.1666666666667
226.918879890442 77.0833333333333
228.867406082153 77
230.686951351166 77.25
234.028736114502 77.1666666666667
237.273228120804 77.1666666666667
240.626753330231 77.25
241.152809381485 77.1666666666667
244.542745304108 77.0833333333333
247.864279413223 77.4166666666667
251.189605522156 77.6666666666667
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.7751992225647 60.1666666666667
6.52140393257141 60.3333333333333
10.8808746814728 60.3333333333333
15.0453198432922 60.1666666666667
18.3925214767456 60.0833333333333
22.7273904323578 60.8333333333333
26.2664963245392 61
30.7163598537445 61.75
33.283845615387 63.1666666666667
36.7922947406769 65.3333333333333
41.1931097984314 66.25
45.5531655311584 67.4166666666667
48.0340199947357 67.9166666666667
52.4218535423279 69.5
56.7067390918732 69.6666666666667
60.2154194831848 70
63.5044105529785 70.1666666666667
66.0703545570373 70.1666666666667
70.458384180069 70.3333333333333
74.782769536972 71.0833333333333
78.1567239284515 71.0833333333333
82.5703679084778 71.5
86.9026320457458 71.8333333333333
89.431734085083 71.6666666666667
92.8237818717957 72.1666666666667
97.2515489578247 72.0833333333333
100.809636211395 72
105.310765600204 72.5
107.833517122269 72.9166666666667
111.350356817245 73.4166666666667
115.63493642807 74.0833333333333
119.968269014359 74.75
123.409339809418 74.75
127.896942615509 75.25
130.538458490372 75.0833333333333
135.120010280609 75.25
138.371200942993 75.25
142.766382169723 76.0833333333333
146.367052745819 76.6666666666667
150.759214162827 76.75
153.297064208984 77.5
157.70399518013 77.5833333333333
161.183204650879 77.5833333333333
165.328516721725 77.6666666666667
168.717795419693 77.5833333333333
171.186140918732 77.6666666666667
175.475057983398 77.6666666666667
179.960487270355 77.9166666666667
183.311505699158 77.75
187.588379192352 77.5833333333333
191.941025114059 77.5833333333333
194.538641309738 77.6666666666667
197.872541379929 77.9166666666667
201.330359888077 78.0833333333333
205.761995697021 78.0833333333333
210.055318641663 78.1666666666667
212.482007074356 78.1666666666667
216.728986120224 78.3333333333333
220.43894701004 78.25
224.684946203232 78.1666666666667
227.203851175308 78.4166666666667
231.734726476669 78.5
235.268381214142 78.4166666666667
239.6302713871 78.25
242.991413259506 78.6666666666667
247.41372885704 78.5833333333333
251.697187566757 78.6666666666667
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.71221709251404 60.1666666666667
9.93450989723206 59.9166666666667
15.5934568405151 60.1666666666667
21.2500912666321 59.8333333333333
27.1224753856659 61.3333333333333
32.7686790943146 62.8333333333333
38.365238237381 65.3333333333333
44.0059788703918 68.1666666666667
49.8289474010468 71.25
55.4921436309814 74.25
59.8821047782898 75.4166666666667
65.6084957122803 76
71.1758903026581 76.5833333333333
74.6921387195587 77.4166666666667
82.5737859725952 77.5833333333333
88.2934516429901 77.8333333333333
92.7547293186188 77.8333333333333
98.4717519760132 77.9166666666667
104.279628419876 77.9166666666667
108.835624408722 78.0833333333333
114.592407560349 78.4166666666667
120.435879278183 78.5833333333333
125.958039236069 78.5833333333333
131.60828037262 78.75
137.284028673172 78.6666666666667
142.878424453735 78.5833333333333
146.335581922531 78.6666666666667
154.095783948898 79.3333333333333
158.439661979675 79.1666666666667
164.084632110596 78.9166666666667
169.768838405609 79.1666666666667
174.218277025223 79.1666666666667
179.915531635284 79.1666666666667
185.582790327072 79.0833333333333
191.181681871414 79.1666666666667
197.040856409073 79.25
202.51619181633 79.4166666666667
206.831187534332 79.1666666666667
212.613143587112 79.3333333333333
218.287948656082 79.25
223.851086616516 79.25
229.594252538681 79.6666666666667
235.305571842194 79.75
240.829574251175 79.4166666666667
246.501859378815 79.75
252.091530370712 79.9166666666667
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.53164157867432 60.1666666666667
12.0962210178375 60.4166666666667
18.848298740387 60.0833333333333
25.4440735816956 60.8333333333333
32.0769765377045 62.9166666666667
38.6793867588043 65.0833333333333
45.2872186660767 69.0833333333333
51.9085192203522 73
58.5197752952576 74.8333333333333
65.1686027050018 76.9166666666667
72.0227611541748 78.0833333333333
78.5361822128296 78.8333333333333
85.0855539798737 78.75
91.7537227153778 78.4166666666667
95.6750045776367 78.4166666666667
102.45827870369 78.5
109.050459384918 78.5
115.834570884705 78.8333333333333
122.429646015167 78.9166666666667
129.067892360687 78.8333333333333
135.681305932999 78.5
142.388558244705 78.5
148.990706825256 78.4166666666667
155.59481921196 78.5
162.24633307457 78.1666666666667
168.79537987709 78.1666666666667
175.343078804016 78.5
179.172748088837 78.6666666666667
185.947413730621 78.75
192.624360513687 79.3333333333333
199.336630678177 79.5
203.382919025421 79.5
212.768193912506 79.75
219.365803146362 79.5833333333333
226.047623157501 79.6666666666667
232.857807779312 79.9166666666667
239.523009490967 80
246.184409093857 80
252.925480747223 80
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.7584855079651 60.1666666666667
12.2092231750488 59.9166666666667
19.9687533855438 60.3333333333333
27.7773253917694 60.6666666666667
35.4559243679047 62.8333333333333
43.2619093894958 65.5833333333333
50.8108145236969 70.8333333333333
58.4314362049103 73.4166666666667
66.18343501091 77
74.137563085556 78.4166666666667
81.9101371765137 79.1666666666667
89.4848889350891 79.9166666666667
97.3635548114777 80.5
105.102058172226 80.3333333333333
112.955532932281 80
120.574974393845 80.0833333333333
128.363029336929 80.1666666666667
136.115083599091 80.3333333333333
139.097701740265 80.25
146.832021999359 80.0833333333334
154.578872489929 80.4166666666667
162.442379713058 80.5
169.99239654541 80.4166666666667
177.695416116714 80.6666666666667
185.134104633331 81.0833333333333
192.811544084549 81.25
200.462978315353 81.4166666666667
208.193807458878 81.5833333333333
215.818544435501 81.5
223.476769542694 81.4166666666667
231.082539892197 81.25
238.800601625443 81.6666666666667
246.539777135849 81.75
254.293866968155 81.6666666666667
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.3887535572052 60.1666666666667
17.4832767009735 59.8333333333333
25.9447538375854 61.3333333333333
34.7511323928833 62.5
43.6043581962585 65.4166666666667
52.2855805873871 70.75
60.976433467865 73.5833333333333
69.7695195198059 76
78.5514516353607 77.5
87.4008425235748 78.6666666666667
96.0531726360321 80.25
104.91416311264 80.6666666666667
113.720554256439 80.5
122.694135475159 81
131.515446662903 80.5
140.458889341354 80.1666666666667
149.092204189301 80.0833333333334
157.872747755051 80
166.701239395142 80
175.486123371124 80.0833333333333
184.357569408417 79.8333333333333
193.092588043213 80.0833333333333
201.903366231918 79.8333333333333
210.810411548614 80
219.785723400116 79.75
228.546365737915 80
237.281505203247 80
246.042103719711 80.25
254.893884658813 80.1666666666667
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.5367416858673 60.1666666666667
21.2059400558472 60.0833333333333
30.8026051521301 61.5
40.604033946991 63.5833333333333
50.3681725025177 67.1666666666667
60.1067669391632 71.6666666666667
69.7906118869782 75
79.5772375106812 77.0833333333333
89.4753945350647 78.5
99.3181702613831 80
109.247440290451 80.25
118.900233983994 80.6666666666667
128.639091062546 80.4166666666667
138.604153442383 80.5
148.257460021973 80.5
150.340468502045 80.5
167.907497119904 80.75
177.895148611069 80.5
187.770820856094 80.3333333333333
197.497908496857 80.3333333333333
207.351192951202 80.3333333333333
217.459009408951 80.5833333333333
227.262692260742 80.8333333333333
237.041148805618 80.9166666666667
246.889212703705 80.8333333333333
256.66650633812 80.6666666666667
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.0694633960724 60.1666666666667
19.3451723575592 59.75
30.1052670001984 59.75
40.5325099468231 62.0833333333333
51.4127852916718 65.75
62.1345030784607 70.8333333333333
72.8889652252197 76.0833333333333
83.6203924655914 79.1666666666667
94.4249284267426 80.5833333333333
105.198605060577 81
115.920497369766 81.1666666666667
126.635240364075 81
137.207098340988 81
148.188952159882 80.5
158.691076946259 80.3333333333333
169.384839105606 80.0833333333333
179.769089794159 80.1666666666667
190.516156768799 79.75
201.399190330505 79.6666666666667
212.280765342712 79.9166666666667
222.83438501358 79.8333333333333
233.586498689651 80
244.169749736786 80.1666666666667
254.863103246689 79.9166666666667
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.5984631061554 60.1666666666667
28.1814455032349 60
40.315362071991 61.1666666666667
52.0262512683868 67.6666666666667
64.1670199871063 74.75
76.1628958702087 78.4166666666667
88.6180658817291 81
100.585505867004 83
112.604430341721 83.3333333333333
124.459515380859 83.3333333333333
136.194041395187 82.5833333333333
148.042492675781 82.9166666666667
159.851321077347 82.4166666666666
171.765367698669 82.1666666666667
183.652765035629 82
195.431296062469 81.8333333333333
207.225477838516 81.8333333333333
219.251975440979 82.0833333333333
230.968944883347 81.75
243.028722906113 81.6666666666667
254.882184362411 81.5
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_infant-mortality_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=4.57311115026474, xmax=269.130854179859,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.4291666666667, ymax=85.6541666666667,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.5984631061554 60.1666666666667
28.1814455032349 60
40.315362071991 61.1666666666667
52.0262512683868 67.6666666666667
64.1670199871063 74.75
76.1628958702087 78.4166666666667
88.6180658817291 81
100.585505867004 83
112.604430341721 83.3333333333333
124.459515380859 83.3333333333333
136.194041395187 82.5833333333333
148.042492675781 82.9166666666667
159.851321077347 82.4166666666666
171.765367698669 82.1666666666667
183.652765035629 82
195.431296062469 81.8333333333333
207.225477838516 81.8333333333333
219.251975440979 82.0833333333333
230.968944883347 81.75
243.028722906113 81.6666666666667
254.882184362411 81.5
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.0677114009857 60.1666666666667
22.6418233394623 59.9166666666667
25.254644536972 60.1666666666667
27.7952347278595 60.5833333333333
30.3404987335205 60.75
32.7858395576477 61.1666666666667
35.302238035202 61.6666666666667
37.8435916900635 62
40.3400695800781 62.5833333333333
42.8535308361053 63.0833333333333
45.3558228969574 63.5833333333333
47.9066253185272 64.75
50.4771038532257 65.5833333333333
52.8702705383301 67.1666666666667
55.3596286296845 68.9166666666667
57.7947646141052 70.5833333333333
60.3067577838898 72.0833333333333
62.7915354251862 73.75
65.3112422943115 74.8333333333333
67.7154670238495 75.6666666666667
69.1310419082642 76
71.6395490169525 76.75
74.2215739250183 76.75
76.7714544773102 77.0833333333333
79.2832288265228 77.1666666666667
81.3549911022186 77.3333333333333
83.9266202926636 77.3333333333333
86.434065246582 77.1666666666667
89.015923500061 77.25
91.4691611766815 77.4166666666667
93.9636603355408 77.75
96.4598934650421 77.75
98.9220853805542 77.5833333333333
101.370976877213 77.5
103.868962097168 77.4166666666667
106.337173175812 77.5
108.907393550873 77.5833333333333
111.41142783165 77.5833333333333
113.873447847366 77.5833333333333
115.346912813187 77.5833333333333
117.895804405212 77.5833333333333
120.427011632919 77.5
122.947581624985 77.5
125.499977207184 77.3333333333333
128.043717670441 77.3333333333333
130.490539503098 77.25
132.967208814621 77.25
135.460524892807 77.25
137.924233865738 77.25
139.464654159546 77.25
141.971044254303 77.25
144.50971198082 77.25
147.110396814346 77.1666666666667
149.617953538895 77.25
152.099423694611 77.25
154.616126680374 77.3333333333333
157.065663433075 77.25
159.595546245575 77.3333333333333
161.081358146667 77.25
163.577831745148 77.5
166.101292276382 77.5
168.547666168213 77.5
171.092153501511 77.5
173.586284065247 77.5
176.105492115021 77.5
178.645893192291 77.5
181.135265302658 77.5
183.685665130615 77.5
186.108371973038 77.5
188.58052778244 77.5
191.073946142197 77.5
193.469316005707 77.5
195.937051963806 77.5
197.870391130447 77.5
200.298463106155 77.5833333333333
202.718272256851 77.4166666666667
205.20238366127 77.5833333333333
206.664734125137 77.5833333333333
209.166866111755 77.5833333333333
211.640458488464 77.5
214.224334859848 77.4166666666667
216.669161272049 77.3333333333333
219.259393596649 77.5
221.804324245453 77.4166666666667
224.212999486923 77.4166666666667
226.653109025955 77.25
229.097871351242 77.25
231.558375358582 77.3333333333333
234.097726964951 77.25
236.574807167053 77.3333333333333
239.118697166443 77.3333333333333
241.585645341873 77.25
244.098658132553 77.3333333333333
246.576079463959 77.25
249.098776340485 77.1666666666667
251.548255491257 77.25
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.7089948177338 60.1666666666667
24.4252932548523 59.8333333333333
28.3206722259521 60.25
31.9707099437714 60.25
35.6526594638824 60.5
39.351797246933 61.75
43.2221056938171 63.25
46.2062661647797 64.9166666666667
49.9202579498291 68.0833333333333
53.7464544296265 71.4166666666667
57.5396409511566 75.4166666666667
61.2918229103088 77.25
65.0196395874023 78.9166666666667
68.7134562015533 79.8333333333333
70.8874855995178 80.3333333333333
74.6422992229462 80.9166666666667
78.4474907875061 81.5
82.2463329792023 81.4166666666667
85.9304672718048 81.0833333333333
89.6146360397339 81.25
92.4602353096008 81
96.2872835636139 80.9166666666667
100.050167131424 80.9166666666667
102.985034990311 80.9166666666667
106.690055751801 81
110.482716321945 81
114.31133723259 81
116.483137655258 81.0833333333333
120.188880109787 81.1666666666667
123.984361314774 81.3333333333333
127.71478562355 81.4166666666667
131.358526325226 81.4166666666667
134.996283578873 81.5
138.739706754684 81.5833333333333
140.9629986763 81.6666666666667
144.735026836395 81.75
148.532567882538 81.6666666666667
152.282498073578 81.75
156.173736286163 81.75
159.897199773788 81.6666666666667
162.068935537338 81.6666666666667
165.762771511078 81.6666666666667
169.457098674774 81.5833333333333
173.212213563919 81.5833333333333
176.997788667679 81.5833333333333
179.986597537994 81.5833333333333
183.744455528259 81.9166666666667
186.682698869705 81.6666666666667
190.467135810852 81.8333333333333
194.191858720779 81.75
197.875617933273 81.75
201.632516145706 81.5833333333333
205.270872116089 81.5
207.469725322723 81.5
211.1521463871 81.5
214.788892602921 81.4166666666667
218.564110946655 81.4166666666667
222.378679895401 81.5833333333333
226.031783151627 81.5833333333333
229.846219491959 81.5833333333333
232.753567886353 81.5833333333333
236.423159742355 81.5
240.296635913849 81.5
244.042823219299 81.5
247.71802072525 81.5833333333333
251.487064981461 81.75
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.517311668396 60.1666666666667
27.4058706283569 59.9166666666667
32.6466777324677 60.3333333333333
37.7436258792877 60.9166666666667
42.8530327320099 62.3333333333333
48.0847414493561 63.5833333333333
51.1156718254089 65.3333333333333
56.3131348133087 68.8333333333333
60.4448994159699 71.75
64.4416887283325 73.9166666666667
69.5977697849274 77.25
74.838639831543 79.9166666666667
77.8573888778687 80.6666666666667
83.0959856510162 82.3333333333333
88.2626834869385 82.3333333333333
92.4437011241913 82.1666666666667
97.5540248394013 82.5
102.59819984436 82.6666666666667
104.588375139236 82.5
109.803437709808 82.75
114.98019452095 82.5833333333333
120.104749107361 82.75
124.167141151428 82.75
127.145516014099 82.6666666666667
132.344151067734 82.6666666666667
137.461310815811 82.5833333333333
141.649048280716 82.4166666666667
146.774925279617 82.3333333333333
152.02861289978 82.1666666666667
155.087534666061 82.1666666666667
159.254992723465 82.0833333333333
163.516757965088 82.1666666666667
169.583209705353 81.8333333333333
174.755736446381 81.8333333333333
179.891165208817 81.75
181.837417030334 81.75
187.1382771492 81.6666666666667
191.400154829025 81.6666666666667
196.611771249771 81.5833333333333
201.790159416199 81.5
204.746055555344 81.5
209.924709415436 81.4166666666667
215.145852470398 81.4166666666667
219.434725141525 81.1666666666667
223.61797208786 81.25
228.650292110443 81.3333333333333
231.71304192543 81.25
236.864445114136 81.1666666666667
241.887935161591 81.25
246.993387794495 81.25
252.179855680466 81.25
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
28.6939323425293 60.1666666666667
31.1709918498993 59.9166666666667
37.8267754554749 60.3333333333333
44.333512878418 60.5833333333333
51.1252977371216 64.3333333333333
57.6569860458374 69.5
64.2190792560577 74.0833333333333
70.7832149505615 77.8333333333333
77.1320292949677 80.25
83.7905170440674 83.0833333333333
88.9290295600891 83.5833333333333
95.4805240631104 83.75
102.080926513672 83.6666666666667
107.294385099411 83.3333333333333
113.959348535538 83
120.659061145782 82.6666666666667
127.336833333969 82.75
133.748367166519 82.6666666666667
140.279028749466 82.5
144.226092863083 82.4166666666667
150.734844779968 82.5
157.326029396057 82.3333333333333
163.875658130646 82.1666666666667
170.497478675842 82.0833333333333
177.180875301361 81.9166666666667
182.401251077652 81.8333333333333
189.046895122528 81.6666666666667
195.799492692947 81.6666666666667
200.900767040253 81.8333333333333
207.264011907578 81.6666666666667
213.898501110077 81.5
220.368949079514 81.5
226.814960289001 81.6666666666667
233.509103393555 81.6666666666667
239.980027627945 81.5833333333333
246.59147810936 81.8333333333333
253.19134759903 81.8333333333333
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
30.5614049911499 60.1666666666667
32.0105575084686 59.9166666666667
39.5217579841614 60.5
47.1436968326569 60.1666666666667
54.8263275146484 63.75
62.3564012527466 69.75
70.0402435779572 74.1666666666667
77.6194558620453 79
85.0823774814606 81.3333333333333
92.5907569408417 82.8333333333333
100.198528385162 83.5833333333333
106.123698568344 83.5833333333333
113.77746925354 83.4166666666667
121.524763154984 82.9166666666667
129.159345149994 83.0833333333333
136.601423406601 82.75
144.363482999802 82.25
148.964445066452 82.3333333333333
156.595045232773 82.4166666666666
164.209193086624 82.3333333333333
171.688559579849 82.3333333333333
179.385450172424 82.1666666666667
185.506039333343 82.1666666666667
193.139595317841 81.9166666666667
200.649386405945 82
207.976667690277 81.9166666666667
215.562533521652 81.75
223.418147468567 81.6666666666667
231.11429643631 81.1666666666667
238.641832685471 81.1666666666667
246.316906309128 81.25
253.7422727108 81.0833333333333
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
32.0003523826599 60.1666666666667
36.9786713600159 60.1666666666667
45.673873758316 60.9166666666667
54.3285988807678 63.75
63.3586458683014 69.4166666666667
72.0646043300629 73.0833333333333
80.7954214096069 76.8333333333333
89.6712930202484 79.8333333333333
98.5127910137176 82.1666666666667
107.164056634903 83.75
115.778445863724 83.5833333333333
124.674012231827 83.4166666666667
133.244875717163 83.5
142.227853488922 82.9166666666667
149.179800844192 82.75
158.049167251587 82.5
166.845507955551 82.0833333333333
175.56089258194 82
184.441681241989 81.5833333333333
193.241152048111 81.4166666666667
201.997242498398 81.25
210.650977230072 81.25
219.514356899261 81.4166666666667
228.103583669662 81.0833333333333
236.879455375671 80.9166666666667
245.656360244751 81.3333333333333
254.385065889359 80.9166666666667
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.1223511695862 60.1666666666667
41.8432082653046 60.0833333333333
51.5311062335968 62.4166666666667
61.1013483524323 66.0833333333333
70.8709923267365 72.4166666666667
80.5752109527588 76.9166666666667
90.5311103820801 79.6666666666667
100.442335653305 82.3333333333333
110.310421180725 83.1666666666667
120.12319278717 83.0833333333333
129.964238023758 82.75
139.824614334106 82.4166666666667
149.631222677231 82.75
157.240129804611 82.4166666666667
167.148598003387 82.1666666666667
176.843765926361 81.8333333333333
186.787038469315 81.6666666666667
196.524091100693 81.8333333333333
206.152872800827 81.75
215.914710235596 81.75
225.426817131042 81.4166666666667
235.359446620941 81.25
245.360870790482 81.25
255.186490726471 81.3333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.5803147792816 60.1666666666667
36.8209747314453 59.9166666666667
48.5392259120941 60.3333333333333
60.0528578281403 62.0833333333333
71.384693479538 66.9166666666667
82.8509924411774 72.8333333333333
94.3535945415497 78.5833333333333
105.938092565536 81.75
117.357827663422 83.8333333333333
128.881441068649 84.4166666666667
140.246208047867 83.9166666666667
151.857071590424 83.25
163.234964799881 83.0833333333333
174.763675117493 82.3333333333333
186.23081111908 82
197.792003154755 81.75
209.426050376892 81.5833333333333
221.02313246727 81.6666666666667
232.383796262741 81.5
243.915654420853 81.5833333333333
255.513274288177 81.3333333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
35.2421801567078 60.1666666666667
44.4130918979645 59.6666666666667
56.1889228343964 61.0833333333333
67.7602006912231 67.25
79.70379986763 72.6666666666667
91.5945620059967 77.3333333333333
103.589676809311 81.0833333333333
115.529459905624 83.0833333333333
127.359269046783 83.3333333333333
139.128371477127 83.5
150.989839601517 82.9166666666667
162.8693400383 82.5833333333333
174.440734624863 82.5833333333333
186.249830389023 82.5
198.193817949295 82.4166666666667
210.061912584305 82.4166666666666
222.089184236526 82.25
233.843483495712 82.4166666666667
245.445625638962 82.0833333333333
257.105502223969 82.0833333333333
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_inflation_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.80908131122589, xmax=268.93065600872,
xtick style={color=black},
y grid style={darkgray176},
ymin=47.15, ymax=78.6833333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.8600619792938 49.5
16.3430894374847 49.5
18.8968564033508 49.5
21.2654244422913 49.1666666666667
23.7127169132233 49.8333333333333
26.1309361934662 50.6666666666667
28.6128238201141 50.75
31.0870622634888 51.6666666666667
33.4949797153473 52.4166666666667
35.9012799739838 53.4166666666667
38.3331544876099 54
40.8301594734192 54.8333333333333
43.2438825130463 55.8333333333333
45.6959798336029 57.3333333333333
48.0680396556854 58.3333333333333
50.5101889610291 58.5833333333333
52.9315945625305 59.75
55.4440871238709 60.3333333333333
57.9466854095459 61.0833333333333
60.3893270015717 61.25
62.8397240161896 62.3333333333333
65.2122279167175 62.5833333333333
67.6483449935913 62.5833333333333
70.0918520927429 63.1666666666667
72.4923140048981 63.9166666666667
74.9589655399323 64.0833333333333
76.8630737304688 64.0833333333333
79.2989711284637 63.9166666666667
81.7207350730896 63.6666666666667
83.720325088501 63.5833333333333
86.618335723877 63.4166666666667
89.1989968299866 63.5833333333333
91.6325611114502 63.9166666666667
94.0641895771027 64.0833333333333
95.5422303676605 64.0833333333333
98.0065068244934 63.9166666666667
100.493643283844 64.0833333333333
102.870722484589 64.0833333333333
105.228918409348 64
107.813962459564 64
110.199486351013 63.9166666666667
112.679090213776 63.8333333333333
115.142633581162 63.8333333333333
117.668019199371 63.8333333333333
120.170393896103 63.8333333333333
122.596301698685 63.8333333333333
125.042720460892 64
127.569309234619 63.9166666666667
130.002512264252 64.1666666666667
132.438948154449 64.1666666666667
134.871288061142 64
136.376716566086 64.0833333333333
138.756037998199 64
141.161836242676 64
143.586106967926 64
145.960600757599 64.0833333333333
148.348265886307 63.75
150.296183824539 63.5833333333333
152.770885896683 63.6666666666667
155.686583805084 63.5
158.123506259918 63.5
160.513556575775 63.6666666666667
162.811138248444 63.5833333333333
165.215138339996 63.5833333333333
167.688621664047 63.3333333333333
170.108965063095 63.4166666666667
172.493423604965 63.3333333333333
173.939642572403 63.3333333333333
176.316750144958 63.3333333333333
178.715977573395 63.4166666666667
181.073121643066 63.4166666666667
183.490685987473 63.4166666666667
185.836740875244 63.3333333333333
188.229967880249 63.25
190.714928770065 63.3333333333333
193.147595834732 63.25
195.043892621994 63.4166666666667
197.376891708374 63.3333333333333
199.847960519791 63.4166666666667
202.337248420715 63.3333333333333
204.795264863968 63.25
207.162116289139 63.25
209.484166479111 63.25
211.878777313232 63.3333333333333
214.370808410645 63.3333333333333
216.80344285965 63.5
219.252058792114 63.5
221.693024301529 63.4166666666667
224.061277770996 63.5
226.446140956879 63.5
228.838810777664 63.5
231.258448982239 63.4166666666667
233.64288277626 63.4166666666667
236.037237215042 63.3333333333333
238.486618614197 63.25
240.989644861221 63.3333333333333
243.430609273911 63.3333333333333
245.812989711761 63.5
248.319871997833 63.3333333333333
250.785129737854 63.3333333333333
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.0484127521515 49.5
17.678400182724 49.5833333333333
21.1552993297577 48.5833333333333
24.58697514534 49.25
27.9035368442535 50.4166666666667
31.2801049232483 52.75
34.595677614212 55.3333333333333
37.2445429801941 57.8333333333333
39.24343085289 58.9166666666667
41.9623391151428 60.1666666666667
45.4937628269196 62.6666666666667
48.7932200431824 63.6666666666667
52.1999771595001 65.8333333333333
55.5300091266632 66.8333333333333
58.1123378276825 68
61.5818552970886 68.9166666666667
63.5145415306091 69
66.8969338417053 70.4166666666667
69.497583770752 70.6666666666667
72.7670844078064 71.8333333333333
75.5706390857697 71.9166666666667
78.4234882831574 72.0833333333333
82.6190340995789 72.6666666666667
86.0198445796967 72.8333333333333
87.9534823417664 73.0833333333333
91.3659903526306 73.25
94.7125775337219 73.25
96.5501856803894 73.5
100.049115419388 73.75
103.339069461823 73.9166666666667
106.650040245056 74.4166666666667
110.158252620697 74.5
112.207782030106 74.5833333333333
114.859696769714 74.4166666666667
118.379635429382 74.6666666666667
121.77370634079 74.6666666666667
124.303344345093 74.6666666666667
127.556022977829 74.5833333333333
130.993736696243 74.8333333333333
134.498653268814 74.9166666666667
135.810876750946 74.9166666666667
139.267338657379 74.9166666666667
142.048422002792 75.1666666666667
146.069470310211 75
148.791997909546 75.1666666666667
152.336776161194 75
155.687097644806 75
157.724309492111 75
160.217854452133 75
163.662717580795 75
167.051206541061 75.0833333333333
170.46418504715 75.1666666666667
173.964288711548 75
175.909532499313 75
179.167465591431 74.9166666666667
182.584987735748 74.8333333333333
184.539969158173 74.9166666666667
187.823648643494 75.0833333333333
191.16758852005 75.1666666666667
194.606088066101 75.25
197.156929826736 75.25
200.573532295227 75.3333333333333
203.28288898468 75.25
206.609438991547 75.3333333333333
208.642476034164 75.3333333333333
211.819005632401 75.3333333333333
214.322593688965 75.25
217.522169160843 75.25
220.848334169388 75.1666666666667
224.242752027512 75.3333333333333
227.78026432991 75.25
230.490655708313 75.1666666666667
232.551900243759 75
235.239339637756 75
238.454030179977 75
241.857054233551 75
245.32984085083 74.9166666666667
248.682890176773 75
252.181821537018 74.75
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.147153377533 49.5
21.8515227794647 49.25
26.4385420322418 49.8333333333333
30.9020620346069 52.8333333333333
35.4133913516998 56
40.0199180603027 60.25
44.5841254711151 61.75
49.1240987300873 63.1666666666667
53.6960933208466 65.4166666666667
58.2658062458038 66.4166666666667
62.8792251110077 68.8333333333333
67.3420456409454 70.1666666666667
71.8853968143463 71
76.3166459560394 72.0833333333333
80.8433634757996 72.3333333333333
85.3283166408539 73
89.8637622356415 73.6666666666667
94.3634329795837 74
98.8477345943451 73.75
103.347132349014 73.6666666666667
107.904075622559 73.5833333333333
112.42469830513 73.6666666666667
116.870170307159 73.9166666666667
121.350277853012 74
125.836662769318 74.1666666666667
130.410599803925 74.1666666666667
134.93941192627 74.25
139.51602063179 74.5
144.075129699707 74.75
148.661087799072 74.5833333333333
153.129280805588 74.3333333333333
157.72567949295 74.4166666666667
162.216877031326 74.4166666666667
166.778660583496 74.5
171.254946756363 74.6666666666667
175.818511581421 74.75
180.24488286972 74.75
184.597545289993 75
189.114739561081 75.0833333333333
193.650002765656 75
198.107027006149 74.75
202.762046480179 74.75
207.225757217407 74.6666666666667
211.683945083618 75
216.248275470734 75.3333333333333
220.71955742836 75.4166666666667
225.257806158066 75.5833333333333
229.783336925507 75.75
234.368995380402 75.9166666666667
238.798485422134 75.8333333333333
243.332104969025 75.9166666666667
247.84482793808 76
252.266052961349 75.9166666666667
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.4003034114838 49.5
26.2292074680328 50.25
32.5961838722229 51.3333333333333
38.8426706790924 52.75
45.2857048988342 57.25
51.6069520950317 61.3333333333333
57.8603820800781 65.5833333333333
64.0754975795746 68.1666666666667
70.4344309806824 69.4166666666667
76.7744958400726 70
83.217223405838 71.25
89.4641438007355 71.9166666666667
95.747730588913 72.4166666666667
102.115174007416 73.0833333333333
108.692021894455 73.25
115.177865457535 72.75
121.404550457001 72.4166666666667
127.767289638519 72.4166666666667
134.223217153549 72.3333333333333
140.615339612961 72.4166666666667
144.345195674896 72.6666666666667
150.589062213898 72.9166666666667
156.877114105225 73.1666666666667
163.224605035782 73.3333333333334
169.670662403107 73.4166666666667
176.053981971741 73.75
182.301645994186 73.6666666666667
188.812394571304 73.5833333333333
195.106238174438 73.75
201.526418399811 74.1666666666667
207.933112955093 74.5833333333333
214.276421642303 74.9166666666667
220.586526584625 74.9166666666667
226.993513584137 75.3333333333333
233.632698202133 75.4166666666667
240.00259847641 75.5
246.26962518692 75.5833333333333
252.651984357834 75.8333333333333
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.7030071258545 49.5
27.6896135807037 48.6666666666667
35.0609017848968 49.4166666666667
42.8063006401062 53
50.2681733608246 57.75
57.7045867919922 62.0833333333333
65.3050332069397 66.3333333333333
73.0471015453339 68.75
80.5199564933777 70.3333333333333
88.0962236881256 72.3333333333333
95.6115520477295 73.0833333333333
103.170628404617 73.25
110.666230249405 72.75
118.237382984161 72.8333333333333
125.758355951309 72.6666666666667
132.948021888733 72.8333333333333
140.582177209854 72.9166666666667
148.153425550461 73.0833333333333
155.767364215851 73.4166666666667
163.483319568634 73.6666666666667
171.00614938736 74
178.321035861969 74.5833333333333
185.958430671692 74.9166666666667
193.60773859024 75.25
200.970909833908 75.1666666666667
208.478614473343 75.25
216.046326637268 75.5
223.502590084076 76
230.953427839279 76
238.574398088455 76.5833333333333
246.262722730637 76.9166666666667
253.743441534042 77.25
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.6101373672485 49.5
28.207813501358 49.6666666666667
36.8357896327972 52.5833333333333
45.4091416358948 56.25
53.9541781902313 60.9166666666667
62.4419490337372 65.9166666666667
70.9960541248322 67.8333333333333
79.5434094905853 69.8333333333333
88.1535296916962 71.0833333333333
96.6337405204773 72.0833333333333
105.137165498734 72.8333333333333
113.720200920105 72.8333333333333
122.503035306931 72.8333333333333
130.831674289703 72.3333333333333
139.505197238922 72.75
142.963030576706 72.5
151.286246299744 72.5833333333333
159.832010698318 72.6666666666667
168.338581228256 72.5
176.846865987778 73
185.2142141819 73.25
193.888431406021 73.5833333333333
202.484564876556 74.1666666666667
211.071668148041 74.75
219.601374292374 75.1666666666667
228.154027557373 75.8333333333333
236.720494747162 76
245.202430009842 76.1666666666667
253.684162330627 76.75
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
27.3998610973358 49.5
29.1849578380585 50.0833333333333
38.9464957237244 51
48.6984348773956 56.25
58.5105575084686 62.25
68.438406085968 65.25
78.1623734474182 68.0833333333333
88.1151613235474 70.6666666666667
97.9112110614777 72.0833333333333
107.621351623535 72.25
117.533690309525 72.5
127.491835689545 72.6666666666667
137.356850719452 73.3333333333334
147.002507257462 72.9166666666667
156.674953889847 72.3333333333333
166.397572612762 72.3333333333333
176.322412347794 72.5
186.015124368668 72.8333333333333
195.698313140869 72.9166666666667
205.60541639328 72.8333333333333
215.44914484024 73
225.269889116287 73.4166666666667
235.056004285812 73.4166666666667
244.977167749405 73.9166666666667
254.708897161484 74.5833333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.12615275383 49.5
35.7867584228516 50.5
46.7894938468933 54.6666666666667
57.660698223114 60.0833333333333
68.567751121521 65.75
79.4081848144531 69.3333333333333
90.4243143081665 71
101.394914293289 72.3333333333333
112.19646024704 73.0833333333333
123.263263511658 72.5833333333333
134.315220499039 72.5833333333333
145.287542486191 71.8333333333333
156.336816072464 71.8333333333333
167.400732469559 71.8333333333333
178.216730117798 71.4166666666667
182.894207239151 71.75
200.323115539551 72.25
211.576262760162 72.5
222.500232124329 72.6666666666667
233.539180612564 73.3333333333333
244.581660890579 73.5833333333333
255.563797092438 73.8333333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.7394158363342 49.5
34.3011187076569 51.4166666666667
45.9064560890198 54.3333333333333
57.4218667984009 59.8333333333333
68.8436902523041 64.0833333333333
80.5155040740967 67.5833333333333
92.1318590164185 70.6666666666667
103.844617176056 72.8333333333333
115.673139381409 72.5
127.312317419052 72.8333333333333
139.252190732956 72.75
151.048229408264 72.5833333333333
162.828201150894 72.3333333333333
174.560260534286 72.25
185.870252561569 72.4166666666667
197.511045980454 71.9166666666667
209.061205244064 72.25
220.766465187073 72.6666666666667
232.577627468109 73.25
244.147083711624 73.3333333333333
255.804834079742 74.3333333333333
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_inflation_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.58671959400177, xmax=269.330456051826,
xtick style={color=black},
y grid style={darkgray176},
ymin=47.6208333333333, ymax=76.1291666666667,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.86406111717224 49.5
7.86406111717224 49.5
8.86686849594116 49.4166666666667
9.73626828193665 49.5
10.6204788684845 49.5833333333333
11.4937764167786 49.5833333333333
12.3770477294922 49.5833333333333
13.2498124599457 49.25
14.1590717792511 49.1666666666667
15.0388132095337 49.1666666666667
15.9045956134796 49.1666666666667
16.4387964248657 49.1666666666667
17.3387840270996 49
18.042286491394 49
18.9548775672913 49
19.8554046630859 49
20.7192722320557 48.9166666666667
21.590969991684 48.9166666666667
22.4815735340118 49.0833333333333
23.3779227733612 49.1666666666667
24.2446814537048 49.3333333333333
25.1307331562042 49.25
25.6516598701477 49.1666666666667
26.5430397033691 49.25
27.4358327388763 49.25
28.3193778514862 49.1666666666667
29.0380584716797 49.25
29.926535654068 49.3333333333333
30.8111061096191 49.3333333333333
31.703324508667 49.5
32.4214627742767 49.6666666666667
33.2908152103424 49.6666666666667
34.0083691120148 49.6666666666667
34.5418467998505 49.6666666666667
35.4216939926147 49.75
36.2970868587494 49.6666666666667
37.161353969574 49.6666666666667
38.0410119533539 49.6666666666667
38.9319718360901 49.6666666666667
39.63790807724 49.5833333333333
40.5092185974121 49.5833333333333
41.4093088150024 49.5
42.2901572704315 49.5
42.9753296852112 49.5
43.6674292087555 49.5
44.5501195907593 49.5833333333333
45.4530181884766 49.6666666666667
46.345157623291 49.6666666666667
47.2519005775452 49.5833333333333
48.1154826164246 49.5833333333333
48.9630285739899 49.5
49.8502146720886 49.5833333333333
50.5439257621765 49.5833333333333
51.2326016902924 49.5833333333333
52.1091814041138 49.5833333333333
52.802184677124 49.5833333333333
53.6923716068268 49.5
54.5724955558777 49.5
55.4540143966675 49.5
56.3398898124695 49.5
57.0564631462097 49.5
57.9453631877899 49.5
58.8269163608551 49.5
59.7184426307678 49.5
60.4157282829285 49.5
61.1314538478851 49.5
61.6649563789368 49.5
62.5153227329254 49.5
63.3775572299957 49.5833333333333
64.2616324901581 49.5833333333333
65.1500164031982 49.5833333333333
66.0424610137939 49.5
66.9206771373749 49.5
67.8164647579193 49.5
68.4980087280273 49.5
69.3789653778076 49.5
70.2470003604889 49.5
70.7756185531616 49.5
71.6714063167572 49.5
72.5611000537872 49.5
73.4338254928589 49.4166666666667
74.3268825054169 49.4166666666667
75.2052047252655 49.4166666666667
76.091720199585 49.4166666666667
76.9595678329468 49.4166666666667
77.6509346008301 49.4166666666667
78.5301092147827 49.4166666666667
79.4284865379334 49.4166666666667
80.1344267368317 49.4166666666667
80.8540917873383 49.4166666666667
81.5662538051605 49.4166666666667
82.4323397159576 49.4166666666667
83.3126259803772 49.4166666666667
84.2045405387878 49.4166666666667
85.0846865177155 49.4166666666667
85.7754637241364 49.4166666666667
86.6631762981415 49.5
87.5497767448425 49.5
88.4418964385986 49.5
88.975647687912 49.5
89.8542317390442 49.5
90.752965259552 49.5
91.6224427223206 49.5
92.320724439621 49.5
93.2010897159576 49.5
94.0840237617493 49.5
94.7743707180023 49.5
95.6559284210205 49.5
96.52659907341 49.5
97.4368996143341 49.5
98.1419946193695 49.5
99.0588981151581 49.5
99.9622478961945 49.5
100.884789562225 49.5
101.756151199341 49.5
102.637112188339 49.5
103.164707183838 49.5
104.072228097916 49.5
104.969316339493 49.5
105.690233898163 49.5
106.56351685524 49.5
107.2811647892 49.5
108.16531329155 49.5
109.035461139679 49.5
109.911681652069 49.5
110.785250854492 49.5
111.640097045898 49.5
112.337102508545 49.5
113.219778823853 49.5
113.898319149017 49.5
114.754098892212 49.5
115.627966022491 49.5
116.151003742218 49.5
117.039038324356 49.5
117.909550476074 49.5
118.760253715515 49.5
119.646617841721 49.5
120.34078373909 49.5
121.209702444077 49.5
122.080188322067 49.5
122.940279483795 49.5
123.819676780701 49.5
124.521973466873 49.5
125.212258529663 49.5
126.106298685074 49.4166666666667
126.98787727356 49.4166666666667
127.868055772781 49.4166666666667
128.748963594437 49.4166666666667
129.277303791046 49.4166666666667
130.17135591507 49.4166666666667
131.040440511703 49.4166666666667
131.948922872543 49.4166666666667
132.825383710861 49.4166666666667
133.528272819519 49.4166666666667
134.21773223877 49.4166666666667
135.111066627502 49.4166666666667
135.989730167389 49.5
136.880883789062 49.5
137.77412776947 49.5
138.464482450485 49.5
139.354665231705 49.5
140.241826343536 49.5
141.12227101326 49.5
142.028737068176 49.5
142.565650510788 49.5
143.4325776577 49.5
144.315496778488 49.5
145.010904693604 49.5
145.885817909241 49.5
146.581252908707 49.5
147.450983905792 49.5
148.332032680511 49.5
149.193582582474 49.5
150.084163761139 49.5
150.960511302948 49.5
151.65562376976 49.5
152.532075643539 49.5
153.436452770233 49.5
154.190473794937 49.5
155.070805692673 49.5
155.580818510056 49.5
156.459830856323 49.5
157.352035999298 49.5
158.233260583878 49.5
159.126537895203 49.5
160.012639808655 49.5
160.717558097839 49.5
161.591881608963 49.5
162.473080396652 49.5
163.350760555267 49.5
164.044321775436 49.5
164.920256328583 49.5
165.780465459824 49.5
166.485212564468 49.5
167.356890678406 49.5
168.216864728928 49.5
169.094699954987 49.5
169.614663410187 49.5
170.473131561279 49.5
171.338530921936 49.5
172.209611034393 49.5
172.903518486023 49.5
173.78659620285 49.5
174.661541891098 49.5
175.540980195999 49.5
176.419223499298 49.5
177.139966154099 49.5
177.825142431259 49.5
178.531288003922 49.5
179.417370939255 49.5
180.282259654999 49.5
180.973189496994 49.5
181.83863286972 49.5
182.706714725494 49.5
183.593663167953 49.5
184.469128370285 49.5
185.325416755676 49.5
186.201807498932 49.5
187.086037111282 49.5
187.602969741821 49.5
188.488638162613 49.5
189.381684160233 49.5
190.084056282043 49.5
190.948486995697 49.5
191.834284257889 49.5
192.707122421265 49.5
193.586206579208 49.5
194.46728811264 49.5
195.345546579361 49.5
196.244978046417 49.5
196.786735582352 49.5
197.505503511429 49.5
198.221889638901 49.5
199.099666070938 49.5
199.98281621933 49.5
200.84863653183 49.5
201.716255474091 49.5
202.411410808563 49.5
203.258388853073 49.5
204.118523645401 49.5
204.990673971176 49.5
205.6853120327 49.5
206.570015954971 49.5
207.272539901733 49.5
207.983029222488 49.5
208.851779651642 49.5
209.72725815773 49.5
210.600972795486 49.5
211.483605146408 49.5
212.349572515488 49.5
213.214882040024 49.5
214.129061460495 49.5
214.853646039963 49.5
215.536074399948 49.5
216.414673185349 49.5
217.276627063751 49.5
218.165752744675 49.5
218.889275121689 49.5
219.775954389572 49.5
220.666267204285 49.5
221.538869142532 49.5
222.432654905319 49.5
223.330783414841 49.5
223.835728931427 49.5
224.526865386963 49.5
225.393373250961 49.5
226.104259872437 49.5
226.988875484467 49.5
227.871136426926 49.5
228.73712720871 49.5
229.446781396866 49.5
230.312726449966 49.5
231.189572477341 49.5
232.040210676193 49.5
232.562296152115 49.5
233.420973491669 49.5
234.293500709534 49.5
235.139011096954 49.5
236.01377120018 49.5
236.894659328461 49.5
237.779459857941 49.5
238.644918298721 49.5
239.542189216614 49.5
240.241013383865 49.5
241.123803567886 49.5
241.616076564789 49.5
242.489532566071 49.5
243.37658367157 49.5
244.234796571732 49.5
245.085468101501 49.5
245.960259485245 49.5
246.850329685211 49.5
247.730372190475 49.5
248.623465394974 49.5
249.503537082672 49.5
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.71911644935608 49.5
8.71911644935608 49.5
10.563566160202 49.25
12.3642928123474 49.25
14.1003037452698 49.75
15.8077008247375 49.6666666666667
17.5569588661194 50.0833333333333
19.2706081390381 50.25
20.9793054103851 49.9166666666667
22.7204899311066 50.9166666666667
23.7077588558197 51
25.4856333732605 51.6666666666667
27.1925736427307 51.9166666666667
28.9279207229614 52.25
30.654719877243 52.25
32.3999778270721 52.3333333333333
34.186065196991 52.5833333333333
35.9202600479126 52.5833333333333
37.644567489624 52.5
39.0383299350739 52.5
40.392162322998 52.6666666666667
42.1558937549591 52.25
43.6061022281647 52.5833333333333
45.3227001190186 52.9166666666667
47.075107717514 52.8333333333333
48.4614967823029 52.6666666666667
50.1975096225739 53.1666666666667
51.8984148025513 53.1666666666667
53.2457138538361 53.1666666666667
55.0077149868011 53.1666666666667
56.3466548919678 53.25
58.0773827075958 53.25
59.7759957313538 53.25
61.4626169681549 53.25
63.1819119930267 53.5833333333333
64.8724582672119 53.8333333333333
66.5866069793701 53.9166666666667
68.3327062606811 54.1666666666667
69.7666681289673 54.0833333333333
71.4748707294464 54
72.8880898475647 54.3333333333333
74.6568533420563 54.75
76.3348019599915 54.4166666666667
77.7349050998688 54.9166666666667
79.4372570991516 54.8333333333333
81.1935297489166 54.9166666666667
82.9116194248199 54.8333333333333
84.2671411037445 54.75
86.0281332015991 54.9166666666667
87.7209342002869 54.6666666666667
88.4214777946472 54.8333333333333
90.1477834224701 55
91.9575954914093 54.75
93.7446244716644 54.75
95.4334287643433 54.75
97.2296471118927 55.0833333333333
98.5892855644226 55.1666666666667
100.293789243698 55.3333333333333
102.032187604904 55.25
103.752483224869 55.25
105.121839427948 55.3333333333333
106.867749881744 55.4166666666667
108.656593704224 55.0833333333333
110.44195394516 54.75
111.886484527588 55
113.632211399078 55
115.025612211227 55.1666666666667
116.784276819229 55.4166666666667
118.549423313141 55.5
120.264758205414 55.25
121.638207244873 55.25
123.328265619278 55.5
125.020746135712 55.75
126.715032243729 55.5
128.41326007843 55.4166666666667
129.440870666504 55.5
131.22223610878 55.4166666666667
132.973199033737 55.3333333333333
134.705380105972 55.4166666666667
136.457882833481 55.75
137.862439823151 55.8333333333333
139.552504062653 55.75
141.297672367096 55.8333333333333
143.036007452011 55.3333333333333
144.415823841095 55.4166666666667
146.113275194168 55.5833333333333
147.493865060806 55.5833333333333
149.261242389679 55.3333333333333
150.950960206985 55.3333333333333
152.687117242813 55.8333333333333
154.055845737457 55.6666666666667
155.791584300995 55.5
157.514649391174 55.5
159.236254835129 55.5
160.569544744492 55.25
162.399821090698 55.4166666666667
164.18198261261 55.6666666666667
165.882461833954 55.6666666666667
167.603288125992 55.5
169.335054540634 55.25
170.046347379684 55.25
171.753804588318 55.1666666666667
173.445138883591 55.1666666666667
174.826223230362 55.25
176.57014093399 55.3333333333333
178.361787509918 54.9166666666667
180.095600318909 54.75
181.484518241882 54.9166666666667
183.214944791794 54.9166666666667
184.98945145607 55.0833333333333
186.390605211258 54.75
188.090625667572 54.8333333333333
189.465693235397 54.6666666666667
191.200298213959 54.8333333333333
192.9048828125 54.9166666666667
194.626707315445 55.0833333333333
196.320477819443 55.25
198.082622718811 55
199.868003702164 54.8333333333333
201.59879155159 54.75
202.982174539566 54.6666666666667
204.720716619492 54.5
206.145997285843 54.4166666666667
207.889999580383 54.5833333333333
209.620515537262 54.6666666666667
211.013301324844 54.5
212.788064146042 54.5833333333333
214.505260753632 55.0833333333333
215.875154685974 55.1666666666667
217.583113479614 55.3333333333333
218.969570541382 55.25
220.343954753876 55.3333333333333
222.029658794403 55.0833333333333
223.714489173889 54.9166666666667
225.430246067047 54.8333333333333
227.191871118546 55
228.893443202972 54.9166666666667
230.623504495621 54.6666666666667
232.365037870407 55
234.069150543213 54.6666666666667
235.088617658615 54.5833333333333
236.806123685837 54.5
238.568850946426 54.75
240.344237470627 54.75
242.096366071701 55.0833333333333
243.899499177933 54.75
245.66595044136 54.75
247.374015855789 54.5
249.076363229752 54.5
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.48914051055908 49.5
9.48914051055908 49.5
12.0976762771606 49.5
14.6697019100189 49.5
17.249588727951 51.0833333333333
19.8569593906403 51.1666666666667
22.4348235607147 52.3333333333333
25.170775604248 52.9166666666667
27.8737945079803 53.25
30.4615707397461 54.0833333333333
33.1545234680176 55
35.8349055290222 55.1666666666667
38.3933598518372 55.3333333333333
40.9670897483826 55.5
43.6576436519623 55.75
45.7400567054749 56.5
48.2893830776215 57.0833333333333
50.3675206661224 57.25
52.9900608062744 57.5833333333333
55.6841445446014 57.5
57.7549991607666 58.1666666666667
60.408918428421 58.3333333333333
62.9764266490936 58.75
65.5759058475494 58.6666666666667
68.3028759479523 59.0833333333333
69.8885288238525 59.0833333333333
72.4581850528717 59.3333333333333
75.0989129543304 59.4166666666667
77.713530921936 59.5833333333333
79.7912475585938 59.5
82.3853028297424 59.4166666666667
84.9646097660065 59.5833333333333
87.6071128368378 59.3333333333333
89.7075174331665 59.75
92.2131104469299 60.0833333333333
94.785765504837 60.1666666666667
97.498101568222 60
100.034082221985 59.75
102.628292942047 59.75
105.35221786499 59.8333333333333
107.4361536026 59.5833333333333
110.035516166687 59.75
112.654966211319 59.6666666666667
114.723964977264 59.9166666666667
117.275192689896 59.5833333333333
119.914256048203 59.75
122.459694480896 59.75
125.104671287537 59.5
127.733004808426 59.5
130.325169324875 59.6666666666667
131.358476829529 59.75
133.948016119003 59.6666666666667
136.585852241516 59.75
139.174239778519 59.5
141.790986633301 59.4166666666667
144.342322397232 59.3333333333333
146.911398696899 59.1666666666667
148.999788045883 58.9166666666667
151.632667636871 58.75
153.715688610077 58.8333333333333
156.352629804611 58.75
158.882754421234 58.75
161.458303689957 59.0833333333333
164.06850938797 58.75
166.731837177277 58.9166666666667
169.345973014832 59.5
171.434315538406 59.4166666666667
173.977885437012 58.8333333333333
176.728670597076 59.3333333333333
179.406427621841 58.9166666666667
181.973164415359 58.8333333333333
184.057421779633 58.75
186.713261413574 59.0833333333333
189.252657794952 59.5
190.846684646606 59.5
193.378253507614 58.8333333333333
195.947671222687 59.25
198.584387254715 59.25
201.204844045639 59.0833333333333
203.294010734558 59.3333333333333
205.952666282654 59
208.528231668472 59.25
210.56898355484 59
213.177871465683 58.75
215.827212381363 58.6666666666667
217.937552642822 58.5833333333333
220.530452346802 58.4166666666667
223.135657501221 58.25
225.821294927597 58.4166666666667
228.336701488495 58.25
230.977932214737 58.25
233.554294919968 58.3333333333333
236.196063089371 58.4166666666667
238.811734390259 58.3333333333333
241.343029165268 58.3333333333333
243.958155059814 58.0833333333333
246.584474229813 58.5
249.170805549622 58.1666666666667
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.7468605041504 49.5
10.7468605041504 49.5
14.424329328537 49.75
17.9284052848816 51.25
21.5293729305267 52.6666666666667
25.1142411231995 54.3333333333333
28.6075641155243 57.25
32.2664649963379 59.0833333333333
35.8723455905914 60.1666666666667
39.5403395652771 62
43.1692635536194 62.3333333333333
46.7609968662262 62.5833333333333
50.2938589572907 63.4166666666667
53.8391044139862 63.6666666666667
57.4106629371643 65.25
61.057522726059 65.75
64.5898253440857 66.75
68.3091732025146 67
71.2012760162354 67.75
74.8103119850159 68.9166666666667
78.3630321502686 69.6666666666667
81.9217470169067 69.3333333333333
85.5179841041565 69.5
89.1274075031281 69.5
90.5413125038147 69.4166666666667
94.1707187175751 69.25
97.7528004169464 69.3333333333333
101.335439968109 69.1666666666667
104.980834102631 69.25
108.53754401207 69.5
112.063403272629 69.8333333333333
115.726295661926 69.5833333333333
119.396673822403 69.5
122.916539287567 69.6666666666667
126.53069653511 69.5
130.081166648865 69.5
132.919671106339 69.3333333333333
136.498335504532 69.4166666666667
140.085033893585 69.5833333333333
143.705333614349 69.9166666666667
147.326581525803 69.5833333333333
150.919941616058 69.6666666666667
154.423994541168 69.9166666666667
157.973500823975 70
161.53982796669 70.0833333333333
165.219683170319 70.1666666666667
168.81762471199 69.9166666666667
170.220549631119 69.9166666666667
173.726153564453 70
177.284749126434 69.9166666666667
180.987797498703 70
184.503209352493 69.9166666666667
188.120586395264 69.9166666666667
190.989827728271 69.9166666666667
194.550328969955 69.5
198.132420253754 69.5
201.825718545914 69.6666666666667
205.465538167953 69.4166666666667
209.013454437256 69.4166666666667
212.639672088623 69.6666666666667
216.230741024017 69.25
219.833556985855 69.25
223.462975263596 69.1666666666667
227.093533992767 69.3333333333333
230.645408725739 69.1666666666667
234.202418851852 69.4166666666667
237.828685760498 69.25
241.37444486618 69.1666666666667
244.971314573288 69.4166666666667
248.508298254013 69.1666666666667
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.4905831813812 49.5
11.4905831813812 49.5
16.1255345821381 50.9166666666667
20.5428258419037 52.8333333333333
24.9292042255402 54.5833333333333
29.3698093414307 56
33.7850398540497 57.0833333333333
38.3568022251129 59.0833333333333
42.84187541008 59.5833333333333
47.2382489681244 61.4166666666667
51.7052466869354 63.5833333333333
56.2183709144592 64.5833333333333
60.7196608543396 66.1666666666667
65.2007814884186 67.5833333333333
69.5682873249054 68.5833333333333
73.1103780269623 68.5
77.4401223659515 69.25
81.8790905952454 69.1666666666667
86.2796316623688 69.25
90.7553383350372 69.6666666666667
92.5243367671967 69.75
96.8984663486481 70.1666666666667
101.385082101822 69.6666666666667
105.919894838333 69.5
110.277289962769 69.8333333333333
114.709196805954 70.25
119.036487197876 70.1666666666667
123.579903793335 70.3333333333333
127.855544948578 70.3333333333333
130.555332946777 70.25
135.046956682205 70.1666666666667
139.433558607101 69.9166666666667
143.839863586426 69.75
148.235403394699 70
152.664513635635 69.5
157.132872915268 69.75
161.649590110779 70.1666666666667
166.089061546326 69.6666666666667
170.566452026367 70.4166666666667
172.354456281662 70.25
176.857838487625 70.25
181.233795213699 70.3333333333333
185.678113651276 70.0833333333333
189.292300748825 70
193.640245962143 70
198.123473072052 70
202.563454151154 69.8333333333333
206.999217891693 69.75
211.49975271225 69.4166666666667
215.914829826355 69.4166666666667
220.406013441086 69.3333333333333
224.945688056946 69.25
229.35455493927 69.1666666666667
233.763861083984 69.0833333333333
238.18966126442 69
242.633079051971 69
247.135759449005 69.1666666666667
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.6302661895752 49.5
13.6302661895752 49.5
19.1828050136566 51.5
24.6856568813324 54.75
30.1732158660889 59.1666666666667
35.6045955181122 61
41.0747179031372 61.8333333333333
46.6080038547516 63.1666666666667
51.9610541343689 65.25
57.3660924911499 67.9166666666667
62.9222441673279 68.75
68.4166202068329 70.0833333333333
73.8453067302704 69.9166666666667
79.2140898704529 70.4166666666667
84.683859205246 70.1666666666667
90.2119520664215 70.9166666666667
94.6934345722198 70.8333333333333
100.15964012146 70.3333333333333
105.642303037643 70.25
111.169231939316 69.9166666666667
116.568159914017 70
121.979731464386 69.9166666666667
127.453279209137 70
132.932620286942 70.0833333333333
134.045089769363 69.9166666666667
139.69376373291 69.9166666666666
145.105869007111 70.1666666666667
150.476130485535 70.3333333333333
155.910886240005 70.1666666666667
161.34346203804 70
166.787161302567 69.9166666666667
171.061815547943 69.9166666666667
176.517874288559 69.75
181.889203691483 69.75
187.426805305481 69.5833333333333
192.939442873001 69.6666666666667
198.422126293182 69.6666666666667
203.859209251404 69.6666666666667
209.23308968544 69.75
214.554447555542 69.6666666666667
219.984866857529 69.25
225.431101989746 69.25
230.913685703278 69.25
236.373010778427 69.25
241.777614402771 69.4166666666667
247.234773635864 69.4166666666667
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.9586272239685 49.5
16.9586272239685 49.5
24.2392653465271 50.6666666666667
31.488786649704 55.1666666666667
38.6844005584717 59
45.9272246360779 63.5833333333333
53.0966614723206 67.0833333333333
60.3451286792755 69.25
67.5905076980591 69.0833333333333
74.9124594688415 70.4166666666667
82.2163680076599 71.9166666666667
89.4474359035492 72.0833333333333
93.6787473678589 71.6666666666667
100.932286262512 71
108.245626735687 71.0833333333333
115.478899812698 70.8333333333333
122.815679359436 71
129.848774766922 71.0833333333333
132.849774169922 70.8333333333333
140.153467035294 70.8333333333333
147.403315591812 70.9166666666667
154.652662277222 71.4166666666667
161.811011457443 71.75
168.85842051506 72
173.161076927185 72.25
180.340318965912 72.25
187.50667142868 72.3333333333333
194.709929466248 72.3333333333333
201.828010177612 72.3333333333333
209.004590559006 72.5
216.324571657181 72.25
223.553711414337 72.1666666666667
230.721738624573 72.1666666666666
238.052065896988 71.9166666666667
245.301338291168 71.8333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.682089805603 49.5
19.682089805603 49.5
28.3458024501801 50.5
36.9608607292175 56.3333333333333
45.6290124416351 59.25
54.2198575496674 63.9166666666667
62.8912270069122 68.1666666666667
71.6284614562988 70.9166666666667
80.2958495140076 72.9166666666667
89.0997401714325 72.4166666666667
97.8758881568909 73.25
106.42300195694 73.0833333333333
115.029217815399 73.3333333333333
123.588239049911 73.5
132.104904842377 73.6666666666667
132.104904842377 73.6666666666667
140.922740221024 73
149.508288669586 72.75
158.307057523727 72.5833333333333
167.042072057724 72.4166666666667
175.7231944561 72.75
184.525128555298 72.5
193.177962446213 73.25
201.835734224319 73.6666666666667
210.618751478195 74
219.423753070831 73.9166666666667
227.962490367889 74.0833333333333
236.730078840256 74.5
245.396078157425 74.8333333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.2863600254059 49.5
22.2863600254059 49.5
32.606792640686 52.1666666666667
42.8204672336578 57.8333333333333
53.1536392211914 63.0833333333333
63.2683636188507 66.9166666666667
73.3751557350159 69.25
83.6303278446198 71.0833333333333
93.9314875125885 72.0833333333333
104.290736913681 72.5
114.877084589005 72.1666666666667
125.059993076324 72.5
135.383777427673 72.25
143.534150934219 71.6666666666667
153.724979400635 71.75
163.879125356674 72
174.244770145416 72.3333333333333
184.423552083969 72.3333333333333
194.713637971878 72.25
204.81986117363 72.5833333333333
215.217340707779 72.8333333333333
225.535231924057 73.1666666666667
235.797192239761 73.4166666666667
246.063645982742 74.0833333333333
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_inflation_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.12880692958832, xmax=269.54674592495,
xtick style={color=black},
y grid style={darkgray176},
ymin=46.4375, ymax=78.9791666666667,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.53826365470886 49.5
3.88142070770264 49.1666666666667
6.08746385574341 49.25
8.01124858856201 49.25
9.56261162757874 49.25
10.7429434299469 49.25
12.7770035743713 50.0833333333333
14.8175186157227 50.9166666666667
16.3634897708893 51.75
17.4346870422363 52.5833333333333
19.4324026584625 53.1666666666667
21.3657917976379 53
22.9121329307556 53.1666666666667
24.0160089969635 53.75
25.9528093338013 54.25
27.8697491168976 55
29.1517796993256 55.25
30.337497138977 55.8333333333333
32.2898320674896 56.1666666666667
34.2252684593201 56.5833333333333
35.7399830818176 57
37.2319476127625 57.1666666666667
38.8222668647766 57.0833333333333
40.7414081573486 57.3333333333333
42.2913146018982 57.8333333333333
43.7888915538788 58
45.3486791610718 58.6666666666667
47.3309641838074 58.9166666666667
48.8982313632965 59.1666666666667
50.4129384994507 59.4166666666667
52.0120285511017 59.6666666666667
53.6586194038391 59.5
55.1951674461365 59.5
56.773313331604 59.75
58.4028044700623 59.5833333333333
60.3728646755219 59.6666666666667
61.9337491989136 59.75
63.4735716342926 59.8333333333333
65.4323883533478 59.8333333333333
66.556027841568 59.9166666666667
68.515989112854 60.25
70.0439447879791 60.6666666666667
72.047527551651 60.75
73.1572956562042 60.8333333333333
75.0802410125732 60.8333333333333
76.5897083759308 60.5
78.1856353282928 60.4166666666667
79.3324075698852 60.5
81.390401506424 60.8333333333333
82.89978723526 61
84.9149233341217 60.8333333333333
86.0480727672577 60.6666666666667
88.039784860611 60.5833333333333
89.2513127326965 60.4166666666667
91.49383020401 60.5833333333333
92.6381387233734 60.25
94.679217672348 60.4166666666667
96.1936848640442 60.25
98.1034914970398 60.6666666666667
99.6146863937378 60.8333333333333
101.156144332886 60.8333333333333
102.385867023468 60.75
104.35027513504 60.75
105.898491811752 60.8333333333333
107.463245534897 61
109.069243717194 61.0833333333333
111.120632076263 61.3333333333333
112.642981481552 61.25
114.209986448288 61.3333333333333
115.791279268265 61.4166666666667
117.775918054581 61.4166666666667
119.370254421234 61.4166666666667
120.912734413147 61.4166666666667
122.414909601212 61.4166666666667
124.483628034592 61.3333333333333
126.015950870514 61.3333333333333
127.988748121262 61.4166666666667
128.773617982864 61.4166666666667
130.324756002426 61.4166666666667
132.322706699371 61.3333333333333
134.244951438904 61.1666666666667
135.357291126251 61.0833333333333
136.853060817719 61
138.89132642746 61
140.944219923019 61.0833333333333
142.085924196243 61.0833333333333
143.61824092865 61.0833333333333
145.223324489593 61
147.51791009903 60.8333333333333
148.631742525101 60.9166666666667
150.165905666351 61
152.121325778961 61
153.79164814949 60.9166666666667
154.941150331497 61
156.496069765091 60.8333333333333
158.456104326248 60.9166666666667
160.413749837875 60.8333333333333
161.952467823029 60.75
163.063585424423 60.6666666666667
165.078308773041 60.6666666666667
167.062280082703 60.75
168.652636957169 60.75
169.755096292496 60.75
171.727479743958 60.5833333333333
173.69047794342 60.5
175.270789575577 60.6666666666667
176.050025558472 60.6666666666667
177.969654560089 60.6666666666667
179.973272562027 60.75
181.533606481552 60.6666666666667
182.638183498383 60.75
184.60935792923 60.8333333333333
186.567579889297 60.9166666666667
188.159511184692 60.75
189.740807771683 60.5833333333333
191.296187591553 60.6666666666667
193.274330854416 60.75
194.355271434784 60.5833333333333
196.261987638473 60.5833333333333
197.84772143364 60.5833333333333
199.987162399292 60.6666666666667
201.076668834686 60.6666666666667
202.706156730652 60.5
204.276651477814 60.4166666666667
206.290887737274 60.3333333333333
207.071486711502 60.3333333333333
209.32045340538 60
210.917826890945 60.0833333333333
212.875487232208 60.0833333333333
213.95969119072 59.9166666666667
215.887894105911 59.75
217.592210102081 59.8333333333333
219.625182294846 59.75
220.681890201569 59.75
222.642178297043 59.75
224.71764793396 59.5
226.244964647293 59.4166666666667
227.013785934448 59.5833333333333
228.995702981949 59.8333333333333
231.06842622757 59.6666666666667
232.650648212433 59.5833333333333
233.709799385071 59.5833333333333
235.700983095169 59.5833333333333
237.649069929123 59.5
239.18967924118 59.5
240.327103614807 59.5833333333333
242.282032251358 59.5
244.353254795074 59.4166666666667
245.866724920273 59.3333333333333
246.935478401184 59.25
248.926868677139 59.4166666666667
250.865322160721 59.5833333333333
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.30300073623657 49.5
5.99628658294678 49.3333333333333
9.39646363258362 49.3333333333333
12.7230198383331 50.4166666666667
15.950887966156 51.3333333333333
19.2629868030548 53.9166666666667
22.7026097297668 56.4166666666667
26.0595188617706 58.4166666666667
29.3302160739899 60.75
32.6518438339233 62.9166666666667
35.9916444778442 64.25
39.435019826889 66.3333333333333
42.7560686588287 68.25
46.0728822231293 70.1666666666667
49.3758982181549 70.5833333333333
52.8352555751801 71.4166666666667
56.0687204837799 71.8333333333333
59.3745008468628 71.9166666666667
62.7489873409271 72.1666666666667
66.0633807182312 72.3333333333333
69.4712064266205 72.5833333333333
72.7828215122223 73.1666666666667
76.128889465332 73.6666666666667
79.3918385028839 73.9166666666667
82.8301580429077 73.9166666666667
86.1322573184967 73.8333333333333
89.4371671199799 73.6666666666667
92.7493282318115 74
96.1304249286652 74
99.4978145122528 74.0833333333333
102.881577301025 74.3333333333333
106.1473965168 74.3333333333333
109.427856636047 74.4166666666667
112.701091480255 74.6666666666667
115.9862637043 74.8333333333333
119.340169143677 74.9166666666667
122.662667036057 74.9166666666667
126.155270862579 75
129.471201086044 75
132.095922327042 74.9166666666667
135.423255586624 74.75
138.736149024963 74.9166666666667
142.037830352783 74.9166666666667
145.356272125244 75.1666666666667
148.674462366104 75.3333333333333
152.022913408279 75.3333333333333
155.408920621872 75.25
158.669744634628 75.0833333333333
162.093944740295 74.8333333333333
165.41080827713 74.8333333333333
168.767699098587 74.8333333333333
172.154805421829 74.9166666666667
175.458245611191 75.1666666666667
178.240121650696 75.0833333333333
182.220978116989 75.0833333333333
185.54406542778 75.1666666666667
188.760897827148 75.25
192.063013410568 75.4166666666667
195.462425518036 75.5833333333333
198.770777702332 75.6666666666667
202.066947698593 75.5833333333333
205.336526870728 75.6666666666667
208.640471553802 75.5
211.8968729496 75.6666666666667
215.243134117126 75.75
218.479536294937 75.8333333333333
221.935889482498 76.1666666666667
225.324977731705 75.9166666666667
228.623534488678 76
232.040550279617 76.1666666666667
235.261248254776 75.9166666666667
238.529658985138 76.0833333333333
241.873069095612 76.0833333333333
245.182062768936 76.0833333333333
248.473474025726 76.1666666666667
251.876037931442 76.25
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.30895195007324 49.5
10.2100687503815 49.1666666666667
15.3393923282623 51
20.2715528011322 52.3333333333333
25.159477186203 55.4166666666667
29.8531345844269 57.4166666666667
34.9221742153168 63.4166666666667
39.9765053272247 65.8333333333333
44.9542482376099 66.5
49.9069688796997 68
54.8208260059357 69.4166666666667
59.6561755180359 71.0833333333333
64.7264130115509 71.8333333333333
69.5685880184174 72.4166666666667
74.4629159450531 72.5833333333333
79.1302268981934 73.3333333333333
84.1117623806 73.6666666666667
89.0433985710144 73.9166666666667
94.0634345054627 74.1666666666667
99.076399230957 74.1666666666667
104.138069105148 74.25
108.962603998184 74.4166666666667
113.924037361145 74.6666666666667
118.866241073608 74.8333333333333
123.822410774231 75
128.831054973602 75.0833333333333
133.86354174614 75.25
138.792582702637 75.1666666666667
143.801221704483 75.4166666666667
148.943553972244 75.5833333333333
153.938899326324 75.5
156.822040462494 75.6666666666667
163.732296466827 75.5833333333333
168.826337528229 75.6666666666667
173.723225450516 76.0833333333333
178.557489824295 75.5833333333333
183.320525503159 75.6666666666667
188.163776016235 75.5833333333333
193.070319414139 75.6666666666667
198.038806343079 75.75
203.094366312027 75.8333333333333
208.067214393616 75.9166666666667
213.263978147507 76.1666666666666
218.521221590042 76.3333333333333
223.36897892952 76.3333333333333
228.378124713898 76.3333333333333
233.500587844849 76.0833333333333
238.586499738693 76
243.633877801895 75.9166666666667
248.640039682388 76
253.610703754425 75.8333333333333
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.9966966152191 49.5
12.2974872112274 49.3333333333333
18.5426152706146 48.8333333333333
24.9995580673218 52.4166666666667
31.3074697494507 56.0833333333333
37.6941881656647 60.0833333333333
44.0275308609009 64.8333333333333
50.2898503303528 68.5833333333333
56.6938292503357 69.75
62.8743600845337 70.8333333333333
69.1636470794678 71.4166666666667
75.4047339916229 72.25
81.6575368404388 72.3333333333333
88.0476769447327 72.4166666666667
94.2800698280334 72.25
100.572559738159 72
106.724090766907 73
113.078787612915 72.9166666666667
119.397052383423 73.0833333333333
125.73954615593 73.25
132.057037305832 73.6666666666667
138.307910680771 74.0833333333333
144.562156963348 74.6666666666667
150.954004001617 75.1666666666667
157.181950044632 75.1666666666667
163.519537353516 75.25
169.83986620903 75.4166666666667
176.144790506363 75.5833333333333
182.469196891785 76
188.919966650009 76.0833333333333
195.300005483627 76.1666666666667
201.664405488968 76.3333333333333
207.975193977356 76.75
214.171494436264 76.9166666666667
220.55497045517 77
226.919183254242 77.25
233.249837779999 76.9166666666667
239.669241523743 77.0833333333333
245.904928207397 77.3333333333333
252.126477432251 77.5
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.3498602867126 49.5
20.2800876140594 47.9166666666667
27.8957986831665 51.4166666666667
35.3202558994293 57.6666666666667
42.8980878829956 60.3333333333333
50.55611577034 64.8333333333333
58.2089683055878 67.5833333333333
65.5731010913849 69.9166666666667
73.1205550670624 72.0833333333333
80.6317245483398 72.3333333333333
88.1470497131348 72.75
95.7747320652008 72.5833333333333
103.225382041931 72.0833333333333
110.560414648056 71.9166666666667
117.859761762619 72.3333333333333
125.295797300339 72.9166666666667
132.843345355988 73.25
140.205728292465 73.5
147.653790283203 73.6666666666667
155.351243019104 73.5
162.965858316422 74
170.51449341774 74.4166666666667
178.091155338287 74.6666666666667
185.457042169571 75
193.230952310562 75
200.98109459877 75.25
208.445398426056 75.3333333333333
216.034938097 75.3333333333333
223.461241865158 75.6666666666667
230.930973339081 76.25
238.35511879921 76.25
246.056689357758 76.5
253.62063627243 76.75
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4114012718201 49.5
23.0653136730194 50.75
31.5786363601685 53.1666666666667
40.2692724704742 59.0833333333333
48.7217266082764 64.8333333333333
57.227708864212 67.9166666666667
65.7104537010193 70
74.345721244812 71.75
82.9033088207245 72.5833333333333
91.2884460926056 71.5833333333333
99.9941774368286 72.0833333333333
108.606145811081 72.5833333333333
117.067074632645 72.3333333333333
125.670910263062 72.1666666666667
134.42878203392 72.4166666666667
143.253145313263 72.25
151.807262563705 72.9166666666667
160.151816368103 73.3333333333333
168.913692617416 73.5833333333333
177.39381313324 74
185.985358142853 74.3333333333333
194.582512140274 74.75
203.179477214813 75.1666666666667
211.949142885208 75.5
220.59801492691 76.0833333333333
229.183061170578 76.0833333333333
237.828977966309 76.1666666666667
246.34432926178 76.1666666666667
254.762830257416 76.5
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.7038730144501 49.5
18.5491433143616 49.6666666666667
28.2683278083801 51.8333333333333
38.0675088882446 57.5833333333333
47.9147742748261 61.9166666666667
57.6768727779388 67.1666666666667
67.4828969955444 70.0833333333333
77.3457320690155 72.1666666666667
87.34455909729 73.9166666666667
97.0818912506104 73.6666666666667
106.853316497803 73.8333333333334
116.280373477936 72.8333333333333
125.955955600739 73
135.815602350235 72.9166666666667
145.607096242905 72.8333333333333
153.483784914017 72.5
165.100190830231 72.1666666666667
174.715406036377 72.1666666666667
184.389224529266 72.5
194.007547283173 73.1666666666667
203.488911533356 73.3333333333333
213.390708065033 73.3333333333333
223.442489051819 73.4166666666667
233.215018796921 74
243.048764610291 74.5833333333333
252.875670194626 75.1666666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.7586530685425 49.5
27.4071581840515 50.9166666666667
37.6764042377472 54.6666666666667
48.1423971176147 62.3333333333333
58.6665399074554 68.3333333333333
69.2293255329132 70.0833333333333
79.8535772800446 72.3333333333333
90.5379648208618 72.5833333333333
101.359820461273 73
112.179900121689 72.4166666666667
122.861407709122 72.4166666666667
133.435131883621 72.5833333333333
144.392376995087 72.0833333333333
144.392376995087 72.0833333333333
165.583399629593 72.25
176.087010860443 72.1666666666667
186.83300242424 72.1666666666667
197.610506343842 72.4166666666667
208.330902957916 72.9166666666667
219.027407026291 73.0833333333333
229.785068178177 73.3333333333333
240.811748600006 73.9166666666667
251.550425767899 74.1666666666667
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.83994140625 49.5
24.3320270061493 51.1666666666667
35.4769467353821 55.75
46.1656848907471 60.1666666666667
57.1973910331726 66.0833333333333
68.1338879108429 69.75
79.1840271472931 71.25
90.2786640167236 72.25
101.471308040619 72.6666666666667
112.477918720245 72.6666666666667
123.188326454163 73
134.356999635696 72.6666666666667
145.192900466919 72.5
149.816910362244 72.3333333333333
167.246359920502 72.0833333333333
178.345390605927 72
189.321828126907 72.1666666666667
200.154958677292 72.25
211.265744113922 72.5
222.372352218628 72.8333333333333
233.533103132248 73.0833333333333
244.592056560516 73.4166666666667
255.589294528961 74
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_inflation_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.82458538770676, xmax=269.579878232479,
xtick style={color=black},
y grid style={darkgray176},
ymin=47.4791666666667, ymax=82.7708333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.87561750411987 49.5
3.39320025444031 49.5833333333333
6.18918781280518 49.6666666666667
8.94199123382568 50.25
11.8093330860138 49.4166666666667
14.5716595172882 49.6666666666667
17.2114281177521 50.3333333333333
19.5344671726227 50
22.8701048851013 50
25.0440825939178 49.75
27.7817978858948 49.6666666666667
30.6023773670197 49.8333333333333
33.3347550868988 49.75
36.0869476318359 49.3333333333333
38.3048594474792 49.4166666666667
41.5959741592407 50
44.3548808574676 51.0833333333333
46.4563139438629 50.5
48.6355103969574 50.5833333333333
51.3269710063934 50.75
53.4619897842407 51.3333333333333
56.1256769180298 51.8333333333333
58.8264653205872 51.8333333333333
61.5791602611542 52.5833333333333
64.3328065872192 52.8333333333333
66.593917131424 53.5
69.8490603923798 54.0833333333333
72.0019207000732 54.8333333333333
74.2505125522614 54.75
77.5189993858337 55.1666666666667
80.2442542552948 55.4166666666667
82.4521015167236 55.5
85.7141991138458 55.6666666666667
87.9341681003571 56.25
90.6669204235077 56.75
93.3527366638184 57
95.4830393314362 57.25
98.2101173400879 57.5833333333333
100.993968629837 58.0833333333333
103.160451889038 58.25
105.956916379929 58.75
108.630378103256 59.1666666666667
111.359110546112 59.5
114.256291437149 59.75
117.035191869736 60
119.173419618607 60.0833333333333
122.000612831116 60.4166666666667
124.698005104065 61
127.430315065384 61.4166666666667
129.018197727203 61.5833333333333
131.310570192337 61.75
134.61212105751 62.0833333333333
137.464318943024 62.75
139.054700231552 62.75
142.301086378098 63.0833333333333
145.114128255844 63.25
147.318580293655 63.3333333333333
150.612701320648 63.6666666666667
153.32735004425 63.8333333333333
155.002104997635 63.8333333333333
158.161384868622 64.25
160.890536689758 64.5
162.519026756287 64.6666666666667
165.75547542572 65
168.420013952255 65.1666666666667
170.570280885696 65.5
173.244722700119 65.5
175.921222639084 65.75
178.591882610321 66.25
181.32989563942 66.5
184.039600992203 66.5833333333333
186.265883207321 66.9166666666667
188.986290168762 67.0833333333333
191.634774827957 67.0833333333333
194.37489490509 67.3333333333333
197.074014282227 67.4166666666667
199.777013111115 67.5833333333333
202.490757036209 67.4166666666667
204.672531747818 67.5833333333333
207.319264507294 67.4166666666667
209.44964222908 67.8333333333333
211.655446577072 67.5
214.261731052399 67.6666666666667
216.945030641556 67.6666666666667
219.650772285461 67.4166666666667
222.404026603699 67.6666666666667
225.048568820953 67.75
227.773127985001 68
230.516315126419 68.1666666666667
232.697242069244 68.0833333333333
235.481229162216 68.1666666666667
238.239488124847 68.25
240.96741437912 68.25
243.724888372421 68.1666666666667
246.451446342468 68
249.231426954269 68.1666666666667
251.91531124115 68.25
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.23153195381165 49.5
5.98777990341187 49.5
10.1012035369873 49.9166666666667
14.2502461910248 51
18.3506681442261 51.5833333333333
22.4176633834839 52.4166666666667
25.5752413272858 53.5
28.7956722736359 54.0833333333333
32.8755763053894 55.3333333333333
37.0312758922577 56.4166666666667
40.3218304634094 57.6666666666667
44.4564832210541 58.9166666666667
47.6593881607056 60
51.7603727340698 60.0833333333333
55.0208595752716 61.0833333333333
59.1460960865021 60.8333333333333
63.2036239624023 61.5
67.2216609477997 62.0833333333333
70.4344846248627 62.8333333333333
74.5540573120117 63.4166666666667
77.8930611133575 63.6666666666667
81.1586223125458 63.5833333333333
85.301769733429 64.4166666666667
88.5031888008118 65
92.6897152900696 66
96.8029088497162 66.8333333333333
100.951656341553 67.75
105.028357315063 68.8333333333333
108.267473268509 69
111.522504234314 69.4166666666667
114.909303045273 69.4166666666667
119.001297521591 69.9166666666667
123.136401510239 70.6666666666667
127.182226800919 70.5833333333333
131.39126200676 70.6666666666667
133.115825796127 71.4166666666667
137.238727998734 71.8333333333333
141.272201490402 72.0833333333333
145.434172010422 72.3333333333333
148.731832885742 72.75
152.085706329346 73.25
155.312899494171 73.5833333333333
159.455175256729 73.6666666666667
163.517852020264 74.1666666666667
167.671824121475 74.6666666666667
171.781781864166 75.1666666666667
174.841736364365 75.25
178.962359952927 75.8333333333333
182.099931383133 76.5
185.337871599197 76.75
189.416549110413 76.6666666666667
193.562091016769 77.5833333333333
196.693492698669 77.6666666666667
200.668451070786 77.9166666666667
204.785330295563 78.25
207.951614904404 78.6666666666667
212.022990083694 79.1666666666667
215.197365093231 79.1666666666667
219.245980834961 79.25
222.514122772217 79.25
226.542893695831 79.5
230.554973840714 79.6666666666667
233.847797250748 79.8333333333333
236.928786230087 80.25
240.998491334915 80.4166666666667
245.003298950195 80.9166666666667
249.127391004562 81.1666666666667
253.144313907623 81.1666666666667
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.12021808624268 49.5
8.217347240448 49.1666666666667
13.5968217849731 50.25
18.9339424133301 51.5
24.2266273498535 54.75
29.6273187637329 59
34.9533491134644 60.75
40.3172738552094 63.75
45.7408590316772 63.9166666666667
51.2316702365875 64.4166666666667
56.7466205120087 64.75
62.1659797668457 65.1666666666667
67.6432458400726 66.0833333333333
72.9670651435852 66
78.3900623321533 66.6666666666667
83.8458446025848 66.5
89.3020896434784 67.5
94.6185992240906 67.5
99.8362187385559 68.4166666666667
105.183538532257 69.0833333333333
110.479608249664 69.3333333333333
115.709904050827 69.8333333333333
121.084541940689 70.25
126.404324626923 70.6666666666667
131.823126888275 70.5833333333333
136.015284776688 70.8333333333333
141.372281599045 71.5833333333333
146.772491025925 71.8333333333333
152.144197511673 72
157.516899251938 72.0833333333333
162.916027259827 72.0833333333333
168.356328487396 72.6666666666667
173.658900928497 73.0833333333333
179.013479280472 73.25
184.345861244202 73.5
189.726002836227 73.75
195.073073768616 74.25
200.555409574509 74.3333333333333
205.926372003555 74.6666666666667
211.21834397316 74.75
216.531935501099 75.25
221.892039012909 75.3333333333333
227.228304290771 75.5833333333333
232.469163036346 76
237.932907342911 76.25
243.285178661346 76.5833333333333
248.624933433533 76.3333333333333
253.828621244431 76.6666666666667
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.70849041938782 49.5
10.9998388290405 49.25
18.0986820697784 49.0833333333333
25.0085553646088 51.75
32.0782687664032 55.0833333333333
39.14820728302 59.6666666666667
45.9856910228729 61.0833333333333
52.9283970832825 62.3333333333333
59.8571531772614 62.9166666666667
66.9846153736114 64.5833333333333
73.9284808158875 65
81.0111384391785 65.25
88.1048525810242 66
95.1235810756683 66.8333333333333
102.219574069977 67.4166666666667
109.209278106689 68.0833333333333
116.481719303131 68.5833333333333
123.539784145355 69.8333333333333
130.594963026047 70.9166666666667
134.807926511765 71.4166666666667
141.768623161316 71.8333333333333
148.818067264557 71.9166666666667
155.924576282501 72.25
162.988154602051 72.8333333333333
169.929935646057 73.4166666666667
176.799445819855 74
183.871912670135 73.6666666666667
191.057818746567 73.5833333333333
198.192760944366 73.9166666666667
205.252296495438 73.8333333333333
212.221601104736 74.1666666666667
219.132629013062 74.0833333333333
226.094196176529 74.8333333333333
232.884329462051 75
239.749914979935 75.1666666666667
246.684981298447 75.4166666666667
253.476300191879 75.9166666666667
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.6303308010101 49.5
16.2890615940094 49.0833333333333
24.3966814041138 51.5
32.3415774822235 55.25
40.4161460876465 59.6666666666667
48.4320287704468 63.6666666666667
56.5556328773499 65.8333333333333
64.5806974887848 67.4166666666667
72.7589979171753 69
80.6194627285004 70.8333333333333
88.47895154953 71.25
96.2612045288086 71.8333333333333
104.005702352524 72.5
111.900969648361 72.9166666666667
119.872349357605 74.0833333333333
127.582636833191 74.75
135.476649427414 74.5833333333333
143.188084125519 74.5
151.150713777542 74.75
159.009053134918 75.0833333333333
166.966925239563 75.75
174.731443166733 75.9166666666667
182.865739870071 75.9166666666667
190.757954406738 76
198.737620401382 76.0833333333333
206.562908697128 76.5
214.571976089478 76.25
222.45396156311 76.8333333333333
230.431189489365 76.9166666666667
238.244512367249 77
246.176873016357 77.0833333333333
254.152710962296 77.5
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.0073753356934 49.5
15.4583688735962 49.3333333333333
24.0704010009766 51.1666666666667
32.6612628936768 56.0833333333333
41.1965778827667 60.25
49.7863245487213 62.8333333333333
58.2389348506928 65.0833333333333
66.7662631988525 67.5833333333333
75.3387323856354 70
84.1232746124268 71.0833333333333
92.872138261795 72.0833333333333
101.450591182709 72.5
110.064988231659 72.4166666666667
118.600572061539 73.0833333333333
127.20372338295 73.3333333333333
136.143940448761 73.5
143.272730875015 73.5833333333333
152.08903427124 73.9166666666667
160.673847055435 73.75
169.235385036469 74.1666666666667
177.891041564941 74.3333333333333
186.455664539337 74.6666666666667
195.112827634811 75.0833333333333
203.696496915817 75.25
212.195623111725 75.6666666666667
220.858075046539 76
229.528422641754 76
238.069130516052 76.5
246.648316907883 76.4166666666667
255.11233921051 76.0833333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.4041812896729 49.5
15.2969534873962 49.9166666666667
25.3587633132935 51.9166666666667
35.3117616176605 56.8333333333333
45.2913220405579 60.75
55.2851169586182 65
65.4380386829376 67.6666666666667
75.3523684978485 70.75
85.4088017940521 72.4166666666667
95.394629240036 72.1666666666667
103.4059882164 73.4166666666667
113.357640790939 73.5833333333333
123.387853336334 72.75
133.253626775742 72.6666666666667
137.174837589264 72.8333333333333
147.130913925171 72.5833333333333
157.011462211609 72.8333333333333
167.105500841141 73
177.010197973251 73.1666666666667
184.885383892059 73.4166666666667
194.92368388176 74.3333333333333
205.026571655273 74.75
214.934928369522 75.1666666666667
224.885258817673 75.5833333333333
235.016813087463 76.1666666666667
245.138779211044 77
255.244291687012 77.25
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4962070465088 49.5
16.5527016639709 50
26.7339658737183 52.9166666666667
37.098665189743 57.4166666666667
47.4647608280182 64.4166666666667
57.9842515945435 68.3333333333333
68.2724118232727 70
78.4825753688812 71.6666666666667
89.0674791812897 71.9166666666667
99.4664085388184 72.6666666666667
109.720269298553 73.0833333333333
120.210882568359 72.6666666666667
130.604937028885 73
141.006517267227 72.75
151.434476804733 72
161.948171043396 72.1666666666667
172.34748916626 73
182.682631874084 73.25
192.685164165497 73.5
202.790649414062 73.75
213.026227426529 74.3333333333333
223.460360383987 74.6666666666667
233.837591981888 74.9166666666667
244.234055995941 75.5
254.612420654297 76.0833333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.3200653076172 49.5
26.934804058075 51.0833333333333
38.6643342494965 58
49.9198157310486 62.25
61.438040304184 66.0833333333333
72.8173387050629 69.1666666666667
84.0738833904266 70.9166666666667
95.8308101654053 72.1666666666667
107.225450801849 72.25
118.871081829071 72.25
130.497976970673 72.3333333333333
141.998290586472 72.4166666666667
153.469810914993 72.5
164.89471077919 72.4166666666667
176.40368885994 72.5833333333333
176.40368885994 72.5833333333333
198.824327230453 73.5833333333333
210.430549430847 73.5
222.190450668335 73.9166666666667
233.687037801743 74.4166666666667
245.079448080063 74.6666666666667
256.763598489761 74.5
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_inflation_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.2388562679291, xmax=269.599605417252,
xtick style={color=black},
y grid style={darkgray176},
ymin=47.9291666666667, ymax=80.6541666666667,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.48107380867004 49.5
2.83996033668518 49.5833333333333
5.19816718101501 50.0833333333333
7.1425018787384 50
7.83711152076721 50.5833333333333
10.0003205299377 50.5
11.8556290626526 50.4166666666667
13.4611612319946 52.0833333333333
14.7829978942871 52.5
16.968678855896 52.5833333333333
19.1520940303802 52.9166666666667
19.9713793754578 52.8333333333333
21.3669600486755 52.8333333333333
23.9746522426605 53
25.2862537384033 53.1666666666667
27.048922920227 53.5
28.8979219436645 54.4166666666667
30.6434218406677 55.5
31.9193552970886 56.0833333333333
34.1559048652649 56.6666666666667
35.9249577045441 57
37.2131091594696 57.6666666666667
38.9696776866913 58.5
41.2153841972351 58.5
41.6606058597565 58.75
44.2854599475861 59.6666666666667
46.0590837955475 59.75
47.806689453125 60
49.1458072662354 59.8333333333333
50.9075616359711 60
53.140471124649 59.9166666666667
53.9937936782837 59.9166666666667
56.2110025882721 59.9166666666667
58.0518713474274 59.9166666666667
59.8481388568878 59.8333333333333
61.1657499313354 59.6666666666667
62.9933201313019 59.6666666666667
64.6601124286652 59.8333333333333
66.3849576950073 59.5833333333333
68.1198557853699 59.9166666666667
69.8965326309204 59.8333333333333
71.6777116298676 59.75
73.5344272136688 59.5
75.4080762386322 59.75
76.6716824531555 59.8333333333333
78.4222884178162 59.9166666666667
80.6556945323944 60.1666666666667
81.5154656410217 60.25
82.9052090167999 60.3333333333333
85.4783474445343 60.3333333333333
87.727520275116 60.5
88.5762142658234 60.5
90.3342601299286 60.5
92.5532922744751 60.75
93.8331698894501 60.6666666666667
95.1517082214355 60.5833333333333
97.4359787464142 60.8333333333333
99.3220123767853 60.8333333333333
101.142615652084 60.6666666666667
102.451781320572 60.6666666666667
104.653167247772 60.9166666666667
105.891652441025 61.1666666666667
107.140632534027 61
109.439356946945 61.25
111.145474910736 61.1666666666667
112.463153457642 61.3333333333333
114.263475704193 61.3333333333333
115.976526117325 61.25
118.306298446655 61.1666666666667
119.578710269928 61
121.296647596359 60.9166666666667
123.010453128815 61
124.270127010345 61
126.544016265869 61.1666666666667
127.806090974808 61.3333333333333
130.02816824913 61.25
131.25578827858 61.3333333333333
132.996295452118 61.5
134.730927371979 61.4166666666667
136.02909321785 61.4166666666667
138.371671724319 61.5
139.838460493088 61.8333333333333
141.933273792267 61.9166666666667
143.199950647354 61.9166666666667
144.880496120453 62
147.117380809784 62
148.387360095978 61.8333333333333
149.657648468018 62.0833333333333
151.972725963593 62.25
153.198293876648 62.1666666666667
154.979638051987 62.1666666666667
156.800340366364 62.4166666666667
159.021379232407 62.3333333333333
160.245460510254 62.3333333333333
161.516943597794 62.25
163.634647321701 62.4166666666667
165.116087007523 62.8333333333333
166.271011638641 62.8333333333333
168.590447235107 62.75
171.005702400208 62.9166666666667
172.664287662506 62.75
173.479647636414 62.9166666666667
175.706648731232 62.9166666666667
177.366152858734 62.9166666666667
178.594100666046 63
180.314206790924 62.9166666666667
182.136332082748 63
183.905561447144 63.0833333333333
185.654481840134 63.0833333333333
187.460989379883 63.0833333333333
189.240374708176 62.9166666666667
190.652166509628 63
192.75820183754 63.0833333333333
194.028353786469 63
195.65826253891 63
197.448683214188 63.1666666666667
199.693009138107 63.1666666666667
200.486594581604 63.1666666666667
202.712699604034 63.1666666666667
204.429018163681 63.5833333333333
205.677997970581 63.75
207.416584539413 63.8333333333333
209.17562122345 63.8333333333333
211.422506713867 63.75
212.276860380173 63.8333333333333
214.219675064087 63.9166666666667
216.344861888886 63.8333333333333
217.611422014236 63.5833333333333
219.358992481232 63.5
221.563607597351 63.5833333333333
222.891809892654 63.8333333333333
224.663996171951 64.0833333333333
226.491812086105 63.8333333333333
228.315470457077 63.8333333333333
229.665655183792 63.9166666666667
231.918790769577 63.8333333333333
233.624158287048 63.75
234.464009523392 63.6666666666667
236.746413183212 63.5833333333333
238.977325057983 63.9166666666667
240.216138458252 63.8333333333333
241.542860460281 63.9166666666667
243.847674036026 64
246.075745010376 64.25
246.415023183823 64.25
248.760317897797 64.0833333333333
251.026512002945 64.4166666666667
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.18806924819946 49.5
4.71737003326416 49.6666666666667
8.10555725097656 50.5
10.9379985332489 51.3333333333333
14.0381910324097 51.5833333333333
15.2489693164825 52.5833333333333
17.9470219612122 53.6666666666667
21.8473252773285 55.5833333333333
24.3840874195099 56.1666666666667
25.5925779819489 57.25
28.9877237796783 57.75
32.2918380260468 58.1666666666667
34.2928719043732 57.6666666666667
37.4666136264801 59.9166666666667
39.4542822360992 60.25
42.7532234191895 60.4166666666667
45.2299806118011 61.25
48.4616337299347 62.3333333333333
49.6903655529022 62.75
53.1098728656769 63.25
55.6829613208771 63.8333333333333
59.0679154872894 64.1666666666667
61.7170082092285 64.25
63.6755100727081 64.25
65.7614615440369 63.9166666666667
69.5884212970734 64.3333333333333
72.1627711772919 64.8333333333333
74.1069452285767 64.75
76.6093692779541 64.8333333333333
79.9230663776398 65
82.6839299201965 65.3333333333333
85.3344534397125 65.6666666666667
87.1311790466309 65.5
90.5219815254211 65.75
93.907758140564 66
96.5294267654419 66.0833333333333
97.6985967159271 66.1666666666667
101.001598548889 66.3333333333333
104.273381519318 66.4166666666667
106.827205467224 66.4166666666667
109.488986682892 66.5
111.551195764542 66.6666666666667
114.844715738297 66.9166666666667
117.468995046616 66.9166666666667
120.089429712296 67.0833333333333
122.091088867187 67.1666666666667
125.296098423004 67.4166666666667
128.607121515274 67.5833333333333
129.964934015274 67.6666666666667
133.806934022903 68
135.778577470779 68.1666666666667
137.93386464119 68.25
141.112465047836 68.25
144.342685747147 68.75
146.302899885178 69
148.90152926445 69.25
151.494091892242 69.4166666666667
154.76863451004 70
158.00067024231 69.75
159.211084270477 69.9166666666667
161.805503702164 69.9166666666667
165.135216760635 69.8333333333333
167.966637706757 70
169.801774168015 70.0833333333333
173.071755170822 70.1666666666667
175.644759607315 70.5
178.923604154587 70.4166666666667
181.501645994186 70.75
183.408763504028 70.5
186.081509447098 70.5
189.448453426361 70.75
192.050224685669 70.9166666666667
193.951723432541 71.0833333333333
196.564205408096 70.9166666666667
199.946406793594 70.8333333333333
202.619887828827 71.0833333333333
205.93534860611 70.9166666666667
207.167462491989 70.75
210.516534423828 70.75
213.149040365219 70.5833333333333
216.497298669815 70.75
218.370832824707 70.9166666666667
221.013629817963 71.0833333333333
223.632948303223 70.9166666666667
227.050616312027 71.25
230.306496858597 71.1666666666667
231.545895814896 71.1666666666667
234.171419668198 71.0833333333333
237.434708404541 71.1666666666667
240.803041362762 71.3333333333333
242.067615556717 71.4166666666667
244.731464958191 71.5
247.948240756989 71.75
251.301250362396 71.8333333333333
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.80963664054871 49.5
6.56568479537964 49.4166666666667
11.190589427948 50.1666666666667
15.4438170433044 50.9166666666667
18.8885374546051 53.0833333333333
23.1532628059387 55.3333333333333
26.7098608016968 56.0833333333333
30.2689259529114 57.8333333333333
32.7294138908386 59.6666666666667
37.2000645637512 60.0833333333333
41.5550027370453 61.1666666666667
46.1525462627411 62.75
48.7358347415924 63.0833333333333
53.179058599472 64.1666666666667
56.6130144119263 64.8333333333333
60.2160575866699 64.5833333333333
63.5524341583252 65.1666666666667
67.0314085483551 66.25
71.433623456955 67
75.7838011741638 68.1666666666667
79.2195355892181 68.5833333333333
82.8231235027313 69
87.2449660778046 69
89.8803673744202 69
93.3875895500183 69.5
97.841873884201 69.6666666666667
102.30135679245 70.9166666666667
105.79883928299 71.1666666666667
108.329972648621 71.3333333333333
111.988064146042 72.3333333333333
116.213175058365 72.5833333333333
120.617964220047 72.5833333333333
123.883478307724 72.9166666666667
128.247170209885 73.4166666666667
130.926211833954 73.5833333333333
135.352508115768 73.6666666666667
138.74102768898 73.75
143.041651773453 73.9166666666667
146.691540575027 74.0833333333333
151.236549377441 74.0833333333333
153.744531726837 74.1666666666667
157.239820098877 74.25
161.563732242584 74.4166666666667
165.850693559647 75.3333333333333
169.311548662186 75.3333333333333
171.974798440933 75.1666666666667
176.461747312546 75
179.843813848495 75.0833333333333
183.173711919785 75.5
187.609347391129 76
191.971293830872 76
195.395837688446 75.9166666666667
198.862341356277 75.9166666666667
202.603560781479 76
206.083340930939 76.1666666666667
210.476604890823 76
212.926964378357 76.1666666666667
217.191466140747 76.6666666666667
220.86949968338 77
225.895965099335 77.25
228.430147409439 77.4166666666667
231.900180578232 77.4166666666667
235.533095121384 77.9166666666667
240.025816869736 77.8333333333333
243.406744670868 77.9166666666667
247.900616455078 78.6666666666667
252.212278747559 79.1666666666667
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.97727384567261 49.5
10.2721841812134 50.0833333333333
16.1070640087128 49.9166666666667
21.8827157020569 52.3333333333333
27.6381266593933 53.9166666666667
33.4147074699402 56.8333333333333
39.2581356048584 59.5833333333333
45.0580984592438 61
50.9160086631775 63
56.8034620761871 64.4166666666667
62.6197424888611 65.0833333333333
68.3279161453247 65.8333333333333
72.851736164093 67.0833333333333
76.4534285068512 67.4166666666667
84.3448283195496 68.25
90.1473918914795 69.1666666666667
94.8555109024048 69.8333333333333
100.661589241028 70.1666666666667
106.355922698975 70.25
112.282025957108 71.25
118.25667424202 72.4166666666667
124.157119035721 72.75
130.081899261475 73.5
133.586631917953 73.8333333333333
139.254671192169 74
145.149689865112 74.6666666666667
148.706833457947 75.0833333333333
156.727592945099 75.4166666666667
162.581884670258 75.3333333333333
168.54870018959 75.6666666666667
174.452312707901 75.5
179.149173259735 75.5
184.983028316498 75.4166666666667
190.874179172516 75.75
195.406292390823 75.9166666666667
201.090236949921 75.75
206.682630491257 75.6666666666667
212.476755142212 75.5833333333333
218.28274435997 76
223.945148277283 76
229.808893203735 75.8333333333333
235.559906291962 76
241.323250150681 76.25
247.03946852684 76
252.804232549667 76
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.47267417907715 49.5
10.7760484695435 49.8333333333333
17.4574293136597 50.4166666666667
24.1849494457245 54.25
31.0227796554565 56.6666666666667
38.0130738258362 58.9166666666667
44.7522587776184 60.6666666666667
51.3480441570282 64.3333333333333
58.1030842781067 65.1666666666667
63.4121429443359 66.25
70.0994876384735 68.1666666666667
75.3628442287445 69.1666666666667
81.8548388957977 69.75
88.5233307361603 70.5
95.4270778179169 71.6666666666667
102.108596324921 72.5
108.913941812515 73.3333333333333
114.282884073257 73.5833333333333
121.007436847687 74.25
127.638687419891 74.25
134.425590610504 74.5833333333333
138.382917785645 74.8333333333333
145.172628355026 75.0833333333333
151.944661808014 76
158.569321632385 76.5
163.974339056015 76.75
170.474164581299 76.75
177.240644025803 77
183.854729795456 76.8333333333333
190.461370372772 76.8333333333333
197.131208133697 77
202.43940320015 77.25
209.107840538025 77.4166666666667
214.461434030533 77.5833333333333
221.321636772156 78.3333333333333
227.945791530609 78.3333333333333
234.619900941849 78.4166666666667
241.156327056885 78.25
247.875141429901 78.1666666666667
254.78052687645 78.25
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.6587616920471 49.5
12.2859515190125 49.8333333333333
20.5026773452759 51.9166666666667
28.4421624183655 55.5833333333333
36.1806312084198 59.3333333333333
44.1086795330048 62.75
52.1526405334473 65.6666666666667
60.2531779766083 68.5
68.2391900062561 68.6666666666667
76.1782367706299 69.75
83.8999354362488 70.1666666666667
91.9557888507843 70.8333333333333
99.9097412586212 70.8333333333333
107.879487800598 71.25
116.15420999527 71.5
124.140296792984 71.8333333333333
132.097077322006 71.9166666666667
135.273308372498 71.6666666666667
143.189809656143 72.4166666666667
151.184996175766 73.0833333333333
158.809725618362 73.25
166.645308065414 73
174.549552822113 72.8333333333333
182.439031553268 73.3333333333333
190.258699226379 73.5
198.026246213913 73.3333333333333
206.045435905457 73.75
213.856260538101 74
221.97729716301 74.6666666666667
229.842349529266 75.1666666666667
237.785123682022 75.1666666666667
245.715661001205 75.0833333333333
253.579764699936 75.4166666666667
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.3670056343079 49.5
17.7889550685883 49.8333333333333
26.8454696655273 52.9166666666667
36.0232231140137 56.75
44.9791949748993 62.8333333333333
54.356044626236 65.5833333333333
63.4965419769287 68.1666666666667
72.6840219020844 68.75
82.0614258289337 69.75
91.2034970760346 69.75
100.372171401978 70.6666666666667
109.374398708344 71.5833333333333
118.626506710052 71.3333333333333
127.795585870743 71.3333333333333
136.980045604706 71.1666666666667
146.063962984085 71.8333333333333
155.207412290573 72
164.416150712967 72
173.673731851578 72.1666666666667
182.706604385376 72.5
191.762631464005 72.3333333333333
200.895534181595 73.25
209.938890171051 73.5
219.127963590622 73.8333333333333
228.290653133392 74.6666666666666
237.412208223343 74.75
246.716209173203 74.9166666666667
255.894637346268 74.8333333333333
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.0453727722168 49.5
17.8037430763245 50.0833333333333
27.8044917106628 51.3333333333333
37.6997264862061 58.5833333333333
47.6784239292145 62.4166666666667
57.5752255916595 63.5833333333333
67.4155012607575 65.0833333333333
77.2813517093659 67.1666666666667
87.2722040176392 68.9166666666667
96.9064843177795 69.5833333333333
106.861663961411 70.6666666666667
116.829661512375 71
126.688330698013 70.75
136.550980520248 71
146.424904584885 71.75
152.309015464783 72.3333333333333
166.076014566422 72.75
175.873274278641 73.25
185.700212526321 73.8333333333333
195.523531866074 74.1666666666667
205.383160114288 74.5
215.211696386337 74.9166666666667
225.132248497009 74.75
234.870286607742 74.8333333333333
245.064765787125 75.1666666666667
254.940095281601 75.0833333333333
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.2300379276276 49.5
21.8179282188416 50.9166666666667
32.6876758575439 55
44.0574988365173 59.3333333333333
55.1240153312683 64.5
66.3197180271149 67.4166666666667
77.5748094081879 70
88.6721554756164 72.1666666666667
99.8477813243866 72.5
111.145363235474 72.0833333333333
122.231366968155 72.25
133.639542531967 73.0833333333333
144.572926998138 73.75
149.119254016876 73.6666666666667
166.973607873917 73.9166666666667
178.103079605103 73.9166666666667
189.393736791611 74.4166666666667
200.65826587677 74.5833333333333
211.753532028198 74.8333333333333
222.923899698257 74.6666666666667
233.94481959343 74.5
245.139365959167 74.75
256.280552959442 75
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_inflation_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=4.17165788173675, xmax=271.815359940529,
xtick style={color=black},
y grid style={darkgray176},
ymin=47.8916666666667, ymax=77.775,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
21.9195601463318 49.5
22.452617931366 49.75
25.2052237510681 49.8333333333333
27.6936155796051 49.25
30.2696045398712 49.8333333333333
32.7568212509155 51
35.3309656620026 51.5
37.8492319583893 53
40.3505311965942 53.25
42.7244812011719 53.25
45.3131951808929 53.5833333333333
47.3040031909943 53.8333333333333
49.8315659046173 53.4166666666667
52.4401825428009 54.3333333333333
54.9680545330048 55.3333333333333
57.3987459182739 55.5833333333333
59.9475636959076 55.8333333333333
62.5071765899658 57.5833333333333
64.9927168369293 59.0833333333334
67.5500110626221 60.3333333333333
68.9810052871704 60.75
71.5392650127411 61.4166666666667
73.5220052719116 61.9166666666667
76.1405576705933 62
78.7438348293304 62.6666666666667
81.2478261470795 63.25
83.7087123394012 63.4166666666667
86.1565832138062 63.0833333333333
88.5909722805023 63.0833333333333
91.1692697048187 63.25
93.8291194915771 63.9166666666667
96.3632011413574 64.0833333333333
98.9528682231903 64.75
100.503022146225 64.75
103.00569562912 64.6666666666667
105.497650337219 64.75
107.998146343231 64.8333333333333
110.537677621841 64.9166666666667
113.064423751831 64.75
114.557414007187 64.75
117.054908943176 64.75
119.685412788391 64.8333333333333
122.212062597275 64.5
124.131827783585 64.5833333333333
126.71542930603 64.75
129.254584217072 64.6666666666667
131.84538860321 64.75
134.364965248108 64.5
137.018125486374 64.3333333333333
139.585927915573 64.1666666666667
142.104274082184 64
144.611434221268 64.25
147.210097503662 64.1666666666667
149.830484008789 64.25
151.833449935913 64
154.335956287384 63.9166666666667
156.78392791748 63.9166666666667
159.243467330933 63.8333333333333
160.707438611984 63.75
163.294228839874 63.5
165.822458362579 63.5
168.221900177002 63.5
170.83278298378 63.5
173.328497266769 63.5833333333333
175.844916152954 63.6666666666667
177.273773622513 63.5
179.856178474426 63.5
182.325482130051 63.4166666666667
184.843240022659 63.4166666666667
187.281753158569 63.5
189.799297857285 63.5
192.229282855988 63.5
194.707590103149 63.4166666666667
197.190668487549 63.5833333333333
199.736135387421 63.75
201.764884614944 63.8333333333333
204.312694454193 63.5833333333333
205.779171800613 63.5833333333333
208.3331615448 63.3333333333333
210.846888399124 63.1666666666667
213.348240041733 63.25
215.820331764221 63.25
218.33912820816 63.1666666666667
220.856308031082 63.0833333333333
223.348560094833 63
225.897942066193 62.9166666666667
227.933892250061 62.9166666666667
230.47620306015 62.9166666666667
233.045118331909 63.0833333333333
235.66613202095 62.9166666666667
238.256225252151 63.1666666666667
240.885238599777 63.1666666666667
243.439194059372 63.1666666666667
245.983848571777 63.1666666666667
248.613678359985 63.25
251.212738704681 63.3333333333333
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.8237813949585 49.5
24.5376289367676 49.6666666666667
28.3520390987396 49.6666666666667
32.1777805805206 50.4166666666667
35.9359872341156 52.4166666666667
39.7561409950256 54.4166666666667
43.486439037323 56.0833333333333
46.409773349762 56.8333333333333
50.1438323020935 58.5833333333333
53.9349999427795 60.0833333333333
57.6842477321625 63
61.4593355178833 64.5
65.2231810092926 65
68.8565497398376 66.1666666666667
71.0596050262451 67
74.8281968593597 68.1666666666667
78.5705414295197 69.0833333333333
82.3765710353851 69.25
86.2168762207031 69.5
89.8929754734039 69.5833333333333
92.7885405063629 70.0833333333333
96.5173991680145 70.25
100.263546800613 70.3333333333333
103.21521191597 70.25
107.042230892181 70.3333333333333
110.816739416122 70.5
114.566141843796 70.3333333333333
116.644921779633 70.5
120.313641214371 70.5
124.070895671844 70.6666666666667
127.834443569183 70.5833333333333
131.642357873917 70.5
135.396309614182 70.6666666666667
139.137259578705 70.5
141.422221660614 70.5833333333333
145.150592136383 70.3333333333333
148.880266189575 70.4166666666667
152.562558937073 70.75
156.27314953804 70.75
159.987767553329 70.4166666666667
162.13924498558 70.5
165.936886167526 70.5833333333333
169.653708982468 70.5833333333333
173.35174779892 70.4166666666667
177.166294002533 70.4166666666667
180.10006275177 70.25
183.814464950562 70.1666666666667
186.732028961182 70.3333333333333
190.454885101318 70.3333333333333
194.144023704529 70.6666666666666
197.859331893921 70.4166666666667
201.483459949493 70.75
205.25956902504 70.75
207.375755977631 70.8333333333333
211.122783088684 70.9166666666667
214.779016828537 71.0833333333333
218.465521240234 71.1666666666667
222.179585695267 71.4166666666667
225.927067804337 71.4166666666667
229.623816204071 71.4166666666667
232.487222290039 71.4166666666667
236.209259843826 71.1666666666667
239.862745380402 71.1666666666667
243.66902680397 71.3333333333333
247.285276508331 71.3333333333333
250.929191017151 71.3333333333333
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.4417426586151 49.5
27.4769647598267 49.5833333333333
32.7363748073578 50.3333333333333
37.8880279541016 52.1666666666667
43.0513511180878 54
48.3850419998169 56.9166666666667
53.6451642036438 60.8333333333333
56.8087812423706 62.0833333333333
62.0601498603821 64.4166666666667
66.1929657936096 65.5
71.4179115772247 67.1666666666667
75.5180081367493 67.6666666666667
80.6315379619598 68.4166666666667
83.5397109508514 68.6666666666667
88.7225162029266 68.25
93.9504273414612 69.3333333333333
99.129955291748 70.3333333333333
103.33240404129 70.6666666666667
108.513327074051 70.9166666666667
111.552629470825 71.25
116.774084568024 71.3333333333333
120.940832662582 71.4166666666667
126.219835996628 71.8333333333333
131.376975727081 72.1666666666667
136.674216461182 72.6666666666667
141.821712350845 73.0833333333333
143.770400285721 73.1666666666667
148.971682071686 73.25
154.161861419678 73.75
158.411580133438 74.1666666666667
164.55943813324 74.4166666666667
168.615552186966 74.4166666666667
171.615403032303 74.4166666666667
176.820063734055 74.75
180.945762443542 74.8333333333333
186.115698671341 74.8333333333333
191.329688262939 75.0833333333333
196.656959342957 74.8333333333333
199.604384326935 74.8333333333333
204.850507736206 74.8333333333333
210.063183164597 74.75
214.171087360382 74.75
218.387644147873 74.9166666666667
223.578810596466 75.25
226.556759500504 75.3333333333333
231.669725131989 75.25
236.846207761765 75.25
242.160837841034 75.0833333333333
247.399723577499 75
252.502915143967 75.25
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
28.6983348846436 49.5
31.3962363243103 49.25
38.0816252231598 49.4166666666667
44.5048234462738 52.6666666666667
50.9017072200775 56.75
57.6273987293243 61.75
64.2619065761566 64.6666666666667
70.8862345218658 65.75
75.922811794281 67.4166666666667
82.3906517505646 68.6666666666667
88.7508194923401 69.9166666666667
95.3300362586975 71.25
101.856196784973 71.4166666666667
107.180054187775 71.9166666666667
113.815235471725 71.75
118.998837423325 71.5833333333333
125.501027679443 71.6666666666667
131.988118124008 71.9166666666667
138.660593748093 72.3333333333333
145.266437625885 72.8333333333333
151.875646448135 72.9166666666667
158.378672933578 73.0833333333333
164.918144035339 72.6666666666667
169.988708162308 73
176.454377174377 73.0833333333333
181.645020055771 73.0833333333333
188.140934181213 73.25
194.74234495163 73.6666666666667
201.330421304703 73.8333333333333
207.860218524933 74.4166666666667
212.889255046844 74.3333333333333
219.41000790596 75.1666666666667
226.110768890381 74.9166666666667
232.662205839157 75.1666666666667
239.041767263412 75.4166666666667
245.644355678558 75.75
252.092006111145 75.8333333333333
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
30.9371379852295 49.5
32.3946787834168 49.5833333333333
40.4147943019867 49.6666666666667
48.0665860652924 52.1666666666667
55.9472424030304 56.75
64.0914207935333 60.1666666666667
71.9833930969238 64.9166666666667
79.8976835727692 68.25
87.7956604480743 70.1666666666667
95.9264980792999 71
103.865714454651 71.6666666666667
109.983359479904 71.4166666666667
117.68208861351 71.6666666666667
125.743027544022 71.6666666666667
133.696274518967 72.25
141.624022817612 72.3333333333333
144.699122333527 72.5
152.714812135696 72.75
160.840675401688 73.3333333333333
168.934966564178 73.5
176.924252700806 73.75
183.293667936325 74.5
191.226680183411 75
199.269455862045 75.6666666666667
207.218913936615 75.4166666666667
215.291394901276 75.5833333333333
223.23621134758 75.8333333333333
231.32200756073 75.75
239.365061044693 76.1666666666667
247.33561091423 76.4166666666667
255.462090921402 76.3333333333333
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
31.6788885116577 49.5
36.7702163696289 50
45.3146470546722 52.4166666666667
54.0328982830048 58.25
62.7949220180511 62.0833333333333
71.4205209732056 65.25
80.2318756103516 68.5833333333333
88.9795249462128 71.9166666666667
97.8523144721985 72.75
106.576100349426 72.9166666666667
115.419163131714 73.0833333333333
124.088689374924 72.9166666666667
133.000763607025 72.9166666666667
141.695902299881 73.0833333333333
148.564630651474 72.5
157.250921964645 71.9166666666667
165.906405258179 72.0833333333333
174.723883867264 72.8333333333333
183.552540636063 73
192.022278499603 73.1666666666667
200.701605844498 73.6666666666667
209.255682754517 74
218.01671333313 74.5
226.708214616776 74.5833333333333
235.467499446869 75
244.247183895111 75.4166666666667
252.872631311417 75.9166666666667
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
33.6384045600891 49.5
39.4001221179962 50.1666666666667
49.0916838645935 54.8333333333333
59.0475531578064 59.25
69.0274144172668 64.0833333333333
78.7523792743683 67.9166666666667
88.6854451656341 70
98.6918926715851 71.1666666666667
108.631528329849 71.75
118.522781038284 72
128.468616485596 72.5833333333333
138.299335050583 72.75
148.130268764496 72.9166666666667
155.9984187603 72.5
165.62003235817 71.9166666666667
175.457956409454 71.75
185.427771949768 71.9166666666667
195.566246986389 72.3333333333333
205.720669794083 72.75
215.882917928696 72.75
225.674115371704 72.9166666666667
235.672880506515 73.0833333333333
245.621654129028 73.1666666666667
255.366488218307 73.5833333333333
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
35.3765483379364 49.5
37.6225072383881 50.1666666666667
48.816224861145 52.75
59.9120519638061 59.9166666666667
70.9025872707367 65.1666666666667
82.0426473617554 68.75
93.245104932785 70.5
104.074974489212 72.5
115.251724815369 72.8333333333333
126.278815507889 72.25
137.352285003662 72.4166666666667
148.418039417267 72.6666666666667
157.237791585922 72.8333333333333
168.293070888519 72.5833333333333
179.386671876907 72.0833333333333
188.419354772568 72.0833333333333
201.539802074432 72.3333333333333
212.640469503403 72.4166666666667
223.664046478271 72.6666666666667
235.012412071228 72.5833333333333
246.230452394485 73.5833333333333
257.371798801422 73.6666666666667
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
35.1770579338074 49.5
46.9383824825287 51
58.6969692230225 57.25
70.2220794677734 62.9166666666667
81.9466777324676 66.5
93.8645612716675 69.25
105.801311302185 71.5
117.625738239288 72.5833333333333
129.63118391037 72.3333333333333
141.239987707138 72.5
153.337826156616 73.1666666666667
164.984310007095 72.8333333333333
176.759439897537 72.5
188.359268045425 72.5833333333333
200.201595211029 72.5
212.138569402695 72
223.914373350143 72.4166666666667
235.847660827637 72.9166666666667
247.799826335907 73.0833333333333
259.649737119675 73.25
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_religion_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2.03753677368164, xmax=271.564446582794,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.5095238095238, ymax=87.0619047619047,
ytick style={color=black},
yticklabel style={rotate=90.0},
label style={font=\Huge},
xlabel={\textbf{Time (sec)}},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.698076915741 61.4285714285714
15.2983225822449 61.4285714285714
17.7558226108551 61.7142857142857
20.1364030361176 61.8095238095238
22.5962238311768 61.8095238095238
24.97872838974 61.9047619047619
27.3767763614655 61.9047619047619
29.7644388198853 61.8095238095238
32.273389339447 61.8095238095238
34.6336396694183 62.0952380952381
36.9490369319916 62.5714285714286
39.3037325382233 63.5238095238095
41.7493743896484 64.3809523809524
44.0213900566101 66.7619047619048
46.3241057872772 69.5238095238095
48.7335057735443 72.1904761904762
51.1955483436584 75.5238095238095
53.5363167285919 78.7619047619048
55.9738416671753 80.9523809523809
58.392813539505 82.5714285714286
60.7431192874908 83.1428571428572
63.2809841632843 83.4285714285714
65.7106703281403 83.9047619047619
68.1409956455231 84.4761904761905
70.4786836624146 84.6666666666667
72.768545627594 84.4761904761905
75.1873031139374 84.6666666666667
77.5726396560669 84.5714285714286
79.8704181671143 84.7619047619048
81.8400074958801 84.8571428571428
84.7948585510254 84.952380952381
87.2892577171326 85.0476190476191
89.5895990371704 85.0476190476191
92.0208185195923 85.1428571428571
93.9601778507233 85.1428571428571
96.4577213764191 85.2380952380952
98.8982103347778 85.1428571428571
101.322038936615 85.2380952380952
103.587348175049 85.3333333333333
106.000684499741 85.3333333333333
108.343754673004 85.2380952380952
110.810262680054 85.1428571428571
113.180758190155 85.2380952380952
115.65325551033 85.0476190476191
118.089742708206 84.952380952381
120.504594898224 84.8571428571428
122.856002998352 85.0476190476191
125.204787874222 84.952380952381
127.63148021698 84.8571428571428
130.059339523315 84.952380952381
132.423733377457 85.0476190476191
133.82831401825 84.952380952381
136.158626651764 84.952380952381
138.572796535492 85.0476190476191
140.864538431168 85.0476190476191
143.217523622513 84.952380952381
145.621880149841 84.952380952381
147.54322681427 85.0476190476191
149.913923311234 84.952380952381
152.308683204651 84.8571428571428
155.240330791473 84.952380952381
157.6011531353 84.952380952381
159.839221286774 84.8571428571428
162.32038731575 84.8571428571428
164.673073959351 84.7619047619048
167.03406329155 84.7619047619048
169.460466957092 84.7619047619048
171.971063375473 84.6666666666667
173.955243444443 84.7619047619048
176.288305997849 84.7619047619048
178.779683542252 84.8571428571428
181.170362567902 84.952380952381
183.551928710937 84.8571428571428
185.92118473053 84.8571428571428
188.383582687378 84.8571428571428
190.7720911026 84.8571428571428
193.202798032761 84.952380952381
195.604696321487 84.952380952381
197.963367986679 85.1428571428571
200.378071689606 85.0476190476191
202.753305768967 84.952380952381
205.198731422424 85.0476190476191
207.75115237236 85.0476190476191
210.192956829071 85.1428571428571
212.555962085724 85.0476190476191
215.016266393662 85.2380952380952
217.450374937057 85.3333333333333
219.900466585159 85.1428571428571
222.262853765488 85.3333333333333
224.756720638275 85.2380952380952
227.117399454117 85.3333333333333
229.612944459915 85.2380952380952
231.921159410477 85.2380952380952
234.378510379791 85.2380952380952
236.806293487549 85.2380952380952
239.229286289215 85.1428571428571
241.600559568405 85.1428571428571
244.111671733856 85.2380952380952
246.592567825317 85.2380952380952
248.958328962326 85.2380952380952
251.315862131119 85.2380952380952
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.9686493396759 61.4285714285714
17.1397330760956 61.5238095238095
20.5230354309082 61.6190476190476
23.7389409065247 61.5238095238095
26.9170216560364 61.4285714285714
30.0455723762512 61.5238095238095
32.4687358379364 61.8095238095238
34.41153383255 62.0952380952381
37.3985941886902 62.1904761904762
40.497519826889 62.6666666666667
43.7065583229065 63.7142857142857
46.1784689903259 65.4285714285714
49.3143317699432 68.0952380952381
52.5431471347809 69.6190476190476
54.6322735309601 71.2380952380952
59.026153087616 74.4761904761905
60.1889125823975 74.4761904761905
63.4609766960144 77.2380952380952
66.643652009964 80.2857142857143
69.7137184619904 82
72.8315605163574 83.4285714285714
75.3466693878174 84.0952380952381
78.5470782279968 84.1904761904762
80.430567741394 84.4761904761905
83.3861630439758 84.5714285714286
86.5550084114075 84.6666666666667
89.032096862793 84.5714285714286
92.2294733524323 84.5714285714286
94.2115564346313 84.5714285714286
98.5888791561127 84.8571428571428
101.872082853317 84.8571428571428
103.813532876968 84.7619047619048
106.347950983047 84.8571428571428
109.440932798386 84.952380952381
112.595522451401 84.952380952381
115.837976264954 84.8571428571428
119.045490694046 84.8571428571428
121.506799697876 84.8571428571428
123.344175195694 84.7619047619048
126.536345243454 84.8571428571428
129.72468457222 84.952380952381
132.829197454453 84.952380952381
135.321566200256 84.952380952381
138.554370975494 84.952380952381
141.857542467117 84.952380952381
145.103267049789 84.952380952381
146.963045024872 85.0476190476191
149.344386291504 85.1428571428571
152.524838876724 85.1428571428571
155.667241668701 85.1428571428571
158.95153875351 85.1428571428571
162.195778226852 85.1428571428571
164.623935222626 85.1428571428571
165.349306869507 85.1428571428571
169.75160908699 85.0476190476191
172.837770700455 85.2380952380952
174.744931316376 85.2380952380952
179.124488592148 85.2380952380952
181.55909538269 85.2380952380952
184.673590278625 85.2380952380952
187.878416824341 85.1428571428571
189.779911613464 85.1428571428571
192.91748046875 85.1428571428571
195.370917797089 85.1428571428571
198.5396900177 85.1428571428571
201.714744710922 85.1428571428571
204.884667730331 85.3333333333333
208.048439359665 85.6190476190476
209.204015445709 85.6190476190476
212.355313205719 85.4285714285714
215.617087745667 85.7142857142857
218.788016080856 85.4285714285714
221.995576620102 85.6190476190476
224.473592996597 85.6190476190476
227.63522400856 85.5238095238095
230.867818164825 85.6190476190476
232.777125835419 85.5238095238095
235.955681371689 85.6190476190476
238.44534163475 85.5238095238095
241.671637439728 85.6190476190476
244.781603145599 85.4285714285714
247.94198474884 85.3333333333333
251.208693885803 85.4285714285714
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.5749535083771 61.4285714285714
18.4654597759247 61.6190476190476
22.7276178359985 61.8095238095238
26.8849370956421 61.5238095238095
31.1378845214844 61.6190476190476
35.3498503684998 61.4285714285714
39.5399863243103 61.8095238095238
43.6704662799835 62.5714285714286
47.9224657058716 63.6190476190476
51.9917791366577 66.2857142857143
56.1059422969818 71.3333333333333
60.1610990524292 76.2857142857143
64.3527618408203 80.0952380952381
68.610099363327 81.9047619047619
72.7452664375305 83.3333333333333
77.1047095775604 83.7142857142857
81.2648400306702 84.3809523809524
85.5092399597168 84.952380952381
89.6749018192291 85.7142857142857
93.9379183292389 85.8095238095238
98.0655705928802 85.7142857142857
102.228067016602 85.4285714285714
106.404744052887 85.2380952380952
110.469295597076 85.0476190476191
114.601793861389 84.952380952381
118.86492228508 84.952380952381
123.115173578262 84.8571428571428
127.144150018692 84.952380952381
131.220208215714 84.8571428571428
135.246356773376 84.8571428571428
138.528792905808 84.8571428571428
141.908692026138 84.952380952381
146.925852298737 84.952380952381
151.051691198349 84.952380952381
155.172726774216 84.8571428571428
159.286485290527 84.8571428571428
163.563646841049 84.6666666666667
167.742686319351 84.952380952381
171.954366445541 84.952380952381
176.161936378479 84.952380952381
180.400860214233 84.952380952381
184.684672212601 84.8571428571428
188.948341464996 84.8571428571428
193.165257072449 84.8571428571428
197.268475437164 84.6666666666667
201.509207963943 84.6666666666667
205.875157642365 84.6666666666667
210.041715192795 84.7619047619048
214.365529489517 84.6666666666667
218.415070438385 84.7619047619048
222.570722484589 84.6666666666667
226.72094373703 84.8571428571428
230.964309740067 84.7619047619048
235.141293954849 84.8571428571428
239.268080329895 84.8571428571428
243.382287931442 84.8571428571428
247.74474029541 84.7619047619048
251.92183175087 84.8571428571428
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.315625667572 61.4285714285714
21.3724802017212 61.6190476190476
26.8501186847687 61.9047619047619
32.3384045600891 61.8095238095238
37.6390995979309 61.2380952380952
43.0790048599243 60.8571428571429
48.4887998580933 62
53.9272475719452 65.4285714285714
59.2745299816132 68.5714285714286
64.7169683456421 73.3333333333333
70.1015565395355 76.4761904761905
75.481813621521 80.3809523809524
80.9638800621033 82.1904761904762
85.3398586273193 83.9047619047619
91.8392519950867 85.5238095238095
97.494935798645 85.7142857142857
102.986922740936 85.5238095238095
108.420447015762 85.4285714285714
113.855384635925 85.4285714285714
119.222969388962 85.4285714285714
124.727639102936 85.2380952380952
130.163810491562 85.4285714285714
135.611229944229 85.1428571428571
139.899918317795 84.6666666666666
145.396133089066 84.1904761904762
150.730261611938 84
155.109507083893 84
161.578715705872 83.8095238095238
167.204794692993 83.6190476190476
172.610722780228 83.4285714285714
178.076874494553 83.2380952380952
183.533099603653 83.2380952380952
189.074991178513 83.1428571428571
194.401624298096 83.047619047619
199.730063295364 82.8571428571428
205.197498035431 82.8571428571428
210.663104295731 82.8571428571428
216.099415922165 82.8571428571428
221.628730678558 82.9523809523809
227.043706083298 83.1428571428571
232.526694440842 82.9523809523809
237.964596796036 82.9523809523809
243.367413520813 82.9523809523809
248.738407278061 82.8571428571428
254.188113069534 82.7619047619047
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.1155278682709 61.4285714285714
23.4218801498413 61.6190476190476
30.1521808624268 61.3333333333333
36.7432933807373 61.3333333333333
43.4808303833008 61.1428571428571
50.0476371765137 60.8571428571429
56.6867337226868 64.5714285714286
63.2916943073273 68.9523809523809
69.92965259552 71.4285714285714
76.465305185318 75.5238095238095
83.2375886440277 78.9523809523809
89.9061935901642 81.7142857142857
96.6226331710815 83.4285714285714
103.146990776062 83.5238095238095
109.765581226349 83.5238095238095
116.525564527512 83.3333333333333
123.196469545364 83.5238095238095
129.91145772934 83.5238095238095
136.43214802742 83.8095238095238
140.493693780899 83.9047619047619
147.172504663467 83.8095238095238
153.915599298477 83.7142857142857
160.577753067017 83.7142857142857
167.226939439774 83.4285714285714
173.845785331726 83.4285714285714
180.555317306519 83.4285714285714
187.239912414551 83.1428571428571
193.842200994492 83.2380952380952
200.726867866516 83.1428571428571
207.612194013596 83.2380952380952
214.219128274918 83.1428571428571
220.949236965179 83.3333333333333
227.496819162369 83.2380952380952
234.00103969574 83.2380952380952
240.90187087059 83.047619047619
247.597198295593 82.8571428571428
254.348054790497 83.047619047619
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.4138660430908 61.4285714285714
29.3572049617767 61.5238095238095
36.7632818222046 61.6190476190476
44.4139524936676 61.047619047619
52.0028223991394 61.3333333333333
59.6010702610016 62.5714285714286
67.1767308235168 66.952380952381
74.4518922328949 70.5714285714286
82.0262671470642 77.3333333333333
89.6114675045013 79.7142857142857
97.170084810257 82.0952380952381
104.717012929916 83.9047619047619
112.159259366989 84.6666666666667
119.65551071167 84.1904761904762
127.251973485947 84.2857142857143
134.697405290604 84.2857142857143
142.363550424576 84.3809523809524
149.9572057724 84.2857142857143
157.442044830322 84
164.858349561691 84
172.380339431763 83.9047619047619
179.815113830566 83.7142857142857
187.229023551941 83.9047619047619
194.913473844528 83.6190476190476
202.340913486481 83.5238095238095
209.985002851486 83.5238095238095
217.626701116562 83.3333333333333
225.045229768753 83.4285714285714
232.551393413544 83.3333333333333
240.282469654083 83.2380952380952
247.763100719452 83.047619047619
255.427403211594 83.1428571428571
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.767286157608 61.4285714285714
26.4942299365997 61.4285714285714
35.039031791687 61.6190476190476
43.804583978653 60.7619047619048
52.3825150966644 61.3333333333333
61.1048717975616 63.1428571428571
69.8326612472534 66.4761904761905
78.5995337486267 71.7142857142857
87.3775654792786 75.5238095238095
96.2064107894898 78.7619047619048
105.028326892853 82.1904761904762
113.886031675339 83.6190476190476
122.631420516968 84.2857142857143
131.571714925766 84.4761904761905
140.137595701218 84.3809523809524
148.968453025818 84.4761904761905
157.806707143784 84.6666666666667
166.45600605011 84.4761904761905
175.055436229706 84.4761904761905
183.755931282043 84.2857142857143
192.336297512054 84.1904761904762
201.195875787735 84
209.970942020416 84.0952380952381
218.830154037476 83.8095238095238
227.715101957321 83.9047619047619
236.514896535873 83.6190476190476
245.352146720886 83.6190476190476
254.000170707703 83.3333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.9834870815277 61.4285714285714
29.5794893264771 61.3333333333333
39.0074287891388 61.047619047619
48.8433278560638 61.8095238095238
58.5391793251038 62.8571428571429
68.3624243736267 64
78.0481202602386 68.7619047619048
87.7440629482269 73.5238095238095
97.3079568862915 77.7142857142857
106.988627290726 82.0952380952381
116.70828089714 84.1904761904762
126.220481109619 84.3809523809524
135.940368461609 84
145.727100324631 84.0952380952381
155.221948862076 84
164.926831197739 83.9047619047619
174.692549371719 83.8095238095238
184.396075153351 83.8095238095238
194.256896114349 83.6190476190476
204.030600643158 83.9047619047619
213.800581169128 83.8095238095238
223.494852018356 83.7142857142857
233.162691545486 83.5238095238095
242.856339073181 83.5238095238095
252.725468969345 83.3333333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.4456541061401 61.4285714285714
37.0462847232819 61.6190476190476
47.7129239559174 61.5238095238095
58.4085873126984 62.5714285714286
69.1151517391205 64.0952380952381
79.5788269519806 67.2380952380953
90.2032649993896 70.4761904761905
100.763081455231 76.7619047619048
111.24517416954 81.2380952380952
122.030337285995 83.4285714285714
132.663840150833 83.9047619047619
143.003348588943 84.1904761904762
153.3164021492 84.3809523809524
153.3164021492 84.3809523809524
174.386693334579 84.5714285714286
184.956469345093 84.2857142857143
195.331844091415 84
206.325021886826 83.7142857142857
216.855684089661 83.5238095238095
227.630943584442 83.5238095238095
238.116107988358 83.4285714285714
248.754796791077 83.2380952380952
259.313223409653 83.1428571428571
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_religion_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.7820588517189, xmax=269.667039864063,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.3333333333333, ymax=88.6666666666667,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.69290018081665 61.4285714285714
7.69290018081665 61.4285714285714
9.35665531158447 61.5238095238095
10.8734040260315 61.6190476190476
12.3805825710297 61.6190476190476
13.923482131958 61.8095238095238
15.4400366783142 61.8095238095238
16.9302052974701 61.9047619047619
18.4266563415527 61.9047619047619
19.982014799118 61.7142857142857
21.158050775528 61.8095238095238
22.3500042438507 61.8095238095238
23.8770689487457 61.8095238095238
25.3995182514191 61.8095238095238
26.9521473407745 61.7142857142857
28.4811677455902 61.7142857142857
30.0178451061249 61.8095238095238
31.542360830307 61.9047619047619
32.7672487735748 61.9047619047619
33.9582943916321 61.9047619047619
35.4467389106751 61.9047619047619
36.9662276268005 61.9047619047619
37.9062433242798 61.9047619047619
39.4378929138184 61.9047619047619
40.9865607738495 61.9047619047619
42.5114753723145 61.9047619047619
43.9923939228058 61.8095238095238
45.5188744068146 61.8095238095238
46.7084550380707 61.8095238095238
47.9040304660797 61.8095238095238
49.4082882881165 61.9047619047619
50.9350561618805 61.9047619047619
52.4481558799744 61.9047619047619
53.6617331027985 61.9047619047619
55.2156541347504 61.9047619047619
56.3749890804291 61.9047619047619
57.8657430648804 61.9047619047619
59.095118522644 61.9047619047619
60.5997991085053 61.9047619047619
62.1299288272858 61.9047619047619
63.6554160118103 62
65.1377627372742 62
66.6305890083313 62
68.1414795398712 62
69.0413617134094 62
70.5876142024994 62
71.759995508194 62
73.2446834087372 62
74.7681620597839 62
76.3268604755402 62
77.911092042923 62
79.422279882431 62
80.6701295852661 62
82.2054789066315 62
83.6906542301178 61.9047619047619
84.5753373146057 61.9047619047619
86.1436573028564 61.9047619047619
87.6368412971497 61.9047619047619
88.9178349971771 61.9047619047619
90.4393115520477 61.8095238095238
91.9234764099121 61.8095238095238
93.4301805496216 61.8095238095238
94.954615354538 61.8095238095238
96.4708572864533 61.8095238095238
97.6755457401276 61.8095238095238
98.5899943351746 61.8095238095238
100.09323759079 61.8095238095238
101.581306505203 61.8095238095238
103.122460317612 61.8095238095238
104.649716806412 61.8095238095238
105.848658418655 61.8095238095238
107.368084335327 61.8095238095238
108.881170082092 61.8095238095238
110.041865682602 61.8095238095238
111.57263417244 61.8095238095238
113.063119888306 61.8095238095238
114.294717121124 61.8095238095238
115.803220272064 61.8095238095238
117.316434192657 61.8095238095238
118.852785634995 61.8095238095238
120.3328353405 61.8095238095238
121.830825185776 61.8095238095238
123.0512550354 61.8095238095238
124.55422949791 61.8095238095238
126.049061059952 61.8095238095238
127.512398958206 61.8095238095238
129.039376068115 61.8095238095238
129.362664937973 61.8095238095238
130.899522686005 61.8095238095238
132.357447195053 61.7142857142857
133.80251750946 61.7142857142857
135.322629642487 61.7142857142857
136.477618026733 61.7142857142857
137.931498336792 61.7142857142857
139.434691095352 61.7142857142857
140.921033287048 61.7142857142857
142.390223646164 61.7142857142857
143.916343402863 61.7142857142857
145.119059991837 61.7142857142857
146.621795129776 61.7142857142857
148.111561441422 61.7142857142857
149.305586767197 61.7142857142857
150.898112678528 61.7142857142857
152.359074115753 61.7142857142857
153.553216266632 61.7142857142857
155.077586603165 61.6190476190476
156.579173326492 61.6190476190476
158.045462560654 61.5238095238095
159.53270740509 61.5238095238095
160.443295526505 61.5238095238095
161.604974412918 61.5238095238095
163.102623176575 61.5238095238095
164.600835180283 61.5238095238095
166.088979482651 61.5238095238095
167.595443964005 61.5238095238095
169.105321598053 61.5238095238095
170.317127466202 61.5238095238095
171.791397666931 61.5238095238095
173.300490140915 61.5238095238095
174.195745038986 61.5238095238095
175.695341730118 61.5238095238095
177.214889192581 61.5238095238095
178.442143392563 61.5238095238095
179.963103103638 61.5238095238095
181.431793117523 61.5238095238095
182.944595050812 61.5238095238095
184.453168725967 61.5238095238095
185.962050151825 61.5238095238095
187.173977184296 61.5238095238095
188.714408969879 61.5238095238095
189.64505982399 61.5238095238095
191.12147936821 61.5238095238095
192.614321613312 61.5238095238095
194.152976846695 61.5238095238095
195.670227479935 61.5238095238095
197.157597875595 61.5238095238095
198.668628787994 61.5238095238095
199.872781896591 61.5238095238095
201.364851284027 61.5238095238095
202.563892507553 61.5238095238095
204.033070373535 61.5238095238095
205.199975728989 61.5238095238095
206.649903917313 61.5238095238095
208.107092380524 61.5238095238095
209.577310848236 61.5238095238095
210.829746675491 61.4285714285714
212.000276041031 61.4285714285714
213.520863437653 61.4285714285714
215.032665157318 61.4285714285714
216.532277393341 61.4285714285714
217.972898054123 61.4285714285714
219.521266317368 61.4285714285714
220.423646450043 61.4285714285714
221.949679470062 61.4285714285714
223.453966712952 61.4285714285714
224.626971244812 61.4285714285714
225.806961965561 61.4285714285714
227.34992723465 61.4285714285714
228.806405067444 61.4285714285714
230.330144262314 61.4285714285714
231.811299133301 61.4285714285714
233.309732437134 61.4285714285714
234.827510929108 61.4285714285714
236.041375350952 61.4285714285714
237.240963125229 61.4285714285714
238.769647359848 61.4285714285714
240.269544506073 61.4285714285714
241.849460983276 61.4285714285714
243.363855361938 61.4285714285714
244.898014211655 61.4285714285714
246.398711585999 61.4285714285714
247.899548912048 61.4285714285714
249.392717504501 61.4285714285714
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.14097237586975 61.4285714285714
8.14097237586975 61.4285714285714
9.97250375747681 61.6190476190476
11.6232910633087 61.7142857142857
13.3198563575745 61.8095238095238
14.9786633491516 61.9047619047619
16.656555557251 61.8095238095238
18.309063243866 62
19.9598579406738 61.9047619047619
21.6249748706818 61.8095238095238
23.0121807098389 61.8095238095238
24.3649592876434 61.7142857142857
26.0085880756378 61.6190476190476
27.6423206806183 61.7142857142857
29.3317290306091 61.7142857142857
30.9783941268921 61.7142857142857
32.5997423171997 61.6190476190476
34.2841090202332 61.6190476190476
36.0331968784332 61.5238095238095
37.6906800270081 61.4285714285714
39.0132430076599 61.4285714285714
40.3311930179596 61.4285714285714
41.989656829834 61.4285714285714
43.6371563911438 61.3333333333333
45.3664708137512 61.3333333333333
47.0776132106781 61.3333333333333
48.7435345172882 61.2380952380952
49.75470662117 61.2380952380952
51.4097835063934 61.1428571428571
53.1216993331909 61.1428571428571
54.434617805481 61.2380952380952
56.103949213028 61.1428571428571
57.0603080272675 61.1428571428571
58.7499701499939 61.047619047619
60.3894931793213 61.047619047619
62.0342758655548 61.047619047619
63.7199644565582 61.047619047619
65.3737755775452 61.047619047619
67.0293292045593 61.047619047619
68.7235867023468 61.1428571428571
70.0518929004669 61.1428571428571
71.7196158885956 61.1428571428571
73.0385299682617 61.1428571428571
74.6687576770782 61.1428571428571
76.3362557411194 61.1428571428571
77.965481710434 61.1428571428571
79.5652782917023 61.047619047619
81.1886474609375 61.1428571428571
82.9148824214935 61.047619047619
84.2396174907684 61.047619047619
85.8960062503815 60.9523809523809
87.5749843120575 60.9523809523809
89.2524538993835 60.9523809523809
89.8947405338287 60.9523809523809
91.5589364051819 60.9523809523809
93.2357049465179 60.9523809523809
94.8951364994049 60.9523809523809
96.5449646949768 60.9523809523809
98.1774182319641 60.9523809523809
99.5401900291443 60.9523809523809
101.26604590416 60.9523809523809
102.885691356659 60.9523809523809
104.561328125 60.9523809523809
105.547989702225 60.8571428571429
107.263980913162 60.8571428571429
108.917021560669 60.9523809523809
110.523680734634 60.9523809523809
112.189592599869 60.8571428571429
113.872151756287 60.8571428571429
115.164728498459 60.9523809523809
116.785132932663 61.047619047619
118.424364614487 61.047619047619
120.042091464996 61.1428571428571
121.360314226151 61.1428571428571
123.014624929428 61.047619047619
124.705717182159 61.047619047619
126.306326913834 60.7619047619048
127.987736177444 60.8571428571429
129.689712524414 60.8571428571429
130.373159790039 60.8571428571429
132.009909296036 60.8571428571429
133.64515619278 61.047619047619
135.27781457901 61.047619047619
136.90683131218 61.047619047619
138.207692718506 61.047619047619
139.84706659317 61.047619047619
141.455246543884 60.9523809523809
143.081615686417 60.8571428571429
144.347916889191 60.9523809523809
145.983678197861 60.9523809523809
147.654386663437 60.9523809523809
149.29607167244 60.9523809523809
150.987598323822 61.047619047619
152.610212469101 61.047619047619
153.583528900146 61.047619047619
155.226722049713 61.047619047619
156.921303844452 61.047619047619
158.525043535233 61.047619047619
159.825103759766 61.047619047619
161.546897363663 61.047619047619
163.236892223358 61.047619047619
164.88572101593 61.047619047619
166.586234521866 61.047619047619
168.198333787918 61.1428571428571
169.865654563904 61.1428571428571
170.571644687653 61.1428571428571
172.21765499115 61.2380952380952
173.839016389847 61.2380952380952
175.179269075394 61.1428571428571
176.798510456085 61.2380952380952
178.455819368362 61.2380952380952
180.092260408402 61.2380952380952
181.73046503067 61.2380952380952
183.368310213089 61.2380952380952
185.034814739227 61.2380952380952
186.324024391174 61.2380952380952
188.01571764946 61.2380952380952
189.675810289383 61.2380952380952
191.013656425476 61.2380952380952
192.674160480499 61.2380952380952
194.382793092728 61.2380952380952
196.0163438797 61.2380952380952
197.679981231689 61.2380952380952
199.337496376038 61.2380952380952
200.918236541748 61.2380952380952
201.897479867935 61.2380952380952
203.557551527023 61.2380952380952
204.886694002152 61.2380952380952
206.553951787949 61.2380952380952
208.199455738068 61.2380952380952
209.885103368759 61.2380952380952
210.932706308365 61.2380952380952
212.611941432953 61.2380952380952
214.223526096344 61.2380952380952
215.850641202927 61.2380952380952
217.468846702576 61.3333333333333
218.791583013535 61.3333333333333
220.10922832489 61.3333333333333
221.761117696762 61.2380952380952
223.376096057892 61.2380952380952
225.06247177124 61.2380952380952
226.670741701126 61.1428571428571
228.325365447998 61.2380952380952
230.0260617733 61.1428571428571
231.66426858902 61.1428571428571
233.364197349548 61.1428571428571
234.765118837357 61.1428571428571
236.071304702759 61.1428571428571
237.696237754822 61.1428571428571
239.335727977753 61.2380952380952
240.974756193161 61.2380952380952
242.638123369217 61.2380952380952
244.29242310524 61.2380952380952
245.984112262726 61.2380952380952
247.647402381897 61.2380952380952
249.302914094925 61.2380952380952
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.73927235603333 61.4285714285714
8.73927235603333 61.4285714285714
11.3150658130646 61.5238095238095
13.8436538696289 61.9047619047619
16.3045966625214 62
18.7635298252106 62
21.1802320480347 61.9047619047619
23.6493067264557 61.9047619047619
26.1063565254211 61.8095238095238
28.6154127120972 61.7142857142857
31.1854479789734 61.7142857142857
33.77227435112 61.4285714285714
36.2355317592621 61.4285714285714
38.7030699729919 61.5238095238095
41.1698939800262 61.4285714285714
43.6371880531311 61.4285714285714
46.1817329883575 61.4285714285714
48.186384677887 61.2380952380952
50.6369835376739 61.2380952380952
53.0814477443695 61.2380952380952
55.5442477226257 61.2380952380952
58.082821893692 61.2380952380952
60.6158913612366 61.3333333333333
63.2062742710114 61.3333333333333
65.6655608177185 61.1428571428571
68.1744732379913 61.047619047619
69.2138659000397 61.047619047619
71.6959536075592 60.9523809523809
74.2593532085419 60.8571428571429
76.7040048122406 60.9523809523809
79.159254360199 61.047619047619
81.7326221942902 61.047619047619
84.1669816970825 61.047619047619
86.6436000823975 61.047619047619
88.1419388771057 61.047619047619
90.6429243087769 61.1428571428571
93.0640235900879 61.1428571428571
95.6368431091309 61.1428571428571
98.0890803337097 61.1428571428571
100.556049728394 61.047619047619
103.087235450745 61.1428571428571
105.589079141617 61.047619047619
108.105843305588 60.9523809523809
110.67019405365 60.8571428571429
113.26547088623 60.8571428571429
115.836548376083 60.8571428571429
118.407129859924 60.7619047619048
120.928690910339 60.8571428571429
123.403801584244 60.7619047619048
125.956959962845 60.8571428571429
128.463287353516 60.6666666666667
128.98945608139 60.6666666666667
131.523749446869 60.6666666666667
133.996128511429 60.6666666666667
136.501353597641 60.6666666666667
138.958657026291 60.6666666666667
141.444355106354 60.6666666666667
143.925509691238 60.6666666666667
146.375687265396 60.9523809523809
148.857689857483 60.9523809523809
151.332262325287 60.8571428571429
153.865927696228 60.8571428571429
156.281319141388 60.9523809523809
158.769064426422 60.9523809523809
161.204488658905 60.9523809523809
163.645208644867 60.9523809523809
166.207627487183 60.9523809523809
168.803263425827 61.047619047619
170.31644525528 61.047619047619
172.744889211655 60.9523809523809
175.316155099869 60.8571428571429
177.818674755096 60.9523809523809
180.308370876312 60.9523809523809
182.783914852142 60.8571428571429
185.325043201447 60.8571428571429
187.792526483536 60.8571428571429
188.759778594971 60.8571428571429
191.244805383682 60.8571428571429
193.661793756485 60.8571428571429
196.247716569901 60.8571428571429
198.800079059601 60.9523809523809
201.319419527054 60.9523809523809
203.808105278015 60.8571428571429
206.426977014542 60.8571428571429
208.898082494736 60.7619047619048
210.894581985474 60.7619047619048
213.456522798538 60.7619047619048
215.935352468491 60.7619047619048
218.395282745361 60.9523809523809
220.853322505951 60.9523809523809
223.292446804047 60.9523809523809
225.740271568298 60.9523809523809
228.243215990067 60.9523809523809
230.739210414886 60.9523809523809
233.328361034393 60.7619047619048
235.81033372879 60.7619047619048
238.308280944824 60.9523809523809
240.777109050751 60.7619047619048
243.196104860306 60.7619047619048
245.686125183105 60.8571428571429
248.234299564362 60.7619047619048
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.76776170730591 61.4285714285714
9.76776170730591 61.4285714285714
13.2675224304199 61.7142857142857
16.5833782672882 61.7142857142857
19.9072583198547 61.8095238095238
23.336444568634 61.9047619047619
26.7488471984863 62.0952380952381
30.203680896759 62.0952380952381
33.734841632843 63.6190476190476
37.0898288249969 66.2857142857143
40.5130685329437 69.0476190476191
43.9203009605408 74.0952380952381
47.3794806957245 76.7619047619048
50.7687738418579 79.2380952380952
54.1813364028931 80.5714285714286
57.463339138031 83.047619047619
59.4520839214325 83.7142857142857
62.8020550251007 83.9047619047619
66.1337785243988 84.2857142857143
68.7827285289764 84.1904761904762
72.1340185642242 84.1904761904762
75.5097312927246 84.5714285714286
78.9978679180145 84.952380952381
82.4712371826172 85.2380952380952
86.0420631408691 85.1428571428571
89.5954184532166 85.2380952380952
91.7021735191345 85.2380952380952
95.1643727302551 85.7142857142857
98.5757170677185 85.8095238095238
101.939071702957 85.8095238095238
105.254841089249 85.8095238095238
107.260911130905 85.8095238095238
110.659984254837 85.7142857142857
114.118607330322 85.9047619047619
117.672949552536 86
121.160458660126 86
124.691365623474 86.1904761904762
128.058285570145 86
130.703047800064 86
133.983945083618 86.1904761904762
137.340612840652 86.3809523809524
140.83718791008 86.3809523809524
144.337257194519 86.1904761904762
147.772578334808 86.3809523809524
151.104552698135 86.1904761904762
154.517384243011 86.1904761904762
156.53524684906 86.2857142857143
159.961037921906 86.1904761904762
163.290727376938 86
166.777728557587 86.0952380952381
170.310142183304 86.2857142857143
172.344107055664 86.2857142857143
175.754493188858 86.3809523809524
179.067704963684 86.3809523809524
182.479746341705 86.4761904761905
185.875326013565 86.3809523809524
189.247541093826 86.4761904761905
192.006800127029 86.6666666666667
195.514066505432 86.5714285714286
198.949119949341 86.7619047619047
202.37441983223 86.6666666666667
204.416103649139 86.6666666666667
207.636652421951 86.6666666666667
211.099612236023 86.5714285714286
214.561961746216 86.6666666666667
217.864391088486 86.4761904761905
221.341270828247 86.6666666666667
224.742584037781 86.5714285714286
228.053462314606 86.5714285714286
231.438814401627 86.7619047619047
234.699671506882 86.7619047619047
238.213138389587 86.5714285714286
241.669852972031 86.6666666666667
245.004660797119 86.4761904761905
248.468242454529 86.8571428571429
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.5207705497742 61.4285714285714
10.5207705497742 61.4285714285714
15.0074512958527 61.6190476190476
19.2024127006531 61.4285714285714
23.4152624130249 61.7142857142857
27.5763200759888 61.6190476190476
31.5861556529999 63.1428571428571
35.6356278896332 63.9047619047619
39.8745538711548 66.4761904761905
44.1022475719452 70.9523809523809
48.3002399921417 76
52.4329342365265 78.8571428571428
56.6252343654633 80.9523809523809
60.8008055210114 82.5714285714286
64.8578992843628 84.5714285714286
69.0389437675476 84.8571428571428
71.4833691120148 85.3333333333333
75.5785667896271 85.3333333333333
79.6407201290131 85.2380952380952
83.9119688510895 85.3333333333333
87.995889377594 85.3333333333333
91.2268908500671 85.2380952380952
95.4138774394989 85.5238095238095
99.703013086319 85.4285714285714
103.719838857651 85.6190476190476
107.746676111221 85.8095238095238
111.939383172989 85.7142857142857
115.944082450867 85.7142857142857
120.244610548019 85.7142857142857
124.360911226273 85.6190476190476
128.521375274658 85.7142857142857
129.390724897385 85.7142857142857
133.614651346207 85.8095238095238
137.709607839584 86
141.833552026749 86.1904761904762
146.07517080307 86.1904761904762
150.220458650589 86.3809523809524
154.579194879532 86.2857142857143
158.766181659698 86.4761904761905
162.685369110107 86.4761904761905
166.965653276443 86.4761904761905
170.291751146317 86.4761904761905
174.578477478027 86.5714285714286
178.740579891205 86.5714285714286
182.845121240616 86.7619047619047
186.969931745529 86.7619047619047
189.401208400726 86.8571428571429
193.432404708862 86.8571428571429
197.486553382874 86.9523809523809
201.61231341362 86.8571428571429
205.65651550293 86.8571428571429
209.872405195236 86.7619047619047
214.070423936844 86.7619047619047
218.042732620239 86.7619047619047
222.159841537476 86.7619047619047
226.329324865341 86.6666666666667
230.505332660675 86.9523809523809
234.549826097488 86.8571428571429
238.753047561646 86.8571428571429
243.004874897003 87.047619047619
247.177920436859 86.9523809523809
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.3236522674561 61.4285714285714
12.3236522674561 61.4285714285714
17.5357734203339 61.4285714285714
22.4788649559021 61.2380952380952
27.5113390445709 61.3333333333333
32.5933756828308 61.4285714285714
37.7780662536621 62.0952380952381
42.8231997966766 64.7619047619048
47.8627619743347 69.3333333333333
52.9027039051056 73.4285714285714
57.9945725440979 78.5714285714286
62.989325428009 80.6666666666667
68.1285698413849 82.7619047619048
73.24956407547 84
78.4980546474457 84.3809523809524
83.5012292385101 84.3809523809524
88.6789480686188 84.4761904761905
90.6193076133728 84.6666666666666
95.9005197048187 84.7619047619048
100.985586452484 84.952380952381
106.025557327271 84.8571428571428
111.172491025925 85.0476190476191
116.416366958618 85.3333333333333
121.483276796341 85.3333333333333
126.44186296463 85.4285714285714
131.541710710526 85.2380952380952
134.696468877792 85.5238095238095
139.621080827713 85.5238095238095
144.726106595993 85.4285714285714
149.762140703201 85.7142857142857
154.79417142868 85.5238095238095
159.945480203629 85.9047619047619
165.093426704407 85.9047619047619
170.255873441696 86
172.388830184937 86.1904761904762
177.422562360764 86.1904761904762
182.478473329544 86.4761904761905
187.535373497009 86.7619047619048
192.683134174347 86.952380952381
197.833570051193 87.0476190476191
202.830741214752 87.1428571428572
208.02858247757 87.2380952380952
213.051437568665 87.3333333333333
218.164424943924 87.2380952380952
223.234276676178 87.2380952380952
228.189375162125 87.2380952380952
233.228313684464 87.2380952380952
238.143945837021 87.2380952380952
243.273568439484 87.2380952380952
248.404661798477 87.3333333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.5095393657684 61.4285714285714
15.5095393657684 61.4285714285714
21.8125869274139 61.4285714285714
28.1237177848816 61.047619047619
34.430893611908 60.9523809523809
40.7452672481537 61.9047619047619
47.0840415000916 62.8571428571429
53.2503886222839 66.0952380952381
59.4661932468414 71.1428571428571
65.8082226276398 75.3333333333333
72.122905921936 78.9523809523809
78.3420756816864 82.0952380952381
84.6373632907867 84
90.9876787662506 84.5714285714286
96.025542974472 84.6666666666667
102.386180925369 84.2857142857143
108.749437475204 83.7142857142857
115.090080499649 84.1904761904762
121.307401180267 84.3809523809524
127.563241767883 84.0952380952381
133.832609558105 84.0952380952381
135.167692470551 84.0952380952381
141.543529748917 84
147.903945207596 83.8095238095238
154.269243097305 83.8095238095238
160.586813354492 84.0952380952381
166.987670755386 84.2857142857143
172.035279083252 84.3809523809524
178.381475877762 84.7619047619048
184.627705383301 84.7619047619048
190.966705846787 84.5714285714286
197.300887870789 84.8571428571428
203.588454437256 85.0476190476191
209.871634149551 84.8571428571428
216.301099872589 85.2380952380952
222.641071605682 85.2380952380952
228.901195573807 85.2380952380952
235.260645198822 85.3333333333333
241.55620303154 85.4285714285714
247.915870428085 85.3333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.1631865501404 61.4285714285714
17.1631865501404 61.4285714285714
25.2183371543884 61.5238095238095
33.0868046760559 61.4285714285714
40.9168930053711 61.2380952380952
48.7841769218445 62
56.5461340427399 64.5714285714286
64.2352210998535 68.7619047619048
71.9939301490784 72.6666666666667
79.8317667007446 75.4285714285714
87.7191627502441 79.8095238095238
95.6090062141418 82.2857142857143
103.55306019783 84.0952380952381
111.505618286133 84.2857142857143
119.403759717941 84.2857142857143
127.139622831345 84.1904761904762
135.02615442276 84
135.02615442276 84
143.107766246796 84.0952380952381
150.955597496033 83.7142857142857
158.951401996613 83.5238095238095
166.839335632324 83.5238095238095
174.597999095917 83.3333333333333
182.615818357468 83.4285714285714
190.467756080627 83.5238095238095
198.297326517105 83.3333333333333
206.055856513977 83.3333333333333
213.842818212509 83.4285714285714
221.636322832108 83.8095238095238
229.348923873901 83.4285714285714
237.273675060272 83.8095238095238
245.02485332489 83.3333333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.4577305316925 61.4285714285714
19.4577305316925 61.4285714285714
28.1862012863159 61.3333333333333
37.4270277023315 61.3333333333333
46.4147953987122 61.4285714285714
55.58485455513 63.3333333333333
64.6756463050842 67.2380952380952
73.8805797100067 71.1428571428571
82.9563230037689 76.1904761904762
92.0481921672821 80.0952380952381
101.40572309494 81.9047619047619
110.76533446312 84
120.149959802628 84.4761904761905
129.490951871872 84.2857142857143
136.843247413635 84.2857142857143
146.079951095581 84.4761904761905
155.491770505905 84.4761904761905
164.584369754791 84.2857142857143
173.925950479507 84.3809523809524
183.0744328022 84.0952380952381
192.274638700485 84.1904761904762
201.465696239471 83.6190476190476
210.623506546021 83.7142857142857
219.849818897247 83.7142857142857
228.797894287109 83.8095238095238
237.921142339706 83.6190476190476
247.038753128052 83.6190476190476
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_religion_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
legend cell align={left},
legend columns=2, 
legend style={
  /tikz/column 2/.style={column sep=5pt,},
  font=\huge,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.49949369192124, xmax=269.891679618359,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.7238095238095, ymax=86.7523809523809,
ytick style={color=black},
yticklabel style={rotate=90.0},
label style={font=\Huge},
xlabel={\textbf{Time (sec)}},
tick label style={font=\huge}
]

\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.20010509490967 61.4285714285714
3.54124207496643 61.4285714285714
5.61002097129822 61.6190476190476
7.54065475463867 61.5238095238095
9.43085970878601 61.7142857142857
10.8351606369019 61.8095238095238
12.7455938339233 61.8095238095238
14.6470879077911 61.7142857142857
16.5664762020111 61.7142857142857
17.9700488090515 61.4285714285714
19.8871760368347 61.5238095238095
21.877098274231 61.7142857142857
23.7437811851501 62.0952380952381
25.1904420852661 62.5714285714286
27.0815311431885 63.8095238095238
28.9699927330017 65.1428571428572
30.8776287078857 66.3809523809524
31.9371017456055 67.1428571428572
33.8280087947845 68.5714285714286
34.9592000484467 69.8095238095238
36.8460198402405 72.2857142857143
38.2621229171753 74.3809523809524
40.1294054508209 76.2857142857143
42.0015071392059 77.7142857142857
43.859371805191 78.4761904761905
45.3107107639313 78.9523809523809
47.2096750736237 79.6190476190476
49.0738535404205 79.6190476190476
50.9947299480438 80.3809523809524
52.4271988391876 80.4761904761905
54.3406090736389 80.4761904761905
56.2781112194061 80.8571428571429
58.1644431591034 80.8571428571429
59.2299629688263 80.952380952381
61.141882276535 80.952380952381
63.0120406150818 80.8571428571428
64.9232442378998 81.0476190476191
65.6415172100067 81.1428571428571
67.5749418735504 81.4285714285714
69.4717048168182 81.5238095238095
71.4279217243195 81.6190476190476
72.8913562774658 81.6190476190476
74.7667907714844 81.6190476190476
76.6311904907227 81.7142857142857
78.5480662822723 81.8095238095238
79.9855391025543 81.9047619047619
81.9133882522583 81.9047619047619
83.8275811672211 81.7142857142857
85.6988813877106 82.0952380952381
86.830659198761 82
88.725977563858 82.0952380952381
90.5986225605011 82.0952380952381
92.4963326931 81.9047619047619
93.9224049091339 81.9047619047619
95.7779573917389 81.9047619047619
96.9180153369904 82
98.7893461704254 82.2857142857143
100.231992483139 82.2857142857143
102.19532251358 82.3809523809524
104.113616085052 82.3809523809524
106.024155092239 82.3809523809524
107.463712310791 82.3809523809524
109.421467590332 82.3809523809524
111.328037548065 82.3809523809524
113.196814489365 82.3809523809524
114.243938016891 82.3809523809524
116.189148759842 82.4761904761905
118.051090955734 82.5714285714286
120.01628575325 82.6666666666667
121.496128416061 82.6666666666667
123.365881919861 82.6666666666667
125.226609134674 82.6666666666667
127.164329195023 82.7619047619048
127.84545750618 82.7619047619048
129.715088319778 82.6666666666667
131.553492164612 82.6666666666667
133.417690324783 82.6666666666667
134.821751117706 82.6666666666667
136.687398958206 82.6666666666667
138.569668245316 82.6666666666667
140.477064561844 82.6666666666667
141.527513122559 82.6666666666667
143.397725486755 82.6666666666667
145.331127786636 82.6666666666667
147.255424690247 82.6666666666667
148.359981775284 82.6666666666667
150.621307468414 82.6666666666667
152.587673854828 82.6666666666667
154.516018867493 82.6666666666667
155.896261835098 82.5714285714286
157.768652439117 82.5714285714286
158.90481672287 82.6666666666667
160.789396858215 82.6666666666667
161.852890443802 82.5714285714286
164.040152215958 82.4761904761905
165.928826379776 82.4761904761905
167.792389297485 82.4761904761905
168.869053173065 82.4761904761905
170.760714578629 82.3809523809524
172.621715784073 82.3809523809524
174.446911478043 82.3809523809524
175.510928726196 82.4761904761905
177.720569038391 82.4761904761905
179.600006961823 82.4761904761905
181.518051862717 82.4761904761905
182.967929506302 82.4761904761905
184.91376748085 82.4761904761905
186.79220957756 82.5714285714286
188.730482053757 82.4761904761905
189.100766420364 82.4761904761905
191.322060823441 82.3809523809524
193.248282814026 82.3809523809524
195.105732488632 82.3809523809524
196.145779943466 82.3809523809524
198.035275030136 82.3809523809524
199.898157310486 82.4761904761905
201.783017683029 82.4761904761905
202.885470676422 82.4761904761905
205.103067970276 82.4761904761905
207.009948825836 82.2857142857143
208.879050779343 82.2857142857143
210.345342588425 82.2857142857143
212.246946001053 82.2857142857143
214.103614854813 82.2857142857143
215.993298721313 82.1904761904762
217.073727798462 82.2857142857143
219.289979600906 82.3809523809524
220.515578556061 82.3809523809524
222.450581216812 82.3809523809524
223.521905422211 82.3809523809524
225.376316261291 82.2857142857143
227.221725654602 82.2857142857143
229.131285047531 82.2857142857143
230.548656892776 82.2857142857143
232.405953359604 82.2857142857143
234.316825580597 82.2857142857143
236.256581306458 82.2857142857143
237.718823194504 82.2857142857143
239.551573991776 82.1904761904762
241.490371227264 82.1904761904762
243.419442129135 82.1904761904762
244.89688038826 82.1904761904762
246.761911678314 82.1904761904762
248.7189930439 82.0952380952381
250.635789203644 82.0952380952381
};
\addlegendentry{10\%}
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.89611015319824 61.4285714285714
5.50591926574707 61.4285714285714
8.40583052635193 61.6190476190476
11.2301819801331 61.8095238095238
14.0538328647614 61.9047619047619
16.8491012096405 61.7142857142857
19.6522707462311 62.0952380952381
22.4260688304901 62.3809523809524
25.2263686180115 62.952380952381
28.1268455505371 64.1904761904762
30.9646714687347 66.5714285714286
33.7516958236694 69.4285714285714
36.5469467639923 72.8571428571428
38.7606802463531 74.9523809523809
42.1619637012482 79.6190476190476
44.9626482486725 81.1428571428571
47.7161621570587 81.6190476190476
50.5871609687805 82.3809523809524
53.4217401027679 83.047619047619
56.2359489440918 83.047619047619
58.9948250293732 83.2380952380952
61.8181144714355 83.5238095238095
64.6322612285614 83.3333333333333
67.4561078548431 83.5238095238095
70.3708894729614 83.5238095238095
73.1669690132141 83.7142857142857
75.4113099098206 83.7142857142857
78.7237940311432 83.8095238095238
81.5368499755859 83.8095238095238
84.4678694725037 84
87.2067606925964 84
89.4838761806488 84
92.3313529968262 84
95.0961734294891 83.8095238095238
97.9719235897064 84.0952380952381
100.770885181427 84.2857142857143
103.611705446243 84.2857142857143
106.524723958969 84.1904761904762
109.359414434433 84.0952380952381
112.22438788414 84
115.024213314056 84.2857142857143
117.835305929184 84.2857142857143
120.667639017105 84.3809523809524
123.451947259903 84.3809523809524
126.368460321426 84.3809523809524
129.306394577026 84.3809523809524
131.019387340546 84.3809523809524
133.787702131271 84.4761904761905
136.674323987961 84.3809523809524
138.920525407791 84.3809523809524
142.192518997192 84.6666666666667
145.058482837677 84.6666666666667
147.244238710403 84.5714285714286
150.601484966278 84.6666666666667
153.402342987061 84.7619047619048
156.194509220123 84.6666666666667
159.027980613709 84.8571428571428
161.93503985405 84.5714285714286
164.817477893829 84.7619047619047
167.594429206848 84.6666666666666
170.412575435638 84.6666666666666
172.683518028259 84.8571428571428
175.480949354172 84.8571428571428
177.686825704575 84.8571428571428
180.981029891968 84.9523809523809
183.669411993027 85.0476190476191
186.626335430145 84.8571428571428
189.454277515411 84.8571428571428
192.243817901611 84.7619047619048
195.032463741302 84.7619047619048
197.826151752472 84.7619047619048
200.680549669266 84.952380952381
203.437863492966 84.952380952381
206.279640102386 84.952380952381
209.111816215515 84.952380952381
212.008021259308 84.952380952381
214.802338981628 84.952380952381
217.534843635559 85.1428571428571
220.277496337891 85.3333333333333
223.13670372963 85.4285714285714
225.913457250595 85.4285714285714
228.766126966476 85.4285714285714
231.626363372803 85.4285714285714
234.518062829971 85.4285714285714
237.382259464264 85.4285714285714
240.191265201569 85.5238095238095
242.974007129669 85.4285714285714
245.759115076065 85.2380952380952
248.516789627075 85.4285714285714
251.581876850128 85.2380952380952
};
\addlegendentry{20\%}
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.92584609985352 61.4285714285714
10.5151941776276 61.3333333333333
14.9225340366364 61.6190476190476
19.432484960556 61.4285714285714
23.8808061122894 61.7142857142857
28.2863722324371 62.0952380952381
32.7410010814667 62.6666666666667
37.1872175216675 63.2380952380952
41.6591190814972 66.2857142857143
46.0753615856171 71.3333333333333
50.5141795635223 76.1904761904762
55.0714073181152 79.5238095238095
59.4996929168701 82
63.9830903530121 82.9523809523809
68.4037806510925 83.6190476190476
72.8186039447784 84.4761904761905
77.372851228714 84.5714285714286
81.737136554718 84.3809523809524
86.2496625900269 84.2857142857143
90.7466389656067 84.2857142857143
95.3029866218567 84.1904761904762
99.7566875934601 84.1904761904762
104.216941642761 84.2857142857143
108.747588825226 84.1904761904762
113.138658905029 84.1904761904762
117.520470285416 84.2857142857143
121.822071170807 84.0952380952381
126.299953460693 83.8095238095238
130.839840459824 83.8095238095238
135.458820438385 83.7142857142857
139.948149776459 83.8095238095238
144.445042514801 83.9047619047619
148.903579235077 84.0952380952381
153.31237578392 84.0952380952381
157.801959228516 84.1904761904762
162.18702750206 84.3809523809524
166.630939292908 84.3809523809524
171.228766918182 84.4761904761905
175.681766700745 84.5714285714286
180.188776111603 84.8571428571428
184.772325611114 84.8571428571428
189.164321517944 84.7619047619048
193.70549864769 85.0476190476191
198.194571638107 85.2380952380952
202.677945423126 85.0476190476191
207.055950737 85.3333333333333
211.567883110046 85.0476190476191
215.983783245087 85.0476190476191
220.309953975678 85.0476190476191
224.766782188416 85.0476190476191
229.259447479248 84.952380952381
233.753171157837 84.952380952381
238.182022476196 84.952380952381
242.594867181778 85.1428571428571
247.101494312286 85.0476190476191
251.633205747604 85.2380952380952
};
\addlegendentry{30\%}
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.57371940612793 61.4285714285714
13.1079522132874 61.8095238095238
18.9799912452698 61.8095238095238
24.864520740509 61.7142857142857
30.5035231590271 61.4285714285714
36.3322012424469 60.9523809523809
42.1520233631134 61.7142857142857
47.8357749938965 65.2380952380952
53.5323059082031 68.9523809523809
59.1573795318604 73.5238095238095
64.7749289989471 76.8571428571428
70.4675362110138 80.5714285714286
76.1357436180115 82.4761904761905
82.0169853687286 83.2380952380952
87.7845330238342 83.5238095238095
90.0811986923218 83.8095238095238
99.3793427467346 84.1904761904762
105.092013454437 84.0952380952381
110.909537553787 84
116.442808151245 84.3809523809524
122.085288715363 84
127.719506072998 83.9047619047619
133.487216186523 83.5238095238095
139.401715803146 83.5238095238095
145.085897159576 83.4285714285714
150.842044115067 83.5238095238095
156.521224927902 83.1428571428571
162.231451511383 82.9523809523809
168.091255760193 82.6666666666667
173.735045862198 82.7619047619047
176.006289052963 82.7619047619047
185.002396869659 82.4761904761905
190.684195756912 82.7619047619048
196.440318346024 82.3809523809524
202.094352912903 82.3809523809524
207.750426006317 82.2857142857143
213.344737482071 82.3809523809524
219.161036205292 82.3809523809524
224.973760128021 82.0952380952381
230.65581946373 82
236.569512224197 82
242.276014280319 82.0952380952381
247.822927427292 81.9047619047619
253.552560138702 82
};
\addlegendentry{40\%}
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.4135353088379 61.4285714285714
15.5311346530914 61.2380952380952
22.4894075870514 61.6190476190476
29.4456149101257 61.6190476190476
36.4712969779968 61.2380952380952
43.3996119976044 62.5714285714286
50.5486529827118 64.6666666666667
57.4055013656616 67.2380952380952
64.4163696289063 73.1428571428571
71.3131937980652 77.7142857142857
78.3837872505188 80.2857142857143
85.3414153575897 82.6666666666667
92.3515394210815 83.9047619047619
99.1986594200134 84.4761904761905
106.142526197433 84.2857142857143
113.226497459412 83.9047619047619
120.25051817894 83.7142857142857
127.311418056488 83.9047619047619
134.648930692673 84
141.648421621323 84.2857142857143
148.70078663826 84.2857142857143
155.741444826126 84
162.620490646362 84
169.58930888176 83.9047619047619
176.591585969925 83.8095238095238
183.553468132019 83.5238095238095
190.580014848709 83.4285714285714
197.400158786774 83.4285714285714
204.451155567169 83.4285714285714
211.35576634407 83.3333333333333
218.166674613953 83.5238095238095
225.166023206711 83.2380952380952
232.062416553497 83.1428571428571
238.846868038177 83.047619047619
245.703594636917 83.1428571428571
252.495811891556 83.1428571428571
};
\addlegendentry{50\%}
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.502206325531 61.4285714285714
13.9938461780548 61.6190476190476
21.8628584384918 61.6190476190476
29.4199700832367 61.6190476190476
37.168030166626 61.4285714285714
44.7855299472809 62.0952380952381
52.3668079853058 65.1428571428572
60.1366874217987 70.4761904761905
68.0455518722534 73.1428571428571
75.6139791488647 78.2857142857143
83.3375648498535 81.3333333333333
91.2836173534393 84.0952380952381
98.9658998012543 84.5714285714286
106.752843809128 84.8571428571428
114.770917844772 84.952380952381
122.527950239182 84.8571428571428
130.141804409027 84.5714285714286
137.856242847443 84.4761904761905
145.501202344894 84
153.203642654419 83.7142857142857
161.185816955566 83.7142857142857
169.034679079056 83.8095238095238
176.768963241577 83.4285714285714
184.248024320602 83.3333333333333
192.098141384125 83.4285714285714
199.799188995361 83.2380952380952
207.515574073791 82.9523809523809
215.375749826431 82.9523809523809
223.242349767685 82.9523809523809
231.003547668457 83.1428571428572
238.773049736023 83.0476190476191
246.451361513138 82.7619047619047
254.053384065628 82.8571428571428
};
\addlegendentry{60\%}
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.9964662075043 61.4285714285714
19.183938741684 61.5238095238095
27.8976254463196 61.4285714285714
36.407507610321 61.9047619047619
44.9960407733917 62.0952380952381
53.5448992729187 64
62.2820516586304 69.3333333333333
70.9445230484009 73.4285714285714
79.5700613021851 77.4285714285714
88.4025691986084 81.2380952380952
96.9813408374786 84
105.861007356644 84.1904761904762
114.605151224136 84.1904761904762
123.361117506027 84.3809523809524
132.156996059418 84.0952380952381
140.996408891678 84
149.584428596497 84.0952380952381
158.385422420502 83.8095238095238
167.226110839844 83.7142857142857
175.736115694046 83.5238095238095
184.136945199966 83.4285714285714
192.81523566246 83.5238095238095
201.673490333557 83.5238095238095
210.30283241272 83.3333333333333
219.013444948196 83.5238095238095
227.552308511734 83.3333333333333
236.277521705627 83.3333333333333
245.070337247848 83.1428571428572
253.787868070602 83.0476190476191
};
\addlegendentry{70\%}
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4601809024811 61.4285714285714
16.2947095870972 61.4285714285714
25.593458366394 61.3333333333333
35.3110456943512 61.047619047619
45.1214558124542 61.6190476190476
54.4904423236847 63.1428571428571
64.0754709720612 66.0952380952381
73.269922208786 72.2857142857143
82.6146405220032 76.4761904761905
92.1212346076965 79.8095238095238
101.601522350311 82.4761904761905
111.306623458862 83.7142857142857
120.863529348373 84.1904761904762
130.321436452866 83.9047619047619
139.759170436859 83.9047619047619
149.467693424225 83.9047619047619
159.048106098175 83.8095238095238
168.587756443024 83.7142857142857
178.139263105392 83.5238095238095
187.792557525635 83.4285714285714
197.125254583359 83.2380952380952
206.697101211548 83.2380952380952
216.147174406052 83.2380952380952
225.589801216125 83.1428571428571
235.112144136429 82.8571428571428
244.606186389923 83.047619047619
253.971092796326 83.3333333333333
};
\addlegendentry{80\%}
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.7284090518951 61.4285714285714
16.7130358695984 61.3333333333333
26.852290725708 61.4285714285714
37.3170840740204 61.3333333333333
47.5842183113098 61.1428571428571
57.9010594367981 63.7142857142857
68.2653579235077 67.9047619047619
78.5202262401581 70.9523809523809
88.7467342853546 76.1904761904762
99.1922794342041 80.4761904761905
109.397260046005 83.5238095238095
119.729198551178 84.2857142857143
129.86603884697 84.4761904761905
140.067887639999 84.7619047619047
150.523748445511 84.6666666666666
160.799932003021 84.6666666666666
171.143469524384 84.3809523809524
181.311746358871 84.0952380952381
191.403445100784 83.7142857142857
201.77010974884 83.5238095238095
211.950331068039 83.4285714285714
222.369553995132 83.3333333333333
232.605009555817 83.1428571428571
242.918841075897 83.2380952380952
253.293868350983 83.047619047619
};
\addlegendentry{90\%}

\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\addlegendentry{100\%}

\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_religion_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.2359311914444, xmax=269.926748070717,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.7857142857143, ymax=85.452380952381,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.49873604774475 61.4285714285714
3.06786203384399 61.4285714285714
5.62501187324524 61.5238095238095
8.28002333641052 61.4285714285714
10.8409628391266 61.4285714285714
13.4656330108643 61.4285714285714
16.0659391403198 61.4285714285714
18.6604001522064 61.5238095238095
21.2819560050964 61.4285714285714
23.8017345428467 61.3333333333333
26.3643515586853 61.2380952380952
28.889302778244 61.1428571428571
31.3972909450531 61.1428571428571
33.9489003658295 61.1428571428571
36.5769624233246 61.2380952380952
38.6843133926392 61.0476190476191
41.3182524681091 61.0476190476191
42.8924739360809 61.0476190476191
45.4864508628845 61.2380952380952
48.1094633579254 61.2380952380952
50.6958612442017 61.2380952380952
53.3426323890686 61.3333333333333
55.9210656166077 61.4285714285714
58.4867154598236 61.4285714285714
61.057513999939 61.4285714285714
63.6109929561615 61.4285714285714
66.166829252243 61.3333333333333
68.7539623737335 61.2380952380952
71.3267660617828 61.2380952380952
72.9616975307465 61.1428571428571
76.0291424751282 60.9523809523809
78.6744385719299 60.9523809523809
81.3349159240723 60.9523809523809
83.992798614502 61.1428571428571
85.0235311985016 61.3333333333333
87.6765093803406 61.5238095238095
90.2448850154877 61.4285714285714
92.9980280399323 61.4285714285714
95.6008387088776 61.4285714285714
98.1712535858154 61.2380952380952
100.876688194275 61.3333333333333
103.4282725811 61.4285714285714
106.087456846237 61.6190476190476
108.658130598068 61.7142857142857
110.712792634964 61.7142857142857
113.357655858994 61.7142857142857
115.959486627579 61.7142857142857
118.565845680237 61.5238095238095
121.168857574463 61.6190476190476
123.747825813293 61.4285714285714
126.307710504532 61.6190476190476
127.839101076126 61.6190476190476
130.422027873993 61.8095238095238
133.095501661301 61.9047619047619
135.702869653702 62
138.304846954346 62
140.991161823273 62.1904761904762
143.102126407623 62.2857142857143
145.167674350739 62.2857142857143
147.785970592499 62.0952380952381
150.860634374619 62.1904761904762
153.461290884018 62.2857142857143
156.034578514099 62.0952380952381
158.615773487091 62.0952380952381
161.189343357086 62.0952380952381
163.852312660217 62.0952380952381
166.457933139801 62
168.978288078308 61.9047619047619
170.014683294296 62
172.577495527267 61.9047619047619
175.120580434799 61.6190476190476
177.738246250153 61.7142857142857
180.312709283829 61.8095238095238
182.408982801437 61.7142857142857
184.975070667267 61.6190476190476
187.56608672142 61.5238095238095
190.115415763855 61.5238095238095
192.696000432968 61.6190476190476
195.282880973816 61.5238095238095
197.877861499786 61.5238095238095
200.520209693909 61.4285714285714
203.096189260483 61.4285714285714
205.642373085022 61.5238095238095
208.172600126266 61.7142857142857
210.829264640808 61.7142857142857
212.40980091095 61.7142857142857
215.050548648834 61.7142857142857
217.116767215729 61.7142857142857
219.664445018768 61.6190476190476
222.242803192139 61.7142857142857
224.8631067276 61.9047619047619
227.533609342575 61.9047619047619
230.203437137604 61.9047619047619
232.833546543121 61.9047619047619
235.41555109024 62
238.108276700974 62
240.737951612473 62
243.321054553986 62
245.970380115509 62.0952380952381
248.589173078537 62
251.198356056213 62
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.41665201187134 61.4285714285714
5.07950716018677 61.5238095238095
8.92895851135254 61.7142857142857
12.6704491615295 61.6190476190476
16.4182985305786 61.5238095238095
20.0800024032593 61.3333333333333
23.7167612552643 61.4285714285714
27.5299427986145 61.5238095238095
30.5014637947083 61.8095238095238
34.1889193534851 61.8095238095238
37.8512068748474 61.9047619047619
41.5835490226746 61.9047619047619
45.3079752922058 62.0952380952381
48.9750862121582 62.0952380952381
52.6685744762421 62.2857142857143
54.8292871952057 62.3809523809524
58.4614368915558 62.4761904761905
62.2084147930145 62.6666666666667
65.9654719352722 62.7619047619048
69.5939955234528 62.7619047619048
73.3241781711578 63.0476190476191
76.9666736602783 62.5714285714286
79.9089327335358 63.047619047619
83.6724947929382 63.047619047619
87.2994637966156 63.2380952380952
90.1776992797852 63.5238095238095
93.8886642456055 63.4285714285714
97.5383718967438 63.2380952380952
101.214197492599 62.952380952381
103.329176521301 63.3333333333333
107.013096857071 63.3333333333333
110.706024217606 63.5238095238095
114.513186073303 63.5238095238095
118.223357868195 64
122.105119228363 64.0952380952381
125.777828598022 64.4761904761905
129.465754032135 64.8571428571429
132.294743490219 64.9523809523809
136.044605588913 64.6666666666667
139.691366052628 64.8571428571429
143.419376325607 64.8571428571429
147.066992521286 64.5714285714286
150.771973180771 64.5714285714286
154.438042402267 64.3809523809524
156.605687236786 64.2857142857143
160.302199029922 63.9047619047619
164.060002660751 63.8095238095238
167.724097204208 63.8095238095238
171.341227531433 63.9047619047619
174.175496673584 64.0952380952381
177.848376607895 64.1904761904762
180.696739244461 64.1904761904762
184.429266357422 64.2857142857143
188.179229688644 64.3809523809524
191.814036369324 64.3809523809524
195.451636171341 64.5714285714286
199.108576774597 64.5714285714286
202.860155677795 64.7619047619048
205.029928779602 64.7619047619048
208.609922027588 64.6666666666667
212.403995323181 64.5714285714286
216.012926530838 64.7619047619048
219.634076118469 64.8571428571429
223.124448728561 64.9523809523809
226.790967035294 65.047619047619
229.585098743439 65.2380952380952
233.320426177979 65.3333333333333
237.0511054039 65.1428571428572
240.70142698288 65.2380952380952
244.194527816772 65.2380952380952
247.889377212524 65.3333333333333
251.566075086594 65.4285714285714
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.29576153755188 61.4285714285714
8.17212162017822 61.5238095238095
12.8587441444397 61.6190476190476
17.5473841190338 61.7142857142857
22.2938425540924 61.5238095238095
27.0940180778503 61.5238095238095
31.7822843551636 61.6190476190476
34.7487488269806 61.6190476190476
41.4300765991211 61.9047619047619
46.1831473827362 62
50.9872792243957 62.5714285714286
55.6776472568512 64.4761904761905
59.3872550010681 65.9047619047619
64.1439587593079 67.4285714285714
66.0833680152893 67.4285714285714
70.8607789516449 68.6666666666667
77.3168441772461 69.0476190476191
82.0286443710327 69.6190476190476
86.7847580432892 69.7142857142857
91.5282395839691 70.4761904761905
96.2976702213287 70.7619047619048
101.182644367218 71.3333333333333
106.025038194656 71.1428571428571
109.688624811172 71.1428571428571
114.516632461548 71.4285714285714
119.273854732513 71.5238095238095
123.932295370102 71.8095238095238
128.766103029251 71.8095238095238
129.752812576294 71.9047619047619
134.541912269592 73.0476190476191
139.233164167404 72.8571428571428
143.950123023987 73.4285714285714
150.524001932144 73.5238095238095
155.262629842758 73.2380952380952
158.973832416534 73.3333333333333
163.753817272186 73.2380952380952
168.572798252106 73.4285714285714
173.370148563385 73.6190476190476
178.136891222 74.1904761904762
182.883363962173 74
187.655535078049 74.1904761904762
192.398336696625 74.1904761904762
196.300425052643 74.2857142857143
201.139394664764 74.0952380952381
205.83369102478 73.9047619047619
209.559136724472 74.0952380952381
214.188201522827 74.4761904761905
218.93434882164 74.3809523809524
223.718334960938 74.6666666666667
228.431729888916 74.8571428571429
233.118870592117 74.7619047619048
237.954160022736 74.9523809523809
242.606997585297 75.0476190476191
247.445304203033 75.0476190476191
252.236111545563 75.1428571428571
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.88397355079651 61.4285714285714
11.3482369422913 61.3333333333333
17.4857925891876 61.6190476190476
23.6786722660065 61.6190476190476
29.7762145519257 61.9047619047619
35.9980450153351 61.7142857142857
42.3659760951996 61.9047619047619
48.5544758796692 62.4761904761905
54.5507461071014 64.0952380952381
60.7707811355591 66.5714285714286
66.9477508544922 69.1428571428572
73.0548187255859 71.2380952380952
79.2214834213257 74.6666666666667
85.3274352550507 76.4761904761905
91.4262316703796 77.5238095238095
97.6214020252228 78.3809523809524
103.785194921494 78.6666666666667
110.068433618546 78.9523809523809
116.214619874954 79.2380952380952
122.43974366188 79.7142857142857
128.569744253159 80
134.824598360062 79.9047619047619
140.98910574913 80.3809523809524
147.10908575058 80.4761904761905
153.320611619949 80.5714285714286
159.45835776329 80.8571428571428
165.694654130936 81.0476190476191
171.981484460831 80.8571428571428
178.216209173203 81.2380952380952
184.354978847504 81.3333333333333
190.593035745621 81.3333333333333
196.78371386528 81.6190476190476
202.929144954681 81.8095238095238
209.026110506058 81.6190476190476
215.201715660095 81.4285714285714
221.437448358536 81.3333333333333
227.718659973145 81.2380952380952
233.76447892189 81.2380952380952
239.862860536575 81.1428571428571
246.148726940155 80.6666666666667
252.252518367767 81.0476190476191
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.82780418395996 61.4285714285714
14.0317087650299 61.5238095238095
21.072619342804 61.6190476190476
27.9138261795044 61.2380952380952
35.1342584133148 61.4285714285714
42.0688545227051 61.3333333333333
49.1545920372009 61.5238095238095
56.3678723812103 63.047619047619
63.5341514110565 65.6190476190476
70.6673308849335 68.8571428571429
77.7411719799042 71.7142857142857
84.7531044483185 75.3333333333333
91.9281488418579 77.3333333333333
99.0660234451294 80.0952380952381
106.264389896393 81.0476190476191
113.500730419159 81.4285714285714
120.659285211563 81.9047619047619
127.943557405472 82.2857142857143
134.870817947388 82.3809523809524
142.002332782745 82.1904761904762
149.055094146729 82
156.062962198257 82.1904761904762
163.096477842331 82.0952380952381
170.282510948181 82.0952380952381
177.185207891464 82.1904761904762
184.171496868134 82.0952380952381
191.334876060486 82.0952380952381
198.351102304459 82
205.466391563416 82.2857142857143
212.418192148209 82.4761904761905
219.515204286575 82.4761904761905
226.762633752823 82.8571428571428
234.056999397278 83.2380952380952
241.25360994339 83.6190476190476
248.234358453751 84
255.52433848381 84.0952380952381
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.6568693161011 61.4285714285714
15.2724944591522 61.5238095238095
23.0260461807251 61.4285714285714
30.5410176277161 61.047619047619
38.3033139228821 61.2380952380952
46.1019373893738 61.4285714285714
53.8768954277039 64.0952380952381
61.7169619083405 66.952380952381
69.4299517631531 71.0476190476191
77.2554444789887 74.0952380952381
84.908372926712 78.0952380952381
92.4887240409851 80.0952380952381
99.9627792835236 82.1904761904762
107.500917387009 81.9047619047619
115.126453638077 82.0952380952381
122.834245634079 82.1904761904762
130.545607423782 82.3809523809524
138.038800477982 82.4761904761905
145.815336990356 82.8571428571428
153.200331687927 83.047619047619
160.942155742645 82.8571428571428
168.590975618362 82.7619047619047
176.39870185852 82.7619047619047
184.023467922211 83.1428571428571
191.633885908127 83.1428571428571
199.100620698929 83.1428571428571
206.791727399826 83.6190476190476
214.340544843674 83.7142857142857
222.09137544632 83.6190476190476
229.788806962967 83.6190476190476
237.528505849838 83.6190476190476
245.034102582932 83.7142857142857
252.765395975113 83.1428571428571
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.6467031002045 61.4285714285714
13.2207631111145 61.4285714285714
21.9070913791656 61.4285714285714
30.4338769435883 61.1428571428571
39.3569848060608 61.1428571428571
47.9713197231293 62.0952380952381
56.7584446430206 64.4761904761905
65.283965587616 67.9047619047619
73.9697650432587 72.7619047619048
82.560906791687 77.047619047619
91.4282584667206 79.2380952380952
96.5052568912506 79.2380952380952
105.153267383575 82.2857142857143
113.83067483902 82.7619047619047
122.503448438644 83.5238095238095
131.363499116898 83.4285714285714
136.539230918884 83.6190476190476
145.252038431168 83.4285714285714
153.725207614899 83.1428571428571
162.406884145737 83.2380952380952
171.078160524368 83.047619047619
176.241472244263 82.9523809523809
184.888401699066 82.8571428571428
193.467725419998 83.047619047619
202.150029420853 82.8571428571428
210.737350511551 82.8571428571428
219.563540363312 83.1428571428571
228.379361772537 83.3333333333333
237.098913383484 83.5238095238095
245.898507118225 83.9047619047619
254.592232608795 83.9047619047619
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.1809555053711 61.4285714285714
15.8503252983093 61.4285714285714
24.8987505435944 61.5238095238095
33.8403403282166 61.2380952380952
42.8384381771088 62.1904761904762
52.1906735897064 63.8095238095238
61.5833047389984 64.3809523809524
70.7787220001221 68.8571428571428
79.8860745429993 74
88.8164936065674 77.1428571428571
98.1002586364746 80.0952380952381
107.148339366913 81.3333333333333
116.311515474319 81.6190476190476
125.450675106049 81.8095238095238
134.457178497314 82
143.629764127731 82.6666666666667
152.525248432159 83.047619047619
161.683443117142 82.8571428571428
170.645988845825 83.047619047619
179.963932609558 82.6666666666667
188.982595252991 82.5714285714286
197.935284996033 82.7619047619047
206.864126157761 82.9523809523809
215.846559286118 82.8571428571428
225.179852819443 82.6666666666667
234.201705932617 82.6666666666667
243.380604076386 82.5714285714286
252.312267303467 82.8571428571428
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.3728780269623 61.4285714285714
20.4969595432282 61.5238095238095
30.683829498291 61.5238095238095
40.7233183383942 61.1428571428571
51.0020038604736 61.9047619047619
61.1424194335938 63.1428571428571
71.0304636478424 65.4285714285714
81.2797644615173 70
91.2777685642242 73.8095238095238
101.584942102432 77.1428571428571
111.782187700272 79.3333333333333
122.039100074768 81.4285714285714
132.340363502502 82.1904761904762
142.7609790802 82.4761904761905
152.981743812561 82.6666666666667
163.057416629791 82.8571428571428
173.434030771255 82.7619047619047
183.719521617889 82.8571428571428
194.069680356979 82.6666666666667
204.245542573929 82.3809523809524
214.469440793991 82.6666666666667
224.785216283798 82.6666666666667
235.107771158218 82.9523809523809
245.360001325607 82.9523809523809
255.582533502579 82.8571428571428
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_religion_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.5480736446381, xmax=269.972555131912,
xtick style={color=black},
y grid style={darkgray176},
ymin=60.1857142857143, ymax=85.4333333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
label style={font=\Huge},
xlabel={\textbf{Time (sec)}},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.20286402702332 61.4285714285714
2.5560574054718 61.4285714285714
4.81719527244568 61.7142857142857
6.98703985214233 61.8095238095238
8.09621353149414 61.7142857142857
9.80806188583374 61.7142857142857
11.9219880580902 61.6190476190476
14.0913488864899 61.5238095238095
15.269357252121 61.4285714285714
16.9989255428314 61.4285714285714
18.6851957798004 61.5238095238095
20.8329288482666 61.8095238095238
21.9885646343231 61.7142857142857
24.2161321640015 61.7142857142857
26.4252452850342 62.0952380952381
27.5816652297974 62
29.2434527873993 62.2857142857143
31.3814942836761 62.7619047619048
33.0979339122772 62.9523809523809
34.3827078342438 63.047619047619
36.0464380741119 63.8095238095238
38.1289276599884 64.0952380952381
40.1656268596649 64.4761904761905
41.3765030384064 64.2857142857143
43.1224255084991 64
45.1950078964233 64
46.911291217804 63.9047619047619
48.144819688797 63.7142857142857
50.2481157779694 63.8095238095238
51.9357481956482 63.8095238095238
53.6217921257019 64
55.2157918453217 64.0952380952381
57.3468459606171 64
59.0664599895477 63.8095238095238
60.7067603588104 63.8095238095238
61.9825736522675 63.7142857142857
64.0690699100494 63.7142857142857
66.2006471633911 63.9047619047619
67.4450879573822 63.9047619047619
69.0152147769928 64.0952380952381
71.2237362861633 64.3809523809524
72.8422658920288 64.3809523809524
74.4284302711487 64.5714285714286
75.6778112888336 64.5714285714286
77.7234303474426 64.5714285714286
79.3838660240173 64.4761904761905
81.116321182251 64.5714285714286
82.8069970607758 64.5714285714286
84.9452337741852 64.2857142857143
86.5627013683319 64.3809523809524
88.158745765686 64.3809523809524
90.2878704547882 64.3809523809524
91.5691679477692 64.6666666666667
93.2599022865295 64.6666666666667
94.8796440124512 64.5714285714286
96.9761597633362 64.7619047619048
98.6745968341827 64.7619047619048
100.338742208481 64.9523809523809
101.993496084213 64.9523809523809
104.024143600464 64.9523809523809
105.274143838882 64.9523809523809
106.903352212906 64.9523809523809
108.538686084747 64.9523809523809
110.675727176666 64.9523809523809
112.327125787735 64.9523809523809
113.975758647919 65.047619047619
115.55315322876 65.047619047619
117.217192792892 65.047619047619
119.322666931152 65.047619047619
120.544356870651 64.9523809523809
122.757340717316 64.9523809523809
123.959217834473 64.9523809523809
126.085544872284 65.1428571428571
127.70125041008 65.047619047619
129.804258584976 65.1428571428571
131.032003116608 65.1428571428571
133.105868673325 65.1428571428571
134.349823093414 65.1428571428571
136.505779266357 65.047619047619
138.150311946869 65.2380952380952
139.824636268616 65.3333333333333
141.522894334793 65.2380952380952
143.139012670517 65.4285714285714
145.267298078537 65.4285714285714
146.862862491608 65.5238095238095
148.263938570023 65.5238095238095
149.854583311081 65.6190476190476
152.047924423218 65.7142857142857
153.693988180161 65.7142857142857
155.335053682327 65.6190476190476
157.017194080353 65.6190476190476
159.229451560974 65.2380952380952
160.881215381622 65.2380952380952
162.179206466675 65.2380952380952
163.79938454628 65.2380952380952
165.991610717773 65.1428571428571
167.641137552261 65.047619047619
169.286092615128 64.9523809523809
171.416089677811 64.9523809523809
173.077594470978 64.9523809523809
174.66575345993 64.9523809523809
176.000052547455 64.9523809523809
178.436469507217 64.9523809523809
179.757841014862 64.9523809523809
181.354567289352 65.047619047619
183.022372436523 64.9523809523809
185.117664957047 65.1428571428571
186.805748319626 65.047619047619
188.016576862335 65.047619047619
189.798623228073 65.047619047619
192.274497699738 65.2380952380952
193.554398345947 65.2380952380952
195.271407747269 65.2380952380952
196.907061624527 65.4285714285714
199.028919410706 65.5238095238095
200.657833433151 65.5238095238095
202.281101131439 65.5238095238095
203.587680149078 65.5238095238095
206.112809228897 65.4285714285714
207.315100383759 65.5238095238095
208.941495323181 65.5238095238095
211.086475849152 65.5238095238095
212.76278386116 65.4285714285714
213.942681360245 65.3333333333333
216.004522657394 65.4285714285714
217.805058097839 65.5238095238095
219.806217336655 65.5238095238095
221.003356266022 65.6190476190476
222.725706243515 65.6190476190476
224.848740530014 65.6190476190476
226.449073171616 65.6190476190476
227.650921773911 65.6190476190476
229.759567737579 65.6190476190476
231.854639434814 65.6190476190476
233.076473855972 65.6190476190476
235.21147646904 65.5238095238095
236.931221437454 65.5238095238095
238.708122777939 65.5238095238095
239.851449251175 65.4285714285714
241.970396232605 65.4285714285714
244.038555717468 65.4285714285714
245.689846229553 65.6190476190476
246.842672920227 65.6190476190476
248.91886806488 65.5238095238095
251.028347396851 65.6190476190476
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.67874484062195 61.4285714285714
4.20755677223206 61.4285714285714
7.34230017662048 61.7142857142857
10.1954313278198 61.7142857142857
13.249497795105 61.7142857142857
15.5659972667694 61.6190476190476
18.4755847930908 61.9047619047619
20.2800256729126 61.8095238095238
23.812687921524 62.1904761904762
24.9022344112396 62.2857142857143
27.796724653244 62.9523809523809
30.8459454536438 64.1904761904762
33.911888551712 65.4285714285714
36.2371391296387 66.8571428571429
37.9990769863129 66.8571428571429
41.4451992511749 67.6190476190476
44.5767281532288 67.9047619047619
46.341162776947 68.1904761904762
48.7525456905365 68.4761904761905
51.6807912349701 68
53.914469575882 68.2857142857143
56.8310263633728 68.5714285714286
59.8435831546783 68.7619047619048
62.169130563736 68.5714285714286
65.0579323291779 68.4761904761905
66.3514638900757 68.5714285714286
69.2390008926392 68.4761904761905
71.5609379291534 68.3809523809524
74.0538522720337 68.7619047619048
77.5789571285248 68.8571428571428
80.4905513286591 68.9523809523809
82.4124357223511 69.0476190476191
85.8650266170502 69.2380952380952
87.056218957901 69.0476190476191
90.1274044036865 68.8571428571428
93.1014050960541 68.8571428571428
95.3029860496521 68.9523809523809
98.2444681167603 68.6666666666667
101.131577014923 68.7619047619048
103.46192278862 68.6666666666667
105.688878107071 68.8571428571428
107.573543071747 68.6666666666667
110.601211738586 68.6666666666667
113.471786165237 68.8571428571428
116.316774988174 69.2380952380952
118.605540037155 69.3333333333333
121.004152917862 69.5238095238095
123.960364341736 69.6190476190476
126.877605247498 69.5238095238095
128.044188261032 69.4285714285714
130.471744632721 69.5238095238095
133.960593414307 69.5238095238095
136.307574415207 69.5238095238095
138.026861906052 69.6190476190476
141.462241172791 69.6190476190476
144.495905065537 69.5238095238095
146.949105501175 69.6190476190476
149.294033050537 69.6190476190476
151.599306964874 69.9047619047619
153.45424118042 70
156.991566610336 70.1904761904762
159.914042520523 70.0952380952381
161.705145692825 70.0952380952381
165.123362064362 70
168.109235191345 69.9047619047619
169.261197042465 69.9047619047619
172.276213502884 69.8095238095238
174.584580755234 69.9047619047619
177.723731040955 69.9047619047619
180.681712293625 70.4761904761905
183.735848474503 70.4761904761905
186.065729904175 70.5714285714286
188.367624282837 70.6666666666667
190.132685518265 70.5714285714286
193.074275922775 70.7619047619048
195.362009382248 70.9523809523809
198.300484228134 70.7619047619048
201.228501701355 70.7619047619048
203.579786300659 70.8571428571428
206.497482967377 70.8571428571428
208.789296388626 71.0476190476191
210.584059810638 71.1428571428571
213.628666353226 71.5238095238095
216.652894115448 71.4285714285714
218.894453334808 71.5238095238095
221.359839296341 71.5238095238095
224.36432723999 71.3333333333333
227.372708082199 71.6190476190476
230.383541822433 71.4285714285714
231.559777593613 71.5238095238095
234.543445777893 71.8095238095238
236.957866096497 71.7142857142857
240.033679151535 71.4285714285714
242.390899658203 71.5238095238095
245.42188949585 71.3333333333333
248.339447164536 71.6190476190476
251.365196752548 71.4285714285714
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.29536366462708 61.4285714285714
6.03780636787415 61.6190476190476
10.0103371143341 61.6190476190476
13.8571484088898 61.6190476190476
17.8142520904541 61.6190476190476
20.8548550605774 61.7142857142857
23.9361349582672 61.9047619047619
27.828705739975 62.1904761904762
31.6890737056732 62.4761904761905
35.5992658615112 63.4285714285714
38.5601714611053 64
41.6533357620239 65.047619047619
44.7249318122864 65.6190476190476
48.6919362068176 66.5714285714286
51.6419382572174 67.5238095238095
55.4281406879425 68.5714285714286
59.2718497276306 68.6666666666667
62.3839135169983 68.9523809523809
66.3388046741486 69.1428571428572
68.5782406806946 69.2380952380952
72.4765304088592 69.1428571428572
75.6814748764038 69.0476190476191
79.5352306365967 68.8571428571429
81.7150686264038 68.9523809523809
85.6619840621948 68.5714285714286
89.5064570903778 68.9523809523809
93.5388353347778 69.2380952380952
97.3542468070984 70
100.304812002182 70.4761904761905
103.472557353973 70.7619047619048
107.389168548584 70.7619047619048
111.300522470474 71.0476190476191
113.559470796585 71.4285714285714
117.526994228363 71.8095238095238
120.547348642349 72.2857142857143
124.490840959549 72.2857142857143
128.434368562698 72
130.69932923317 72.3809523809524
134.647332715988 72.0952380952381
138.501718950272 72.1904761904762
141.472593212128 72
145.279942178726 72.0952380952381
147.54248380661 72.1904761904762
151.554386615753 72.3809523809524
155.486897754669 72.6666666666667
158.560892963409 72.7619047619048
161.580827951431 72.9523809523809
165.498095989227 73.1428571428571
169.459468460083 73.0476190476191
173.352217817307 72.7619047619048
177.246036529541 72.6666666666667
179.377416944504 72.5714285714286
183.401493740082 72.5714285714286
186.56835436821 72.4761904761905
190.409612751007 72.1904761904762
192.670074033737 72.1904761904762
196.575399160385 72.4761904761905
199.684923744202 72.4761904761905
203.48676738739 72.5714285714286
207.39145026207 72.9523809523809
210.3661008358 72.9523809523809
214.322856664658 72.9523809523809
217.365810918808 73.047619047619
220.528563833237 72.8571428571428
223.519459819794 72.9523809523809
227.414934158325 72.6666666666667
231.428426837921 72.6666666666667
235.295291519165 72.6666666666667
238.334145784378 72.6666666666667
241.314185857773 72.7619047619047
245.210621070862 72.8571428571429
248.974774837494 72.7619047619048
252.886905193329 72.952380952381
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.13324980735779 61.4285714285714
8.14458312988281 61.5238095238095
13.4950493335724 61.4285714285714
18.6382183074951 61.6190476190476
23.7520748615265 61.6190476190476
28.9152451515198 62.0952380952381
34.1060287952423 63.047619047619
39.2153942108154 65.1428571428572
44.3780384063721 67.6190476190476
49.4199508666992 69.5238095238095
54.6451024532318 71.0476190476191
59.7116995334625 71.7142857142857
65.0686508655548 73.0476190476191
70.1964127540588 73.1428571428571
75.221151971817 73.3333333333333
80.3087235450745 73.8095238095238
85.648721408844 74
89.8211145401001 74.2857142857143
94.9330551624298 74.2857142857143
100.087172317505 74.3809523809524
105.351909208298 75.0476190476191
110.550023317337 74.5714285714286
115.615069818497 74.6666666666667
120.892097759247 75.0476190476191
126.100480747223 75.4285714285714
131.350183200836 76
135.416867303848 76
140.611897516251 76.1904761904762
145.76192317009 76.1904761904762
149.861826705933 75.9047619047619
156.054418563843 76.0952380952381
161.239154100418 76.4761904761905
166.508921051025 76.6666666666667
171.585744333267 76.7619047619048
175.6440762043 76.8571428571429
180.880347394943 76.9523809523809
186.153267049789 76.8571428571429
191.414802360535 77.0476190476191
196.583431720734 77.3333333333333
201.814394235611 77.2380952380952
206.954569864273 77.4285714285714
212.15918545723 77.5238095238095
217.364687824249 77.6190476190476
222.544212341309 77.7142857142857
227.764798307419 77.7142857142857
233.087895393372 77.7142857142857
238.177415704727 77.7142857142857
243.371784877777 77.8095238095238
248.449631595612 78.0952380952381
253.484661388397 78.0952380952381
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.87784190177917 61.4285714285714
10.1780866146088 61.6190476190476
16.1934928417206 61.6190476190476
22.1922439575195 61.5238095238095
28.1608184814453 61.4285714285714
34.1921167373657 62.1904761904762
40.213250541687 63.047619047619
46.290804195404 64.2857142857143
52.3515053272247 66.0952380952381
58.4204647064209 69.0476190476191
64.417483997345 70.2857142857143
70.4305641651154 71.9047619047619
76.44318318367 73.0476190476191
82.423285150528 73.0476190476191
88.5573534488678 72.8571428571428
93.3995400905609 72.952380952381
99.3941611766815 73.4285714285714
105.324018955231 73.7142857142857
111.333005571365 74
117.068821763992 73.9047619047619
123.158693742752 73.7142857142857
129.284668731689 73.8095238095238
134.033761501312 73.9047619047619
137.769381856918 74.1904761904762
146.00122961998 74.3809523809524
151.786076068878 74.6666666666667
157.929083204269 74.3809523809524
163.90899939537 74.3809523809524
169.850817346573 74
174.403936767578 73.8095238095238
180.488977003098 73.5238095238095
184.25099105835 73.5238095238095
192.589888954163 73.8095238095238
198.499558019638 73.6190476190476
204.408600473404 73.9047619047619
210.490593242645 73.9047619047619
216.601633739471 74.1904761904762
222.689267730713 74.2857142857143
228.688927745819 74.2857142857143
234.744983768463 74.6666666666667
240.75641169548 74.4761904761905
246.721366024017 74.1904761904762
252.691428613663 74.5714285714286
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.25400514602661 61.4285714285714
12.0080399513245 61.3333333333333
19.1549551010132 61.4285714285714
26.2433980941772 61.4285714285714
33.437696313858 61.3333333333333
40.6428973674774 62.2857142857143
47.8109988212585 64.7619047619048
55.0298783779144 65.9047619047619
61.9776961803436 69.0476190476191
69.1189252376556 71.6190476190476
76.333492231369 73.1428571428572
83.2490103244781 75.7142857142857
90.550492811203 75.5238095238095
97.6688824653625 76.1904761904762
104.934264707565 76.8571428571429
112.101764345169 77.4285714285714
119.304126262665 78
126.40150437355 77.9047619047619
133.303655004501 78.3809523809524
138.89040312767 78.4761904761905
146.183464717865 78.1904761904762
153.301200532913 78
160.255118274689 77.9047619047619
167.320825004578 77.6190476190476
174.410904121399 78
181.265344762802 77.9047619047619
188.240982198715 77.9047619047619
195.451939344406 78.0952380952381
202.603005838394 78
209.808545160294 78.0952380952381
217.146792840958 78.4761904761905
224.475642347336 79.4285714285714
231.456284046173 79.3333333333333
238.74966340065 79.4285714285714
246.090912389755 79.7142857142857
253.364640331268 79.5238095238095
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.7787230014801 61.4285714285714
12.2879600524902 61.5238095238095
19.9785836219788 61.5238095238095
27.7072557449341 61.8095238095238
35.4797786712646 61.5238095238095
43.2144836425781 61.5238095238095
51.0227803230286 63.5238095238095
58.843785572052 66.7619047619048
66.5212213039398 71.5238095238095
74.3864619731903 75.5238095238095
82.3098615646362 77.0476190476191
89.9760604381561 79.0476190476191
97.6927713871002 80.9523809523809
105.547055482864 81.4285714285714
113.147517633438 82.1904761904762
121.035076236725 82.6666666666667
128.707287740707 83.047619047619
136.576956796646 83.3333333333333
144.181591033936 83.2380952380952
151.929181241989 83.047619047619
159.911274194717 82.8571428571428
167.708892440796 82.8571428571428
175.544827604294 82.7619047619047
183.312181568146 82.8571428571428
191.040288686752 82.8571428571428
198.770842647552 82.9523809523809
206.64641289711 82.9523809523809
214.521179389954 83.047619047619
222.314964056015 83.047619047619
229.962507724762 82.9523809523809
237.991020107269 83.047619047619
245.903901767731 83.1428571428571
253.790887880325 83.047619047619
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.1620532512665 61.4285714285714
15.5877549171448 61.6190476190476
24.3430017471313 61.6190476190476
32.981134223938 61.7142857142857
41.7203585147858 61.9047619047619
50.4697587966919 62.1904761904762
59.0254769325256 64.3809523809524
67.8258729934692 66.952380952381
76.5373094081879 71.6190476190476
84.9746689796448 75.8095238095238
93.7207908153534 79.1428571428572
102.487405157089 81.0476190476191
111.380782413483 82.4761904761905
120.106691598892 82.9523809523809
128.81602473259 82.5714285714286
137.1761926651 83.047619047619
144.035069942474 83.1428571428571
152.794446563721 83.2380952380952
161.235832929611 83.1428571428571
169.993304491043 83.2380952380952
178.827638101578 83.1428571428571
187.332048988342 83.2380952380952
196.014358091354 83.2380952380952
204.732096862793 83.5238095238095
213.238833284378 83.8095238095238
222.136850500107 83.7142857142857
230.986657762527 83.5238095238095
239.630443143845 83.9047619047619
248.424101781845 83.9047619047619
257.221617460251 84.0952380952381
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.4387179851532 61.4285714285714
15.3117681503296 61.6190476190476
24.7643397808075 61.6190476190476
34.3521013259888 61.3333333333333
43.7902143478394 61.9047619047619
53.3942825317383 62.5714285714286
62.9538483142853 65.1428571428572
72.8070870399475 67.0476190476191
82.436506319046 70.9523809523809
92.0432461738586 74
101.539973497391 76.6666666666667
111.028438949585 79.2380952380952
120.572354221344 80.6666666666667
130.081339359283 81.4285714285714
139.483454704285 82.6666666666667
148.901809263229 83.047619047619
158.415180253983 83.047619047619
167.900707197189 83.1428571428571
177.138372802734 82.8571428571428
186.528070497513 82.6666666666667
196.104494285583 82.4761904761905
205.709280967712 82.2857142857143
215.256691169739 82.3809523809524
224.686488676071 83.1428571428571
234.197661066055 83.2380952380952
243.804293012619 83.047619047619
253.512127065659 83.047619047619
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mondial_religion_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2.14359390258789, xmax=269.337246875763,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.9095238095238, ymax=87.0428571428571,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.6645931720734 61.4285714285714
20.6645931720734 61.4285714285714
23.233883523941 61.7142857142857
26.0779981613159 61.9047619047619
27.9657093524933 61.9047619047619
30.7913537979126 62
33.1375599384308 61.9047619047619
35.5428032875061 61.9047619047619
37.4500754356384 61.8095238095238
40.2632873535156 61.7142857142857
42.6557404994965 62
45.0418575763702 62.5714285714286
47.5177916526794 64
49.9295152664185 64.952380952381
52.3519976615906 66.0952380952381
53.3384303092957 67.1428571428572
55.6490146160126 69.0476190476191
58.4742468357086 70.3809523809524
59.9217711925507 72.1904761904762
62.239195394516 73.6190476190476
64.638539648056 75.1428571428571
67.0025790691376 75.5238095238095
69.3799771308899 76.3809523809524
71.7317530632019 76.3809523809524
74.1355138778686 77.2380952380952
76.4312917709351 77.4285714285714
78.9065331459045 77.5238095238095
81.2465139389038 78.0952380952381
83.6076499938965 78.0952380952381
85.9520765781403 78.1904761904762
86.89495844841 78.2857142857143
89.2355643749237 78.1904761904762
91.6505530834198 78.2857142857143
94.4776474952698 78.2857142857143
96.8494957447052 78.3809523809524
98.2752120494843 78.7619047619048
100.663951206207 78.8571428571429
103.079342126846 78.7619047619048
105.551408529282 78.9523809523809
107.980611228943 78.9523809523809
110.376692581177 78.9523809523809
112.708157014847 79.0476190476191
115.103502464294 78.9523809523809
117.615271806717 79.1428571428572
119.992053556442 79.0476190476191
121.415585231781 79.0476190476191
123.805812120438 79.0476190476191
126.179022884369 79.1428571428572
128.557680797577 79.1428571428572
130.92655916214 79.1428571428572
133.239355182648 79.1428571428572
135.5360060215 79.1428571428572
136.949293708801 79.2380952380952
139.437288379669 79.2380952380952
141.855497217178 79.2380952380952
144.241213703156 79.2380952380952
146.684079790115 79.2380952380952
149.015478086472 79.3333333333333
151.377635097504 79.2380952380952
152.765397882462 79.1428571428572
154.695231151581 79.2380952380952
157.059312677383 79.1428571428572
159.436196708679 79.1428571428572
161.802247524261 79.2380952380952
164.150117111206 79.1428571428572
166.951054334641 79.1428571428572
169.301156568527 79.0476190476191
171.736100721359 78.9523809523809
174.10663485527 78.7619047619048
175.494784498215 78.7619047619048
177.792710065842 78.8571428571428
180.136381483078 78.8571428571428
182.468524980545 78.7619047619048
184.892160844803 78.9523809523809
186.278825187683 78.9523809523809
188.587398338318 79.1428571428571
191.065590238571 78.9523809523809
193.452182865143 78.8571428571428
195.828248500824 78.8571428571428
198.275906419754 78.9523809523809
200.61529507637 79.0476190476191
202.984373283386 79.1428571428571
205.476950788498 79.0476190476191
207.801996612549 79.0476190476191
210.171589517593 79.1428571428571
212.618830013275 79.0476190476191
214.063664102554 79.0476190476191
216.439619398117 79.1428571428572
218.760657119751 79.2380952380952
220.143534898758 79.3333333333333
222.619832086563 79.0476190476191
224.958955526352 79.2380952380952
227.425193929672 79.2380952380952
229.870166349411 79.2380952380952
232.226888751984 79.2380952380952
234.689058637619 79.1428571428571
237.176105499268 79.2380952380952
239.526347398758 79.3333333333333
242.041849327087 78.9523809523809
244.500107431412 79.1428571428572
246.859766435623 79.1428571428572
249.304158830643 79.0476190476191
251.652330541611 79.0476190476191
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.4422422885895 61.4285714285714
23.1068072319031 61.4285714285714
26.5935059070587 61.8095238095238
30.0307149887085 61.7142857142857
33.5481232643127 61.6190476190476
37.0906091690063 61.7142857142857
40.6109576702118 62
44.0632231712341 62.1904761904762
46.6681141853333 62.5714285714286
50.1966708183289 63.1428571428571
53.7058256626129 65.6190476190476
56.4100612163544 67.2380952380952
59.8274386405945 69.9047619047619
62.6368016242981 73.2380952380952
66.0807146549225 77.047619047619
68.1518216133118 78.7619047619047
71.6110654354095 81.4285714285714
75.0902753829956 84.3809523809524
78.6514372825623 84.0952380952381
82.2027966499329 84.952380952381
85.6321295261383 85.3333333333333
88.4728714466095 84.952380952381
91.1019326686859 85.1428571428571
94.5895817756653 85.0476190476191
98.1331709384918 85.1428571428571
100.856713867187 85.0476190476191
104.318062400818 85.0476190476191
107.839714050293 85.1428571428571
111.376835346222 85.3333333333333
114.910464286804 85.3333333333333
116.861245727539 85.2380952380952
120.344224405289 85.3333333333333
123.091249036789 85.4285714285714
126.566146469116 85.3333333333333
130.053457307816 85.4285714285714
133.460772848129 85.5238095238095
136.898417663574 85.4285714285714
138.85296254158 85.3333333333333
142.283022928238 85.1428571428571
145.814593076706 84.952380952381
149.406064558029 84.8571428571428
152.950186347961 84.8571428571428
155.658376598358 84.952380952381
159.180585241318 85.0476190476191
161.189548587799 84.952380952381
164.688372468948 84.8571428571428
168.251025295258 84.8571428571428
171.752849912643 84.7619047619048
175.247445631027 84.3809523809524
178.037040424347 84.4761904761905
181.466449069977 84.4761904761905
184.924475193024 84.4761904761905
187.646271467209 84.5714285714286
190.347488594055 84.4761904761905
193.784893131256 84.4761904761905
197.170869779587 84.4761904761905
200.593912172318 84.3809523809524
204.046052122116 84.6666666666667
207.447412538528 84.5714285714286
209.519783782959 84.5714285714286
213.050736713409 84.5714285714286
215.861997795105 84.5714285714286
219.379281282425 84.5714285714286
222.143838500977 84.5714285714286
225.572915410995 84.5714285714286
229.090004444122 84.5714285714286
231.893687105179 84.6666666666667
235.359378910065 84.5714285714286
238.807157802582 84.3809523809524
242.294321632385 84.4761904761905
245.782712173462 84.3809523809524
249.241779470444 84.3809523809524
252.636883115768 84.2857142857143
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.4801409244537 61.4285714285714
25.4240358829498 61.4285714285714
30.0622239112854 61.9047619047619
34.5522708892822 61.8095238095238
39.0516215801239 61.8095238095238
43.5576744556427 61.7142857142857
48.0814823150635 61.8095238095238
52.6242175102234 61.2380952380952
57.1589045524597 63.3333333333333
61.7539624214172 66.8571428571429
66.3662878036499 73.3333333333333
70.7741862297058 78.4761904761905
75.3469533920288 81.3333333333333
79.8374269008636 83.2380952380952
83.3431876182556 83.5238095238095
87.8475517749786 84.1904761904762
92.4232173919678 85.4285714285714
96.9682945728302 85.6190476190476
101.499604845047 85.8095238095238
106.037039613724 85.7142857142857
110.654503393173 85.5238095238095
115.154823875427 85.3333333333333
119.800583600998 85.0476190476191
124.133572053909 84.7619047619048
128.772365379334 84.3809523809524
133.392438268661 84.1904761904762
137.965330505371 84.0952380952381
139.706885385513 84.0952380952381
144.269178247452 84
148.852041625977 84.1904761904762
153.538652181625 84.1904761904762
158.189046001434 84.1904761904762
162.730985450745 84
167.279507827759 84
171.855320358276 84
176.435089159012 84.0952380952381
181.014861536026 84.0952380952381
185.608680915833 84.0952380952381
190.169876050949 84.0952380952381
194.807755231857 84.1904761904762
198.425507164001 84.1904761904762
203.110054206848 84.2857142857143
207.789369535446 84.0952380952381
212.307433128357 84.0952380952381
216.890539646149 84.1904761904762
221.485243415833 84.2857142857143
225.921404218674 84.1904761904762
230.527784872055 84.0952380952381
235.032940387726 84.4761904761905
239.433107280731 84.2857142857143
243.996893930435 84.0952380952381
248.422754812241 84.0952380952381
252.987448692322 84
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.6806060314178 61.4285714285714
27.9237700939178 61.3333333333333
33.8395516872406 61.7142857142857
39.5000440597534 61.6190476190476
45.332194519043 61.3333333333333
51.1508779525757 61.3333333333333
57.0290096759796 62.1904761904762
62.8226443767548 64.5714285714286
68.4507935523987 68.2857142857143
74.2545217037201 72.9523809523809
80.111759185791 78
85.9108628749847 81.9047619047619
91.992457818985 83.9047619047619
97.7651398658752 85.3333333333333
103.630328702927 85.5238095238095
105.8179874897 85.4285714285714
111.693952226639 85.0476190476191
117.505328130722 84.7619047619048
123.179325723648 84.952380952381
129.090178251266 84.8571428571428
134.807069444656 84.6666666666667
140.679965019226 84.5714285714286
145.400718927383 84.4761904761905
151.292914915085 84.3809523809524
157.072037982941 84
162.973493242264 83.8095238095238
168.676636505127 83.9047619047619
174.689612627029 83.8095238095238
180.640329551697 83.6190476190476
183.020159339905 83.7142857142857
188.855045032501 83.6190476190476
194.709184503555 83.6190476190476
200.685563707352 83.5238095238095
206.561097574234 83.4285714285714
212.429786729813 83.6190476190476
218.25356965065 83.5238095238095
224.246639108658 83.3333333333333
230.068107652664 83.4285714285714
235.851814842224 83.5238095238095
241.670963954926 83.5238095238095
247.565741920471 83.4285714285714
253.311903095245 83.3333333333333
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
27.9945478439331 61.4285714285714
29.3026712417603 61.3333333333333
36.2352014064789 61.5238095238095
43.0941301345825 61.6190476190476
50.1342582702637 61.7142857142857
57.1051060676575 63.1428571428571
63.9129572868347 65.047619047619
70.8390914916992 69.6190476190476
77.7455775737762 73.1428571428571
84.6220581054688 76.0952380952381
91.5763858795166 80.5714285714286
98.5996245384216 84.5714285714286
105.665847682953 85.2380952380952
106.909172105789 85.2380952380952
113.834084415436 85.2380952380952
120.882560539246 84.952380952381
127.85948972702 84.4761904761905
134.574826478958 84.4761904761905
141.511342191696 84.4761904761905
148.398430538177 84.5714285714286
155.409789228439 84.5714285714286
162.222367715836 84.2857142857143
169.100939273834 84.2857142857143
176.168135118484 84
183.209210681915 83.9047619047619
184.419263792038 83.9047619047619
191.206611776352 84
198.140509796143 83.8095238095238
205.248881387711 83.6190476190476
212.083614730835 83.6190476190476
219.047471475601 83.4285714285714
226.080780363083 83.3333333333333
233.005310153961 83.3333333333333
240.114780807495 83.3333333333333
247.068687295914 83.2380952380952
254.027254343033 83.1428571428571
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
30.0384261131287 61.4285714285714
33.1940537929535 61.3333333333333
41.0201854228973 61.4285714285714
48.9497333049774 61.4285714285714
56.820165014267 61.6190476190476
64.8939716815948 63.4285714285714
72.7169859886169 66.2857142857143
80.6593022346497 70.6666666666667
88.5334347724915 74.4761904761905
96.5980772018433 78.5714285714286
104.563033866882 82.6666666666667
112.289674329758 84.7619047619048
120.107783031464 85.4285714285714
128.083096408844 85.2380952380952
135.892769765854 84.7619047619047
143.970178842545 84.952380952381
150.3584628582 84.952380952381
158.332941770554 84.8571428571428
166.24542093277 84.7619047619048
174.236104631424 84.4761904761905
182.126927137375 84.1904761904762
190.232788848877 84
198.149282455444 83.6190476190476
205.991236925125 83.3333333333333
213.798223638535 83.2380952380952
221.887284898758 83.2380952380952
229.708625411987 82.9523809523809
237.629668426514 83.1428571428571
245.757808113098 83.1428571428571
253.679643917084 83.047619047619
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
30.8414439201355 61.4285714285714
37.8803659439087 61.7142857142857
46.9489023208618 61.7142857142857
55.8947444915771 61.7142857142857
64.9185727596283 62.5714285714286
73.8535608291626 66
82.725185251236 69.5238095238095
91.697945356369 74
100.677163600922 79.6190476190476
109.622597169876 82.5714285714286
118.765028715134 84.1904761904762
127.790597295761 84.3809523809524
136.857525157928 84.5714285714286
146.029227542877 84.5714285714286
154.873217487335 84.4761904761905
156.938460302353 84.4761904761905
173.013701105118 84.1904761904762
182.060033369064 84.2857142857143
191.123644161224 84.0952380952381
200.300360155106 83.9047619047619
209.103453683853 83.8095238095238
218.203145122528 83.9047619047619
227.270616960526 83.7142857142857
236.361541843414 83.7142857142857
245.519731998444 83.8095238095238
254.711289262772 83.7142857142857
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
31.7820900440216 61.4285714285714
41.8704099178314 61.5238095238095
52.0535769462585 61.1428571428571
62.2152280807495 61.1428571428571
72.3176940441132 62.1904761904762
82.4372491359711 64.7619047619048
92.5931539058685 69.3333333333333
102.919825983047 74.8571428571429
112.987495183945 80.3809523809524
123.066274166107 82.6666666666667
133.147236061096 82.8571428571428
143.441064023972 83.6190476190476
153.573840236664 83.4285714285714
153.573840236664 83.4285714285714
173.931417369843 83.7142857142857
183.945716142654 83.5238095238095
194.175800561905 83.6190476190476
204.409075784683 83.5238095238095
214.588958072662 83.4285714285714
224.772653245926 83.2380952380952
235.085947322845 83.1428571428571
245.305893707275 83.047619047619
255.5883705616 83.047619047619
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
32.6408656597137 61.4285714285714
39.0879792690277 61.5238095238095
49.8296861171722 61.5238095238095
60.7374847412109 61.5238095238095
71.6815645217896 62.4761904761905
82.5207817077637 65.2380952380952
93.494580078125 70.7619047619048
104.521960020065 76.5714285714286
115.38841381073 80.5714285714286
126.159368515015 83.4285714285714
136.89657034874 83.2380952380952
147.69366774559 83.1428571428572
158.362221193314 83.7142857142857
169.270049333572 84
180.162646722794 84
184.513053750992 84.0952380952381
201.978007936478 83.7142857142857
213.027361726761 83.4285714285714
223.792481040955 83.3333333333333
234.746014642715 83.2380952380952
245.372940254211 83.1428571428571
256.298216867447 83.1428571428571
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mutagenesis_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=1.31991281747818, xmax=324.081960055828,
xtick style={color=black},
y grid style={darkgray176},
ymin=66.0894736842105, ymax=91.9105263157895,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
158.731137466431 89.8947368421053
171.78367805481 89.7894736842105
174.605626058578 89.8947368421053
198.456649017334 89.6842105263158
211.717675352097 89.1578947368421
224.849670028687 88.5263157894737
237.881333589554 88.4210526315789
251.086681842804 88.5263157894737
264.275655221939 88.7368421052632
277.804217529297 88.6315789473684
291.347312021256 88.9473684210526
304.500697755814 88.4210526315789
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.9909149646759 68.3157894736842
16.9524610519409 68.3157894736842
19.6129824638367 68.2105263157895
21.9765961170197 68.1052631578947
24.3708706378937 68.1052631578947
26.8555913448334 68
29.3219740390778 68.1052631578947
31.7769067287445 68.1052631578947
34.1808096885681 68.1052631578947
36.5250426292419 68.1052631578947
39.099530172348 68.1052631578947
41.4262911319733 68.1052631578947
43.9118220806122 68.1052631578947
46.2986630916595 68.1052631578947
48.7022035121918 68.1052631578947
51.2297765254974 68.1052631578947
53.6508994102478 68.1052631578947
56.1154949188232 68.1052631578947
58.4986057758331 68
60.9078805446625 68
63.3480425357819 68
65.6776220798492 68
68.0920320987701 68
70.4932462692261 68
72.9317556858063 68
74.8949318408966 68
77.334742307663 68
79.8205773353577 68
82.3561676502228 68.1052631578947
84.7856273651123 68.1052631578947
87.2001314640045 68.1052631578947
89.7128111362457 68.1052631578947
92.2698934555054 68.2105263157895
94.6757739067078 68.2105263157895
96.9851269721985 68.2105263157895
99.4359450817108 68.2105263157895
101.877161693573 68.2105263157895
104.309972715378 68.2105263157895
106.725572538376 68.2105263157895
109.130755567551 68.2105263157895
111.495660543442 68.2105263157895
113.901465034485 68.2105263157895
116.383524560928 68.1052631578947
118.725063848495 68.1052631578947
121.235234212875 68.1052631578947
123.647753286362 68.1052631578947
126.033116388321 68.1052631578947
128.372181415558 68.1052631578947
130.829555988312 68.1052631578947
132.736741018295 68.1052631578947
135.182698822021 68.1052631578947
137.589930295944 68.1052631578947
140.036227464676 68
142.467993068695 68
144.94950761795 68
147.325074529648 67.8947368421053
149.750457859039 67.7894736842105
152.184622955322 67.7894736842105
154.536636352539 67.7894736842105
156.897921991348 67.7894736842105
159.229966020584 67.7894736842105
161.555455064774 67.7894736842105
163.874656772614 67.7894736842105
166.281610155106 67.7894736842105
168.713122320175 67.7894736842105
171.165901565552 67.7894736842105
173.615768575668 67.7894736842105
176.048005819321 67.7894736842105
178.469304704666 67.7894736842105
180.910345745087 67.7894736842105
183.283960962296 67.8947368421053
185.570802736282 67.8947368421053
187.999826097488 67.7894736842105
189.937813663483 67.7894736842105
192.289605617523 67.7894736842105
194.708596372604 67.7894736842105
197.189968681335 67.7894736842105
199.580484056473 67.7894736842105
201.878018283844 67.7894736842105
204.320416641235 67.7894736842105
206.750502538681 67.7894736842105
209.136569452286 67.7894736842105
211.569804048538 67.7894736842105
213.996343040466 67.7894736842105
216.485802745819 67.7894736842105
218.978026008606 67.7894736842105
221.348327827454 67.7894736842105
223.74003405571 67.7894736842105
226.122284984589 67.7894736842105
228.564293193817 67.7894736842105
230.955951404572 67.7894736842105
233.336764955521 67.7894736842105
235.83062915802 67.7894736842105
238.32219171524 67.7894736842105
240.685016775131 67.7894736842105
243.108958005905 67.7894736842105
245.543911743164 67.7894736842105
247.480746555328 67.7894736842105
249.959432792664 67.7894736842105
252.472552919388 67.6842105263158
254.815851402283 67.6842105263158
257.283019590378 67.6842105263158
259.742888784409 67.6842105263158
262.156381368637 67.6842105263158
264.579491329193 67.6842105263158
266.825480175018 67.6842105263158
269.261492538452 67.7894736842105
271.769471168518 67.7894736842105
274.134514808655 67.7894736842105
276.691149091721 67.7894736842105
279.1728474617 67.7894736842105
281.62244477272 67.7894736842105
284.159789991379 67.7894736842105
286.581197690964 67.7894736842105
288.980888748169 67.7894736842105
291.400961494446 67.7894736842105
293.793765163422 67.7894736842105
296.235038518906 67.7894736842105
298.649676656723 67.7894736842105
301.108359479904 67.6842105263158
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.8594932079315 68.3157894736842
18.3374175548553 68.3157894736842
21.9318689823151 68.4210526315789
25.5159554481506 68.4210526315789
29.1207219600677 68.3157894736842
32.7166483879089 68.2105263157895
36.3470604896545 68.7368421052632
40.0219927787781 69.6842105263158
43.6473987579346 73.1578947368421
47.1901572227478 74.8421052631579
50.7642793178558 78.6315789473684
54.3977749824524 81.1578947368421
58.0054147720337 84.8421052631579
61.5926306724548 85.6842105263158
65.2062305927277 86.1052631578947
68.8188509464264 86
72.4515263557434 86.1052631578947
76.0723076820373 86.2105263157895
79.6544483184814 86.2105263157895
83.3451666355133 86.2105263157895
86.9141483783722 86.2105263157895
90.4916213512421 86.2105263157895
94.1188289165497 86.1052631578947
97.7240161418915 86
101.387928199768 86
105.085068225861 86
108.637596464157 86
112.161802911758 86
115.732234382629 86
119.319828224182 86.1052631578947
122.893101024628 86.1052631578947
126.519586706162 86.1052631578947
130.097382879257 86.1052631578947
133.814769506454 86.1052631578947
137.386726856232 86.2105263157895
140.999740314484 86.2105263157895
144.594055080414 86.2105263157895
148.304252576828 86.2105263157895
151.920089435577 86.3157894736842
155.547588205338 86.3157894736842
159.176525974274 86.3157894736842
161.337619590759 86.3157894736842
164.941977643967 86.3157894736842
168.541960716248 86.3157894736842
172.176538324356 86.3157894736842
175.778651571274 86.3157894736842
179.356838607788 86.3157894736842
183.043889808655 86.3157894736842
186.664755773544 86.3157894736842
190.237406396866 86.3157894736842
193.825900793076 86.3157894736842
197.415122890472 86.3157894736842
201.027128124237 86.2105263157895
204.63241443634 86.2105263157895
208.261759376526 86.2105263157895
211.862359333038 86.2105263157895
215.41204161644 86.2105263157895
218.990771245956 86.2105263157895
222.629771471024 86.2105263157895
226.211160326004 86.2105263157895
229.79276638031 86.2105263157895
233.327251815796 86.2105263157895
236.89771323204 86.2105263157895
240.490152692795 86.2105263157895
244.075640106201 86.2105263157895
247.601727437973 86.2105263157895
251.201360225677 86.2105263157895
254.774786090851 86.3157894736842
258.426417541504 86.3157894736842
262.072472810745 86.3157894736842
265.66884765625 86.3157894736842
269.267520713806 86.3157894736842
272.844410228729 86.4210526315789
276.415025901794 86.4210526315789
280.034009408951 86.4210526315789
283.60947303772 86.4210526315789
287.262269926071 86.4210526315789
290.865844774246 86.3157894736842
294.562122535706 86.2105263157895
298.051851129532 86.2105263157895
301.625635671616 86.2105263157895
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.8435227394104 68.3157894736842
20.8619500637054 68.4210526315789
25.7261642932892 68
30.7112481117249 71.5789473684211
35.6877571582794 79.3684210526316
40.570689868927 84.1052631578947
45.6081754207611 86.4210526315789
50.4778173446655 86
55.4049418926239 86.1052631578947
60.3781939029694 86
65.3354783058167 86
70.3442277908325 86
75.4156158924103 86
80.4047678947449 86
85.1199974536896 86
90.004772233963 86
95.0359864234924 85.8947368421052
99.8649735927582 85.8947368421052
104.919453144073 86
109.914064741135 86
114.927567100525 86
119.848970746994 86.1052631578947
124.77239408493 86.1052631578947
129.73989315033 86.2105263157895
134.827441263199 86.2105263157895
139.784896659851 86.2105263157895
144.650943374634 86.2105263157895
149.534761333466 86.2105263157895
154.486561203003 86.1052631578947
159.560192632675 86.1052631578947
164.381237316132 86
169.466551494598 86
174.386046171188 85.8947368421052
179.291254997253 85.8947368421052
184.129074144363 86
189.050569057465 86
193.878198099136 85.8947368421052
198.824467611313 86
203.64886059761 86
208.637680387497 86.1052631578947
213.592721796036 86
218.477395868301 86.1052631578947
223.55181684494 86.1052631578947
228.561458492279 86.1052631578947
233.474244117737 86.1052631578947
238.604348802567 86.1052631578947
243.566185474396 86.1052631578947
248.415158176422 86.1052631578947
253.227694511414 86.1052631578947
258.047259426117 86.1052631578947
262.947440767288 86.1052631578947
267.830268669128 86.1052631578947
272.830480003357 86.1052631578947
277.828726196289 86.1052631578947
282.738200712204 86.1052631578947
287.689194631577 86.1052631578947
292.636771821976 85.8947368421052
297.534326791763 86
302.329088449478 86
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.8486504554749 68.3157894736842
22.711764383316 68.3157894736842
28.8399816036224 67.3684210526316
31.3769079685211 67.8947368421053
41.3739142417908 81.4736842105263
47.4642870903015 86.3157894736842
50.0323421478272 86.5263157894737
60.0302751541138 86.3157894736842
66.2799426078796 86.2105263157895
72.5013651847839 86.1052631578947
78.7345702648163 86.1052631578947
84.9922838687897 86.2105263157895
87.5607672214508 86.2105263157895
97.5277826309204 86.2105263157895
103.759902238846 86.2105263157895
110.022711324692 86.2105263157895
116.322188520432 86.2105263157895
122.553718471527 86.3157894736842
128.600054931641 86.3157894736842
134.801636075974 86.3157894736842
141.093131875992 86.2105263157895
147.34992480278 86.2105263157895
153.602536869049 86.2105263157895
159.941030263901 86.2105263157895
162.42787938118 86.2105263157895
172.580029296875 86.2105263157895
178.774214887619 86.2105263157895
185.100619649887 86.2105263157895
191.307167959213 86.2105263157895
197.569445514679 86.2105263157895
203.745375967026 86.2105263157895
206.331187438965 86.2105263157895
216.133560609817 86.2105263157895
222.485711574554 86.2105263157895
228.637557840347 86.2105263157895
234.98065571785 86.2105263157895
241.211171102524 86.2105263157895
247.591597270966 86.1052631578947
253.960043668747 86.2105263157895
260.306884860992 86.1052631578947
266.518118906021 86.1052631578947
272.696657276154 86.2105263157895
278.996136188507 86.2105263157895
285.238531112671 86.2105263157895
291.629154157639 86.2105263157895
297.948634243011 86.2105263157895
304.399595594406 86.2105263157895
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.6183619022369 68.3157894736842
21.1531742572784 68.3157894736842
28.5449315547943 68.5263157894737
35.8632306098938 71.7894736842105
43.2305200576782 81.2631578947368
50.6421400547028 86.4210526315789
58.0740980625153 86.4210526315789
65.3040474414825 86.4210526315789
72.7235098838806 86.2105263157895
80.1606498718262 86.3157894736842
87.5073548316956 86.2105263157895
94.9640045642853 86.2105263157895
102.269589662552 86.2105263157895
109.591526460648 86.1052631578947
117.016167783737 86.1052631578947
124.302422380447 86.2105263157895
131.796615123749 86.2105263157895
139.237272357941 86.3157894736842
146.70249581337 86.3157894736842
154.28685669899 86.2105263157895
161.735767745972 86.1052631578947
169.177231025696 86.1052631578947
176.745593166351 86.1052631578947
184.120181083679 86.1052631578947
191.450437641144 86.1052631578947
198.910333442688 86
206.210957956314 86
213.73295583725 86
221.122641134262 86
228.500787687302 86.1052631578947
235.845271015167 86.1052631578947
243.325825595856 86.1052631578947
250.913476228714 86.2105263157895
258.191644525528 86.1052631578947
265.622951936722 86.2105263157895
273.026642990112 86.2105263157895
280.454930448532 86.1052631578947
287.940864562988 86
295.493143987656 86.2105263157895
302.981515836716 86.2105263157895
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.5430107116699 68.3157894736842
23.7636132240295 68.3157894736842
32.1757339954376 68.9473684210526
40.627698135376 74.6315789473684
49.1048807144165 86
57.4387500286102 86.1052631578947
65.92687292099 86
74.3613470077515 85.7894736842105
82.9130181312561 85.578947368421
91.4511435031891 85.4736842105263
99.9600113868713 85.4736842105263
108.41446223259 85.578947368421
116.747683811188 85.2631578947368
125.24679608345 85.2631578947368
133.667952394485 85.2631578947368
142.082870769501 85.2631578947368
150.447706079483 85.2631578947368
159.109668779373 85.2631578947368
167.594472932816 85.2631578947368
176.123517131805 85.2631578947368
184.758112335205 85.1578947368421
193.152004909515 85.2631578947368
201.657230949402 85.578947368421
210.14759721756 85.3684210526316
218.7025370121 85.578947368421
227.486430025101 85.578947368421
235.877068901062 85.6842105263158
244.517695951462 85.6842105263158
252.841831350327 85.6842105263158
261.570337915421 85.578947368421
269.989306259155 85.6842105263158
278.597951602936 85.7894736842105
286.923401975632 85.7894736842105
295.25297794342 85.6842105263158
303.67817530632 85.8947368421053
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.3473589897156 68.3157894736842
24.3201955795288 68.5263157894737
34.2761027812958 69.0526315789474
44.261555480957 74
54.2027952194214 85.6842105263158
64.038122844696 85.6842105263158
73.8780335426331 85.6842105263158
84.0571325778961 85.6842105263158
94.0672499656677 86
104.090065145493 85.578947368421
114.157789707184 85.8947368421053
124.192291069031 85.6842105263158
133.883901977539 85.3684210526316
143.998143053055 86.2105263157895
154.166066598892 87.2631578947368
164.138992214203 88.421052631579
174.063560914993 89.1578947368421
184.210378217697 89.3684210526316
194.220861673355 90.5263157894737
204.198573923111 90.6315789473684
214.104962444305 90.7368421052632
223.872270917892 90.7368421052632
233.695766448975 90.4210526315789
243.613009166718 90.4210526315789
253.542608737946 90.5263157894737
263.573677158356 90.5263157894737
273.498974704742 90.6315789473684
283.538472127914 90.5263157894737
293.534444761276 90.4210526315789
303.369750833511 90.3157894736842
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.0053689002991 68.3157894736842
36.0081282138824 68
47.0041983604431 73.3684210526316
57.7996524810791 86.1052631578947
68.7126566410065 86
79.6690862178802 85.8947368421053
90.3530688762665 86.2105263157895
101.453464031219 87.6842105263158
112.304451179504 88.1052631578947
123.233704376221 87.7894736842105
134.111374187469 88.1052631578947
144.888206386566 88.421052631579
155.657548809052 88.4210526315789
166.485071897507 89.0526315789474
177.189272165298 88.9473684210526
187.919816875458 89.2631578947368
198.919825792313 89.578947368421
209.483636283875 89.7894736842105
220.42319355011 90
231.224563121796 89.7894736842105
241.861022233963 90
252.564202022552 90.1052631578947
263.114762449265 89.8947368421053
273.868236589432 90
284.649863433838 89.8947368421053
295.462085294724 90.1052631578947
306.600651597977 90.1052631578947
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
28.0055852413177 68.3157894736842
40.2422180175781 68.1052631578947
52.5536169052124 78.2105263157895
65.0524622440338 85.8947368421052
77.3812079906464 85.578947368421
89.8502423286438 85.6842105263158
101.859000015259 86.6315789473684
114.10226187706 88.1052631578947
126.437289237976 88.2105263157895
138.664400482178 88.4210526315789
150.611121797562 88.2105263157895
162.886270999908 88.5263157894737
175.110278558731 88.9473684210526
187.307368755341 89.0526315789474
199.556149625778 89.3684210526316
211.653645277023 89.6842105263158
223.960218381882 89.4736842105263
235.896208286285 89.2631578947368
248.065352773666 88.9473684210526
260.38707742691 88.9473684210526
272.602876567841 88.7368421052632
284.856025409698 88.6315789473684
297.180773925781 88.6315789473684
309.41095790863 88.5263157894737
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mutagenesis_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=194.687960848212, xmax=445.622868731618,
xtick style={color=black},
y grid style={darkgray176},
ymin=48.7171052631579, ymax=68.2565789473684,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
206.868521153927 51.1842105263158
207.413175046444 51.0526315789474
209.293267548084 51.0526315789474
211.070570647717 51.0526315789474
212.788061976433 51.0526315789474
214.637632787228 51.0526315789474
216.485576272011 51.1842105263158
218.375734746456 51.1842105263158
220.208150863647 51.1842105263158
221.959742188454 51.1842105263158
223.750443220139 51.1842105263158
225.594307422638 51.1842105263158
227.522282242775 51.1842105263158
229.362706780434 51.1842105263158
231.181603074074 51.0526315789474
233.049702107906 51.0526315789474
234.896698415279 51.0526315789474
236.806502699852 51.0526315789474
238.770992338657 51.0526315789474
240.595365405083 51.0526315789474
242.476844966412 51.0526315789474
244.282175838947 51.0526315789474
245.945513665676 51.0526315789474
247.689257979393 50.9210526315789
249.532802402973 50.9210526315789
251.397416234016 50.9210526315789
253.252684414387 50.9210526315789
255.009874999523 50.9210526315789
256.870265960693 51.0526315789474
258.625948548317 51.0526315789474
260.521887898445 50.9210526315789
262.3585511446 50.9210526315789
263.545365214348 50.9210526315789
265.302197277546 50.9210526315789
267.171107828617 50.9210526315789
269.046928107738 50.9210526315789
270.861852347851 50.9210526315789
272.681442260742 50.9210526315789
274.428582906723 50.9210526315789
276.164344668388 50.9210526315789
278.041733682156 50.7894736842105
279.814833819866 50.7894736842105
281.659161567688 50.7894736842105
283.500194787979 50.7894736842105
285.376338839531 50.7894736842105
287.147900164127 50.7894736842105
288.908147573471 50.7894736842105
290.733602941036 50.7894736842105
292.557513594627 50.7894736842105
294.281220555305 50.7894736842105
296.116264939308 50.9210526315789
297.859739899635 50.9210526315789
299.743937849998 50.9210526315789
301.522086262703 50.9210526315789
303.486008405685 50.9210526315789
305.293383359909 50.9210526315789
307.139626443386 50.9210526315789
308.922713816166 50.9210526315789
310.711768507957 50.9210526315789
312.570638298988 50.9210526315789
314.324571609497 50.9210526315789
316.10465490818 50.9210526315789
317.927151143551 50.9210526315789
319.876682400703 50.9210526315789
321.059342324734 50.9210526315789
322.942400336266 50.9210526315789
324.75020557642 50.9210526315789
326.634002685547 50.9210526315789
328.396899044514 50.9210526315789
330.231970965862 50.9210526315789
332.009528577328 50.9210526315789
333.766605317593 51.0526315789474
335.703052103519 51.0526315789474
337.446003615856 51.0526315789474
339.153534770012 51.0526315789474
341.019317388535 51.0526315789474
342.809375882149 51.0526315789474
344.648537635803 51.0526315789474
346.456044793129 51.0526315789474
348.316181182861 50.9210526315789
350.133247852325 50.9210526315789
351.990073919296 50.9210526315789
353.82248789072 50.9210526315789
355.549929261208 50.9210526315789
357.328269839287 50.9210526315789
359.097020149231 50.9210526315789
360.892810583115 50.9210526315789
362.68375903368 50.9210526315789
364.463521897793 50.9210526315789
366.323210597038 50.9210526315789
368.169880092144 50.9210526315789
369.958075642586 50.9210526315789
371.750424981117 50.9210526315789
373.486471891403 50.9210526315789
375.296683490276 50.9210526315789
376.5709374547 50.9210526315789
378.450610041618 50.9210526315789
380.177901804447 50.9210526315789
382.056163370609 50.9210526315789
383.962915182114 50.9210526315789
385.851607680321 50.9210526315789
387.633692383766 50.9210526315789
389.351733565331 50.9210526315789
391.114583194256 50.9210526315789
392.877823472023 50.9210526315789
394.663747429848 50.9210526315789
396.458865582943 50.9210526315789
398.381861805916 50.9210526315789
400.292973995209 50.9210526315789
402.143394768238 50.9210526315789
404.059167265892 50.9210526315789
405.847044348717 50.9210526315789
407.570496201515 50.9210526315789
409.390075623989 50.9210526315789
411.125461757183 51.0526315789474
412.97466480732 51.0526315789474
414.852489292622 51.0526315789474
416.697161138058 50.921052631579
418.488924860954 50.921052631579
420.348545014858 50.921052631579
422.213210999966 50.7894736842105
424.009281933308 50.921052631579
425.796764791012 50.921052631579
427.681950330734 51.0526315789474
429.544303655624 51.0526315789474
431.289023995399 51.0526315789474
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
206.85025370121 51.1842105263158
208.646151661873 51.3157894736842
211.34428280592 51.3157894736842
214.00415045023 51.3157894736842
216.725051760674 51.3157894736842
219.448701620102 51.3157894736842
222.227378427982 51.3157894736842
224.936775028706 51.3157894736842
227.660999298096 51.3157894736842
230.312866806984 51.3157894736842
233.104484975338 51.3157894736842
235.802703559399 51.3157894736842
238.451144695282 51.3157894736842
241.161580085754 51.3157894736842
243.896082937717 51.3157894736842
246.566269278526 51.3157894736842
249.243346512318 51.3157894736842
251.934986591339 51.3157894736842
254.576229631901 51.3157894736842
257.254190504551 51.3157894736842
259.970059990883 51.3157894736842
262.671809613705 51.3157894736842
265.369218826294 51.3157894736842
268.042376041412 51.3157894736842
270.739051699638 51.3157894736842
273.383608460426 51.4473684210526
276.110952198505 51.4473684210526
278.870280921459 51.4473684210526
281.62875264883 51.4473684210526
284.452441871166 51.4473684210526
287.162966430187 51.4473684210526
289.96273291111 51.4473684210526
292.679940283298 51.4473684210526
295.382095694542 51.4473684210526
298.041306078434 51.4473684210526
300.729763448238 51.4473684210526
303.406338274479 51.3157894736842
306.151802062988 51.3157894736842
308.872766971588 51.3157894736842
311.571731805801 51.3157894736842
314.28919506073 51.4473684210526
316.97212100029 51.3157894736842
319.599987328053 51.3157894736842
322.362415671349 51.3157894736842
325.006105363369 51.3157894736842
327.667950451374 51.1842105263158
330.361555039883 51.1842105263158
333.095326006413 51.1842105263158
335.783213734627 51.1842105263158
336.698897242546 51.1842105263158
341.161215543747 51.1842105263158
343.817947685719 51.1842105263158
346.493653833866 51.1842105263158
349.168367028236 51.1842105263158
351.850491881371 51.1842105263158
354.496139347553 51.1842105263158
357.255013346672 51.1842105263158
358.151916980743 51.1842105263158
362.572469830513 51.1842105263158
365.332712650299 51.1842105263158
367.994214057922 51.3157894736842
370.600323498249 51.1842105263158
373.292588531971 51.1842105263158
375.891759395599 51.1842105263158
378.537104725838 51.1842105263158
381.217069923878 51.1842105263158
383.920202195644 51.1842105263158
386.532062470913 51.0526315789474
389.275661289692 51.0526315789474
391.964496076107 51.0526315789474
394.618076145649 51.0526315789474
397.303824365139 51.0526315789474
399.960307538509 51.0526315789474
402.619856178761 51.0526315789474
405.322148740292 51.1842105263158
408.010130882263 51.1842105263158
410.704409599304 51.0526315789474
413.402198255062 50.9210526315789
416.124137580395 50.9210526315789
418.812602877617 50.9210526315789
421.462358117104 50.9210526315789
424.086751699448 50.9210526315789
426.783007800579 50.9210526315789
429.467938303947 50.9210526315789
432.065588891506 50.9210526315789
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
207.99130243063 51.1842105263158
209.310618460178 51.1842105263158
213.183694541454 51.1842105263158
217.013583302498 51.1842105263158
220.803207159042 51.3157894736842
224.634911239147 51.3157894736842
228.305683076382 51.3157894736842
232.151667952538 51.3157894736842
235.940366506577 51.3157894736842
239.582961201668 51.1842105263158
243.463949203491 51.1842105263158
247.293645143509 51.0526315789474
251.170054674149 50.7894736842105
254.883907854557 50.7894736842105
258.688729763031 50.7894736842105
262.290320396423 50.7894736842105
266.06627368927 50.9210526315789
269.885197937489 50.9210526315789
273.451168835163 50.9210526315789
277.288159668446 50.9210526315789
280.931528627872 50.7894736842105
284.765722751617 50.7894736842105
288.525660932064 50.7894736842105
292.140417158604 50.5263157894737
296.024650931358 50.5263157894737
299.617998838425 50.6578947368421
303.562106132507 50.6578947368421
307.38255751133 50.3947368421053
311.194451034069 50.5263157894737
314.90778028965 50.3947368421053
318.875170707703 50.3947368421053
322.773081421852 50.2631578947368
326.663168787956 50.3947368421053
330.285592794418 50.3947368421053
333.955349862576 50.2631578947368
337.595176577568 49.8684210526316
341.335703849792 49.8684210526316
345.258714735508 50.1315789473684
349.078242599964 50.1315789473684
353.265421390533 50
356.830608546734 49.8684210526316
360.784845948219 49.8684210526316
364.531902730465 49.7368421052632
368.192887485027 49.8684210526316
372.100060880184 49.6052631578947
375.840053081512 50
379.696076333523 50.1315789473684
383.447101950645 50.1315789473684
387.189441740513 50.1315789473684
390.783699035645 50.1315789473684
394.675836801529 50.1315789473684
398.560871899128 50.5263157894737
402.238211989403 50.3947368421053
406.130174517632 50.6578947368421
409.94172334671 50.6578947368421
413.789383471012 50.5263157894737
417.529996931553 50.6578947368421
421.378624498844 50.5263157894737
425.203528940678 50.5263157894737
428.931492984295 50.6578947368421
432.825204968452 50.9210526315789
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
207.107160508633 51.1842105263158
207.107160508633 51.1842105263158
211.824214696884 51.0526315789474
221.141750752926 54.078947368421
221.141750752926 54.078947368421
230.697346627712 64.3421052631579
235.387718379498 64.4736842105263
239.925794184208 64.2105263157895
239.925794184208 64.2105263157895
249.116826713085 64.078947368421
253.6687297225 64.2105263157895
258.223616480827 64.3421052631579
262.900701582432 64.3421052631579
267.457083404064 64.3421052631579
272.272034704685 64.2105263157895
276.919393956661 64.3421052631579
276.919393956661 64.3421052631579
286.07823485136 64.3421052631579
290.539817869663 64.3421052631579
295.174446761608 64.3421052631579
299.723582744598 64.3421052631579
304.23443800211 64.3421052631579
308.916441321373 64.3421052631579
313.441633701324 64.3421052631579
318.101676881313 64.2105263157895
322.690560758114 64.2105263157895
327.335090458393 64.2105263157895
327.335090458393 64.2105263157895
336.867345869541 64.2105263157895
341.595946371555 64.2105263157895
346.275245666504 64.078947368421
350.883313536644 64.2105263157895
350.883313536644 64.2105263157895
360.060661435127 64.2105263157895
364.651124238968 64.078947368421
369.236138164997 64.078947368421
373.76537913084 64.078947368421
378.459854960442 64.078947368421
383.147221446037 64.078947368421
387.848790884018 64.078947368421
392.528534948826 64.078947368421
397.21614331007 64.3421052631579
401.862559080124 64.3421052631579
406.405755758286 64.4736842105263
411.038397610188 64.2105263157895
415.68179500103 64.2105263157895
420.390461862087 64.2105263157895
425.076334893703 64.2105263157895
429.884329020977 64.2105263157895
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
207.774903059006 51.1842105263158
211.27241396904 51.0526315789474
216.527554392815 50.5263157894737
221.790351569653 57.2368421052632
227.251125574112 64.3421052631579
232.575993776321 64.8684210526316
237.900577545166 64.8684210526316
243.180100440979 64.8684210526316
248.551927864552 64.8684210526316
254.1417568326 64.8684210526316
259.532253265381 64.8684210526316
264.885555028915 64.7368421052632
270.125626206398 64.7368421052632
275.561674058437 64.7368421052632
280.946807265282 64.4736842105263
286.3502150774 64.4736842105263
291.672972857952 64.4736842105263
297.066449761391 64.4736842105263
302.382505655289 64.4736842105263
307.814834475517 64.4736842105263
313.260064005852 64.3421052631579
318.727699756622 64.4736842105263
324.141748189926 64.4736842105263
326.014592945576 64.4736842105263
335.021541714668 64.4736842105263
340.38437050581 64.4736842105263
345.688855826855 64.4736842105263
351.143512070179 64.4736842105263
356.425417006016 64.4736842105263
361.948893249035 64.4736842105263
367.328007817268 64.4736842105263
369.116376042366 64.4736842105263
378.097680211067 64.4736842105263
383.419140398502 64.4736842105263
388.821709513664 64.4736842105263
394.163252055645 64.4736842105263
399.577077329159 64.4736842105263
404.968328952789 64.4736842105263
410.46828520298 64.4736842105263
415.821810662746 64.4736842105263
421.172447085381 64.6052631578947
426.535746455193 64.6052631578947
431.815842270851 64.7368421052631
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
206.094093024731 51.1842105263158
212.738573372364 51.3157894736842
219.349154412746 50.3947368421053
226.126890718937 64.3421052631579
232.907074272633 64.8684210526316
239.566122710705 64.8684210526316
246.100468456745 64.8684210526316
252.874568343163 64.8684210526316
259.298449218273 65
265.961561381817 64.8684210526316
272.706427514553 65
279.348741412163 65
285.963314414024 64.7368421052632
292.583742022514 64.6052631578947
299.151564359665 64.6052631578947
305.941522121429 65
312.640937268734 65
319.208394706249 65
325.742600858212 65.1315789473684
332.438234448433 64.8684210526316
338.803564190865 65
345.584831058979 64.8684210526316
352.234467089176 64.8684210526316
358.895452141762 64.7368421052632
365.354531884193 64.7368421052632
371.818505167961 64.7368421052632
378.378435194492 64.7368421052632
384.982987582684 64.6052631578947
391.556087911129 64.7368421052632
398.035062968731 64.7368421052632
404.49013119936 64.6052631578947
411.197240710258 64.6052631578947
417.905439257622 64.4736842105263
424.246435463428 64.6052631578947
430.72983276844 64.3421052631579
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
211.002265870571 51.1842105263158
211.002265870571 51.1842105263158
218.143141031265 50.9210526315789
225.489238977432 51.578947368421
232.619350373745 65.1315789473684
240.046742558479 64.8684210526316
247.270971059799 64.8684210526316
254.629766225815 64.8684210526316
261.853902995586 64.8684210526316
269.096530199051 64.8684210526316
276.369642794132 64.6052631578947
283.671508193016 64.6052631578947
291.062226235867 64.3421052631579
298.279315114021 64.6052631578947
305.596916973591 64.4736842105263
312.924339830875 64.4736842105263
320.341460704803 64.3421052631579
327.533317685127 64.3421052631579
334.764899551868 64.2105263157895
342.118991613388 64.2105263157895
349.539810836315 64.0789473684211
356.754484832287 63.9473684210526
364.163569748402 64.2105263157895
371.479626238346 64.078947368421
378.886613607407 64.0789473684211
386.290148437023 64.0789473684211
393.753894686699 64.2105263157895
401.057302832603 64.7368421052632
408.203566551208 64.4736842105263
415.503039300442 64.4736842105263
422.862461328506 64.8684210526316
430.395897507668 64.6052631578947
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
211.237488627434 51.1842105263158
219.128857254982 51.0526315789474
227.275653362274 53.9473684210526
235.072911679745 64.3421052631579
243.281116425991 64.2105263157895
251.379161059856 63.9473684210526
259.556079983711 63.8157894736842
267.6010004282 63.6842105263158
275.676411926746 63.2894736842105
283.836276888847 62.7631578947368
292.133793056011 62.6315789473684
300.217110931873 62.3684210526316
308.374479115009 62.2368421052632
316.546197891235 62.3684210526316
324.986328363419 61.9736842105263
333.328988432884 62.2368421052631
341.51907658577 62.2368421052631
349.64836114645 61.8421052631579
357.638329565525 61.578947368421
366.060129106045 61.5789473684211
374.327108323574 61.4473684210526
382.576429903507 61.3157894736842
390.589859843254 61.4473684210526
398.719381093979 61.1842105263158
407.022444784641 60.7894736842105
415.086930274963 60.7894736842105
423.134808301926 60.7894736842105
431.304904460907 60.7894736842105
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
214.353594660759 51.1842105263158
223.237994015217 51.1842105263158
232.208760023117 57.2368421052632
241.46166908741 64.3421052631579
250.687162220478 63.8157894736842
260.091502428055 63.9473684210526
269.237998723984 64.6052631578947
278.346685349941 65.1315789473684
287.89041954279 65.6578947368421
296.890469253063 66.4473684210526
305.918318808079 66.3157894736842
314.835378944874 66.4473684210526
323.989177942276 66.7105263157895
333.002983391285 67.1052631578947
342.264623045921 66.9736842105263
351.740404605866 67.1052631578947
360.742818951607 66.9736842105263
369.989087343216 66.7105263157895
378.812999010086 66.9736842105263
388.323141992092 67.1052631578947
397.527154028416 67.1052631578947
406.591351807117 67.3684210526316
415.95418202877 66.9736842105263
424.965150237083 66.8421052631579
434.216736555099 66.7105263157895
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mutagenesis_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-11.8144327926636, xmax=321.456849269867,
xtick style={color=black},
y grid style={darkgray176},
ymin=66.0947368421053, ymax=91.8,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
158.731137466431 89.8947368421053
171.78367805481 89.7894736842105
174.605626058578 89.8947368421053
198.456649017334 89.6842105263158
211.717675352097 89.1578947368421
224.849670028687 88.5263157894737
237.881333589554 88.4210526315789
251.086681842804 88.5263157894737
264.275655221939 88.7368421052632
277.804217529297 88.6315789473684
291.347312021256 88.9473684210526
304.500697755814 88.4210526315789
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.33426184654236 68.3157894736842
3.88238430023193 68.2105263157895
6.39587259292603 68
8.89383835792541 67.8947368421052
11.4023426532745 69.0526315789474
13.8319504261017 73.0526315789474
16.1827096939087 78.4210526315789
18.5930037021637 82.7368421052632
21.0595015048981 85.578947368421
23.536563539505 86
26.0210731983185 86.2105263157895
28.4517224311829 86.2105263157895
30.9464452266693 86.1052631578947
33.3789485454559 86
35.8100881099701 86
38.3434246063232 85.8947368421053
40.2786363124847 86
42.7166600704193 85.8947368421053
44.6684238433838 86
47.1017467021942 86.1052631578947
49.6161536693573 86.1052631578947
52.0862219810486 86.1052631578947
54.5723384857178 86.1052631578947
57.0482008457184 86.1052631578947
59.4973804473877 86.1052631578947
61.968210029602 86.1052631578947
64.3882242679596 86.1052631578947
66.8639847278595 86.1052631578947
69.3820900440216 86.1052631578947
71.8847407817841 86.1052631578947
74.3994134902954 86.1052631578947
76.8149490833282 86.1052631578947
78.853942155838 86.1052631578947
81.2729687213898 86.1052631578947
83.6311048030853 86
86.1132632732391 86
88.1197888374329 86
90.7120322227478 85.8947368421052
93.199295425415 85.8947368421052
95.6464065074921 85.8947368421052
98.183863067627 85.8947368421052
100.647318744659 85.8947368421052
103.181474256516 85.8947368421052
105.669119787216 85.8947368421052
108.10304069519 85.8947368421052
110.509303092957 85.8947368421052
113.058263778687 85.8947368421052
114.963843870163 85.8947368421052
117.464518880844 85.7894736842105
119.935337400436 85.8947368421052
122.418598842621 85.8947368421052
124.862433719635 85.8947368421052
127.238402366638 85.8947368421052
129.712123060226 85.8947368421052
131.715967655182 85.8947368421052
134.308370256424 85.8947368421052
136.754314279556 85.8947368421052
139.213976478577 85.7894736842105
141.638230991364 85.7894736842105
144.141536664963 85.7894736842105
146.613330316544 85.7894736842105
149.133766174316 85.7894736842105
151.64471321106 85.7894736842105
153.086867570877 85.7894736842105
155.559102678299 85.7894736842105
158.063052082062 85.7894736842105
160.578212165833 85.7894736842105
163.051229000092 85.7894736842105
165.645973873138 85.7894736842105
168.064426422119 85.7894736842105
170.559395074844 85.7894736842105
173.109509372711 85.7894736842105
175.040799808502 85.7894736842105
177.570546340942 85.7894736842105
180.073473453522 85.7894736842105
182.568834686279 85.7894736842105
185.022377967834 85.7894736842105
187.447954082489 85.7894736842105
189.906150865555 85.7894736842105
191.884227561951 85.7894736842105
194.409013938904 85.7894736842105
196.86431479454 85.7894736842105
199.368933200836 85.7894736842105
201.881068134308 85.7894736842105
204.358241987228 85.7894736842105
206.884927415848 85.7894736842105
209.331569623947 85.7894736842105
211.854582309723 85.7894736842105
214.349248218536 85.6842105263158
216.764189004898 85.6842105263158
218.73194732666 85.6842105263158
221.199678897858 85.6842105263158
223.807258033752 85.578947368421
226.257786750793 85.578947368421
228.186066007614 85.578947368421
230.719059991837 85.578947368421
233.205345344543 85.578947368421
235.68593044281 85.578947368421
238.138253688812 85.578947368421
240.602742242813 85.578947368421
243.062046480179 85.578947368421
245.535851860046 85.4736842105263
248.047732448578 85.4736842105263
250.451660442352 85.4736842105263
252.88560590744 85.4736842105263
255.328355455399 85.4736842105263
257.709730625153 85.4736842105263
260.161358499527 85.4736842105263
262.118813991547 85.3684210526316
264.651791477203 85.3684210526316
266.613015413284 85.2631578947368
269.064913749695 85.2631578947368
271.466203689575 85.2631578947368
273.938637876511 85.2631578947368
276.421765136719 85.2631578947368
278.900850248337 85.2631578947368
281.328612422943 85.2631578947368
283.744547128677 85.2631578947368
286.197863149643 85.2631578947368
288.627710151672 85.2631578947368
291.11304063797 85.2631578947368
293.608372974396 85.2631578947368
296.075764226913 85.2631578947368
298.54899096489 85.2631578947368
301.042638731003 85.2631578947368
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.2619010925293 68.3157894736842
6.48673090934753 68.1052631578947
10.0807219028473 68.4210526315789
13.7670272827148 70.7368421052632
17.3110580444336 78.2105263157895
20.8595258712769 83.7894736842105
24.5533205986023 86.1052631578947
28.1415709495544 86.2105263157895
31.7044427394867 86.2105263157895
35.1726226806641 86.1052631578947
38.6684536457062 86.1052631578947
42.1499223232269 86.1052631578947
45.7025111198425 86.1052631578947
49.2101534843445 86.1052631578947
52.8343358039856 86.1052631578947
56.3802818775177 86.1052631578947
60.048961019516 86.1052631578947
63.6667477607727 86.1052631578947
67.2774601459503 86.1052631578947
70.8684427261353 86.1052631578947
74.4570705890656 86.1052631578947
78.0351331233978 86.1052631578947
81.6401914596558 86.1052631578947
85.1606189727783 86.1052631578947
88.8097730159759 86.1052631578947
92.3637026786804 85.8947368421052
96.0174784660339 85.8947368421052
99.5971939563751 85.7894736842105
103.190427780151 85.7894736842105
106.82202539444 85.7894736842105
110.488190221786 85.7894736842105
114.020819950104 85.6842105263158
117.59025053978 85.6842105263158
121.112920475006 85.6842105263158
124.678586435318 85.8947368421052
128.295052862167 85.8947368421052
131.907525968552 85.8947368421052
135.505836629868 85.8947368421052
139.104320859909 85.8947368421052
142.645042896271 85.8947368421052
146.290501213074 85.8947368421052
149.874545764923 85.8947368421052
153.507614183426 86
157.117839193344 86
160.671792411804 86
164.225330877304 86
167.8309445858 86.2105263157895
171.384679079056 86.2105263157895
174.985560894012 86.2105263157895
178.583365440369 86.2105263157895
182.17980093956 86.2105263157895
183.571977996826 86.2105263157895
189.34846405983 86.2105263157895
192.866793060303 86.2105263157895
196.486454868317 86.3157894736842
200.045075368881 86.3157894736842
203.708461332321 86.3157894736842
207.300194406509 86.3157894736842
210.864608049393 86.3157894736842
212.312292528152 86.3157894736842
218.124530982971 86.3157894736842
221.691174268723 86.3157894736842
225.286771631241 86.3157894736842
228.91046295166 86.3157894736842
232.458040428162 86.3157894736842
236.05643696785 86.3157894736842
239.635263872147 86.3157894736842
243.172972249985 86.3157894736842
246.840585756302 86.3157894736842
250.360958528519 86.3157894736842
253.92400021553 86.3157894736842
257.528759479523 86.3157894736842
261.136178874969 86.3157894736842
264.759718370438 86.3157894736842
268.377355718613 86.3157894736842
271.957112932205 86.3157894736842
275.488545560837 86.3157894736842
279.204426860809 86.3157894736842
282.856884860992 86.3157894736842
286.450871229172 86.3157894736842
290.061567640305 86.3157894736842
293.700870132446 86.3157894736842
297.286540699005 86.3157894736842
300.848243761063 86.2105263157895
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.11969451904297 68.3157894736842
6.13779902458191 68.4210526315789
11.0588299274445 68.6315789473684
16.0719264507294 70.3157894736842
21.0130161762238 77.1578947368421
25.8434869766235 85.6842105263158
30.8621622085571 86.1052631578947
35.810481262207 86.1052631578947
40.7437799453735 86.1052631578947
45.68835105896 86.1052631578947
50.5194668769836 86.1052631578947
55.6676236629486 86.1052631578947
60.5745969295502 86.1052631578947
65.5322504043579 86.1052631578947
70.3551997661591 86.1052631578947
75.2515376091003 86.2105263157895
80.3282991886139 86.2105263157895
85.2564823150635 86.2105263157895
90.4064195632935 86.2105263157895
95.4236341953278 86.2105263157895
100.387580108643 86.1052631578947
105.427591180801 86.1052631578947
110.380704164505 86.1052631578947
115.381104421616 86.1052631578947
120.265933179855 86.1052631578947
125.064232492447 86
130.118081998825 86
135.100294208527 86
139.992875003815 86
144.959956741333 86
149.886875486374 85.8947368421052
154.887633895874 86.1052631578947
159.87884221077 85.8947368421052
164.916327047348 86
169.853324651718 86
174.979362821579 86
179.9343105793 86.1052631578947
184.807090759277 86.1052631578947
189.620493030548 86.2105263157895
194.589043331146 86.2105263157895
199.429388666153 86.2105263157895
204.315785741806 86.2105263157895
209.312053728104 86.2105263157895
214.105653619766 86.2105263157895
219.051100492477 86.2105263157895
224.075200223923 86.2105263157895
229.046664476395 86.2105263157895
233.942988109589 86.2105263157895
238.810429000854 86.3157894736842
243.774978256226 86.3157894736842
248.684855413437 86.3157894736842
253.539229631424 86.3157894736842
258.515033960342 86.3157894736842
263.522116374969 86.3157894736842
268.237627601624 86.3157894736842
273.211063528061 86.3157894736842
278.141736412048 86.3157894736842
283.252073431015 86.3157894736842
288.249882984161 86.2105263157895
293.048879909515 86.2105263157895
297.949890422821 86.2105263157895
303.09823718071 86.2105263157895
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.08601913452148 68.3157894736842
8.62130918502808 68.3157894736842
14.8190907478333 69.4736842105263
20.9265458106995 72.6315789473684
27.0751776695251 82.6315789473684
33.2359780788422 86.2105263157895
39.5019944667816 86.2105263157895
45.6008471012115 86.1052631578947
51.7241436004639 86.1052631578947
57.8440434455872 86.1052631578947
64.0585740089416 86.1052631578947
70.2282178401947 86.1052631578947
76.2850183010101 86.1052631578947
82.2982133865357 86.1052631578947
88.4000165462494 86
94.5432199478149 86.2105263157895
100.752442407608 86.2105263157895
107.034164190292 86.2105263157895
112.960921144485 86.2105263157895
119.188495349884 86.2105263157895
125.332570505142 85.8947368421052
131.566392374039 86
137.733543920517 86
143.940791368484 85.7894736842105
150.21956577301 85.7894736842105
156.464503955841 85.7894736842105
162.604740333557 85.6842105263158
168.71105890274 85.7894736842105
174.859961080551 85.6842105263158
178.603718233109 85.6842105263158
187.138402748108 85.6842105263158
193.092499876022 85.6842105263158
199.447085905075 85.578947368421
205.556797409058 85.6842105263158
211.800352859497 85.4736842105263
217.897388267517 85.3684210526316
223.966724300385 85.6842105263158
229.95876789093 85.578947368421
236.006520271301 85.7894736842105
241.901683712006 85.7894736842105
248.067371082306 85.8947368421052
254.287135219574 85.7894736842105
260.349456119537 85.8947368421052
266.520358419418 85.7894736842105
272.519973611832 85.7894736842105
278.606266975403 85.7894736842105
284.73087015152 85.7894736842105
290.824279546738 85.8947368421052
296.964626979828 85.8947368421052
303.044667196274 85.8947368421052
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.97850093841553 68.3157894736842
14.4089139938354 68.1052631578947
21.6298684120178 68.6315789473684
28.9252910137177 82.4210526315789
36.2097308635712 86.2105263157895
43.5202956676483 86.2105263157895
50.8453476905823 86.1052631578947
58.0123048305511 86
65.3068880081177 85.8947368421052
72.4251363277435 85.7894736842105
79.6723021030426 85.7894736842105
86.9210715770721 85.7894736842105
94.0275396347046 85.6842105263158
101.178764533997 85.578947368421
108.394355869293 85.578947368421
115.634224414825 85.578947368421
123.034663486481 85.578947368421
130.22057800293 85.578947368421
137.299893808365 85.578947368421
144.597902727127 85.6842105263158
151.834447908402 85.6842105263158
159.07666683197 85.578947368421
166.364792776108 85.4736842105263
173.689652252197 85.578947368421
180.927259731293 85.7894736842105
188.213342857361 85.8947368421053
195.390812349319 85.7894736842105
202.699542617798 85.8947368421052
209.986870765686 85.8947368421052
217.190229129791 86.1052631578947
224.512134647369 86.1052631578947
231.690056276321 86.2105263157895
238.920558071136 86.2105263157895
246.156305980682 86.3157894736842
253.419175815582 86.2105263157895
260.671957921982 86.4210526315789
267.981756925583 86.3157894736842
275.204607582092 86.3157894736842
282.509875535965 86.3157894736842
289.668786382675 86.3157894736842
296.905193853378 86.3157894736842
304.142783308029 86.3157894736842
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.19745464324951 68.3157894736842
10.799517250061 68.3157894736842
19.3573009490967 68.3157894736842
27.9358216762543 73.8947368421053
36.6599806308746 85.4736842105263
45.3365012168884 86.5263157894737
53.7725995540619 86.2105263157895
62.1110722541809 86.5263157894737
70.5710479259491 86.4210526315789
79.0040444850922 86.6315789473684
87.537285232544 86.6315789473684
95.7720750331879 86.9473684210526
104.398241949081 87.578947368421
112.816130161285 88.6315789473684
121.319186639786 89.2631578947368
129.617674398422 88.9473684210526
138.140269327164 89.578947368421
146.644581699371 89.6842105263158
155.151431846619 89.6842105263158
161.791524076462 89.8947368421053
170.290948534012 90.2105263157895
178.956075906754 90.1052631578947
187.557806491852 90.3157894736842
195.824907875061 90.3157894736842
204.466550827026 90.6315789473684
213.061676692963 90.6315789473684
221.5689473629 90.5263157894737
229.981004953384 90.5263157894737
238.428825616837 90.5263157894737
246.911881875992 90.3157894736842
255.318453502655 90.2105263157895
263.871764326096 90.2105263157895
272.225307846069 90.2105263157895
280.732168197632 90.2105263157895
289.230683755875 90.1052631578947
297.858568525314 90.2105263157895
306.308154630661 90.2105263157895
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.3987130641937 68.3157894736842
17.9925274848938 68.3157894736842
27.3565494060516 71.1578947368421
36.8512885093689 80.7368421052632
46.5895926475525 86
56.3518022537231 85.8947368421052
65.7218231678009 86.5263157894737
75.3836489200592 86.6315789473684
85.0056369304657 87.2631578947368
94.7419647693634 87.4736842105263
104.340579509735 87.4736842105263
114.029887151718 87.7894736842105
123.800902843475 87.8947368421053
133.47486371994 87.8947368421053
142.990463352203 88.2105263157895
152.325625228882 88.3157894736842
161.857319974899 89.0526315789474
171.43999171257 89.6842105263158
181.155539274216 89.8947368421053
190.535860729218 89.8947368421053
200.091990375519 89.8947368421053
209.290842437744 89.8947368421053
218.883104419708 89.8947368421053
228.577787065506 89.8947368421053
238.215035533905 89.7894736842105
247.728280687332 89.8947368421053
257.11722369194 89.8947368421053
266.8429271698 90
276.762661361694 89.7894736842105
286.262816047668 89.6842105263158
295.914205741882 89.6842105263158
305.571216392517 89.6842105263158
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.9195508956909 68.3157894736842
25.5411782741547 68
36.4947288513184 76
47.2726137161255 86.3157894736842
58.0788789272308 86.1052631578947
68.7301055431366 86.7368421052632
79.4983320236206 87.1578947368421
90.4233730316162 88.4210526315789
101.465493059158 88.5263157894737
112.298566246033 89.1578947368421
123.02177324295 89.1578947368421
133.733209896088 89.4736842105263
144.4922123909 89.6842105263158
155.259872770309 89.6842105263158
166.239313459396 89.3684210526316
176.829625082016 89.1578947368421
187.353087377548 88.6315789473684
198.176527690887 88.3157894736842
208.602765798569 88.2105263157895
219.152538013458 88.2105263157895
229.878088665009 88.2105263157895
240.613968324661 88.1052631578947
251.569794797897 88.3157894736842
262.581419706345 88.421052631579
273.124066972733 88.5263157894737
284.092581272125 88.7368421052632
294.704579114914 88.5263157894737
305.450989341736 88.8421052631579
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.4235193729401 68.3157894736842
23.8828823566437 68
36.4509478569031 74.7368421052632
49.1438201904297 81.4736842105263
61.8501202106476 85.8947368421052
74.7872974872589 86.6315789473684
87.7648703575134 87.4736842105263
100.533232021332 87.6842105263158
113.236687088013 88.3157894736842
126.123786258698 88.4210526315789
138.776489877701 88.8421052631579
151.781590032578 89.1578947368421
164.183726453781 89.3684210526316
176.92021355629 89.2631578947368
189.825124263763 88.8421052631579
202.519497108459 88.7368421052632
215.321535301208 88.6315789473684
228.16442322731 88.3157894736842
241.154680347443 88.5263157894737
254.18409743309 88.4210526315789
266.650080442429 88.1052631578947
279.415522193909 88.5263157894737
292.329865884781 88.4210526315789
305.287540721893 88.7368421052632
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mutagenesis_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-12.5065462946892, xmax=322.026408994198,
xtick style={color=black},
y grid style={darkgray176},
ymin=66.0578947368421, ymax=92.5736842105263,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
158.731137466431 89.8947368421053
171.78367805481 89.7894736842105
174.605626058578 89.8947368421053
198.456649017334 89.6842105263158
211.717675352097 89.1578947368421
224.849670028687 88.5263157894737
237.881333589554 88.4210526315789
251.086681842804 88.5263157894737
264.275655221939 88.7368421052632
277.804217529297 88.6315789473684
291.347312021256 88.9473684210526
304.500697755814 88.4210526315789
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.69949712753296 68.3157894736842
3.66438040733337 68.3157894736842
6.14665775299072 68.3157894736842
8.49190249443054 68.1052631578947
10.8242408275604 68.2105263157895
13.2358844280243 67.8947368421052
15.6694653511047 68
18.0777307510376 69.1578947368421
20.4997741222382 70.2105263157895
22.8737902641296 73.2631578947368
25.3374319553375 77.5789473684211
27.7240112781525 80.8421052631579
30.2190908908844 83.2631578947369
32.7376256465912 85.0526315789474
35.2417513370514 85.0526315789474
37.6869529724121 85.578947368421
40.2003803730011 85.6842105263158
42.6296660423279 85.6842105263158
45.1340802669525 85.6842105263158
47.6408421516418 85.6842105263158
50.1034361362457 85.6842105263158
52.5743127346039 86
55.070379781723 86.1052631578947
57.5647469043732 85.7894736842105
59.9696627140045 85.7894736842105
61.8885186195374 85.8947368421053
64.3066906452179 86.1052631578947
66.7874770641327 86.1052631578947
69.2351296424866 86.1052631578947
71.7584989547729 86.3157894736842
74.2049899578094 86.7368421052632
76.6940863132477 86.9473684210526
79.2467925071716 86.9473684210526
81.7701282978058 86.9473684210526
84.2402976989746 87.0526315789474
86.7993417739868 87.0526315789474
89.2316906452179 87.0526315789474
91.7638240337372 87.1578947368421
94.2072574138641 87.0526315789474
96.5707603931427 86.8421052631579
99.0222389698029 86.8421052631579
101.468762397766 86.8421052631579
103.883540821075 86.6315789473684
106.295365285873 86.6315789473684
108.801203918457 86.6315789473684
111.343243980408 86.7368421052632
113.791626119614 86.7368421052632
116.239026117325 86.7368421052632
118.714810848236 86.7368421052632
121.090512418747 86.6315789473684
123.055771160126 86.6315789473684
125.572754144669 86.6315789473684
128.062198114395 86.6315789473684
130.484369468689 86.7368421052632
132.881600999832 86.7368421052632
135.271519565582 87.0526315789474
137.664724874496 87.0526315789474
140.184404563904 87.1578947368421
142.64761595726 87.1578947368421
145.014698123932 87.1578947368421
147.470631933212 87.1578947368421
149.950390768051 87.1578947368421
152.445376873016 87.1578947368421
154.437172079086 87.2631578947368
156.894675540924 87.3684210526316
159.390652751923 87.578947368421
161.832090997696 87.4736842105263
164.299646091461 87.4736842105263
166.769120979309 87.4736842105263
169.177220106125 87.578947368421
171.61550283432 87.6842105263158
173.969358778 87.6842105263158
176.385383081436 87.6842105263158
178.800206232071 87.6842105263158
181.297648191452 87.7894736842105
183.241715049744 87.7894736842105
185.729858541489 87.7894736842105
188.18091635704 88.1052631578947
190.666429710388 88.1052631578947
193.086275100708 88.1052631578947
195.443288326263 88.1052631578947
197.785855340958 88.1052631578947
200.235673570633 88.1052631578947
202.77544798851 88.2105263157895
205.291253709793 88.2105263157895
207.771777534485 88.2105263157895
210.349525213242 88.2105263157895
212.870434474945 88.2105263157895
215.317946338654 88.4210526315789
217.823744440079 88.3157894736842
220.300953388214 88.3157894736842
222.740728139877 88.3157894736842
225.200277328491 88.421052631579
227.650635766983 88.421052631579
230.112875938416 88.5263157894737
232.532440662384 88.5263157894737
234.925036239624 88.5263157894737
237.310602617264 88.5263157894737
239.781462097168 88.5263157894737
242.229567527771 88.5263157894737
244.150168323517 88.3157894736842
246.63999710083 88.3157894736842
249.110917282104 88.3157894736842
251.581157016754 88.3157894736842
253.96600317955 88.3157894736842
256.48090929985 88.3157894736842
258.999074649811 88.3157894736842
261.462057828903 88.5263157894737
263.91155462265 88.5263157894737
266.43139166832 88.5263157894737
268.892493009567 88.5263157894737
271.364545869827 88.5263157894737
273.831713438034 88.5263157894737
276.341390037537 88.5263157894737
278.782956552505 88.5263157894737
281.223999118805 88.5263157894737
283.701797533035 88.5263157894737
286.219153118134 88.6315789473684
288.800293731689 88.6315789473684
291.232128715515 88.7368421052632
293.657371902466 88.8421052631579
296.102872085571 88.8421052631579
298.625921583176 88.8421052631579
301.0637134552 88.8421052631579
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.04078688621521 68.3157894736842
4.75276780128479 68.3157894736842
8.46524605751038 68.4210526315789
12.0108994483948 68.2105263157895
15.584344959259 67.2631578947368
19.1459563732147 68.1052631578947
22.6501215457916 74.7368421052632
26.2488862991333 81.4736842105263
29.7696659088135 84.4210526315789
33.3124840259552 85.4736842105263
36.861393737793 86.1052631578947
40.426593208313 85.8947368421053
44.0291914463043 86
47.5588137626648 85.7894736842105
51.1096040725708 85.8947368421053
54.6879282951355 85.7894736842105
58.2784836292267 86.2105263157895
61.8440107345581 86.6315789473684
65.4201407432556 87.0526315789474
68.945779132843 87.1578947368421
72.4809255123138 86.8421052631579
76.1223058223724 87.0526315789474
79.5997244358063 86.9473684210526
82.437482881546 87.0526315789474
86.7279588699341 87.0526315789474
90.4053864002228 87.0526315789474
94.0856507778168 87.3684210526316
97.6924868106842 87.2631578947368
101.297245407104 87.3684210526316
104.131272792816 87.2631578947368
107.718541431427 86.9473684210526
110.604003286362 86.8421052631579
114.857481718063 86.8421052631579
118.363312911987 86.9473684210526
121.972118425369 87.1578947368421
125.567019701004 87.2631578947368
129.101438617706 87.4736842105263
132.684987688065 87.3684210526316
136.195730543137 87.2631578947368
139.800640058517 87.2631578947368
143.347228479385 87.2631578947368
146.916685962677 87.2631578947368
150.438428354263 87.578947368421
153.970165395737 87.8947368421053
156.815995597839 88
160.319744205475 88
163.146997880936 88
167.431809520721 88
170.912283325195 88
174.45986738205 88
178.004729318619 88.3157894736842
181.503661489487 88.3157894736842
185.011968374252 88.5263157894737
188.600183057785 88.5263157894737
192.130609703064 88.5263157894737
195.644508457184 88.5263157894737
199.184159708023 88.6315789473684
201.960055828094 88.6315789473684
205.614921617508 88.6315789473684
209.12402882576 88.5263157894737
212.692420387268 88.6315789473684
216.198400783539 88.5263157894737
219.107288694382 88.6315789473684
223.359482145309 88.6315789473684
226.935614967346 88.5263157894737
230.56603808403 88.5263157894737
234.005777359009 88.6315789473684
237.590048408508 88.6315789473684
241.175996923447 88.7368421052632
244.70072517395 88.8421052631579
248.251780748367 88.8421052631579
251.804943418503 88.8421052631579
255.332346153259 88.8421052631579
258.943160438538 88.8421052631579
262.595016908646 88.9473684210526
266.257390975952 88.8421052631579
269.851048612595 88.9473684210526
273.406308984756 88.8421052631579
276.965025281906 88.8421052631579
280.485164356232 88.9473684210526
284.061605167389 88.9473684210526
287.566912698746 88.9473684210526
291.099860334396 88.9473684210526
294.699833488464 88.9473684210526
298.250601768494 88.9473684210526
301.785481405258 88.9473684210526
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.94145946502686 68.3157894736842
6.9586576461792 68.3157894736842
12.3281033039093 68.2105263157895
17.3972570896149 67.8947368421052
22.5563885211945 67.2631578947368
27.6689270019531 73.0526315789474
32.7610614776611 82.1052631578948
37.6042838096619 84.7368421052632
42.6689369678497 85.0526315789474
47.6794484615326 85.578947368421
52.7509512424469 85.4736842105263
57.7103242397308 85.4736842105263
62.7650202274323 85.8947368421053
67.6939445972443 86
72.7921458721161 86.8421052631579
77.6841138362884 86.9473684210526
82.7325808048248 88.2105263157895
87.8578118801117 88.5263157894737
92.7937893867493 88.9473684210526
97.8769912242889 89.0526315789474
102.946893596649 89.2631578947368
107.845279359818 89.1578947368421
112.927480220795 89.4736842105263
117.877099514008 89.2631578947368
123.002830123901 89.4736842105263
127.917555904388 89.578947368421
132.941807126999 89.6842105263158
137.878872919083 89.6842105263158
142.846469831467 89.7894736842105
147.939353466034 89.578947368421
152.873757123947 89.3684210526316
155.738590621948 89.3684210526316
160.796029090881 89.2631578947368
165.717581796646 88.8421052631579
170.82508764267 89.1578947368421
175.984196472168 89.1578947368421
181.071011352539 88.9473684210526
185.981695175171 88.9473684210526
190.938607788086 88.9473684210526
195.916575336456 88.9473684210526
200.969909143448 88.9473684210526
206.047840023041 88.8421052631579
211.21603140831 88.7368421052632
216.194695329666 88.8421052631579
221.181446266174 88.8421052631579
226.209428215027 88.9473684210526
231.303738021851 89.0526315789474
236.182897758484 89.1578947368421
241.258170509338 89.0526315789474
246.408255243301 89.0526315789474
251.426708507538 88.9473684210526
256.388100290298 89.0526315789474
261.43199877739 89.0526315789474
266.477485704422 89.0526315789474
271.488224029541 89.1578947368421
276.590945720673 89.0526315789474
281.767970705032 89.0526315789474
286.711579084396 89.2631578947368
291.698200941086 89.0526315789474
296.750254583359 89.1578947368421
301.705490636826 89.0526315789474
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.15206179618835 68.3157894736842
7.15206179618835 68.3157894736842
13.3473078250885 68.4210526315789
24.3157027721405 67.7894736842105
25.6389286994934 68.1052631578947
36.7507122516632 80.7368421052632
42.747115278244 84.421052631579
48.7301331043243 85.4736842105263
49.9817774772644 86.2105263157895
61.0999184608459 85.7894736842105
67.2615278244019 86.4210526315789
73.3205399036407 86.6315789473684
79.5431972980499 87.2631578947368
85.6460768222809 88.1052631578947
91.7901535987854 88.7368421052632
98.0780889987946 88.5263157894737
99.33922996521 88.4210526315789
110.488742399216 88.7368421052631
116.765671062469 88.7368421052632
122.99211268425 89.0526315789474
129.28568854332 89.1578947368421
135.434639263153 89.3684210526316
141.644927978516 89.3684210526316
147.85686879158 89.6842105263158
154.110431957245 89.578947368421
160.358471536636 89.578947368421
166.678105640411 89.6842105263158
167.949824762344 89.6842105263158
179.121486711502 89.2631578947368
185.363810157776 89.2631578947368
191.675000619888 89.1578947368421
197.865025663376 88.9473684210526
199.118727302551 88.9473684210526
210.334897899628 89.0526315789474
216.444100284576 88.9473684210526
222.704286766052 89.0526315789474
228.852638435364 89.0526315789474
235.054019451141 89.1578947368421
241.204969263077 89.0526315789474
247.438911533356 88.9473684210526
253.765807294846 88.7368421052632
259.977209758759 88.7368421052632
266.223795318603 88.8421052631579
272.323757314682 88.7368421052632
278.577244234085 88.7368421052632
284.767377233505 88.6315789473684
291.052503538132 88.7368421052632
297.194754600525 88.8421052631579
303.453281879425 88.8421052631579
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.49131708145142 68.3157894736842
15.7582775592804 68.4210526315789
22.6790935993195 67.7894736842105
29.9239696025848 70
37.2363251209259 79.3684210526316
44.6203873634338 83.8947368421053
51.7960874557495 85.2631578947368
58.8593517780304 85.6842105263158
66.108301115036 85.8947368421052
73.3427594184875 85.8947368421052
80.7189796924591 86.5263157894737
88.0312534332275 87.2631578947368
95.3363007068634 88
102.626467323303 87.8947368421053
109.824689388275 88.6315789473684
117.171582603455 88.9473684210526
124.323691415787 89.0526315789474
131.554849386215 90
138.770892620087 90.1052631578947
145.972269630432 90.3157894736842
153.11055893898 90.3157894736842
160.446003055573 90.2105263157895
167.698349380493 90.4210526315789
174.990061187744 90.4210526315789
182.185194349289 90.2105263157895
189.457632160187 90.3157894736842
196.688857746124 90.2105263157895
203.730138492584 90.2105263157895
210.822751426697 90
218.054905414581 89.8947368421052
225.30227432251 90
232.484886550903 89.8947368421053
239.74409866333 89.8947368421053
247.020986127853 89.7894736842105
254.183091306686 89.6842105263158
261.355028963089 89.7894736842105
268.485475254059 89.578947368421
275.691681194305 89.578947368421
282.810684251785 89.578947368421
290.148444890976 89.578947368421
297.381809091568 89.4736842105263
304.558560037613 89.3684210526316
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.1479979991913 68.3157894736842
13.5257129669189 68.4210526315789
22.5410895824432 67.7894736842105
31.3226064682007 73.1578947368421
39.8151756286621 78.5263157894737
48.5422261714935 83.3684210526316
57.4271193504334 84.9473684210526
66.1162233829498 85.578947368421
74.8454194545746 85.578947368421
83.646270942688 86.7368421052632
92.4074442863464 88.2105263157895
101.417674732208 88.7368421052632
110.299529218674 89.0526315789474
118.957431077957 89.2631578947368
127.82830824852 89.8947368421052
136.637537670135 90.8421052631579
145.487355232239 90.9473684210526
154.235119485855 90.9473684210526
163.05337638855 90.9473684210526
171.657657051086 90.7368421052632
180.300603532791 90.5263157894737
189.336054325104 90.1052631578947
198.08924946785 90
206.76852183342 89.7894736842105
215.675536680222 89.8947368421053
224.370214366913 89.8947368421053
233.148541593552 89.6842105263158
242.105557632446 89.578947368421
250.824615001678 89.6842105263158
259.662580108643 89.4736842105263
268.466758728027 89.4736842105263
277.349492502213 89.4736842105263
286.168686151505 89.3684210526316
295.095157241821 89.3684210526316
304.115514183044 89.3684210526316
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.5369703769684 68.3157894736842
13.4005022525787 68.3157894736842
23.0025188922882 68.5263157894737
32.786602306366 74
42.3526141166687 82.1052631578947
51.9649795532227 85.2631578947368
61.7405014038086 85.8947368421053
71.3785273551941 86.3157894736842
81.0078043460846 86.7368421052632
90.6757330417633 87.2631578947368
100.460614538193 88
109.956241846085 88.7368421052632
119.60891494751 89.3684210526316
129.276725244522 89.7894736842105
138.922415018082 90.2105263157895
148.449477529526 90.2105263157895
158.017865657806 90.9473684210526
167.727804851532 90.9473684210526
177.454028987885 90.8421052631579
186.984343957901 90.3157894736842
196.732984924316 90.4210526315789
206.362518215179 90
215.924945926666 89.8947368421053
225.624608278275 89.7894736842105
235.432885169983 89.578947368421
245.08599281311 89.6842105263158
254.591295576096 89.6842105263158
264.393596029282 89.8947368421052
273.931833457947 89.8947368421052
283.676543807983 89.8947368421052
293.372022819519 89.8947368421052
303.128297042847 89.8947368421052
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.5246311187744 68.3157894736842
15.6770709991455 68.2105263157895
26.2469928741455 69.3684210526316
37.0267262458801 76.2105263157895
47.8857569694519 84.6315789473684
58.7070111751556 85.6842105263158
69.4423065662384 85.8947368421053
80.1522566795349 86.2105263157895
90.934249162674 88
101.703286266327 88.5263157894737
112.557459497452 89.3684210526316
123.29230298996 90.2105263157895
133.897603797913 90.9473684210526
144.76459941864 91.1578947368421
155.632926750183 91.3684210526316
166.435647106171 91.3684210526316
177.202182769775 90.6315789473684
187.835564088821 90.6315789473684
198.675323820114 90.3157894736842
209.364298439026 90.2105263157895
220.312176084518 89.8947368421053
231.125438594818 89.6842105263158
242.067744970322 89.6842105263158
252.80678691864 89.2631578947368
263.820332479477 89.1578947368421
274.730129241943 88.9473684210526
285.650373506546 88.9473684210526
296.301014947891 88.8421052631579
306.820365571976 88.8421052631579
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.6794027328491 68.3157894736842
17.0783950328827 68.2105263157895
29.0078303813934 70.2105263157895
41.1800127029419 77.4736842105263
53.0369039535522 84.4210526315789
64.8143968582153 85.2631578947368
77.1935470581055 85.3684210526316
89.0510967254639 86.6315789473684
100.964355134964 87.6842105263158
113.134361743927 88.3157894736842
125.044941806793 89.0526315789474
137.174191856384 89.6842105263158
149.094600248337 89.8947368421053
161.159478521347 89.7894736842105
172.907008457184 89.4736842105263
182.328521490097 89.4736842105263
196.516075611115 89.4736842105263
208.791568994522 88.9473684210526
220.893549871445 88.5263157894737
233.059175682068 88.421052631579
245.243763542175 88.5263157894737
257.102678012848 88.4210526315789
269.104078006744 88.4210526315789
280.993600845337 88.3157894736842
293.219410943985 88.5263157894737
305.25897436142 88.4210526315789
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mutagenesis_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-12.7576074790955, xmax=322.256081314087,
xtick style={color=black},
y grid style={darkgray176},
ymin=66.1105263157895, ymax=91.4684210526316,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.47028746604919 68.3157894736842
3.43634519577026 68.3157894736842
5.99340744018555 68.3157894736842
8.44858427047729 68.2105263157895
10.8782440662384 68.2105263157895
13.2639992713928 67.8947368421053
15.7249229907989 69.1578947368421
18.2524866580963 69.4736842105263
20.6422167778015 71.1578947368421
23.141508436203 72.5263157894737
25.6385807037354 75.2631578947368
28.0618779659271 77.1578947368421
30.5018536090851 78.9473684210526
32.987585735321 80.5263157894737
35.4201986312866 80.9473684210526
37.9121481895447 81.2631578947368
40.3996975421906 81.6842105263158
42.8630530834198 81.7894736842105
45.3081775665283 81.7894736842105
47.7748639583588 81.7894736842105
50.1948896884918 82.2105263157895
52.6370603561401 82.3157894736842
55.1228064060211 82.6315789473684
57.675114774704 82.8421052631579
60.2390606880188 82.9473684210526
62.720359992981 83.1578947368421
65.1496828079224 82.9473684210526
67.6092995643616 83.0526315789474
70.0408402919769 83.1578947368421
72.4855753898621 83.0526315789474
74.9672646522522 83.0526315789474
77.4907157421112 83.1578947368421
79.4629907131195 83.1578947368421
81.9104876995087 83.0526315789474
84.3864378452301 83.0526315789474
86.8403577327728 83.0526315789474
89.3437915802002 83.0526315789474
91.835360622406 83.0526315789474
94.3145488262176 83.0526315789474
96.616462469101 83.0526315789474
99.0466364860535 82.9473684210526
101.491226530075 83.1578947368421
103.357789611816 83.3684210526316
105.796453046799 83.3684210526316
108.242296504974 83.5789473684211
110.630691480637 83.6842105263158
113.120505046844 83.8947368421053
115.61233587265 84
118.155996990204 84.2105263157895
120.638435173035 84.1052631578947
123.171095705032 84
125.68749127388 84
128.125503063202 83.8947368421053
130.639080190659 83.8947368421053
133.098869514465 83.8947368421053
135.514691877365 83.8947368421053
138.004265642166 83.8947368421053
140.447207593918 83.8947368421053
142.850471544266 83.8947368421053
145.260870218277 84.1052631578947
147.605071401596 84.1052631578947
150.11224155426 84.2105263157895
152.547328901291 84.1052631578947
154.463819360733 84.1052631578947
156.915762281418 84
159.397343540192 84.1052631578947
161.95131688118 84
164.387696409225 84.3157894736842
166.91074681282 84.3157894736842
169.390906143188 84.5263157894737
171.885882759094 84.5263157894737
174.287361240387 84.5263157894737
176.757640504837 84.5263157894737
179.266597604752 84.421052631579
181.77284116745 84.421052631579
184.237498617172 84.5263157894737
186.70608792305 84.7368421052632
189.17682723999 84.6315789473684
191.673991107941 84.5263157894737
194.142233514786 84.6315789473684
196.622774791718 84.6315789473684
199.094739151001 84.6315789473684
201.548251390457 84.7368421052632
203.476915216446 84.7368421052632
205.962344074249 84.8421052631579
208.465173387527 84.9473684210526
210.951021814346 84.9473684210526
213.340234231949 84.9473684210526
215.804974269867 84.9473684210526
218.312710237503 84.9473684210526
220.80988278389 84.9473684210526
223.260136938095 84.9473684210526
225.644396829605 85.1578947368421
228.066354036331 85.1578947368421
229.952315950394 85.2631578947368
232.413980293274 85.1578947368421
234.910241985321 85.2631578947368
237.451266956329 85.4736842105263
239.859938764572 85.3684210526316
242.280102825165 85.578947368421
244.707006120682 85.4736842105263
247.175303220749 85.4736842105263
249.65797829628 85.2631578947368
252.11172246933 85.578947368421
254.557438802719 85.578947368421
257.046830224991 85.578947368421
259.474718427658 85.578947368421
262.137747335434 85.4736842105263
264.514003133774 85.4736842105263
267.087076377869 85.3684210526316
269.645488882065 85.3684210526316
272.111763620377 85.4736842105263
274.503901386261 85.4736842105263
276.904450893402 85.4736842105263
279.289244747162 85.4736842105263
281.74339299202 85.578947368421
284.245794010162 85.4736842105263
286.674096775055 85.578947368421
289.112573051453 85.578947368421
291.613954544067 85.578947368421
294.03558216095 85.6842105263158
296.454191875458 85.578947368421
298.898443841934 85.578947368421
301.438153028488 85.4736842105263
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.90356831550598 68.3157894736842
5.32680149078369 68.3157894736842
8.87549877166748 68.3157894736842
12.3525566101074 68.3157894736842
15.8606311321259 67.5789473684211
19.4501465797424 69.4736842105263
23.0173171043396 72.2105263157895
26.6201870918274 76.2105263157895
30.238064622879 80.6315789473684
33.792095708847 82.4210526315789
37.2811479091644 82.8421052631579
40.8118089199066 82.8421052631579
44.3181217670441 83.0526315789474
48.0066171646118 83.2631578947368
51.6642501831055 82.8421052631579
55.400305223465 83.1578947368421
58.9455374240875 83.2631578947368
62.4275559425354 83.0526315789474
66.0158705711365 83.1578947368421
69.4476788043976 83.3684210526316
73.0269721984863 83.6842105263158
76.5204747676849 83.1578947368421
80.046351146698 82.9473684210526
82.1801671028137 82.9473684210526
87.204533624649 83.2631578947368
90.768022108078 83.5789473684211
94.3276769638062 83.4736842105263
97.9268104553223 83.7894736842105
101.466408348083 84.2105263157895
104.334585571289 84.1052631578948
107.89262342453 84.5263157894737
110.062222719193 84.7368421052632
115.054828500748 84.8421052631579
118.676589870453 85.2631578947368
122.219045209885 85.2631578947368
125.79117026329 85.4736842105263
129.385426473618 85.6842105263158
132.934668445587 85.6842105263158
136.454999685287 85.7894736842105
140.017596292496 85.7894736842105
143.611225605011 85.7894736842105
147.16988940239 86.2105263157895
150.772106790543 86.2105263157895
154.328526544571 86.3157894736842
157.238992500305 86.2105263157895
160.78209028244 86.2105263157895
162.946656799316 86.2105263157895
167.981466007233 86.3157894736842
171.545880842209 86.1052631578947
175.091312217712 86.3157894736842
178.659394693375 86.5263157894737
182.220451784134 86.5263157894737
185.81728925705 86.4210526315789
189.409800863266 86.4210526315789
193.058161640167 86.3157894736842
196.654501104355 86.5263157894737
200.242041158676 86.4210526315789
202.388117980957 86.4210526315789
206.65948548317 86.4210526315789
210.280544662476 86.4210526315789
213.839284706116 86.4210526315789
217.408230018616 86.4210526315789
219.508284425735 86.4210526315789
224.515170192719 86.4210526315789
228.072486019135 86.4210526315789
231.64042634964 86.6315789473684
235.276525259018 86.6315789473684
238.860931777954 86.6315789473684
242.47264456749 86.5263157894737
245.989725399017 86.5263157894737
249.505449438095 86.5263157894737
253.061599254608 86.5263157894737
256.609653806686 86.6315789473684
260.192896080017 86.5263157894737
263.644804859161 86.5263157894737
267.1671438694 86.5263157894737
270.686194419861 86.4210526315789
274.36583275795 86.5263157894737
277.99652838707 86.4210526315789
281.55265955925 86.5263157894737
285.120810842514 86.5263157894737
288.639326667786 86.5263157894737
292.193885374069 86.5263157894737
295.854719543457 86.5263157894737
299.482750940323 86.5263157894737
302.963633155823 86.6315789473684
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.52530031204224 68.3157894736842
6.56632614135742 68.1052631578947
11.7525291919708 68
16.7976236820221 68.1052631578947
21.7729344367981 69.4736842105263
26.8304495811462 75.4736842105263
31.9155782222748 82.3157894736842
36.94086561203 84.6315789473684
42.0730394363403 85.3684210526316
47.3129106521606 85.3684210526316
52.4020988941193 86
57.579217004776 86.6315789473684
62.6462994575501 87.0526315789474
67.6945642948151 86.9473684210526
72.6737117767334 87.0526315789474
77.6249974727631 87.2631578947368
82.6714374542236 87.4736842105263
87.896532869339 87.6842105263158
92.9235910892487 87.578947368421
98.0616010665894 87.6842105263158
102.961553430557 87.8947368421053
108.133250951767 88.1052631578947
113.129405021667 88.3157894736842
118.213858127594 88.3157894736842
123.304725170135 88.2105263157895
128.28464140892 88.4210526315789
133.199989557266 88.4210526315789
138.249615240097 88.4210526315789
143.274423885345 88.7368421052632
148.333761692047 88.7368421052632
153.370472002029 88.6315789473684
156.511047315598 88.4210526315789
161.66531867981 88.5263157894737
166.830704450607 88.6315789473684
171.994202709198 88.7368421052632
176.956959867477 88.7368421052632
181.92547492981 89.0526315789474
186.96388463974 89.0526315789474
192.080444478989 89.1578947368421
197.234080505371 89.1578947368421
202.287977027893 89.0526315789474
207.424251413345 89.0526315789474
212.409138441086 89.0526315789474
217.632189178467 89.0526315789474
222.62225060463 89.0526315789474
227.737249612808 89.0526315789474
232.912700510025 88.9473684210526
237.902806091309 88.8421052631579
242.795325040817 88.8421052631579
247.886890506744 88.8421052631579
252.961744642258 88.9473684210526
257.974901819229 88.9473684210526
263.129916191101 89.0526315789474
268.193522596359 89.0526315789474
273.092434167862 89.0526315789474
278.073090362549 89.0526315789474
283.130590438843 89.0526315789474
288.281533288956 89.1578947368421
293.391561937332 89.1578947368421
298.399464130402 89.1578947368421
303.38171043396 89.2631578947368
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.96304330825806 68.3157894736842
6.96304330825806 68.3157894736842
13.3141989707947 68.4210526315789
23.110436296463 69.2631578947368
25.6764401435852 69.8947368421053
35.6334364414215 82.6315789473684
41.9860307693481 83.7894736842105
48.3318323135376 84.7368421052632
50.7624754905701 85.6842105263158
60.7485654354095 86.6315789473684
66.9241236209869 86.9473684210526
73.2216032028198 87.6842105263158
79.633186340332 88.1052631578947
85.8908592224121 88.3157894736842
92.0652288913727 88
98.1844871520996 88.2105263157895
100.668235588074 88.3157894736842
110.7874314785 88.4210526315789
117.222847795486 88.5263157894737
123.600184011459 89.0526315789474
129.821106243134 89.2631578947368
135.918478918076 89.578947368421
142.085292720795 89.3684210526316
148.311741733551 89.3684210526316
154.545203733444 89.6842105263158
160.71198182106 89.7894736842105
166.895865154266 89.6842105263158
169.451553440094 89.7894736842105
179.342783641815 89.8947368421052
185.553851795197 89.7894736842105
191.647639369965 89.7894736842105
197.760041904449 89.7894736842105
200.279483175278 89.7894736842105
210.145676040649 89.6842105263158
216.353843688965 89.6842105263158
222.526977109909 89.6842105263158
228.630981397629 89.8947368421053
234.762295722961 90
241.004155397415 90
247.245203590393 89.8947368421053
253.463634681702 89.7894736842105
259.637525463104 90.2105263157895
265.86156334877 90.3157894736842
271.834515094757 90.2105263157895
278.062005853653 90.3157894736842
284.25707449913 90.2105263157895
290.401124811173 90.1052631578947
296.567130088806 90.1052631578947
302.80461640358 90.2105263157895
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.1389904499054 68.3157894736842
9.555646276474 68.3157894736842
16.697452545166 68.4210526315789
23.7792372703552 69.5789473684211
31.046692943573 76.4210526315789
38.4557854652405 84
45.7562199115753 85.0526315789474
52.9898980617523 86.2105263157895
60.1424983024597 86.2105263157895
67.5653929710388 86.2105263157895
74.7917098045349 86.8421052631579
82.0348010063171 87.6842105263158
89.3814457416534 87.8947368421053
96.4800434589386 87.8947368421053
103.501274347305 88.1052631578947
110.68336019516 88.2105263157895
117.817062425613 88.4210526315789
124.897419023514 88.6315789473684
132.042870664597 89.0526315789474
139.385237026215 89.1578947368421
146.510043716431 89.3684210526316
153.771297025681 89.3684210526316
160.989289045334 89.578947368421
166.655983018875 89.578947368421
175.141826868057 89.4736842105263
182.227350187302 89.2631578947368
189.413123846054 89.1578947368421
196.726530170441 89.0526315789474
203.995385169983 89.3684210526316
211.150048494339 89.1578947368421
218.273416566849 89.2631578947368
224.056260633469 89.0526315789474
232.644051265717 89.1578947368421
239.787451696396 89.0526315789474
247.057600402832 89.2631578947368
254.153413486481 89.2631578947368
261.471094608307 89.1578947368421
268.71107916832 89.2631578947368
275.949424791336 89.1578947368421
283.271010446548 89.1578947368421
290.337092256546 89.2631578947368
297.43234372139 89.3684210526316
304.515252590179 89.3684210526316
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.73136901855469 68.3157894736842
13.2358048915863 68.4210526315789
21.666893863678 68.5263157894737
30.0904060840607 72.5263157894737
38.8248967170715 83.1578947368421
47.3016300201416 85.0526315789474
55.8708198070526 85.6842105263158
64.387731552124 85.578947368421
72.7229156494141 85.6842105263158
81.4538788795471 85.8947368421053
90.0231070041657 86.8421052631579
98.7228758811951 87.1578947368421
107.283849620819 88.2105263157895
116.040146303177 88.3157894736842
124.534240341187 88.421052631579
132.996376085281 88.7368421052632
141.738697338104 89.0526315789474
150.426477479935 89.578947368421
158.8418217659 89.4736842105263
167.304390335083 89.4736842105263
175.929326295853 89.1578947368421
184.515289449692 89.1578947368421
193.189874172211 89.0526315789474
201.665800285339 88.8421052631579
210.366382598877 88.421052631579
218.735334300995 88.5263157894737
227.057363271713 88.421052631579
235.562930297852 88.421052631579
244.182765245438 88.3157894736842
252.708425235748 88.5263157894737
261.262962341309 88.421052631579
269.740855169296 88.3157894736842
278.011846113205 88.5263157894737
286.465315246582 88.6315789473684
294.871659374237 88.6315789473684
303.403113269806 88.6315789473684
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.0346563339233 68.3157894736842
16.6986258029938 68.2105263157895
26.3306330680847 70.8421052631579
35.853585100174 76.6315789473684
45.5791244506836 84.9473684210526
55.170439863205 85.578947368421
64.7238335132599 85.4736842105263
74.2778312683105 86.2105263157895
83.9358093261719 87.1578947368421
93.3953320026398 87.2631578947368
103.198964643478 87.5789473684211
112.856397294998 87.4736842105263
122.567007780075 88
132.27279381752 88.3157894736842
141.855179071426 88.4210526315789
151.391467952728 88.5263157894737
161.126202440262 89.0526315789474
170.783409929276 88.7368421052632
180.421216058731 88.8421052631579
189.981910419464 88.7368421052632
199.851447343826 88.421052631579
209.456382417679 88.7368421052632
219.069989490509 88.8421052631579
228.795291566849 88.7368421052632
238.45708193779 88.8421052631579
248.105507087708 88.8421052631579
257.595135784149 88.7368421052632
267.027478218079 88.7368421052632
276.620091247559 88.9473684210526
286.258488321304 88.7368421052632
295.764566659927 88.8421052631579
305.502411937714 88.8421052631579
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.1427191257477 68.3157894736842
15.2935050487518 68.3157894736842
26.521270275116 67.8947368421052
37.7736189842224 74.3157894736842
48.812988615036 84.3157894736842
60.1360359191895 85.4736842105263
71.4647585868835 85.8947368421053
82.4631411075592 86.7368421052632
93.5314031600952 87.2631578947368
104.643050718307 87.4736842105263
115.630005073547 87.5789473684211
126.735617923737 88.1052631578947
137.854388952255 88.5263157894737
148.881611347198 88.6315789473684
160.1585501194 88.2105263157895
171.264412021637 88.1052631578947
182.796144104004 87.7894736842105
194.208376741409 87.5789473684211
205.674515771866 87.4736842105263
216.866303920746 87.7894736842105
228.184015464783 87.6842105263158
239.414784622192 87.8947368421053
250.622401618958 88.1052631578947
261.87108001709 88.1052631578947
273.181738185883 88.2105263157895
284.509362602234 88.3157894736842
295.670915174484 88.5263157894737
307.028186368942 88.4210526315789
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4686383247375 68.3157894736842
26.5440880298614 67.7894736842105
38.6289866447449 77.3684210526316
51.0177175521851 84.5263157894737
63.1460793972015 85.4736842105263
75.5227022171021 85.8947368421053
87.4787981510162 87.578947368421
99.8419396877289 88.421052631579
111.920587158203 88.8421052631579
124.352295541763 88.8421052631579
136.602074384689 88.8421052631579
148.679321861267 89.0526315789474
160.872795438766 89.1578947368421
172.964272165298 89.6842105263158
185.19058265686 89.2631578947368
197.358672523499 88.9473684210526
209.435479927063 88.5263157894737
221.730218601227 88.2105263157895
233.650463342667 88.4210526315789
245.936285972595 88.2105263157895
258.123018026352 88.421052631579
270.223391246796 88.4210526315789
282.589381408691 88.5263157894737
294.682715272903 88.4210526315789
306.785384368896 88.3157894736842
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
158.731137466431 89.8947368421053
171.78367805481 89.7894736842105
174.605626058578 89.8947368421053
198.456649017334 89.6842105263158
211.717675352097 89.1578947368421
224.849670028687 88.5263157894737
237.881333589554 88.4210526315789
251.086681842804 88.5263157894737
264.275655221939 88.7368421052632
277.804217529297 88.6315789473684
291.347312021256 88.9473684210526
304.500697755814 88.4210526315789
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/mutagenesis_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=1.80100605487823, xmax=319.646696639061,
xtick style={color=black},
y grid style={darkgray176},
ymin=66.1, ymax=91.6894736842105,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
158.731137466431 89.8947368421053
171.78367805481 89.7894736842105
174.605626058578 89.8947368421053
198.456649017334 89.6842105263158
211.717675352097 89.1578947368421
224.849670028687 88.5263157894737
237.881333589554 88.4210526315789
251.086681842804 88.5263157894737
264.275655221939 88.7368421052632
277.804217529297 88.6315789473684
291.347312021256 88.9473684210526
304.500697755814 88.4210526315789
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.9561351776123 68.3157894736842
23.9103018283844 68.2105263157895
26.5667677879334 68.2105263157895
29.1068334579468 68.1052631578947
31.5979053020477 68.1052631578947
34.1585389614105 68
36.7133997440338 68
39.2779208660126 68.1052631578947
41.7681335926056 68.1052631578947
44.248347568512 68.1052631578947
46.7458839416504 68.1052631578947
49.275877571106 68.1052631578947
51.7219185829163 68.1052631578947
54.1820820808411 68.1052631578947
56.5720233917236 68.1052631578947
59.039599275589 68.1052631578947
61.5035750389099 68.1052631578947
64.0359801292419 68.1052631578947
66.5133206367493 68.1052631578947
68.9674117565155 68
70.8971522331238 68
73.3934782028198 68
75.87139544487 68
78.3101758480072 68
80.7978365898132 68
83.2487384319305 68
85.7482827186584 68
88.1700376033783 68
90.5525080680847 68.1052631578947
93.0373410224915 68.1052631578947
95.5459579467773 68.1052631578947
97.9517612934113 68.1052631578947
100.482699346542 68.2105263157895
103.024164247513 68.2105263157895
105.566566371918 68.2105263157895
108.029510641098 68.2105263157895
110.518470668793 68.2105263157895
112.895330190659 68.2105263157895
115.353009033203 68.2105263157895
117.23576593399 68.2105263157895
119.743267679214 68.2105263157895
122.256858634949 68.2105263157895
124.679880428314 68.2105263157895
127.174660539627 68.1052631578947
129.655253601074 68.1052631578947
132.117156076431 68.1052631578947
134.703650999069 68.1052631578947
137.193469190598 68.1052631578947
139.62102022171 68.1052631578947
142.131739139557 68.1052631578947
144.638794326782 68.1052631578947
147.129302978516 68.1052631578947
149.656192493439 68.1052631578947
152.184949445724 68
154.659331560135 68
157.179859304428 67.8947368421053
159.607017326355 67.8947368421053
162.024279499054 67.7894736842105
163.444691610336 67.7894736842105
165.954022789001 67.7894736842105
168.460221290588 67.7894736842105
170.928334665298 67.7894736842105
173.368408441544 67.7894736842105
174.940062379837 67.7894736842105
178.33640627861 67.7894736842105
180.816647195816 67.7894736842105
183.282325744629 67.7894736842105
185.650699567795 67.7894736842105
188.059719228745 67.7894736842105
190.54661231041 67.7894736842105
192.904347515106 67.7894736842105
195.364579391479 67.7894736842105
197.85317325592 67.7894736842105
200.247443199158 67.7894736842105
202.765041923523 67.7894736842105
205.169302606583 67.7894736842105
207.590362739563 67.7894736842105
209.532771110535 67.7894736842105
212.031920194626 67.7894736842105
214.613483715057 67.7894736842105
217.112452745438 67.7894736842105
219.525536060333 67.7894736842105
222.052385663986 67.7894736842105
224.6250187397 67.7894736842105
227.186328935623 67.7894736842105
229.790953302383 67.7894736842105
232.285430383682 67.7894736842105
234.75645403862 67.7894736842105
237.30681014061 67.7894736842105
239.768955230713 67.7894736842105
242.224608802795 67.7894736842105
244.755291128159 67.7894736842105
247.27882604599 67.7894736842105
249.700926494598 67.7894736842105
252.160423994064 67.7894736842105
254.566048336029 67.7894736842105
256.587130117416 67.7894736842105
259.047019958496 67.7894736842105
261.495899963379 67.7894736842105
263.969209766388 67.6842105263158
266.541960573196 67.6842105263158
269.047359085083 67.6842105263158
271.479760408401 67.6842105263158
273.979160642624 67.6842105263158
276.449927139282 67.6842105263158
278.846110391617 67.6842105263158
281.336878490448 67.7894736842105
283.801527452469 67.7894736842105
286.32560915947 67.7894736842105
288.801043891907 67.7894736842105
291.325484037399 67.7894736842105
293.835373258591 67.7894736842105
296.293326663971 67.7894736842105
298.816296672821 67.7894736842105
301.271852016449 67.7894736842105
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.8831003665924 68.3157894736842
25.4050443649292 68.2105263157895
28.8941891670227 68.2105263157895
32.4418558597565 68.4210526315789
36.0248943328857 68.3157894736842
39.6889452457428 68.1052631578947
43.3077459335327 68.3157894736842
46.8897846698761 70
50.5250529766083 70.9473684210526
54.1015325546265 75.0526315789474
57.6938578128815 79.3684210526316
61.2340348720551 84.4210526315789
64.7806485176086 85.2631578947368
68.3893033981323 86
71.9484035015106 86.2105263157895
75.5950134754181 86.2105263157895
79.1268896102905 86.4210526315789
82.7025493621826 86.4210526315789
86.2391368865967 86.4210526315789
89.788717842102 86.4210526315789
93.3288879394531 86.3157894736842
95.4176298141479 86.3157894736842
100.373118305206 86.2105263157895
103.884754037857 86.1052631578947
107.467508792877 86.1052631578947
111.089347743988 86
114.631683301926 86.1052631578947
118.17856554985 86.3157894736842
121.801535224915 86.3157894736842
125.306138896942 86.1052631578947
128.914907503128 86.1052631578947
132.459320306778 86
136.005973386765 86
139.609275770187 86
143.221518087387 86.1052631578947
146.809932470322 86.1052631578947
150.405861377716 86.1052631578947
154.033107995987 86.2105263157895
157.596375513077 86.3157894736842
161.274908208847 86.3157894736842
164.160053348541 86.3157894736842
167.687494850159 86.3157894736842
169.840126276016 86.5263157894737
174.834732294083 86.5263157894737
178.441956138611 86.5263157894737
182.02664847374 86.5263157894737
185.565434122086 86.5263157894737
187.815585422516 86.5263157894737
192.724175596237 86.5263157894737
196.309346866608 86.6315789473684
199.856683683395 86.6315789473684
203.41484708786 86.6315789473684
207.033364248276 86.6315789473684
210.725081110001 86.6315789473684
214.331081914902 86.6315789473684
217.970783138275 86.6315789473684
221.605702161789 86.6315789473684
225.224619340897 86.6315789473684
228.874804639816 86.6315789473684
232.502930212021 86.6315789473684
236.197277355194 86.6315789473684
239.803258466721 86.5263157894737
243.392129659653 86.6315789473684
247.036188030243 86.5263157894737
250.645028686523 86.5263157894737
254.246572685242 86.5263157894737
257.884676885605 86.4210526315789
261.436351251602 86.5263157894737
265.044673633575 86.4210526315789
268.700753307343 86.5263157894737
272.171089553833 86.4210526315789
275.79292550087 86.5263157894737
279.322378921509 86.5263157894737
282.979692363739 86.5263157894737
286.612941551209 86.5263157894737
290.22226266861 86.5263157894737
293.808336257935 86.5263157894737
297.403297185898 86.5263157894737
300.936191225052 86.5263157894737
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.828892660141 68.3157894736842
25.8876240253448 68.3157894736842
30.8873748779297 68.5263157894737
35.8114795207977 69.0526315789474
40.7850778102875 73.7894736842105
45.8545447349548 82.1052631578947
50.7823562145233 86.5263157894737
55.7062371253967 86.3157894736842
60.6690821170807 86.3157894736842
65.5658272266388 86.2105263157895
70.6683065414429 86.2105263157895
75.5946927070618 86.2105263157895
80.5545369148254 86.1052631578947
85.4467895030975 86.1052631578947
90.4287147045136 86.1052631578947
95.3941514492035 86
100.424858474731 85.8947368421053
105.387567138672 85.8947368421053
110.382889795303 86
115.245321893692 86
120.163519716263 86
125.126777601242 86.2105263157895
129.933956384659 86.2105263157895
135.095337581635 86.3157894736842
140.090336561203 86.3157894736842
145.045413684845 86.3157894736842
150.017247819901 86.3157894736842
155.009543943405 86.2105263157895
159.890209579468 86
164.758526754379 86
169.741503715515 85.8947368421052
173.854700136185 85.8947368421052
179.775451898575 85.8947368421052
184.812407779694 85.8947368421052
189.617705011368 85.8947368421052
194.630200624466 85.8947368421052
199.660370397568 85.8947368421052
204.656079435349 85.8947368421052
209.648511600494 86
214.499811458588 86
219.5536216259 86.1052631578947
224.553291559219 86.1052631578947
229.532837772369 86
234.444987106323 86.2105263157895
239.308435344696 86.1052631578947
244.251436471939 86.1052631578947
249.218164873123 86.1052631578947
254.169105911255 86.2105263157895
259.23761138916 86.2105263157895
264.227251911163 86.2105263157895
269.080027961731 86.2105263157895
273.948441362381 86.2105263157895
278.825829696655 86.2105263157895
283.667651414871 86.2105263157895
288.55988111496 86.2105263157895
293.593260812759 86.2105263157895
298.654797267914 86.1052631578947
303.584892940521 86.2105263157895
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.730851984024 68.3157894736842
26.9527198791504 68.3157894736842
33.0692792415619 68.7368421052632
37.988799238205 68.7368421052631
45.304017162323 78.6315789473684
51.4810522556305 86.4210526315789
56.6266253471374 86.3157894736842
63.9135457992554 86.3157894736842
70.0354464054108 86.1052631578947
76.1410642147064 86.2105263157895
82.3025552749634 86.3157894736842
88.5071365356445 86.3157894736842
93.3192220687866 86.3157894736842
100.837194919586 86.4210526315789
106.944516420364 86.5263157894737
112.927000617981 86.5263157894737
119.068778848648 86.5263157894737
125.308883285522 86.5263157894737
131.373069095612 86.6315789473684
137.454214286804 86.6315789473684
143.653666400909 86.6315789473684
149.85138669014 86.6315789473684
155.986341190338 86.6315789473684
162.221410751343 86.6315789473684
167.05099606514 86.6315789473684
174.521574831009 86.6315789473684
180.498217582703 86.7368421052632
186.648520517349 86.7368421052632
192.757880067825 86.7368421052632
198.777560758591 86.7368421052632
204.941846609116 86.7368421052632
209.860726499558 86.7368421052632
217.285732746124 86.7368421052632
223.416377353668 86.7368421052632
229.577819538116 86.8421052631579
235.708988618851 86.6315789473684
241.873628425598 86.6315789473684
247.914795017242 86.5263157894737
254.090655946732 86.4210526315789
260.05407037735 86.4210526315789
266.078413629532 86.3157894736842
272.116813755035 86.2105263157895
278.263575124741 86.2105263157895
284.334026861191 86.2105263157895
290.38153295517 86.2105263157895
296.526549959183 86.2105263157895
302.747056341171 86.1052631578947
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.5920156478882 68.3157894736842
28.0391973972321 68.3157894736842
35.1429499149323 68.2105263157895
42.449892950058 70.5263157894737
49.747948884964 81.7894736842105
57.1079578399658 86.4210526315789
64.5265632152557 86.3157894736842
71.6721132278442 86.3157894736842
78.7590589523315 86.5263157894737
86.044118642807 86.5263157894737
93.255712890625 86.4210526315789
100.502853345871 86.5263157894737
107.820769643784 86.3157894736842
115.029508733749 86.4210526315789
122.274795913696 86.4210526315789
129.560365772247 86.4210526315789
136.728541088104 86.4210526315789
143.918825292587 86.3157894736842
151.282363271713 86.4210526315789
158.591091346741 86.4210526315789
165.756826877594 86.4210526315789
172.908748292923 86.5263157894737
180.204035282135 86.6315789473684
187.258346033096 86.7368421052632
194.462735700607 86.6315789473684
201.710958242416 86.6315789473684
208.987452745438 86.7368421052632
216.214429235458 86.7368421052632
223.571164941788 86.7368421052632
230.854147815704 86.7368421052632
238.042369937897 86.7368421052632
245.208645296097 86.6315789473684
252.263118982315 86.7368421052632
259.598113965988 86.7368421052632
266.893376731873 86.7368421052632
274.101344156265 86.7368421052632
281.308895778656 86.6315789473684
288.570134973526 86.7368421052632
295.827707672119 86.6315789473684
302.982676744461 86.6315789473684
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
27.4916255474091 68.3157894736842
34.0738010883331 68.1052631578947
42.3458615779877 68.5263157894737
50.8392165184021 81.3684210526316
59.1701733112335 84.9473684210526
67.5026342868805 86.1052631578947
75.9752347946167 86.1052631578947
84.5755307674408 86
93.0269700527191 85.7894736842105
101.578774833679 85.7894736842105
110.108713150024 85.578947368421
118.662445497513 85.4736842105263
127.064080905914 85.4736842105263
135.562397146225 85.4736842105263
144.145496320724 85.4736842105263
152.525269412994 85.4736842105263
160.884514760971 85.4736842105263
169.504327774048 85.578947368421
177.692429685593 85.578947368421
185.99502620697 85.578947368421
194.280878448486 85.578947368421
202.698773479462 85.4736842105263
211.462270450592 85.4736842105263
219.900088644028 85.7894736842105
228.296802520752 85.4736842105263
236.759042167664 85.6842105263158
245.381872320175 85.6842105263158
253.827735137939 85.7894736842105
262.315220308304 85.7894736842105
270.780085611343 85.7894736842105
279.254304790497 85.7894736842105
287.830625677109 85.7894736842105
296.191106033325 85.8947368421052
304.737041807175 85.7894736842105
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.3839004993439 68.3157894736842
35.1848663806915 68.3157894736842
44.9630939483643 69.7894736842105
54.7697181224823 78.5263157894737
64.5434390544891 86
74.0507078170776 86
83.6713223934174 86.1052631578947
93.2135434627533 86.1052631578947
102.924000024796 86.1052631578947
112.755478620529 85.8947368421053
122.417485713959 86.2105263157895
132.219171190262 85.7894736842105
141.79702205658 86.2105263157895
151.222882175446 86.5263157894737
160.887667655945 87.1578947368421
170.453634214401 88.1052631578947
179.988860607147 88.7368421052632
189.518788146973 88.9473684210526
199.022283887863 89.3684210526316
208.514429521561 89.4736842105263
218.328760385513 89.6842105263158
227.914564847946 89.6842105263158
237.590889406204 89.8947368421053
247.247798347473 89.8947368421053
256.894512176514 90.4210526315789
266.66502199173 90.3157894736842
276.260342502594 90.4210526315789
285.721034145355 90.4210526315789
295.296349906921 90.4210526315789
304.897269487381 90.3157894736842
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
32.2704290390015 68.3157894736842
36.3971526145935 68.6315789473684
47.0221010684967 70.9473684210526
57.4966604709625 76.8421052631579
68.5492921829224 86.1052631578947
79.2234213352203 85.7894736842105
90.0648523330688 85.6842105263158
100.795540618896 85.578947368421
111.703506755829 86.2105263157895
122.342230558395 87.6842105263158
133.146032619476 88.2105263157895
143.910043621063 88.4210526315789
154.670139551163 89.3684210526316
165.44711971283 89.6842105263158
176.314235973358 89.8947368421052
187.166500616074 90
197.924572372437 90.4210526315789
208.603032970428 90.5263157894737
219.425743627548 90.3157894736842
230.179781961441 90.4210526315789
241.09802737236 90.5263157894737
251.7461332798 90.5263157894737
262.462737846375 90.5263157894737
273.136167812347 90.4210526315789
283.625157833099 90.1052631578947
294.469989013672 90
305.199165248871 90
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.6278146743774 68.3157894736842
36.9680385112762 68
48.9624148845673 71.2631578947368
61.0642555236816 76.5263157894737
73.2843420982361 86
85.7560974121094 85.7894736842105
97.9848265171051 85.1578947368421
110.129795885086 86.7368421052632
122.142601585388 88.2105263157895
134.089270734787 88.2105263157895
146.463133859634 88.5263157894737
158.548839950562 88.8421052631579
170.656723070145 89.0526315789474
182.669312381744 89.7894736842105
194.706452083588 90.1052631578947
206.746102237701 90.4210526315789
218.819208860397 90.3157894736842
231.162659549713 89.578947368421
243.369947433472 89.3684210526316
255.507878684998 89.1578947368421
267.735673475266 89.2631578947368
280.023851108551 89.0526315789474
292.219712638855 89.0526315789474
304.32997751236 89.0526315789474
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/percentages_jupms_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.49949369192124, xmax=269.891679618359,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.7238095238095, ymax=86.7523809523809,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]

\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.20010509490967 61.4285714285714
3.54124207496643 61.4285714285714
5.61002097129822 61.6190476190476
7.54065475463867 61.5238095238095
9.43085970878601 61.7142857142857
10.8351606369019 61.8095238095238
12.7455938339233 61.8095238095238
14.6470879077911 61.7142857142857
16.5664762020111 61.7142857142857
17.9700488090515 61.4285714285714
19.8871760368347 61.5238095238095
21.877098274231 61.7142857142857
23.7437811851501 62.0952380952381
25.1904420852661 62.5714285714286
27.0815311431885 63.8095238095238
28.9699927330017 65.1428571428572
30.8776287078857 66.3809523809524
31.9371017456055 67.1428571428572
33.8280087947845 68.5714285714286
34.9592000484467 69.8095238095238
36.8460198402405 72.2857142857143
38.2621229171753 74.3809523809524
40.1294054508209 76.2857142857143
42.0015071392059 77.7142857142857
43.859371805191 78.4761904761905
45.3107107639313 78.9523809523809
47.2096750736237 79.6190476190476
49.0738535404205 79.6190476190476
50.9947299480438 80.3809523809524
52.4271988391876 80.4761904761905
54.3406090736389 80.4761904761905
56.2781112194061 80.8571428571429
58.1644431591034 80.8571428571429
59.2299629688263 80.952380952381
61.141882276535 80.952380952381
63.0120406150818 80.8571428571428
64.9232442378998 81.0476190476191
65.6415172100067 81.1428571428571
67.5749418735504 81.4285714285714
69.4717048168182 81.5238095238095
71.4279217243195 81.6190476190476
72.8913562774658 81.6190476190476
74.7667907714844 81.6190476190476
76.6311904907227 81.7142857142857
78.5480662822723 81.8095238095238
79.9855391025543 81.9047619047619
81.9133882522583 81.9047619047619
83.8275811672211 81.7142857142857
85.6988813877106 82.0952380952381
86.830659198761 82
88.725977563858 82.0952380952381
90.5986225605011 82.0952380952381
92.4963326931 81.9047619047619
93.9224049091339 81.9047619047619
95.7779573917389 81.9047619047619
96.9180153369904 82
98.7893461704254 82.2857142857143
100.231992483139 82.2857142857143
102.19532251358 82.3809523809524
104.113616085052 82.3809523809524
106.024155092239 82.3809523809524
107.463712310791 82.3809523809524
109.421467590332 82.3809523809524
111.328037548065 82.3809523809524
113.196814489365 82.3809523809524
114.243938016891 82.3809523809524
116.189148759842 82.4761904761905
118.051090955734 82.5714285714286
120.01628575325 82.6666666666667
121.496128416061 82.6666666666667
123.365881919861 82.6666666666667
125.226609134674 82.6666666666667
127.164329195023 82.7619047619048
127.84545750618 82.7619047619048
129.715088319778 82.6666666666667
131.553492164612 82.6666666666667
133.417690324783 82.6666666666667
134.821751117706 82.6666666666667
136.687398958206 82.6666666666667
138.569668245316 82.6666666666667
140.477064561844 82.6666666666667
141.527513122559 82.6666666666667
143.397725486755 82.6666666666667
145.331127786636 82.6666666666667
147.255424690247 82.6666666666667
148.359981775284 82.6666666666667
150.621307468414 82.6666666666667
152.587673854828 82.6666666666667
154.516018867493 82.6666666666667
155.896261835098 82.5714285714286
157.768652439117 82.5714285714286
158.90481672287 82.6666666666667
160.789396858215 82.6666666666667
161.852890443802 82.5714285714286
164.040152215958 82.4761904761905
165.928826379776 82.4761904761905
167.792389297485 82.4761904761905
168.869053173065 82.4761904761905
170.760714578629 82.3809523809524
172.621715784073 82.3809523809524
174.446911478043 82.3809523809524
175.510928726196 82.4761904761905
177.720569038391 82.4761904761905
179.600006961823 82.4761904761905
181.518051862717 82.4761904761905
182.967929506302 82.4761904761905
184.91376748085 82.4761904761905
186.79220957756 82.5714285714286
188.730482053757 82.4761904761905
189.100766420364 82.4761904761905
191.322060823441 82.3809523809524
193.248282814026 82.3809523809524
195.105732488632 82.3809523809524
196.145779943466 82.3809523809524
198.035275030136 82.3809523809524
199.898157310486 82.4761904761905
201.783017683029 82.4761904761905
202.885470676422 82.4761904761905
205.103067970276 82.4761904761905
207.009948825836 82.2857142857143
208.879050779343 82.2857142857143
210.345342588425 82.2857142857143
212.246946001053 82.2857142857143
214.103614854813 82.2857142857143
215.993298721313 82.1904761904762
217.073727798462 82.2857142857143
219.289979600906 82.3809523809524
220.515578556061 82.3809523809524
222.450581216812 82.3809523809524
223.521905422211 82.3809523809524
225.376316261291 82.2857142857143
227.221725654602 82.2857142857143
229.131285047531 82.2857142857143
230.548656892776 82.2857142857143
232.405953359604 82.2857142857143
234.316825580597 82.2857142857143
236.256581306458 82.2857142857143
237.718823194504 82.2857142857143
239.551573991776 82.1904761904762
241.490371227264 82.1904761904762
243.419442129135 82.1904761904762
244.89688038826 82.1904761904762
246.761911678314 82.1904761904762
248.7189930439 82.0952380952381
250.635789203644 82.0952380952381
};
\addlegendentry{10\%}
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.89611015319824 61.4285714285714
5.50591926574707 61.4285714285714
8.40583052635193 61.6190476190476
11.2301819801331 61.8095238095238
14.0538328647614 61.9047619047619
16.8491012096405 61.7142857142857
19.6522707462311 62.0952380952381
22.4260688304901 62.3809523809524
25.2263686180115 62.952380952381
28.1268455505371 64.1904761904762
30.9646714687347 66.5714285714286
33.7516958236694 69.4285714285714
36.5469467639923 72.8571428571428
38.7606802463531 74.9523809523809
42.1619637012482 79.6190476190476
44.9626482486725 81.1428571428571
47.7161621570587 81.6190476190476
50.5871609687805 82.3809523809524
53.4217401027679 83.047619047619
56.2359489440918 83.047619047619
58.9948250293732 83.2380952380952
61.8181144714355 83.5238095238095
64.6322612285614 83.3333333333333
67.4561078548431 83.5238095238095
70.3708894729614 83.5238095238095
73.1669690132141 83.7142857142857
75.4113099098206 83.7142857142857
78.7237940311432 83.8095238095238
81.5368499755859 83.8095238095238
84.4678694725037 84
87.2067606925964 84
89.4838761806488 84
92.3313529968262 84
95.0961734294891 83.8095238095238
97.9719235897064 84.0952380952381
100.770885181427 84.2857142857143
103.611705446243 84.2857142857143
106.524723958969 84.1904761904762
109.359414434433 84.0952380952381
112.22438788414 84
115.024213314056 84.2857142857143
117.835305929184 84.2857142857143
120.667639017105 84.3809523809524
123.451947259903 84.3809523809524
126.368460321426 84.3809523809524
129.306394577026 84.3809523809524
131.019387340546 84.3809523809524
133.787702131271 84.4761904761905
136.674323987961 84.3809523809524
138.920525407791 84.3809523809524
142.192518997192 84.6666666666667
145.058482837677 84.6666666666667
147.244238710403 84.5714285714286
150.601484966278 84.6666666666667
153.402342987061 84.7619047619048
156.194509220123 84.6666666666667
159.027980613709 84.8571428571428
161.93503985405 84.5714285714286
164.817477893829 84.7619047619047
167.594429206848 84.6666666666666
170.412575435638 84.6666666666666
172.683518028259 84.8571428571428
175.480949354172 84.8571428571428
177.686825704575 84.8571428571428
180.981029891968 84.9523809523809
183.669411993027 85.0476190476191
186.626335430145 84.8571428571428
189.454277515411 84.8571428571428
192.243817901611 84.7619047619048
195.032463741302 84.7619047619048
197.826151752472 84.7619047619048
200.680549669266 84.952380952381
203.437863492966 84.952380952381
206.279640102386 84.952380952381
209.111816215515 84.952380952381
212.008021259308 84.952380952381
214.802338981628 84.952380952381
217.534843635559 85.1428571428571
220.277496337891 85.3333333333333
223.13670372963 85.4285714285714
225.913457250595 85.4285714285714
228.766126966476 85.4285714285714
231.626363372803 85.4285714285714
234.518062829971 85.4285714285714
237.382259464264 85.4285714285714
240.191265201569 85.5238095238095
242.974007129669 85.4285714285714
245.759115076065 85.2380952380952
248.516789627075 85.4285714285714
251.581876850128 85.2380952380952
};
\addlegendentry{20\%}
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.92584609985352 61.4285714285714
10.5151941776276 61.3333333333333
14.9225340366364 61.6190476190476
19.432484960556 61.4285714285714
23.8808061122894 61.7142857142857
28.2863722324371 62.0952380952381
32.7410010814667 62.6666666666667
37.1872175216675 63.2380952380952
41.6591190814972 66.2857142857143
46.0753615856171 71.3333333333333
50.5141795635223 76.1904761904762
55.0714073181152 79.5238095238095
59.4996929168701 82
63.9830903530121 82.9523809523809
68.4037806510925 83.6190476190476
72.8186039447784 84.4761904761905
77.372851228714 84.5714285714286
81.737136554718 84.3809523809524
86.2496625900269 84.2857142857143
90.7466389656067 84.2857142857143
95.3029866218567 84.1904761904762
99.7566875934601 84.1904761904762
104.216941642761 84.2857142857143
108.747588825226 84.1904761904762
113.138658905029 84.1904761904762
117.520470285416 84.2857142857143
121.822071170807 84.0952380952381
126.299953460693 83.8095238095238
130.839840459824 83.8095238095238
135.458820438385 83.7142857142857
139.948149776459 83.8095238095238
144.445042514801 83.9047619047619
148.903579235077 84.0952380952381
153.31237578392 84.0952380952381
157.801959228516 84.1904761904762
162.18702750206 84.3809523809524
166.630939292908 84.3809523809524
171.228766918182 84.4761904761905
175.681766700745 84.5714285714286
180.188776111603 84.8571428571428
184.772325611114 84.8571428571428
189.164321517944 84.7619047619048
193.70549864769 85.0476190476191
198.194571638107 85.2380952380952
202.677945423126 85.0476190476191
207.055950737 85.3333333333333
211.567883110046 85.0476190476191
215.983783245087 85.0476190476191
220.309953975678 85.0476190476191
224.766782188416 85.0476190476191
229.259447479248 84.952380952381
233.753171157837 84.952380952381
238.182022476196 84.952380952381
242.594867181778 85.1428571428571
247.101494312286 85.0476190476191
251.633205747604 85.2380952380952
};
\addlegendentry{30\%}
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.57371940612793 61.4285714285714
13.1079522132874 61.8095238095238
18.9799912452698 61.8095238095238
24.864520740509 61.7142857142857
30.5035231590271 61.4285714285714
36.3322012424469 60.9523809523809
42.1520233631134 61.7142857142857
47.8357749938965 65.2380952380952
53.5323059082031 68.9523809523809
59.1573795318604 73.5238095238095
64.7749289989471 76.8571428571428
70.4675362110138 80.5714285714286
76.1357436180115 82.4761904761905
82.0169853687286 83.2380952380952
87.7845330238342 83.5238095238095
90.0811986923218 83.8095238095238
99.3793427467346 84.1904761904762
105.092013454437 84.0952380952381
110.909537553787 84
116.442808151245 84.3809523809524
122.085288715363 84
127.719506072998 83.9047619047619
133.487216186523 83.5238095238095
139.401715803146 83.5238095238095
145.085897159576 83.4285714285714
150.842044115067 83.5238095238095
156.521224927902 83.1428571428571
162.231451511383 82.9523809523809
168.091255760193 82.6666666666667
173.735045862198 82.7619047619047
176.006289052963 82.7619047619047
185.002396869659 82.4761904761905
190.684195756912 82.7619047619048
196.440318346024 82.3809523809524
202.094352912903 82.3809523809524
207.750426006317 82.2857142857143
213.344737482071 82.3809523809524
219.161036205292 82.3809523809524
224.973760128021 82.0952380952381
230.65581946373 82
236.569512224197 82
242.276014280319 82.0952380952381
247.822927427292 81.9047619047619
253.552560138702 82
};
\addlegendentry{40\%}
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.4135353088379 61.4285714285714
15.5311346530914 61.2380952380952
22.4894075870514 61.6190476190476
29.4456149101257 61.6190476190476
36.4712969779968 61.2380952380952
43.3996119976044 62.5714285714286
50.5486529827118 64.6666666666667
57.4055013656616 67.2380952380952
64.4163696289063 73.1428571428571
71.3131937980652 77.7142857142857
78.3837872505188 80.2857142857143
85.3414153575897 82.6666666666667
92.3515394210815 83.9047619047619
99.1986594200134 84.4761904761905
106.142526197433 84.2857142857143
113.226497459412 83.9047619047619
120.25051817894 83.7142857142857
127.311418056488 83.9047619047619
134.648930692673 84
141.648421621323 84.2857142857143
148.70078663826 84.2857142857143
155.741444826126 84
162.620490646362 84
169.58930888176 83.9047619047619
176.591585969925 83.8095238095238
183.553468132019 83.5238095238095
190.580014848709 83.4285714285714
197.400158786774 83.4285714285714
204.451155567169 83.4285714285714
211.35576634407 83.3333333333333
218.166674613953 83.5238095238095
225.166023206711 83.2380952380952
232.062416553497 83.1428571428571
238.846868038177 83.047619047619
245.703594636917 83.1428571428571
252.495811891556 83.1428571428571
};
\addlegendentry{50\%}
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.502206325531 61.4285714285714
13.9938461780548 61.6190476190476
21.8628584384918 61.6190476190476
29.4199700832367 61.6190476190476
37.168030166626 61.4285714285714
44.7855299472809 62.0952380952381
52.3668079853058 65.1428571428572
60.1366874217987 70.4761904761905
68.0455518722534 73.1428571428571
75.6139791488647 78.2857142857143
83.3375648498535 81.3333333333333
91.2836173534393 84.0952380952381
98.9658998012543 84.5714285714286
106.752843809128 84.8571428571428
114.770917844772 84.952380952381
122.527950239182 84.8571428571428
130.141804409027 84.5714285714286
137.856242847443 84.4761904761905
145.501202344894 84
153.203642654419 83.7142857142857
161.185816955566 83.7142857142857
169.034679079056 83.8095238095238
176.768963241577 83.4285714285714
184.248024320602 83.3333333333333
192.098141384125 83.4285714285714
199.799188995361 83.2380952380952
207.515574073791 82.9523809523809
215.375749826431 82.9523809523809
223.242349767685 82.9523809523809
231.003547668457 83.1428571428572
238.773049736023 83.0476190476191
246.451361513138 82.7619047619047
254.053384065628 82.8571428571428
};
\addlegendentry{60\%}
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.9964662075043 61.4285714285714
19.183938741684 61.5238095238095
27.8976254463196 61.4285714285714
36.407507610321 61.9047619047619
44.9960407733917 62.0952380952381
53.5448992729187 64
62.2820516586304 69.3333333333333
70.9445230484009 73.4285714285714
79.5700613021851 77.4285714285714
88.4025691986084 81.2380952380952
96.9813408374786 84
105.861007356644 84.1904761904762
114.605151224136 84.1904761904762
123.361117506027 84.3809523809524
132.156996059418 84.0952380952381
140.996408891678 84
149.584428596497 84.0952380952381
158.385422420502 83.8095238095238
167.226110839844 83.7142857142857
175.736115694046 83.5238095238095
184.136945199966 83.4285714285714
192.81523566246 83.5238095238095
201.673490333557 83.5238095238095
210.30283241272 83.3333333333333
219.013444948196 83.5238095238095
227.552308511734 83.3333333333333
236.277521705627 83.3333333333333
245.070337247848 83.1428571428572
253.787868070602 83.0476190476191
};
\addlegendentry{70\%}
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4601809024811 61.4285714285714
16.2947095870972 61.4285714285714
25.593458366394 61.3333333333333
35.3110456943512 61.047619047619
45.1214558124542 61.6190476190476
54.4904423236847 63.1428571428571
64.0754709720612 66.0952380952381
73.269922208786 72.2857142857143
82.6146405220032 76.4761904761905
92.1212346076965 79.8095238095238
101.601522350311 82.4761904761905
111.306623458862 83.7142857142857
120.863529348373 84.1904761904762
130.321436452866 83.9047619047619
139.759170436859 83.9047619047619
149.467693424225 83.9047619047619
159.048106098175 83.8095238095238
168.587756443024 83.7142857142857
178.139263105392 83.5238095238095
187.792557525635 83.4285714285714
197.125254583359 83.2380952380952
206.697101211548 83.2380952380952
216.147174406052 83.2380952380952
225.589801216125 83.1428571428571
235.112144136429 82.8571428571428
244.606186389923 83.047619047619
253.971092796326 83.3333333333333
};
\addlegendentry{80\%}
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.7284090518951 61.4285714285714
16.7130358695984 61.3333333333333
26.852290725708 61.4285714285714
37.3170840740204 61.3333333333333
47.5842183113098 61.1428571428571
57.9010594367981 63.7142857142857
68.2653579235077 67.9047619047619
78.5202262401581 70.9523809523809
88.7467342853546 76.1904761904762
99.1922794342041 80.4761904761905
109.397260046005 83.5238095238095
119.729198551178 84.2857142857143
129.86603884697 84.4761904761905
140.067887639999 84.7619047619047
150.523748445511 84.6666666666666
160.799932003021 84.6666666666666
171.143469524384 84.3809523809524
181.311746358871 84.0952380952381
191.403445100784 83.7142857142857
201.77010974884 83.5238095238095
211.950331068039 83.4285714285714
222.369553995132 83.3333333333333
232.605009555817 83.1428571428571
242.918841075897 83.2380952380952
253.293868350983 83.047619047619
};
\addlegendentry{90\%}

\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\addlegendentry{100\%}

\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-9.47435610532761, xmax=373.264557721615,
xtick style={color=black},
y grid style={darkgray176},
ymin=19.1916666666667, ymax=88.3083333333334,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.92286725044251 22.75
13.0864175319672 23.5
18.1029326438904 23.4166666666667
23.1235744953156 25.5
28.1119351387024 30.1666666666667
33.2594749927521 36.75
38.4568144321442 43.25
43.6337866783142 47.3333333333333
48.6956057071686 50.9166666666667
53.8343030452728 53.4166666666667
58.9800892353058 55.6666666666667
64.1019148826599 57.75
69.2661425590515 58.4166666666667
74.2593764781952 59.4166666666667
79.3836193084717 60.9166666666667
84.5360327243805 62.4166666666667
89.5318756103516 63.75
94.7073547363281 64.5
99.7576013565063 65.5
104.87666554451 66.75
110.013767242432 68.3333333333333
115.067044591904 69.75
120.096405410767 70.6666666666667
125.221365642548 71.1666666666667
130.300381088257 72.1666666666667
135.507614564896 72.9166666666667
140.494905662537 73.5833333333333
145.789403438568 74.4166666666667
150.799912118912 75.1666666666667
155.905581712723 75.5
161.166606473923 75.5833333333333
166.201622438431 76.1666666666667
171.146279001236 77
176.236716365814 77.3333333333333
181.427738618851 77.8333333333333
186.413803005219 78.5833333333333
191.565062332153 78.6666666666667
196.65946969986 78.8333333333333
201.837527942657 79.3333333333333
207.118618917465 79.8333333333333
212.312480020523 79.9166666666667
217.318825769424 80.3333333333333
222.381793737411 80.9166666666667
227.470902967453 80.9166666666667
232.627989721298 81.4166666666667
237.675929737091 81.75
242.864417219162 81.75
247.935765361786 81.8333333333333
253.04194355011 81.8333333333333
258.145853710175 82.0833333333333
263.467149829865 82.25
268.683631086349 82.4166666666667
273.592299079895 82.5833333333333
278.67810382843 82.8333333333333
283.759577131271 83.1666666666667
288.803372716904 83.3333333333333
293.879221582413 83.5833333333333
298.945348501205 83.75
304.058575868607 83.6666666666667
309.238680648804 84.0833333333334
314.35524725914 84.0833333333334
319.553192472458 84.4166666666667
324.770705366135 84.5833333333333
329.868930959702 84.75
335.120688724518 84.8333333333333
340.379820823669 85
345.576536655426 85.1666666666667
350.637652397156 85.1666666666667
355.867334365845 85.1666666666667
nan nan
nan nan
nan nan
nan nan
};
\addlegendentry{27}
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.79395036697388 24.75
15.8288036823273 24.5833333333333
21.7143731594086 24
27.6478603363037 25.3333333333333
33.4783293247223 33.25
39.3528390884399 39.6666666666667
45.3578648090363 43.5833333333333
51.3294997215271 48.9166666666667
57.3847803592682 51.1666666666667
63.4000774860382 53.1666666666667
69.3775731563568 55.25
75.3306815624237 57.1666666666667
81.2910021305084 58.8333333333333
87.3551159858704 60.5833333333333
93.3082291126251 61.8333333333333
99.4337926864624 62.75
105.227715730667 63.6666666666667
111.234925794601 64.25
117.282819032669 65.4166666666667
123.235428524017 67
129.321484088898 68.0833333333333
135.241260576248 69.0833333333333
141.17792429924 70.8333333333333
147.213641405106 73
153.314844512939 73.9166666666667
159.176610279083 74.1666666666667
165.206409740448 75.5
171.280124092102 75.5
177.308083295822 75.8333333333333
183.097205543518 76.1666666666667
189.242461681366 76.8333333333333
195.036975193024 77.5833333333333
201.027375173569 78.0833333333333
207.071781015396 78.3333333333333
213.067027759552 78.4166666666667
219.085369634628 78.6666666666667
225.122521448135 78.9166666666667
231.186973190308 79.0833333333333
237.355318450928 79.25
243.297439002991 79.4166666666667
249.25357875824 79.5
255.328847408295 79.75
261.240216684341 79.8333333333333
267.220561695099 80.1666666666667
273.265219688416 80.25
279.239994668961 80.75
285.300868844986 80.9166666666667
291.360274219513 80.9166666666667
297.337194061279 81
303.419200849533 81.1666666666667
309.482996749878 81.3333333333333
315.498788118362 81.5
321.542243766785 81.75
327.312504196167 81.8333333333333
333.246834611893 81.9166666666667
339.438345623016 81.6666666666667
345.365813970566 81.6666666666667
351.421282672882 81.6666666666667
nan nan
nan nan
nan nan
nan nan
};
\addlegendentry{33}
\addplot [semithick, red, dashed]
table {%
-9.47435610532761 62.5416666666667
373.264557721615 62.5416666666667
};
\addlegendentry{baseline (a)}
\addplot [ultra thick, gray, dashed, mark=*, mark size=3, mark options={solid}]
table {%
18.872643995285 22.5833333333333
34.7130816459656 22.3333333333333
51.2085189819336 29.3333333333333
67.4527144908905 44
83.42760014534 50.0833333333333
100.136432552338 53.1666666666667
116.219368600845 54.3333333333333
132.760087347031 54.3333333333333
149.115301418304 54.9166666666667
165.285677909851 55.75
181.389217758179 56.5833333333333
197.771480226517 58.75
214.179181194305 59.8333333333333
230.591801214218 60.1666666666667
247.248099517822 60.9166666666667
263.460670518875 62.5
279.97553935051 63.0833333333333
296.262517881393 64.4166666666667
312.758808135986 65.5
329.187208127975 65.75
345.208584928513 65.8333333333333
nan nan
nan nan
};
\addlegendentry{100}
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/try1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.570650in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.570650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.570650in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446331in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.213585in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.213585in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.446331in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514832in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514832in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237846in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237846in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960859in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960859in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683872in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683872in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446331in}{0.416519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281896in, y=0.219547in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446331in}{0.806439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281896in, y=0.609468in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446331in}{1.196359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281896in, y=0.999388in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446331in}{1.586280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281896in, y=1.389309in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446331in}{1.976200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281896in, y=1.779229in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446331in}{2.366121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281896in, y=2.169149in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446331in}{2.756041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281896in, y=2.559070in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446331in}{0.385000in}}{\pgfqpoint{2.767254in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572116in}{0.523747in}}%
\pgfpathlineto{\pgfqpoint{0.609449in}{0.552991in}}%
\pgfpathlineto{\pgfqpoint{0.645719in}{0.549741in}}%
\pgfpathlineto{\pgfqpoint{0.682019in}{0.630975in}}%
\pgfpathlineto{\pgfqpoint{0.718085in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{0.755303in}{1.069635in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{1.323084in}}%
\pgfpathlineto{\pgfqpoint{0.830310in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{0.866908in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{0.904061in}{1.719503in}}%
\pgfpathlineto{\pgfqpoint{0.941266in}{1.807235in}}%
\pgfpathlineto{\pgfqpoint{0.978298in}{1.888468in}}%
\pgfpathlineto{\pgfqpoint{1.015636in}{1.914463in}}%
\pgfpathlineto{\pgfqpoint{1.051737in}{1.953455in}}%
\pgfpathlineto{\pgfqpoint{1.088786in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{1.126039in}{2.070431in}}%
\pgfpathlineto{\pgfqpoint{1.162160in}{2.122420in}}%
\pgfpathlineto{\pgfqpoint{1.199579in}{2.151664in}}%
\pgfpathlineto{\pgfqpoint{1.236093in}{2.190656in}}%
\pgfpathlineto{\pgfqpoint{1.273104in}{2.239397in}}%
\pgfpathlineto{\pgfqpoint{1.310246in}{2.301134in}}%
\pgfpathlineto{\pgfqpoint{1.346782in}{2.356373in}}%
\pgfpathlineto{\pgfqpoint{1.383145in}{2.392115in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.411611in}}%
\pgfpathlineto{\pgfqpoint{1.456921in}{2.450603in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{2.479847in}}%
\pgfpathlineto{\pgfqpoint{1.530629in}{2.505842in}}%
\pgfpathlineto{\pgfqpoint{1.568909in}{2.538336in}}%
\pgfpathlineto{\pgfqpoint{1.605136in}{2.567580in}}%
\pgfpathlineto{\pgfqpoint{1.642050in}{2.580577in}}%
\pgfpathlineto{\pgfqpoint{1.680088in}{2.583826in}}%
\pgfpathlineto{\pgfqpoint{1.716492in}{2.606572in}}%
\pgfpathlineto{\pgfqpoint{1.752243in}{2.639065in}}%
\pgfpathlineto{\pgfqpoint{1.789047in}{2.652062in}}%
\pgfpathlineto{\pgfqpoint{1.826579in}{2.671558in}}%
\pgfpathlineto{\pgfqpoint{1.862629in}{2.700802in}}%
\pgfpathlineto{\pgfqpoint{1.899873in}{2.704052in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{2.710550in}}%
\pgfpathlineto{\pgfqpoint{1.974145in}{2.730046in}}%
\pgfpathlineto{\pgfqpoint{2.012328in}{2.749542in}}%
\pgfpathlineto{\pgfqpoint{2.049880in}{2.752792in}}%
\pgfpathlineto{\pgfqpoint{2.086076in}{2.769038in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{2.791784in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{2.791784in}}%
\pgfpathlineto{\pgfqpoint{2.196764in}{2.811280in}}%
\pgfpathlineto{\pgfqpoint{2.233261in}{2.824277in}}%
\pgfpathlineto{\pgfqpoint{2.270774in}{2.824277in}}%
\pgfpathlineto{\pgfqpoint{2.307441in}{2.827527in}}%
\pgfpathlineto{\pgfqpoint{2.344359in}{2.827527in}}%
\pgfpathlineto{\pgfqpoint{2.381261in}{2.837275in}}%
\pgfpathlineto{\pgfqpoint{2.419735in}{2.843773in}}%
\pgfpathlineto{\pgfqpoint{2.457451in}{2.850272in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{2.856771in}}%
\pgfpathlineto{\pgfqpoint{2.529712in}{2.866519in}}%
\pgfpathlineto{\pgfqpoint{2.566452in}{2.879516in}}%
\pgfpathlineto{\pgfqpoint{2.602919in}{2.886015in}}%
\pgfpathlineto{\pgfqpoint{2.639618in}{2.895763in}}%
\pgfpathlineto{\pgfqpoint{2.676247in}{2.902261in}}%
\pgfpathlineto{\pgfqpoint{2.713216in}{2.899012in}}%
\pgfpathlineto{\pgfqpoint{2.750669in}{2.915259in}}%
\pgfpathlineto{\pgfqpoint{2.787663in}{2.915259in}}%
\pgfpathlineto{\pgfqpoint{2.825245in}{2.928256in}}%
\pgfpathlineto{\pgfqpoint{2.862968in}{2.934755in}}%
\pgfpathlineto{\pgfqpoint{2.899829in}{2.941253in}}%
\pgfpathlineto{\pgfqpoint{2.937800in}{2.944503in}}%
\pgfpathlineto{\pgfqpoint{2.975824in}{2.951001in}}%
\pgfpathlineto{\pgfqpoint{3.013397in}{2.957500in}}%
\pgfpathlineto{\pgfqpoint{3.049989in}{2.957500in}}%
\pgfpathlineto{\pgfqpoint{3.087801in}{2.957500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446331in}{0.385000in}}{\pgfqpoint{2.767254in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572116in}{0.523747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609449in}{0.552991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645719in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682019in}{0.630975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718085in}{0.812938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755303in}{1.069635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792880in}{1.323084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830310in}{1.482301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866908in}{1.622023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904061in}{1.719503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941266in}{1.807235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978298in}{1.888468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015636in}{1.914463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051737in}{1.953455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088786in}{2.011943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126039in}{2.070431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162160in}{2.122420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199579in}{2.151664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236093in}{2.190656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273104in}{2.239397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310246in}{2.301134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346782in}{2.356373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383145in}{2.392115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420199in}{2.411611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456921in}{2.450603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494570in}{2.479847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530629in}{2.505842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568909in}{2.538336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605136in}{2.567580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642050in}{2.580577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680088in}{2.583826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716492in}{2.606572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752243in}{2.639065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789047in}{2.652062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826579in}{2.671558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862629in}{2.700802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899873in}{2.704052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936706in}{2.710550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974145in}{2.730046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012328in}{2.749542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049880in}{2.752792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086076in}{2.769038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122682in}{2.791784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159477in}{2.791784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196764in}{2.811280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233261in}{2.824277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270774in}{2.824277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307441in}{2.827527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344359in}{2.827527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381261in}{2.837275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419735in}{2.843773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457451in}{2.850272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492941in}{2.856771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529712in}{2.866519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566452in}{2.879516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602919in}{2.886015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639618in}{2.895763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676247in}{2.902261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713216in}{2.899012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750669in}{2.915259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787663in}{2.915259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825245in}{2.928256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862968in}{2.934755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899829in}{2.941253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937800in}{2.944503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975824in}{2.951001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013397in}{2.957500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049989in}{2.957500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087801in}{2.957500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446331in}{0.385000in}}{\pgfqpoint{2.767254in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585644in}{0.601731in}}%
\pgfpathlineto{\pgfqpoint{0.629276in}{0.595232in}}%
\pgfpathlineto{\pgfqpoint{0.671830in}{0.572487in}}%
\pgfpathlineto{\pgfqpoint{0.714730in}{0.624476in}}%
\pgfpathlineto{\pgfqpoint{0.756885in}{0.933163in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{0.842776in}{1.336081in}}%
\pgfpathlineto{\pgfqpoint{0.885951in}{1.544038in}}%
\pgfpathlineto{\pgfqpoint{0.929732in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{0.973223in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{1.016441in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{1.059483in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{1.102577in}{1.930710in}}%
\pgfpathlineto{\pgfqpoint{1.146421in}{1.998946in}}%
\pgfpathlineto{\pgfqpoint{1.189463in}{2.047686in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{2.083428in}}%
\pgfpathlineto{\pgfqpoint{1.275643in}{2.119171in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{2.141916in}}%
\pgfpathlineto{\pgfqpoint{1.362803in}{2.187407in}}%
\pgfpathlineto{\pgfqpoint{1.405841in}{2.249145in}}%
\pgfpathlineto{\pgfqpoint{1.449844in}{2.291386in}}%
\pgfpathlineto{\pgfqpoint{1.492645in}{2.330378in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{2.398614in}}%
\pgfpathlineto{\pgfqpoint{1.579207in}{2.483097in}}%
\pgfpathlineto{\pgfqpoint{1.623319in}{2.518840in}}%
\pgfpathlineto{\pgfqpoint{1.665700in}{2.528588in}}%
\pgfpathlineto{\pgfqpoint{1.709297in}{2.580577in}}%
\pgfpathlineto{\pgfqpoint{1.753210in}{2.580577in}}%
\pgfpathlineto{\pgfqpoint{1.796793in}{2.593574in}}%
\pgfpathlineto{\pgfqpoint{1.838650in}{2.606572in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{2.632566in}}%
\pgfpathlineto{\pgfqpoint{1.924976in}{2.661810in}}%
\pgfpathlineto{\pgfqpoint{1.968287in}{2.681306in}}%
\pgfpathlineto{\pgfqpoint{2.011989in}{2.691054in}}%
\pgfpathlineto{\pgfqpoint{2.055335in}{2.694304in}}%
\pgfpathlineto{\pgfqpoint{2.098849in}{2.704052in}}%
\pgfpathlineto{\pgfqpoint{2.142498in}{2.713800in}}%
\pgfpathlineto{\pgfqpoint{2.186345in}{2.720298in}}%
\pgfpathlineto{\pgfqpoint{2.230943in}{2.726797in}}%
\pgfpathlineto{\pgfqpoint{2.273905in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{2.316969in}{2.736545in}}%
\pgfpathlineto{\pgfqpoint{2.360894in}{2.746293in}}%
\pgfpathlineto{\pgfqpoint{2.403634in}{2.749542in}}%
\pgfpathlineto{\pgfqpoint{2.446873in}{2.762540in}}%
\pgfpathlineto{\pgfqpoint{2.490576in}{2.765789in}}%
\pgfpathlineto{\pgfqpoint{2.533775in}{2.785285in}}%
\pgfpathlineto{\pgfqpoint{2.577596in}{2.791784in}}%
\pgfpathlineto{\pgfqpoint{2.621406in}{2.791784in}}%
\pgfpathlineto{\pgfqpoint{2.664620in}{2.795033in}}%
\pgfpathlineto{\pgfqpoint{2.708594in}{2.801532in}}%
\pgfpathlineto{\pgfqpoint{2.752436in}{2.808031in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{2.814529in}}%
\pgfpathlineto{\pgfqpoint{2.839626in}{2.824277in}}%
\pgfpathlineto{\pgfqpoint{2.881345in}{2.827527in}}%
\pgfpathlineto{\pgfqpoint{2.924251in}{2.830776in}}%
\pgfpathlineto{\pgfqpoint{2.969017in}{2.821028in}}%
\pgfpathlineto{\pgfqpoint{3.011873in}{2.821028in}}%
\pgfpathlineto{\pgfqpoint{3.055655in}{2.821028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446331in}{0.385000in}}{\pgfqpoint{2.767254in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585644in}{0.601731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629276in}{0.595232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671830in}{0.572487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714730in}{0.624476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756885in}{0.933163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799358in}{1.183362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842776in}{1.336081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885951in}{1.544038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929732in}{1.631771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973223in}{1.709755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016441in}{1.790988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059483in}{1.865723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102577in}{1.930710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146421in}{1.998946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189463in}{2.047686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233752in}{2.083428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275643in}{2.119171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319076in}{2.141916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362803in}{2.187407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405841in}{2.249145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449844in}{2.291386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492645in}{2.330378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535567in}{2.398614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579207in}{2.483097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623319in}{2.518840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665700in}{2.528588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709297in}{2.580577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753210in}{2.580577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796793in}{2.593574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838650in}{2.606572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883081in}{2.632566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924976in}{2.661810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968287in}{2.681306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011989in}{2.691054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055335in}{2.694304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098849in}{2.704052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142498in}{2.713800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186345in}{2.720298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230943in}{2.726797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273905in}{2.733296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316969in}{2.736545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360894in}{2.746293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403634in}{2.749542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446873in}{2.762540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490576in}{2.765789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533775in}{2.785285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577596in}{2.791784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621406in}{2.791784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664620in}{2.795033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708594in}{2.801532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752436in}{2.808031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795931in}{2.814529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839626in}{2.824277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881345in}{2.827527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924251in}{2.830776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969017in}{2.821028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011873in}{2.821028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055655in}{2.821028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446331in}{0.385000in}}{\pgfqpoint{2.767254in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.446331in}{2.075305in}}%
\pgfpathlineto{\pgfqpoint{3.213585in}{2.075305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446331in}{0.385000in}}{\pgfqpoint{2.767254in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651284in}{0.517248in}}%
\pgfpathlineto{\pgfqpoint{0.765812in}{0.507500in}}%
\pgfpathlineto{\pgfqpoint{0.885077in}{0.780444in}}%
\pgfpathlineto{\pgfqpoint{1.002524in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.118025in}{1.589529in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{1.709755in}}%
\pgfpathlineto{\pgfqpoint{1.355114in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{1.474705in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{1.592956in}{1.777991in}}%
\pgfpathlineto{\pgfqpoint{1.709870in}{1.810484in}}%
\pgfpathlineto{\pgfqpoint{1.826301in}{1.842977in}}%
\pgfpathlineto{\pgfqpoint{1.944746in}{1.927460in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{2.182042in}{1.982699in}}%
\pgfpathlineto{\pgfqpoint{2.302469in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{2.073680in}}%
\pgfpathlineto{\pgfqpoint{2.539093in}{2.096426in}}%
\pgfpathlineto{\pgfqpoint{2.656850in}{2.148415in}}%
\pgfpathlineto{\pgfqpoint{2.776120in}{2.190656in}}%
\pgfpathlineto{\pgfqpoint{2.894900in}{2.200405in}}%
\pgfpathlineto{\pgfqpoint{3.010737in}{2.203654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446331in}{0.385000in}}{\pgfqpoint{2.767254in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651284in}{0.517248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765812in}{0.507500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885077in}{0.780444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002524in}{1.352328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118025in}{1.589529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238832in}{1.709755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355114in}{1.755245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474705in}{1.755245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592956in}{1.777991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709870in}{1.810484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826301in}{1.842977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944746in}{1.927460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063376in}{1.969702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182042in}{1.982699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302469in}{2.011943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419688in}{2.073680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539093in}{2.096426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656850in}{2.148415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776120in}{2.190656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894900in}{2.200405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010737in}{2.203654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446331in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.446331in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213585in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.213585in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446331in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.213585in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446331in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.213585in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310807in}{2.179537in}}%
\pgfpathlineto{\pgfqpoint{4.458185in}{2.179537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485963in}{2.179537in}}{\pgfqpoint{4.485963in}{2.207315in}}%
\pgfpathlineto{\pgfqpoint{4.485963in}{2.982778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485963in}{3.010556in}}{\pgfqpoint{4.458185in}{3.010556in}}%
\pgfpathlineto{\pgfqpoint{3.310807in}{3.010556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.283029in}{3.010556in}}{\pgfqpoint{3.283029in}{2.982778in}}%
\pgfpathlineto{\pgfqpoint{3.283029in}{2.207315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.283029in}{2.179537in}}{\pgfqpoint{3.310807in}{2.179537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338585in}{2.906389in}}%
\pgfpathlineto{\pgfqpoint{3.616363in}{2.906389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477474in}{2.906389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727474in,y=2.857778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338585in}{2.712716in}}%
\pgfpathlineto{\pgfqpoint{3.616363in}{2.712716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477474in}{2.712716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727474in,y=2.664105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338585in}{2.512099in}}%
\pgfpathlineto{\pgfqpoint{3.616363in}{2.512099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727474in,y=2.463488in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont baseline (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338585in}{2.310710in}}%
\pgfpathlineto{\pgfqpoint{3.616363in}{2.310710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477474in}{2.310710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727474in,y=2.262099in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf_plots/world_1ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-15.4617655897141, xmax=741.572414412498,
xtick style={color=black},
y grid style={darkgray176},
ymin=18.7875, ymax=89.4625,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.9488789558411 22.5833333333333
31.7672966003418 22.75
48.3186616897583 27.4166666666667
64.4016299247742 41.3333333333333
81.1966495990753 49.5
97.7700888633728 52.5
114.098706007004 54.5833333333333
130.189612293243 54.25
146.626890611649 54.5833333333333
163.143731021881 55.5
179.388672447205 56.5833333333333
196.012619447708 58.5
212.693633317947 59.3333333333333
229.751964426041 60.0833333333333
246.220080947876 61
262.863930845261 62.25
279.444280099869 63
295.982031106949 64.1666666666667
312.397791624069 65.3333333333333
328.796055650711 65.6666666666667
344.894921255112 65.75
361.428588104248 65.75
377.78165230751 66.25
381.040011978149 66.4166666666667
410.330419874191 67.6666666666667
426.958624744415 67.8333333333333
443.264547204971 68.4166666666667
459.484428548813 68.4166666666667
475.715395784378 68.8333333333333
491.818427228928 69.5
507.853320646286 70.75
511.230825233459 70.5833333333333
540.720626878738 71.3333333333333
557.041469621658 72.6666666666667
573.255614471436 72.9166666666667
589.647432184219 74.3333333333333
606.61689324379 74.5833333333333
622.908334302902 74.9166666666667
639.928363752365 75.3333333333333
656.150574111938 75.4166666666667
673.077827501297 75.75
690.339850091934 75.5
707.161769866943 75.75
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.8453387260437 22.5833333333333
20.3560841083527 22.5833333333333
23.1343640804291 22.1666666666667
25.7062910556793 22.1666666666667
28.3202704429626 22.6666666666667
30.9140995025635 23.3333333333333
33.5952389240265 23.25
36.2551910400391 23.8333333333333
38.8299283504486 26.25
41.4284552574158 27.3333333333333
44.0380623817444 27.3333333333333
46.6196166038513 27.4166666666667
49.264148235321 27.3333333333333
51.8475172042847 28
54.4907375335693 27.9166666666667
56.9984345436096 28.5
59.596422624588 29.1666666666667
62.220267868042 29.8333333333333
64.8356114387512 29.8333333333333
67.4284673690796 30
69.9789652347565 30.25
72.642789888382 30.5
75.2618542671204 30.5833333333333
77.9069259166718 30.6666666666667
80.5428775310516 30.8333333333333
82.6875550746918 30.75
85.3093649864197 30.8333333333333
87.8857397556305 30.9166666666667
90.481609249115 30.9166666666667
93.1112133979797 30.9166666666667
95.6888419151306 30.75
98.243274641037 30.25
100.820094966888 30.8333333333333
103.406089496613 30.9166666666667
105.996991729736 30.9166666666667
108.581085443497 31.25
111.269982147217 30.9166666666667
113.937579584122 31.1666666666667
116.556969070435 31.1666666666667
119.146944189072 31.5
121.779618549347 31.5833333333333
124.400519609451 31.5833333333333
126.978572130203 31.75
129.555109405518 32
132.181828832626 31.75
134.803012371063 31.9166666666667
137.504096841812 32
140.091841506958 31.8333333333333
142.703588676453 32
144.75486497879 32.25
147.457794380188 32.1666666666667
150.003782081604 32
152.608915948868 32.1666666666667
155.298134708405 32
157.369870615005 32.1666666666667
159.961361598968 32
162.585650062561 31.6666666666667
165.28962688446 31.8333333333333
167.916295957565 31.8333333333333
170.477513837814 31.6666666666667
173.146309757233 31.3333333333333
175.700922346115 31.1666666666667
178.287726926804 31.5
180.950595188141 31.5833333333333
183.47978053093 31.4166666666667
186.136048126221 31.75
188.705555438995 31.75
191.307697868347 31.9166666666667
193.954716253281 31.75
196.555498123169 31.5
199.194949626923 31.8333333333333
201.845127868652 31.8333333333333
204.400785398483 31.5833333333333
206.526015663147 31.5
209.237545204163 31.5833333333333
211.83403801918 31.9166666666667
214.483058595657 31.5833333333333
217.171257734299 31.75
219.7819252491 31.9166666666667
222.421998596191 32
225.061174154282 32.1666666666667
227.673896884918 31.9166666666667
230.318313360214 32.3333333333333
233.027231359482 32.0833333333333
235.760438680649 32.1666666666667
238.346340036392 32.25
240.961498355865 32.4166666666667
243.577479171753 32.5833333333333
246.214840698242 32.8333333333333
248.793783664703 32.5
251.486309146881 32.25
254.085360097885 32.4166666666667
256.733244752884 32.4166666666667
259.377899837494 32.8333333333333
262.03807015419 32.9166666666667
264.547034025192 32.9166666666667
267.133701086044 32.75
269.216916656494 32.75
271.803059625626 32.75
274.404420471191 32.5833333333333
277.04921131134 32.6666666666667
279.658767652512 32.4166666666667
282.296363115311 32.4166666666667
284.86391711235 32.3333333333333
287.480883598328 32.25
290.016851854324 32.1666666666667
292.640935182571 32.5
294.775818395615 32.25
297.382520008087 32
299.918192958832 31.9166666666667
302.51433839798 32.4166666666667
305.157716274261 32.4166666666667
307.741409683228 32.0833333333333
310.357486248016 32.0833333333333
313.014909982681 31.8333333333333
315.59449224472 32.0833333333333
318.207246541977 31.8333333333333
320.81403799057 31.9166666666667
323.42498831749 31.75
326.039109802246 31.9166666666667
328.562388753891 32
330.603063154221 31.6666666666667
333.200736427307 31.6666666666667
335.779105377197 31.5
338.4387591362 31.75
341.101778507233 31.8333333333333
343.70270242691 32.1666666666667
346.284139823914 32.0833333333333
348.884194755554 32.0833333333333
351.48022942543 32.3333333333333
354.137704372406 32.4166666666667
356.740875530243 32.4166666666667
359.274114465714 32.1666666666667
361.834255647659 32
363.360040473938 32
366.016024065018 32.0833333333333
368.631607961655 32.25
371.211497974396 32.3333333333333
373.807386350632 32.8333333333333
376.402993869781 32.6666666666667
378.962461090088 32.1666666666667
381.604375553131 32
384.295026826859 32
386.926480054855 31.9166666666667
389.626753997803 32
392.232378149033 32.3333333333333
394.337571907043 32.75
397.022173309326 32.6666666666667
399.607870674133 32.6666666666667
402.200218963623 32.3333333333333
404.842362356186 32.6666666666667
407.416794204712 32.5833333333333
410.027300786972 32
412.684998321533 32.1666666666667
415.278359079361 32
417.944598054886 31.9166666666667
420.632131099701 32.0833333333333
423.220336437225 31.75
425.890439414978 31.9166666666667
428.434758377075 31.5
430.495407915115 31.9166666666667
433.128854990005 32.0833333333333
435.718029403687 32.1666666666667
438.264067935944 32
440.853497362137 32
443.47506108284 32
446.146128845215 31.8333333333333
448.870607709885 31.9166666666667
451.487878131866 32.0833333333333
454.090590572357 31.9166666666667
456.199718475342 31.8333333333333
458.865301084518 31.6666666666667
461.439157962799 31.75
464.136751651764 31.6666666666667
466.757686805725 31.6666666666667
469.353811120987 31.75
471.994110774994 31.8333333333333
474.62041516304 32.25
477.230130529404 31.9166666666667
479.820716762543 31.9166666666667
482.487445640564 31.6666666666667
485.101166820526 31.6666666666667
487.705145311356 31.8333333333333
490.290167617798 31.75
492.808913660049 31.8333333333333
495.419817972183 32
497.998587846756 31.75
500.600002336502 31.8333333333333
503.324665117264 31.9166666666667
505.917441129684 31.6666666666667
508.486016178131 31.5833333333333
511.054483509064 31.75
513.635507917404 31.9166666666667
516.231901025772 32.4166666666667
518.261746406555 32.3333333333333
520.774239635468 32.5
523.38885884285 32.5
526.015383386612 32.0833333333333
528.610385370255 31.75
531.230898332596 31.6666666666667
533.782976293564 31.9166666666667
536.418767356873 31.75
539.038419294357 32
541.64035449028 32
544.209124803543 31.75
546.761293458939 31.3333333333333
549.378215932846 31.9166666666667
552.017343187332 31.3333333333333
554.679023790359 31.5833333333333
557.289102888107 31.3333333333333
559.878208971024 31.0833333333333
562.544077777863 31.1666666666667
565.131927204132 31.25
567.184717750549 31.5
569.797847080231 31.3333333333333
572.440584516525 31.25
574.99906744957 31.25
577.512753868103 31.25
579.547790908813 31.5833333333333
582.113831853867 31.25
584.733335542679 31.5833333333333
587.368849897385 31.5
589.983829450607 31.5
592.552207899094 31.3333333333333
595.095173454285 31.5833333333333
597.751445865631 31.4166666666667
600.32188577652 31.4166666666667
602.982594585419 31.3333333333333
605.619103240967 31.5833333333333
608.222728824616 31.8333333333333
610.852770090103 31.5833333333333
613.429093265533 31.3333333333333
616.041698789597 31.3333333333333
618.721307992935 31.5833333333333
621.311607313156 31.4166666666667
623.938166904449 31.25
626.54273648262 31.0833333333333
629.210653686523 31.3333333333333
631.813791275024 31.0833333333333
634.390031957626 30.75
637.054008102417 30.75
639.662464380264 31.0833333333333
641.714201211929 31.0833333333333
644.41500954628 31.1666666666667
647.084910869598 31.5833333333333
649.622408008575 31.3333333333333
652.18539352417 31.1666666666667
654.77064037323 31.1666666666667
657.393772935867 31.1666666666667
660.032292890549 31.25
662.611806535721 31.3333333333333
665.176612186432 31.4166666666667
667.761643600464 31.0833333333333
670.303152513504 31.4166666666667
672.882709121704 31.5833333333333
675.501889324188 31.6666666666667
678.097132778168 31.3333333333333
680.701015615463 31.6666666666667
683.299272823334 31.5
685.852500534058 31.5833333333333
688.459045362473 31.5
691.104040288925 31.75
693.713649845123 31.1666666666667
696.287241506576 31.3333333333333
698.892452287674 31.3333333333333
701.469196891785 31.3333333333333
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.2171241283417 22.5833333333333
24.1172086238861 22.4166666666667
28.4773681163788 22
32.6344417095184 23.1666666666667
37.0007674694061 25.4166666666667
41.3110796451569 28.5833333333333
45.6801612854004 32.9166666666667
50.0508955478668 36.3333333333333
54.3888502597809 41.8333333333333
58.6883936882019 43.4166666666667
63.0474329948425 45.1666666666667
67.3028487205505 47.1666666666667
71.6479774475098 47.8333333333333
75.8719636917114 49
80.1640953063965 49.8333333333333
84.3480324745178 50.5
88.6751885890961 52.25
93.0363011360168 52.9166666666667
97.4507529258728 53.1666666666667
101.726072072983 53.75
106.048240327835 54.1666666666667
110.39292640686 54
114.749581718445 54.1666666666667
119.050181007385 54.5
123.384816980362 54.75
127.658177852631 54.6666666666667
131.882146978378 54.6666666666667
136.219120597839 55.0833333333333
140.548063755035 54.9166666666667
144.864790439606 55
149.071930217743 55
153.345165395737 54.6666666666667
157.658177089691 54.6666666666667
162.020362472534 54.8333333333333
166.294029760361 55.1666666666667
170.571595525742 55.25
174.828367567062 55.1666666666667
179.092835474014 55
183.351599597931 55.3333333333333
187.471345329285 55.1666666666667
191.832894611359 55.25
196.17169380188 55.1666666666667
200.474451208115 55.25
204.770095968246 55.3333333333333
209.110888576508 55.0833333333333
213.420232391357 55.3333333333333
217.832579803467 55.1666666666667
222.144800376892 55.3333333333333
226.559132957459 55.3333333333333
230.923786973953 55.3333333333333
235.237724351883 55.25
239.540785169601 55.3333333333333
243.794993400574 55.1666666666667
248.056564474106 55.3333333333333
252.369913244247 55.1666666666667
256.658235263824 55
261.052023649216 55.0833333333333
265.317402267456 54.9166666666667
269.779974937439 55.25
274.161643314362 55.1666666666667
278.447317075729 55.3333333333333
282.691210889816 55.4166666666667
287.035495328903 55.3333333333333
291.214478588104 55.5
295.701805400848 55.4166666666667
299.963706541061 55.4166666666667
304.284772396088 55.3333333333333
308.565471744537 55.4166666666667
312.853817415237 55.4166666666667
317.178663396835 55.1666666666667
321.515399694443 55.4166666666667
325.860609292984 55.3333333333333
330.275725984573 55.4166666666667
334.49710893631 55
338.790049791336 55.0833333333333
343.026700258255 55
347.226335668564 55.0833333333333
351.58279671669 54.9166666666667
355.86449546814 54.8333333333333
360.201882600784 54.75
364.513529920578 55.0833333333333
365.36378121376 54.9166666666667
369.623477888107 54.8333333333333
374.037014150619 55
378.386736822128 54.9166666666667
382.685014867783 54.9166666666667
387.025922870636 54.9166666666667
391.24907579422 54.75
395.628882932663 54.6666666666667
399.863368320465 54.5833333333333
404.300607156754 54.6666666666667
408.555256319046 54.6666666666667
412.858128356934 54.4166666666667
417.170680618286 54.5833333333333
421.446560144424 54.4166666666667
425.816555070877 54.6666666666667
430.137728023529 54.3333333333333
434.634204864502 54.6666666666667
439.016543102264 54.5833333333333
443.309635686874 54.1666666666667
447.616418409348 54.3333333333333
451.808079385757 54.1666666666667
455.956106042862 54.25
460.280815649033 54.1666666666667
464.606642580032 54.1666666666667
468.948989105225 54.0833333333333
473.30392074585 54.25
477.679387807846 54.25
481.981643390656 54.1666666666667
486.316602420807 54.3333333333333
490.564980840683 54.0833333333333
494.770717048645 54.3333333333333
499.118118810654 54.0833333333333
503.329597759247 54.1666666666667
507.630190753937 54.0833333333333
511.90110282898 54.3333333333333
516.238201618195 54
520.639856243134 54.0833333333333
524.974631071091 54.0833333333333
529.219052457809 54.4166666666667
533.51235332489 53.9166666666667
537.771572351456 54.25
542.0021961689 54.0833333333333
546.297819948196 54.25
550.643135309219 54
554.878348064423 53.9166666666667
559.167816543579 54.3333333333333
563.536457586288 54.0833333333333
567.798496961594 54.3333333333333
572.103813171387 54.1666666666667
576.357499980926 53.9166666666667
580.596680307388 53.9166666666667
584.906799936295 54.1666666666667
589.260942697525 54
593.651440906525 54.1666666666667
597.987083530426 54.1666666666667
602.234729576111 54.1666666666667
606.686721658707 54.0833333333333
611.226866817474 54.1666666666667
615.429283332825 54.1666666666667
619.788771438599 54.25
624.201486158371 54.4166666666667
628.406984996796 54.4166666666667
632.741205739975 54.1666666666667
636.933386421204 54.5
641.234548950195 54.25
645.569791412354 54.3333333333333
649.824435043335 54.0833333333333
654.126959419251 54.5
658.380531215668 54.5833333333333
662.617681407928 54.3333333333333
666.953982639313 54.5
671.269744110107 54.3333333333333
675.682443618774 54.5
680.020162773132 54.3333333333333
684.257376241684 54.5
688.690080928802 54.4166666666667
693.007101774216 54.3333333333333
697.337891721725 54.3333333333333
701.600446891785 54.25
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.0860235214233 22.5833333333333
26.2827126979828 22.5
32.2812690258026 22.0833333333333
38.2539871692657 23.5
44.2793148994446 27
50.22057056427 35.3333333333333
56.2605782985687 42.0833333333333
62.2110053539276 45.25
68.0360562801361 49
74.0648292064667 50.8333333333333
80.0442442893982 53.3333333333333
86.0116858959198 54.25
91.9268402576447 55.25
97.7491015911102 56.0833333333333
103.646101427078 57.4166666666667
108.256164550781 58.5833333333333
115.366025209427 60.1666666666667
121.267319488525 61.5833333333333
127.132529783249 63.0833333333333
133.275859308243 64.1666666666667
139.166446495056 64.9166666666667
145.222410821915 65.6666666666667
150.991731977463 66.8333333333333
157.071754741669 67.1666666666667
162.998249292374 68.8333333333333
168.790479373932 69.8333333333333
174.724611759186 71.1666666666667
180.722168684006 72.3333333333333
186.479514312744 73.1666666666667
192.268340206146 74.1666666666667
197.023870849609 74.8333333333333
204.195869016647 75.5833333333333
210.103495073318 76.25
216.054578018188 76.4166666666667
221.853789997101 76.5833333333333
227.677316331863 76.9166666666667
233.583371210098 77
239.304552268982 77.3333333333333
245.337725305557 77.1666666666667
251.340889167786 77.8333333333333
257.327148294449 78.0833333333333
263.422853517532 78.5833333333333
269.408509683609 78.75
275.447693634033 78.9166666666667
281.139996623993 79.1666666666667
286.859344530106 79.0833333333333
292.734325885773 79.3333333333333
298.859671401978 79.25
304.824724960327 79.3333333333333
310.916499567032 79.5833333333333
316.872930192947 79.5833333333333
322.846194934845 79.6666666666667
328.64347743988 79.6666666666667
334.612163639069 79.8333333333333
340.340123605728 79.9166666666667
346.264596605301 80
352.279837608337 80.25
358.12956237793 80.6666666666667
364.035776996613 80.6666666666667
367.638718795776 80.9166666666666
372.301554059982 80.9166666666666
379.329895019531 81
385.241554403305 81
391.289697551727 81.1666666666667
397.071071386337 81.4166666666667
403.153685522079 81.6666666666667
409.138433361053 81.5833333333333
414.967230463028 82.0833333333333
420.960290765762 82.1666666666667
426.783482408524 82.1666666666667
432.766364049911 82.75
438.642784404755 82.5833333333333
444.435585451126 82.75
450.090340471268 82.75
455.947971582413 82.6666666666667
461.746206665039 82.6666666666667
467.583166742325 82.8333333333333
473.563024377823 82.75
479.521649074554 83
485.471543741226 83.25
491.211081504822 83.25
497.332694339752 83.4166666666667
503.2024269104 83.8333333333333
509.152420568466 83.9166666666667
515.011170482636 84
520.865822887421 83.9166666666667
526.807621669769 83.9166666666667
532.787357187271 84
538.787224578857 83.8333333333333
544.525101184845 83.9166666666667
550.587138462067 84.0833333333333
556.222374582291 83.8333333333333
562.030862665176 84
568.052035713196 83.9166666666667
573.916428613663 84.1666666666667
579.86898188591 84.25
585.782248973846 84.3333333333333
591.55517449379 84.5
597.247019052505 84.5
603.061942958832 84.5833333333333
608.962184524536 84.5833333333333
614.70754737854 84.9166666666667
620.527933216095 84.9166666666667
626.510812711716 84.9166666666667
632.378077459335 85.0833333333333
638.121665859222 85.25
644.082363843918 85.1666666666667
649.776740789413 85.25
655.796411514282 85.25
661.591683292389 85.6666666666667
667.420389556885 85.75
673.392203617096 85.75
679.22435541153 85.75
685.1305311203 85.9166666666667
691.136224412918 86
697.129099082947 86
702.962489128113 86.25
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.7738524913788 22.5833333333333
29.7896164894104 22.4166666666667
37.2187695026398 22.75
44.5439185142517 27.6666666666667
51.9199157238007 35.0833333333333
59.3137951850891 43.5
66.5938902378082 48.1666666666667
73.9834929943085 52.75
81.3385605335236 54.9166666666667
88.7713007926941 56.6666666666667
96.2019839286804 56.6666666666667
103.636133861542 57.75
111.140547847748 59.75
115.623158216476 60.6666666666667
125.865321969986 62.1666666666667
133.103680276871 63
140.466592216492 63.9166666666667
147.811976861954 64.6666666666667
155.15992732048 65.75
162.536544036865 66.75
169.958572435379 67.4166666666667
177.178284406662 68.25
184.460391521454 68.9166666666667
191.811451148987 69.75
199.261947631836 70.5833333333333
206.569214773178 71.4166666666667
211.135445690155 71.8333333333333
221.677098846436 72.75
229.068290662765 73.4166666666667
236.568841123581 74.5833333333333
243.846911764145 74.5
251.203764724731 74.8333333333333
258.499495887756 75.25
265.91734251976 75.3333333333333
273.252318191528 76.1666666666667
280.678734588623 76.25
288.118590402603 76.5
295.54556260109 76.75
302.987066030502 77
310.384876060486 77.1666666666667
317.751954984665 77.1666666666667
325.350706100464 77.5
332.755608272552 77.75
340.083052825928 77.75
347.623734998703 77.8333333333333
354.990776109695 78.0833333333333
362.408323097229 78.0833333333333
369.759383678436 78
377.201534509659 78.3333333333333
384.592694807053 78.1666666666667
391.951126766205 78.3333333333333
396.409327793121 78.25
403.857507324219 78.4166666666667
414.25509519577 78.25
421.6601978302 78.1666666666667
429.022523593903 78.3333333333333
436.326567459106 78.25
443.681405448914 78.5833333333333
451.09445142746 78.6666666666667
458.573995447159 78.8333333333333
465.895154380798 78.8333333333333
473.446330547333 79.3333333333333
480.790690612793 79.1666666666667
485.170410299301 79.3333333333333
495.489162015915 79.4166666666667
502.866382646561 79.6666666666667
510.162006473541 79.75
517.661826229095 79.75
525.105996656418 80
532.530453300476 80.0833333333334
539.910518407822 80.4166666666667
547.423683214188 80.4166666666667
554.70789513588 80.5
562.098727798462 80.4166666666667
569.477845144272 80.5
576.852271223068 80.8333333333333
584.352102947235 81
591.780316972733 80.75
599.101014328003 80.75
606.652968978882 81.0833333333333
613.982662439346 81.1666666666667
621.313608074188 81.0833333333333
628.673740339279 81.5
636.017319774628 81.25
643.357529687881 81.4166666666667
650.687224340439 81.4166666666667
657.982657146454 81.6666666666667
665.412615680695 81.8333333333334
672.822361278534 82.1666666666667
680.152153253555 82.4166666666667
687.60905380249 82.5833333333333
695.189509439468 82.5833333333333
702.504019927979 82.5833333333333
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.3009017467499 22.5833333333333
38.093757724762 22.75
46.8913911819458 24.4166666666667
55.5807907581329 33
64.4016971588135 42.9166666666667
73.0469745635986 49.8333333333333
81.8441711425781 52.4166666666667
90.7128739356995 53.3333333333333
99.5544255256653 55.75
108.496414756775 57
117.441570281982 57.9166666666667
126.277375841141 58.9166666666667
134.95353808403 60.4166666666667
143.66769862175 61.3333333333333
152.404333496094 61.75
161.146201562881 62.75
169.767029094696 63.5833333333333
178.711610364914 64.6666666666667
187.500211811066 65.75
196.164289999008 66.0833333333333
204.673682308197 67.1666666666667
213.428597831726 67.5833333333334
222.321540546417 68.8333333333333
230.962239456177 68.9166666666667
239.749634122849 69.5833333333333
248.533882522583 70.4166666666667
257.225736045837 71.25
266.013160181046 72.1666666666667
274.78685836792 72.3333333333333
283.450999450684 73.5
292.191334676743 73.6666666666667
292.191334676743 73.6666666666667
309.627281665802 74.9166666666667
318.437915229797 75.25
327.125936889648 75.3333333333333
336.026934957504 75.75
344.847773647308 76
353.479218769073 76.1666666666667
362.204895162582 76.1666666666667
370.99792881012 76.3333333333333
379.691126155853 76.25
388.71249833107 76.3333333333333
397.604059171677 76.1666666666666
406.352204561234 76.0833333333333
415.120642662048 76.3333333333333
415.120642662048 76.3333333333333
432.597599315643 76.5
441.337126111984 76.5
450.139289140701 76.5
458.857146549225 76.75
467.720105552673 76.8333333333333
476.364090538025 77.0833333333333
485.26731543541 77
494.040999937058 77.0833333333333
502.690802764893 77
511.313951635361 77.4166666666667
520.034099674225 77.3333333333333
528.956783866882 77.5833333333333
537.587125205994 77.6666666666667
546.491728973389 77.75
555.240178203583 77.8333333333333
563.980076026917 77.9166666666667
563.980076026917 77.9166666666667
581.416333389282 77.9166666666667
590.301175165176 78
599.002181577682 78.25
607.81601228714 78.4166666666667
616.642114067078 78.3333333333333
625.545864248276 78.5833333333333
634.125397968292 78.8333333333333
643.004570770264 78.8333333333333
651.85818862915 78.9166666666667
660.462697219849 79.1666666666667
669.12300453186 79.1666666666667
677.836846876144 79.3333333333333
686.702774763107 79.5
695.290860891342 79.6666666666667
704.180325889587 79.8333333333333
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
31.9950681209564 22.5833333333333
36.2584158420563 22.6666666666667
47.0708202362061 23.4166666666667
57.5757036685944 28.75
68.1880258560181 39.25
78.8979780197144 48.6666666666667
89.5864325523376 52
100.408611059189 54.3333333333333
111.184727621078 55
121.727698564529 55.3333333333333
132.372682380676 57.6666666666667
142.884429311752 59.25
153.774999523163 60.0833333333333
164.333055305481 60.75
175.073750591278 61.5
185.535621070862 62.1666666666667
195.948489952087 62.8333333333333
206.535867500305 63.5833333333333
217.61978559494 64.75
228.299662876129 66
238.869510555267 66.4166666666667
249.425626373291 67
260.028197383881 67.5
270.753796768188 67.6666666666667
281.237831115723 67.75
291.874489307404 68.3333333333333
302.453291225433 67.9166666666667
313.208476018906 68.5833333333333
323.921506023407 68.8333333333333
334.452628231049 69.8333333333333
344.917808628082 70.4166666666667
355.456229114532 70.8333333333333
366.208964538574 71.6666666666667
376.872224855423 72.3333333333333
387.401061344147 72.75
397.80921163559 73.25
408.551079702377 73.4166666666667
419.163945102692 74.0833333333333
429.731418180466 74.4166666666667
440.464090204239 74.4166666666667
451.172322845459 74.8333333333333
461.972411251068 75
472.65765542984 75.3333333333333
483.25293879509 75.6666666666667
493.818281888962 75.5
504.521209955215 75.5833333333333
515.1598549366 75.8333333333333
525.756228113174 75.6666666666667
536.518625545502 75.3333333333333
547.136920499802 75.75
557.737786340713 75.6666666666667
568.311694431305 75.8333333333333
578.752795886993 75.75
589.355765390396 75.9166666666667
599.937552928925 75.8333333333333
610.413084506989 76.25
621.06926689148 76.3333333333333
631.702189159393 76.0833333333333
642.002346181869 76.5
652.743034601212 76.5
663.225557279587 76.75
673.810609006882 77
684.518941116333 77.0833333333333
695.251814985275 77.3333333333333
705.77852268219 77.5833333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
33.9311766624451 22.5833333333333
45.3298783302307 22.6666666666667
57.0489381313324 24.8333333333333
68.4976138591766 37.9166666666667
80.3323836326599 48
91.97254114151 51.8333333333333
103.747377157211 54.5833333333333
115.369005584717 55.0833333333333
127.243018722534 55.6666666666667
139.186629343033 56
150.823852014542 58.4166666666667
162.569298791885 59.9166666666667
174.809646940231 60.6666666666667
186.590404891968 61.4166666666667
198.647399234772 62.0833333333333
210.595715904236 63.5
222.176063251495 64.9166666666667
234.02612528801 65
245.682451581955 65.8333333333333
257.306865358353 66.6666666666667
269.608585977554 66.9166666666667
281.435311889648 67.9166666666667
293.351518154144 67.9166666666667
305.076901340485 68.75
317.142873811722 68.8333333333333
328.835937547684 68.5833333333333
340.532668161392 69.25
352.174605607986 69.5833333333333
363.935975503921 69.8333333333333
375.962297105789 70.3333333333333
387.787432575226 70.9166666666667
387.787432575226 70.9166666666667
411.49646730423 72.75
423.410961437225 73.0833333333333
435.106283855438 73.75
446.83004450798 74.5
458.416196060181 74.6666666666667
470.296168327332 74.9166666666667
482.024157714844 74.9166666666667
493.63800201416 75.1666666666667
505.537003612518 75.1666666666667
517.33076748848 74.9166666666667
529.330488348007 75.25
541.043570756912 75.4166666666667
552.977418661118 75.0833333333333
564.697100830078 75.25
576.387408161163 75.5833333333333
588.177787637711 75.3333333333333
599.795253753662 75.5
611.476379489899 75.75
623.738815832138 75.9166666666667
635.473009347916 76.0833333333333
647.341136884689 76.3333333333333
659.391295099258 76.4166666666667
671.220618247986 76.4166666666667
682.849063539505 76.4166666666667
694.830392074585 76.8333333333333
706.378199529648 76.9166666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
33.8804534435272 22.5833333333333
36.4936367034912 22.4166666666667
49.5237218379974 23.1666666666667
62.8428382873535 29.5
75.9177878379822 43.0833333333333
89.1804397583008 49.3333333333333
102.302469730377 52.5833333333333
115.559340238571 53.9166666666667
128.8965944767 54.9166666666667
142.292650651932 55.5833333333333
155.611850309372 56.9166666666667
169.001717948914 56.8333333333333
182.016862297058 58.9166666666667
195.277233839035 60.1666666666667
208.864398002625 60.5
222.241244506836 61.5
235.457874393463 61.75
248.723871994019 62.8333333333333
262.027190208435 63.75
275.231537532806 64.25
288.591066741943 65
301.993943023682 65.5833333333333
314.985894393921 66.4166666666667
328.089405345917 66.8333333333333
341.754623794556 67.4166666666667
355.064996290207 67.6666666666667
368.081114721298 67.8333333333333
373.250688934326 68
386.797814464569 68
400.485627651215 68.4166666666667
414.191970252991 68.5
427.454401874542 69.0833333333333
440.974848937988 69.0833333333333
454.329257917404 70.0833333333333
468.148337173462 70.5833333333333
481.098935317993 71.0833333333333
494.102719116211 72.1666666666667
507.200289106369 72.4166666666667
520.258665275574 73.0833333333333
533.669734716415 73.4166666666667
547.179532432556 74.0833333333333
560.442828321457 74.5
573.746928548813 74.4166666666667
587.322368621826 74.6666666666667
600.426719045639 74.75
613.931328392029 75.0833333333333
627.281485939026 75.1666666666667
640.176749038696 75.25
653.487467908859 75.5
666.510173988342 75.4166666666667
679.546546316147 75.75
693.163658046722 75.9166666666667
706.221248245239 76.0833333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
36.0607578754425 22.5833333333333
39.2603810787201 22.1666666666667
54.7120089530945 23.6666666666667
70.1846914291382 30.75
85.7354413509369 42.75
101.151030111313 50.0833333333333
116.137872314453 53.4166666666667
131.424564790726 53.9166666666667
146.887415409088 53.6666666666667
162.192956495285 54.75
177.7087038517 55
193.014013814926 57.4166666666667
208.488164281845 58.8333333333333
220.41306810379 59.5
238.816701316834 60.75
253.886146783829 61.3333333333333
269.006950092316 62.1666666666667
284.317353057861 63.1666666666667
299.389104700089 63.9166666666667
314.525883483887 64.9166666666667
330.134751701355 66
345.674539518356 67
361.118713474274 67.6666666666667
376.479322957993 67.8333333333333
382.46509642601 67.75
398.049469184875 67.8333333333333
410.532785320282 67.9166666666667
429.007807636261 68.0833333333333
444.393296766281 68
459.765675973892 68.25
475.142893028259 68.3333333333333
490.661418867111 68.75
506.141628980637 69.5
521.082063245773 70.0833333333333
536.321225500107 70.8333333333333
551.523864459992 71.5833333333333
566.967130661011 72
582.528491592407 73.1666666666667
598.014375782013 73.5833333333333
613.333546066284 73.75
628.641475963592 74.6666666666667
644.034794235229 74.0833333333333
659.333822488785 74.6666666666667
674.690698671341 75.3333333333333
690.386846113205 75.3333333333333
705.926800251007 75
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/world_MI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-25.6421030163765, xmax=742.057192385197,
xtick style={color=black},
y grid style={darkgray176},
ymin=18.5708333333333, ymax=88.5125,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.9488789558411 22.5833333333333
31.7672966003418 22.75
48.3186616897583 27.4166666666667
64.4016299247742 41.3333333333333
81.1966495990753 49.5
97.7700888633728 52.5
114.098706007004 54.5833333333333
130.189612293243 54.25
146.626890611649 54.5833333333333
163.143731021881 55.5
179.388672447205 56.5833333333333
196.012619447708 58.5
212.693633317947 59.3333333333333
229.751964426041 60.0833333333333
246.220080947876 61
262.863930845261 62.25
279.444280099869 63
295.982031106949 64.1666666666667
312.397791624069 65.3333333333333
328.796055650711 65.6666666666667
344.894921255112 65.75
361.428588104248 65.75
377.78165230751 66.25
381.040011978149 66.4166666666667
410.330419874191 67.6666666666667
426.958624744415 67.8333333333333
443.264547204971 68.4166666666667
459.484428548813 68.4166666666667
475.715395784378 68.8333333333333
491.818427228928 69.5
507.853320646286 70.75
511.230825233459 70.5833333333333
540.720626878738 71.3333333333333
557.041469621658 72.6666666666667
573.255614471436 72.9166666666667
589.647432184219 74.3333333333333
606.61689324379 74.5833333333333
622.908334302902 74.9166666666667
639.928363752365 75.3333333333333
656.150574111938 75.4166666666667
673.077827501297 75.75
690.339850091934 75.5
707.161769866943 75.75
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.25331950187683 22.5833333333333
9.25331950187683 22.5833333333333
11.9583892345428 22.3333333333333
14.5833474159241 22.0833333333333
17.1801157951355 21.75
19.7752470970154 22.0833333333333
22.3349081516266 22.8333333333333
24.908991765976 23.5
27.4595571517944 24.6666666666667
30.0141914844513 24.8333333333333
32.6741252422333 26.0833333333333
35.3585060596466 26.9166666666667
38.0152599334717 27.8333333333333
40.6390429973602 28.6666666666667
43.1765199184418 29.8333333333333
45.7486402988434 30.5
48.3349708557129 30.9166666666667
50.9299696445465 31.0833333333333
53.5158006668091 30.8333333333333
55.614518737793 30.6666666666667
58.1310319423676 30.5
60.7418553829193 30.5
63.3292950153351 30.6666666666667
65.8761371135712 30.5833333333333
68.4749099731445 31.0833333333333
71.0403883457184 31.4166666666667
73.6076670646667 31.5
76.1590085983276 31.6666666666667
78.7706939697266 31.5833333333333
81.4038870334625 31.5
83.9988938808441 32
86.5542622089386 32.0833333333333
89.2177508831024 32.25
91.8367172718048 32.25
94.4216329097748 32.5833333333333
96.505627822876 32.4166666666667
99.0603563785553 33.0833333333333
101.185105371475 33.0833333333333
103.893595314026 33.4166666666667
106.548738718033 33.4166666666667
108.616923952103 33.5833333333333
111.185752296448 33.6666666666667
113.74420800209 33.5833333333333
116.278174829483 33.5
118.876865100861 33.5833333333333
121.517115879059 33.5833333333333
123.618268251419 33.5
126.14835896492 33.75
128.800993919373 33.8333333333333
131.337589168549 33.8333333333333
133.903613805771 34
136.447862052917 34
139.076291275024 34.25
141.738824510574 34.1666666666667
144.268670988083 33.8333333333333
146.819908285141 34.1666666666667
148.83830909729 34
151.414375209808 34
153.964492940903 34.0833333333333
156.571777200699 34.0833333333333
159.18896355629 34
161.850676727295 34.0833333333333
164.396956157684 34.1666666666667
167.004497289658 34.25
169.662092161179 34.1666666666667
172.19609837532 34.25
174.790105772018 34.25
177.476370286942 34.1666666666667
180.052726078033 33.9166666666667
181.683388090134 33.9166666666667
184.28292093277 33.75
186.98618888855 33.6666666666667
189.622480869293 33.5
192.300155687332 33.25
194.313475131989 33.4166666666667
196.909835338593 33.25
199.575369167328 33.1666666666667
202.120753622055 33.0833333333333
204.642808151245 33.25
206.753847360611 33
209.322740221024 33.25
211.9730219841 33.5833333333333
214.551071691513 33.5
217.136040306091 33.5833333333333
219.676101064682 33.5833333333333
222.274526357651 33.4166666666667
224.975143623352 33.5833333333333
227.515802097321 33.5
230.192634677887 33.5833333333333
232.763975429535 33.75
235.304718065262 33.5833333333333
237.847067928314 33.75
239.408477210999 33.8333333333333
241.99135518074 33.8333333333333
244.609455299377 33.5
247.156950950623 33.5833333333333
249.811130237579 33.4166666666667
252.411181688309 33.25
254.977366685867 33.4166666666667
257.517523431778 33.25
260.112858819962 33.75
262.755126190186 33.4166666666667
265.355744695663 33.4166666666667
267.92683172226 33.6666666666667
269.98994178772 33.5833333333333
272.647868490219 33.9166666666667
275.242064476013 34.0833333333333
277.743563222885 34
280.381545066833 33.9166666666667
282.941360235214 33.75
285.559408426285 33.9166666666667
287.609774971008 33.6666666666667
290.19191198349 33.75
292.823537397385 33.25
295.379404115677 33.4166666666667
298.030809783936 33.5
300.587762355804 33.3333333333333
303.147666501999 33.4166666666667
305.216518449783 33.5
307.816913223267 33.6666666666667
310.355808496475 33.75
312.873739480972 34.0833333333333
315.375306940079 33.8333333333333
317.965858507156 33.8333333333333
320.557331323624 33.9166666666667
323.257574748993 34.1666666666667
325.821854352951 34.25
328.391373062134 34.3333333333333
331.053383350372 34.0833333333333
333.168505907059 34.25
335.743915700912 34.3333333333333
338.297412729263 34.5
340.854048871994 34.25
343.499384069443 34.25
346.092233991623 34.5833333333333
348.662629270554 34.25
351.271422290802 34.5833333333333
353.855849266052 34.5
354.896309280395 34.4166666666667
357.453853750229 34.5833333333333
360.003096723556 34.25
362.693720245361 34.0833333333333
365.32270154953 34.3333333333333
367.899345445633 34.3333333333333
370.581459617615 34.4166666666667
373.178406095505 34.75
375.81217341423 34.8333333333333
377.955053567886 34.9166666666667
380.548716211319 34.75
383.199648094177 35.25
385.828314161301 35.0833333333333
388.368096876144 35.0833333333333
390.95782494545 34.9166666666667
393.505104207993 35
396.094962596893 35.0833333333333
398.671014642715 35
401.24030790329 34.9166666666667
403.759304618835 35.0833333333333
405.905567407608 35.0833333333333
408.479598283768 35
411.023335313797 34.9166666666667
413.633318042755 34.75
416.220317077637 34.8333333333333
418.733851051331 34.75
421.384808731079 34.75
424.004670715332 34.8333333333333
426.131065654755 34.8333333333333
428.699954652786 34.8333333333333
431.340413188934 34.8333333333333
433.859949350357 35.25
436.441289186478 35.4166666666667
439.09189786911 35.5
441.248854398727 35.4166666666667
443.844088077545 35.4166666666667
446.358863210678 35.3333333333333
448.950548505783 35.1666666666667
451.537975978851 35.3333333333333
454.180352401733 35.4166666666667
456.722238922119 35.25
459.335594129562 35.3333333333333
461.906044054031 35.1666666666667
464.434689998627 35.1666666666667
467.024033164978 35.0833333333333
469.6408867836 35.1666666666667
471.21838722229 35.0833333333333
473.822607374191 35.25
476.460153961182 35.1666666666667
479.013835382462 35.0833333333333
481.646873617172 35.25
484.198206663132 35.25
486.791365671158 35.0833333333333
489.352148485184 35.0833333333333
491.944680690765 34.9166666666667
494.552046823502 35.1666666666667
497.094282817841 35.3333333333333
499.713185453415 34.8333333333333
502.280233001709 35.0833333333333
504.39914522171 35.1666666666667
507.057791948318 35.1666666666667
509.679104089737 35
512.224062252045 35
514.753582715988 35.25
516.814149236679 35.0833333333333
519.470019435883 35.1666666666667
522.030621957779 35.0833333333333
524.666379594803 35.0833333333333
527.20341553688 34.8333333333333
528.778849744797 35
531.352337789536 35
533.873783159256 35
536.463623380661 35.0833333333333
539.079143190384 35.25
541.670589160919 35.1666666666667
544.22857966423 35.25
546.814341259003 35.0833333333333
549.38059220314 34.8333333333333
552.005742883682 35
554.586711120606 35
557.223974895477 35
559.755187034607 34.9166666666667
562.34697766304 35
564.431733322144 34.6666666666667
566.947619819641 34.6666666666667
569.524985456467 34.5
572.090594148636 34.6666666666667
574.712001132965 34.8333333333333
577.331874752045 34.8333333333333
579.858162069321 34.5
582.422918891907 34.6666666666667
584.926622056961 34.75
587.096756315231 34.6666666666667
589.617088747025 34.5
592.188983011246 34.5
594.766029834747 34.75
597.441926240921 34.75
600.007228469849 34.5833333333333
601.992602348328 34.9166666666667
604.698019838333 34.9166666666667
607.306978750229 34.8333333333333
609.281211519241 34.9166666666667
611.871953868866 34.9166666666667
613.913263320923 34.9166666666667
616.54616932869 34.8333333333333
619.206649971008 34.8333333333333
621.787563657761 34.9166666666667
624.365503978729 34.6666666666667
626.945407676697 34.6666666666667
629.583933210373 34.5
632.185370922089 34.9166666666667
634.761855554581 35
637.31061296463 35.1666666666667
639.941850090027 35
642.562393379211 34.9166666666667
645.206646776199 34.9166666666667
647.821639537811 34.75
650.464642524719 34.8333333333333
653.077663564682 34.8333333333333
655.097402572632 35
657.609086275101 34.75
660.09840927124 34.9166666666667
662.657484340668 34.8333333333333
665.255741786957 34.75
667.867030239105 34.5833333333333
670.428463125229 34.75
672.974164867401 34.6666666666667
675.570144796371 34.6666666666667
678.17841758728 34.6666666666667
680.709118938446 34.6666666666667
683.309688806534 34.6666666666667
685.939309167862 34.5
688.495432806015 34.3333333333333
691.065608263016 34.5
693.67502655983 34.5
696.207038354874 34.3333333333333
698.769403791428 34.5
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.3085489273071 22.5833333333333
11.3085489273071 22.5833333333333
15.6477920532227 22.3333333333333
20.0085269927979 22.5833333333333
24.26799492836 23.9166666666667
28.4866933822632 26.75
32.6458665847778 29.5833333333333
36.9549757003784 30.6666666666667
41.2823980331421 34
45.6980642795563 36
50.077281332016 37.8333333333333
54.2707040786743 40.0833333333333
58.5937484741211 41
62.7154646873474 42.5833333333333
66.8863709926605 44.8333333333333
71.3423149108887 46
75.5802000045776 47.1666666666667
79.8741344451904 49.0833333333333
84.1337990283966 50.25
88.5263361930847 51.0833333333333
92.8374164104462 51.5
97.0441742897034 52.1666666666667
101.326551485062 52.1666666666667
105.626616334915 52.3333333333333
109.862010478973 53.0833333333333
114.108174705505 52.9166666666667
118.232263326645 53.0833333333333
122.501840114594 53.3333333333333
126.739561653137 53.5
131.054486179352 53.6666666666667
135.350507545471 53.9166666666667
139.575403118134 54
143.840006732941 53.9166666666667
148.256395339966 54.0833333333333
150.919029664993 54.0833333333333
155.191944885254 54
159.583889484406 53.8333333333333
163.874159049988 53.9166666666667
168.229102563858 53.5833333333333
172.56106877327 53.6666666666667
176.876325511932 53.6666666666667
181.131293916702 53.75
184.469150352478 53.6666666666667
188.835405683517 53.75
193.133391141891 53.75
197.467453956604 53.6666666666667
201.853253984451 53.25
206.211710166931 53.1666666666667
210.532783937454 52.8333333333333
214.841618871689 52.5833333333333
219.176400279999 52.8333333333333
223.560902261734 53.0833333333333
227.867787742615 52.8333333333333
232.216581201553 52.8333333333333
236.558028364182 52.75
240.996826982498 53
243.584391975403 53
247.894548273087 53.1666666666667
252.209660673141 52.9166666666667
256.5275785923 53.1666666666667
260.917548894882 53.25
265.164637851715 53.1666666666667
269.479139947891 53.4166666666667
273.808390331268 53.3333333333333
278.072105407715 53.25
282.331647634506 53.3333333333333
286.608036565781 53.6666666666667
289.108004379272 53.6666666666667
293.413781881332 54
297.638423681259 54
301.992686605454 54
306.323168706894 53.9166666666667
310.614362812042 53.8333333333333
314.922126340866 53.75
319.027505493164 54
323.291729927063 53.8333333333333
327.530044031143 53.6666666666667
331.813502550125 53.75
336.164554834366 53.5833333333333
340.502374505997 53.5833333333333
344.764031362534 53.8333333333333
349.007289743423 53.75
353.357123661041 53.9166666666667
356.736222600937 53.75
360.95672917366 54
365.268473768234 53.6666666666667
369.616698455811 53.8333333333333
373.926045227051 53.75
378.234821653366 53.9166666666667
382.630938959122 54
386.96079621315 54.0833333333333
391.296420907974 54.25
395.603100442886 54.0833333333333
400.032916736603 54
404.317714166641 54.25
408.559502410889 53.9166666666667
412.979593610764 53.8333333333333
417.22976193428 53.75
421.769460678101 54
425.977107667923 53.9166666666667
428.517536354065 53.75
432.898599481583 54.0833333333333
437.24199795723 54
441.585024356842 54.1666666666667
445.778410100937 54.1666666666667
450.065604734421 53.9166666666667
454.365018558502 54.0833333333333
458.772476100922 54.0833333333333
462.953704786301 54.1666666666667
467.200322914124 54.1666666666667
471.321040391922 54.25
473.881452894211 54.4166666666667
478.191270828247 54.3333333333333
482.500018501282 54.25
486.676571464539 54.4166666666667
490.965848779678 54.4166666666667
495.279601716995 54.4166666666667
499.570087051392 54.1666666666667
503.9113260746 54.4166666666667
507.92356171608 54.3333333333333
512.108755397797 54.4166666666667
516.374747610092 54.1666666666667
520.649547100067 54.25
524.855382919312 54.25
528.258467817306 54.1666666666667
532.521203422546 53.9166666666667
536.717730569839 54.1666666666667
541.075953435898 54.25
545.426001214981 54
549.662617874146 54.25
554.180244445801 54.25
558.39326467514 54.3333333333333
562.643001270294 54.4166666666667
565.323717880249 54.4166666666667
569.468293142319 54.5
573.779517507553 54.5
578.037544584274 54.5833333333333
582.355875921249 54.9166666666667
586.58670706749 54.8333333333333
590.853867053986 54.6666666666667
595.175445890427 55
599.504728364944 54.8333333333333
603.639638900757 55.0833333333333
608.005884408951 55.0833333333333
612.26287689209 55.0833333333333
616.54861831665 54.9166666666667
620.830288124085 55.1666666666667
625.170160770416 55.1666666666667
629.419212055206 55.1666666666667
633.747355556488 55
638.06450715065 55.1666666666667
642.448300981522 54.9166666666667
646.878784561157 55
650.990482330322 55
655.207266950607 55
659.467680311203 55
663.760462474823 54.9166666666667
668.200843572617 54.75
672.384995985031 54.9166666666667
676.64187169075 54.9166666666667
680.958930921555 55
685.293663454056 54.9166666666667
689.627171611786 55
693.942123937607 55
698.198918819427 55
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.9277789592743 22.5833333333333
12.9277789592743 22.5833333333333
19.0769008159637 22.0833333333333
25.1013772010803 22.9166666666667
31.2981959342957 26.0833333333333
37.284671831131 29.1666666666667
43.4403607845306 32.1666666666667
49.5905683040619 36.25
55.5554472923279 40.8333333333333
61.4855419635773 44.4166666666667
67.5502626419067 47.1666666666667
73.4393221378326 48.5833333333333
79.4549573898315 50.3333333333333
85.5833926200867 51.5833333333333
91.7117175102234 52.9166666666667
97.8121037960052 53.0833333333333
103.835070180893 54.3333333333333
109.859141969681 54.75
115.833766651154 55.5
121.867501115799 56
128.047456979752 56.5833333333333
133.873131227493 57.4166666666667
139.882785654068 58.75
146.049108839035 59.1666666666667
152.140087127686 59.5
158.269349575043 60.1666666666667
164.454294872284 61
170.53646273613 61.6666666666667
176.690389060974 62.4166666666667
182.832057142258 62.75
187.700214195251 63.0833333333333
193.776699781418 63.75
199.788435935974 64
206.053397846222 65
212.167635345459 65.5
218.044573879242 66.3333333333333
224.06001830101 67
230.035741233826 67.4166666666667
236.287239933014 67.8333333333333
242.271665716171 67.9166666666667
245.990688848495 68.25
252.090744495392 68.75
258.057708406448 69.25
264.084767007828 69.5833333333333
270.147052335739 70
276.16135969162 70.5
282.264358663559 71.25
288.418390417099 71.75
294.365052175522 72
300.378367042542 72.25
306.608891487122 72.4166666666667
312.663871765137 72.5
318.675091600418 72.9166666666667
324.730412817001 73.25
330.808697271347 73.3333333333333
336.98932723999 73.5833333333333
342.959460401535 73.75
349.184141254425 74
355.120082473755 74
357.64564538002 74
363.816952180862 73.8333333333333
369.918935632706 74
375.818527173996 74
381.898399066925 74.4166666666667
388.051353788376 74.4166666666667
393.999896621704 74.5
399.922732782364 74.6666666666667
406.066457891464 74.5833333333333
412.121653366089 74.5833333333333
418.324074935913 74.6666666666667
424.536035919189 74.6666666666667
430.576353263855 74.6666666666667
436.562274646759 74.5833333333333
442.68724861145 74.8333333333333
448.576386547089 74.75
454.485970115662 75.0833333333333
460.580118751526 75.1666666666667
466.520522928238 75
472.506648302078 75
476.281403017044 75.0833333333333
482.175263929367 75.1666666666667
488.227813577652 75.25
494.225009584427 75.3333333333333
500.191685676575 75.5
506.132032823563 75.75
512.031627702713 76
518.266188621521 75.9166666666667
524.395669841766 75.9166666666667
529.227831840515 75.8333333333333
535.309252166748 76.0833333333333
541.487053155899 76
547.56553106308 76.0833333333333
553.687092781067 76.1666666666667
559.63834195137 76.25
565.713210391998 76.4166666666667
571.700186300278 76.3333333333333
577.809821224213 76.5833333333333
583.834669208527 76.5833333333333
589.699792766571 76.6666666666667
595.630737781525 76.5
601.804400396347 76.8333333333333
607.882192850113 77.25
614.046189022064 77.0833333333333
620.042655658722 77.25
626.097966861725 77.3333333333333
632.163467693329 77.3333333333333
638.223107147217 77.4166666666667
644.207457351685 77.0833333333333
650.213916683197 77.5833333333333
656.236141777039 77.5
662.380198001862 77.4166666666667
668.464023017883 77.75
674.523146724701 77.5
680.67020368576 77.5833333333333
686.747819948196 77.4166666666667
692.654254055023 77.5
698.714558792114 77.5
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.0194220542908 22.5833333333333
15.0194220542908 22.5833333333333
22.2890103340149 22.0833333333333
29.6005570411682 23
36.8616020202637 26.8333333333333
44.2685364723206 32.75
51.6280996322632 38.3333333333333
58.9911119937897 45.4166666666667
66.1409808158874 49.75
73.5325713157654 52.3333333333333
80.8458258152008 54.6666666666667
88.0591927051544 56.3333333333333
95.3853329658508 57.3333333333333
102.829901170731 58.9166666666667
110.12980465889 60.3333333333333
117.516601705551 62
124.769142246246 63.5
132.03318696022 66.75
139.261430931091 67.5
146.591249322891 68.0833333333333
153.948061609268 68.6666666666667
161.116716051102 69.4166666666667
168.328028583527 70.4166666666667
175.818646430969 71.1666666666667
182.972924375534 71.6666666666667
188.763489866257 72.3333333333333
196.037753343582 73
203.42133102417 73.6666666666667
210.886078643799 74.1666666666667
218.258090019226 74.6666666666667
225.52045507431 75.25
233.005130386353 75.8333333333333
240.264334392548 76.1666666666667
243.25304312706 76.1666666666667
250.483434963226 76.6666666666667
257.841644763947 76.9166666666667
265.05512342453 77.25
272.313555145264 77.5
279.604969024658 77.5833333333333
286.970143508911 77.75
294.312027645111 77.75
301.584830713272 77.6666666666667
308.875698804855 77.8333333333333
316.34989824295 78
323.584263849258 78.3333333333333
330.934609651566 78.4166666666667
338.095148563385 78.75
345.339637374878 78.75
352.7175303936 78.75
357.031849241257 78.9166666666667
364.181445074081 79
371.544497203827 79
378.988021278381 79.25
386.423037672043 79.1666666666667
393.693541383743 79.4166666666667
401.035177898407 79.4166666666667
408.468273878098 79.6666666666667
415.759008073807 79.5833333333333
423.176917743683 79.5833333333333
430.466636800766 79.5833333333333
437.671561670303 79.75
445.014545440674 79.75
452.112147426605 79.5833333333333
459.572670269012 79.75
466.670324468613 79.8333333333333
469.595390224457 79.9166666666667
476.7827876091 79.8333333333333
484.077769899368 79.9166666666667
491.364072608948 79.9166666666667
498.74943447113 80.1666666666667
506.086642742157 80.1666666666667
513.452799797058 80.4166666666667
520.804941272736 80
526.581072473526 80.3333333333333
533.938873910904 79.8333333333333
541.173096132278 80.25
548.379494094849 80.3333333333333
555.784864807129 80.5
563.144965267181 80.5833333333333
570.475196552277 80.8333333333333
577.69345202446 80.75
584.934681987762 81.1666666666667
592.250527095795 81.4166666666667
599.444770383835 81.6666666666667
606.713648843765 82.0833333333333
614.108370828628 82.75
621.242770528793 82.9166666666667
628.628494596481 83.4166666666667
635.830986881256 83.75
643.156989908218 84.1666666666667
650.366170072556 84.1666666666667
657.757909154892 84.3333333333333
664.910826396942 84.6666666666667
672.214257287979 85
679.402816724777 85
686.801529884338 85.3333333333333
694.226822662353 85.3333333333333
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.9309794902802 22.5833333333333
16.9309794902802 22.5833333333333
25.7468423843384 22.3333333333333
34.6704339981079 23.75
43.5814733982086 30.9166666666667
52.271177482605 40
61.1199553012848 47.1666666666667
69.8560946464539 52.25
78.9228985786438 54.25
87.6368560314178 55.9166666666667
96.4209140777588 56.75
105.39306344986 57.75
114.159839773178 58.1666666666667
122.901643371582 59.0833333333333
131.543723678589 60.6666666666667
140.338939476013 61.8333333333333
149.17853307724 63.8333333333333
158.039758205414 64.75
166.857354450226 65.5833333333333
175.677482414246 66.9166666666667
184.89277882576 67.6666666666667
193.414783382416 68.3333333333333
202.505898141861 69.1666666666667
211.412442064285 70
220.369022798538 70.5
229.169725942612 71.25
238.217042636871 71.75
243.294707250595 72.1666666666667
252.201019906998 72.5833333333333
260.805438137054 72.6666666666667
269.628740882874 73.3333333333333
278.551791000366 74
287.256017923355 74
296.247022151947 74.4166666666667
305.4023458004 74.5
314.373590421677 74.9166666666667
323.320296144485 74.9166666666667
332.54228310585 75.5
341.313248872757 75.3333333333333
349.892163038254 75.8333333333333
358.706185388565 75.9166666666667
362.273882675171 76.25
371.151046037674 76.1666666666667
379.980780267715 76.25
388.809782314301 76.5
397.71528673172 76.5
406.603105258942 76.4166666666667
415.398090934753 76.5833333333333
424.323705434799 76.75
433.330966186523 76.9166666666667
442.327246952057 77.0833333333333
451.253294038773 76.8333333333333
460.22022562027 77.25
469.142365789413 77.4166666666667
474.40950293541 77.5
483.215796327591 77.6666666666667
491.958429145813 77.75
500.849156856537 78
509.824332046509 78.1666666666667
518.737716436386 78.1666666666667
527.79063911438 78.4166666666666
536.687535095215 78.1666666666667
545.57195148468 78.1666666666667
554.273410606384 78.5833333333333
563.202080392838 78.5833333333333
572.209465694428 78.6666666666667
581.156962585449 78.8333333333333
590.149449300766 79
599.111140727997 79.0833333333333
607.881668758392 79.4166666666667
616.57676320076 79.4166666666667
625.203108787537 79.5833333333333
634.259338474274 79.6666666666667
643.267690086365 79.8333333333333
651.993461894989 79.75
660.925802087784 79.75
669.785783481598 80
678.655227375031 80.0833333333333
687.394229316711 80.4166666666667
696.358989048004 80.5
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.0365328788757 22.5833333333333
19.0365328788757 22.5833333333333
29.5361751556396 22.5
40.1249221801758 23.3333333333333
51.0133644104004 31.9166666666667
61.6084659576416 41.5
72.2621566772461 47.4166666666667
82.9305168151855 51
93.4669558525085 53.8333333333333
104.268579053879 54.5
115.096871852875 56
125.906104326248 57.25
136.674179792404 58.3333333333333
147.332068777084 59.8333333333333
157.962239933014 61.0833333333333
168.874042367935 63
179.598687505722 64
190.049919891357 64.5
200.586353492737 64.9166666666667
211.322007322311 65.5
222.273557472229 66.5
233.019846963882 67.4166666666667
243.78795633316 67.9166666666667
252.212555932999 68.4166666666667
262.992628622055 68.5833333333333
273.860122060776 69.0833333333333
284.675009965897 69.3333333333333
295.416729545593 69.5833333333333
306.10431842804 70.5833333333333
316.92328414917 70.75
327.852708625793 71.6666666666667
338.577750062943 72.5
349.116970491409 73
359.846054315567 73.25
363.930273675919 73.3333333333333
374.548783302307 73.8333333333333
385.327313899994 74.1666666666667
395.847537994385 74.1666666666667
406.674120616913 74.75
417.693812513351 75.3333333333333
428.296523857117 75.1666666666667
438.828589010239 75.0833333333333
449.751317596436 75.6666666666667
460.756011629105 75.75
471.443159532547 75.75
479.844685649872 75.9166666666667
490.59679813385 75.8333333333333
501.111486911774 75.8333333333333
511.976357460022 76.25
522.926069355011 76.4166666666667
533.626402044296 76.6666666666667
544.38963341713 76.5833333333333
555.223957920074 76.5833333333333
565.956024074554 76.5833333333333
576.810291814804 76.5833333333333
587.440951013565 76.8333333333333
597.897812700272 76.9166666666667
608.773101711273 77
619.481780147553 77
630.240513658524 77.1666666666667
641.069152832031 77.4166666666667
651.915633106232 77.75
662.473947525024 77.5
673.064780664444 77.9166666666667
683.736541223526 78.4166666666667
694.484789800644 78.25
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.6653695106506 22.5833333333333
20.6653695106506 22.5833333333333
32.4928014278412 23.25
44.7040213108063 24.3333333333333
57.0450555801392 34.4166666666667
69.140191078186 43.8333333333333
81.1908626079559 50.5
93.4345472812653 53.0833333333333
105.366103506088 54.5833333333333
117.47246465683 54.5833333333333
129.378114175796 55.9166666666667
141.157310009003 56
153.201628541946 57.1666666666667
165.321302080154 59.25
177.288389539719 60.25
189.391736698151 61.6666666666667
201.172563123703 62.4166666666667
212.850026321411 62.6666666666667
224.781685400009 62.9166666666667
236.686089944839 63.9166666666667
248.289475154877 64.4166666666667
250.581551885605 64.5833333333333
262.390905857086 65.1666666666667
274.460572814941 66.75
286.478773164749 67.25
298.315853834152 67.4166666666667
310.457761526108 68
322.271536970139 68.5
334.067061471939 69.3333333333333
345.794074583054 69.75
357.650605249405 70.0833333333333
367.23627743721 70.0833333333333
379.094293165207 70.8333333333333
391.145809602737 71.0833333333333
403.087848329544 71.6666666666667
414.92600517273 72.1666666666667
426.700412321091 72.3333333333333
438.425423192978 72.8333333333333
450.391452074051 73.25
462.46823554039 73.0833333333333
474.451423692703 73.0833333333333
476.915793704987 73.1666666666667
488.93195271492 73.75
500.705008745193 73.5833333333333
512.450804662705 73.8333333333333
524.528968048096 74.1666666666667
536.423954439163 74.4166666666667
548.466730165482 74.4166666666667
560.771285009384 74.6666666666667
572.783179521561 74.8333333333333
584.521526956558 74.8333333333333
596.559906578064 75.1666666666667
608.417521381378 75.6666666666667
620.449443292618 76.0833333333333
632.006826543808 76.25
644.211410808563 76.5
655.896007108688 76.6666666666667
667.649657201767 76.9166666666667
679.528607273102 76.8333333333333
691.173497724533 77.0833333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.1634743213654 22.5833333333333
23.1634743213654 22.5833333333333
36.4165078639984 23.0833333333333
49.8861065864563 26.6666666666667
63.4881336688995 40.3333333333333
76.9922135353088 47.9166666666667
90.2184362888336 52.5833333333333
103.59918756485 53.5
116.955715370178 53.75
130.009632062912 54
143.087547206879 55.75
156.199906539917 57.3333333333333
169.442379665375 58.9166666666667
182.775632476807 60.25
196.036733484268 60.5833333333333
209.485188245773 61.25
222.688975429535 62.0833333333333
236.134409189224 62.9166666666667
249.173974657059 63.8333333333333
262.547893810272 64.5
276.126245164871 65.1666666666667
289.865343379974 65.8333333333333
303.242981529236 66.5833333333333
316.749256181717 66.8333333333333
329.887943315506 67.0833333333333
343.300688076019 67.4166666666667
356.676452302933 67.6666666666667
356.676452302933 67.6666666666667
369.918363428116 67.75
383.218118238449 68.0833333333333
396.856162261963 68.25
410.094602060318 68.1666666666667
423.692503404617 68.9166666666667
437.066246938705 69.1666666666667
450.720666980743 69.6666666666667
464.406382226944 70.3333333333333
478.05738492012 71.5
491.340623950958 72.1666666666667
504.844972991943 73.75
518.297817611694 74.5833333333333
531.925953578949 74.0833333333333
545.400912380219 74.5
558.70204668045 74.5
572.130707359314 74.8333333333333
585.399921655655 74.9166666666667
598.492079639435 74.75
611.717338371277 74.6666666666667
625.314216184616 74.5
638.725138616562 75
652.088388109207 74.6666666666667
665.424524593353 75.0833333333333
678.632098722458 75.1666666666667
692.307350206375 75.5833333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.6278865337372 22.5833333333333
24.6278865337372 22.5833333333333
39.0944611549377 22.6666666666667
54.5525793552399 27.5833333333333
69.384285736084 42.25
84.4614968299866 49.8333333333333
99.1410633563995 53.75
114.150995635986 53.8333333333333
128.747641468048 53.8333333333333
144.013536882401 54.5833333333333
159.047654390335 55.5
173.805900716782 56.0833333333333
188.994631910324 58.0833333333333
204.044005680084 59.5
219.123165559769 60.8333333333333
233.995958518982 61.5
248.974545431137 62.0833333333333
263.792038965225 63.3333333333333
278.533174133301 63.75
293.175636482239 64.75
308.168713903427 65.3333333333333
323.134031629562 65.75
338.309354829788 66.4166666666667
353.091588258743 67.25
367.858564519882 67.25
370.581923151016 67.3333333333333
385.59399228096 67.5
400.538666820526 67.5833333333333
415.046136760712 67.6666666666667
429.597496795654 68.25
444.606564950943 68.25
459.711340713501 68.5
474.480212497711 69.3333333333333
488.99253616333 69.3333333333333
503.822201919556 70.3333333333333
518.523265600204 70.75
533.770203733444 71.1666666666667
548.992093086243 72.3333333333333
563.716259336472 73.25
578.687392473221 74
593.643983078003 74.5
608.184920883179 74.8333333333333
622.8367166996 75.3333333333333
637.158098125458 75.25
651.849415302277 75
666.934781646729 75.3333333333333
681.60773563385 75.5
696.43081407547 75.0833333333333
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/world_k_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-31.6087306404114, xmax=745.302749576569,
xtick style={color=black},
y grid style={darkgray176},
ymin=18.6125, ymax=91.3041666666667,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.9488789558411 22.5833333333333
31.7672966003418 22.75
48.3186616897583 27.4166666666667
64.4016299247742 41.3333333333333
81.1966495990753 49.5
97.7700888633728 52.5
114.098706007004 54.5833333333333
130.189612293243 54.25
146.626890611649 54.5833333333333
163.143731021881 55.5
179.388672447205 56.5833333333333
196.012619447708 58.5
212.693633317947 59.3333333333333
229.751964426041 60.0833333333333
246.220080947876 61
262.863930845261 62.25
279.444280099869 63
295.982031106949 64.1666666666667
312.397791624069 65.3333333333333
328.796055650711 65.6666666666667
344.894921255112 65.75
361.428588104248 65.75
377.78165230751 66.25
381.040011978149 66.4166666666667
410.330419874191 67.6666666666667
426.958624744415 67.8333333333333
443.264547204971 68.4166666666667
459.484428548813 68.4166666666667
475.715395784378 68.8333333333333
491.818427228928 69.5
507.853320646286 70.75
511.230825233459 70.5833333333333
540.720626878738 71.3333333333333
557.041469621658 72.6666666666667
573.255614471436 72.9166666666667
589.647432184219 74.3333333333333
606.61689324379 74.5833333333333
622.908334302902 74.9166666666667
639.928363752365 75.3333333333333
656.150574111938 75.4166666666667
673.077827501297 75.75
690.339850091934 75.5
707.161769866943 75.75
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.70542755126953 22.5833333333333
4.23426780700684 22.5833333333333
6.97360525131226 22.25
9.58418078422546 22.0833333333333
12.1289800167084 22.0833333333333
14.8111982822418 21.9166666666667
17.4706901550293 23.1666666666667
20.1648816108704 24.9166666666667
22.9116391181946 26.3333333333333
25.4729870319366 27.25
28.1376423358917 28
30.7437658309937 27.5833333333333
33.4192036151886 27.5
36.034611415863 27.5
38.6507686138153 28.1666666666667
40.7913969993591 28.4166666666667
43.4676522254944 28.3333333333333
46.0305425167084 29.5
48.6312886238098 29.5
51.2606347084045 29.6666666666667
53.8560666561127 29.6666666666667
56.550052690506 30
59.155175113678 30.1666666666667
61.7382096767426 30.5
64.3304904937744 30.4166666666667
66.9316129684448 30.3333333333333
69.5503433227539 30.5833333333333
72.1455013751984 30.75
74.787148809433 31.0833333333333
76.829238653183 31.3333333333333
79.5084095954895 31.5833333333333
81.5340481758118 31.4166666666667
84.1916407108307 31.4166666666667
86.8196692466736 31.5
89.499419927597 31.3333333333333
91.61577501297 31.3333333333333
94.2315198898315 31.5833333333333
96.8293511867523 31.6666666666667
99.4100635051727 31.4166666666667
102.065729141235 31.5
104.62365193367 31.75
107.305859565735 31.8333333333333
109.831798744202 31.8333333333333
112.485853481293 31.5833333333333
114.624678087234 31.6666666666667
117.156173992157 31.9166666666667
119.732271718979 31.8333333333333
122.366751050949 31.75
124.983720970154 31.75
127.617345476151 32
130.271793031693 31.5
132.885156869888 31.8333333333333
135.55146985054 31.8333333333333
138.187638711929 31.5833333333333
140.84704284668 31.4166666666667
143.510109424591 31.8333333333333
146.195918321609 31.9166666666667
148.896445941925 31.75
151.016103076935 31.75
153.717784786224 31.9166666666667
156.344151735306 31.6666666666667
158.408286094666 31.9166666666667
161.027349328995 32.1666666666667
163.645252799988 32.3333333333333
166.211517906189 32.3333333333333
168.901321601868 32.25
171.546222352982 32.3333333333333
174.21063914299 32.5
176.766756057739 32.5
178.294694280624 32.5
180.920503330231 32.5
183.534118556976 32.3333333333333
185.650254249573 32.3333333333333
188.264826202393 32.0833333333333
191.013407850266 32.0833333333333
193.717265415192 32.25
196.377421569824 32.0833333333333
198.997703313828 31.8333333333333
201.579378271103 32.0833333333333
204.143390607834 31.9166666666667
206.85594291687 32.0833333333333
209.554348087311 31.9166666666667
212.18269329071 31.6666666666667
214.834736013412 31.8333333333333
217.470615673065 31.9166666666667
220.080996084213 31.9166666666667
222.710654354095 31.6666666666667
224.849913692474 31.5833333333333
227.505860376358 31.75
230.160979223251 31.5833333333333
232.822176027298 31.6666666666667
235.442879581451 31.5833333333333
237.455941963196 31.4166666666667
240.075211906433 31.5833333333333
242.695789432526 31.8333333333333
245.335446929932 32
248.018098449707 31.6666666666667
250.623501443863 31.5833333333333
253.27102098465 31.4166666666667
255.950322294235 31.4166666666667
258.564350938797 31.8333333333333
260.611017560959 31.5833333333333
263.298785829544 31.1666666666667
265.414652872086 31.25
267.972099971771 31.3333333333333
270.593201684952 31.1666666666667
273.185744857788 31.4166666666667
275.865654659271 31.1666666666667
278.556700658798 31.1666666666667
281.188511133194 31.4166666666667
283.706949806213 31.3333333333333
286.29545507431 31.4166666666667
288.883932447433 31.5
290.977887630463 31.4166666666667
294.143373727798 31.4166666666667
296.21913523674 31.1666666666667
298.863163137436 31.0833333333333
301.59606127739 30.8333333333333
304.112264966965 31.0833333333333
306.767930793762 30.8333333333333
309.372570228577 31.4166666666667
312.118103408813 31.1666666666667
314.205335140228 31.1666666666667
316.862043046951 31.5833333333333
319.520514965057 31.75
322.145113706589 31.4166666666667
324.78858923912 31.5
327.433859634399 31.25
330.022064781189 31.6666666666667
332.68638176918 31.5833333333333
334.822023010254 31.4166666666667
337.411502408981 31.25
340.055508613586 31.3333333333333
342.752604484558 31.5
345.377184534073 31.3333333333333
347.984005022049 31.3333333333333
350.612195968628 31.6666666666667
352.244836091995 31.5833333333333
354.837362527847 31.6666666666667
357.560845708847 31.5
360.240116643906 31.5833333333333
362.948804473877 31.5833333333333
365.658785390854 31.5
368.298211717606 31.4166666666667
370.394165658951 31.0833333333333
373.103806972504 31
375.814329862595 31.25
378.462784862518 31.5
381.122617197037 31.0833333333333
383.760563707352 30.9166666666667
386.383362770081 31.0833333333333
389.019765043259 31.1666666666667
391.092132759094 31.25
393.721680593491 30.9166666666667
396.36797170639 31.5
399.028533935547 31.3333333333333
401.707958126068 31.1666666666667
404.401348352432 30.75
407.04608373642 30.6666666666667
409.196338844299 30.8333333333333
411.84441576004 30.9166666666667
414.458366584778 30.75
417.165821647644 31
419.800836610794 30.8333333333333
422.435467767715 30.8333333333333
425.017200994492 31.0833333333333
427.646208047867 31
430.242579746246 31.25
432.825054264069 30.5
435.494072675705 30.3333333333333
438.149592971802 30.4166666666667
440.339202404022 30.5833333333333
442.981485080719 30.1666666666667
445.148872804642 30.1666666666667
447.802856779099 30.0833333333333
450.478789234161 30.1666666666667
453.157729244232 30.1666666666667
455.771266031265 30
458.43472943306 30.1666666666667
461.089236021042 30.0833333333333
463.767030525208 30.25
466.426434373856 30.3333333333333
469.122863483429 30.25
471.250881147385 30.4166666666667
473.89705991745 30.5
476.480129003525 30.5833333333333
479.113478755951 30.5
481.209729766846 30.5833333333333
483.88241610527 30.5
486.503100061417 30.4166666666667
489.111833667755 30.5
491.743032646179 30
494.383190488815 30
496.997631025314 30.25
499.597878217697 30.3333333333333
502.205280065536 30.3333333333333
504.763525676727 30.25
507.37044839859 30
510.007481479645 30.5
512.627396345139 30.6666666666667
515.323510694504 30.4166666666667
517.891495847702 30.5833333333333
519.988784694672 30.75
522.650449848175 30.5
525.249681901932 30.1666666666667
526.816520404816 30.25
529.482735872269 29.75
532.099450159073 30.25
534.780459356308 30.25
536.971218347549 30.5833333333333
540.204778957367 30.4166666666667
542.862059020996 30.5833333333333
545.552556753159 30.75
547.692765855789 30.9166666666667
550.33722448349 30.1666666666667
552.995531606674 30
555.110341930389 30.5833333333333
557.682176303864 30.5
560.353117752075 30.3333333333333
562.998940944672 30.3333333333333
565.710784959793 30.3333333333333
568.378472566605 30.5
571.066383457184 30.6666666666667
573.768358516693 30.5
576.455396270752 30.5833333333333
579.037751913071 30.9166666666667
581.176324605942 30.75
584.283065032959 30.6666666666667
586.983642053604 30.6666666666667
589.702518701553 30.5833333333333
591.841668653488 30.4166666666667
594.453710222244 30.3333333333333
597.084914064407 30.6666666666667
599.691149520874 30.6666666666667
602.384755706787 30.4166666666667
605.026231193542 30.5833333333333
607.692684602737 31
610.291772270203 31.1666666666667
612.929798364639 30.75
615.04002737999 30.9166666666667
617.622990751266 30.5
620.291352891922 30.5
622.901993513107 30.5833333333333
624.471226406097 30.6666666666667
627.687829685211 30.75
629.76879696846 31.0833333333333
632.444988679886 30.9166666666667
635.202485513687 30.9166666666667
637.870564603806 31.25
640.431603097916 31.4166666666667
643.124557542801 30.9166666666667
645.870073366165 31.6666666666667
648.435854291916 32
651.065902423859 32.0833333333333
653.780213785172 31.6666666666667
656.518620061874 31.0833333333333
659.109408807755 31.5
661.691277456284 31.1666666666667
664.319084882736 31
666.374302387238 31.0833333333333
669.014626026154 31
671.668376302719 31.1666666666667
674.353129196167 31.5833333333333
677.080706644058 31.6666666666667
679.674528312683 31.8333333333333
682.298590803146 31.5833333333333
684.965289402008 31.5
687.71497926712 31.75
690.402536010742 31.1666666666667
693.085602712631 31.3333333333333
695.806615352631 31.1666666666667
698.50589966774 31
701.179477024078 30.5833333333333
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.98854222297668 22.5833333333333
7.86702942848206 22.6666666666667
12.1587539672852 22.6666666666667
16.3954257965088 23.0833333333333
20.7226822376251 24.8333333333333
24.9519497871399 29
29.2504144191742 32
33.4034804821014 36.0833333333333
37.6026655673981 40.4166666666667
41.8307492733002 41.5833333333333
46.2526477336884 44.5833333333333
50.5848527908325 46
54.9042935848236 47.3333333333333
58.3187322616577 48.25
63.5361968994141 49.4166666666667
67.8888028621674 50
72.2221601486206 51.4166666666667
76.5753181934357 51.3333333333333
80.8507027626038 51.8333333333333
85.2643249988556 53
89.4814006328583 53.0833333333333
92.9800340175629 53.5
98.0701019287109 53.4166666666667
102.321729850769 53.4166666666667
106.655200433731 53.5
110.965650320053 53.8333333333333
114.30503616333 53.75
119.410439872742 53.8333333333333
123.69126329422 53.5833333333333
127.882634353638 54.0833333333333
132.233278036118 53.4166666666667
135.723346328735 53.4166666666667
140.933623123169 53.25
145.294458913803 53.25
149.489297628403 53.3333333333333
153.760078716278 53.3333333333333
157.943534135818 53.3333333333333
162.175647449493 53.6666666666667
166.340488576889 53.9166666666667
170.678892564774 54.1666666666667
175.071107006073 53.9166666666667
179.270214176178 54.0833333333333
180.99259018898 54.1666666666667
185.992085933685 54.5
190.233256053925 54.1666666666667
194.474110031128 54.25
198.629253864288 53.9166666666667
202.8636698246 54.1666666666667
207.164254570007 54.25
211.582407283783 54.3333333333333
215.727090120316 54.5
220.074908638 54.4166666666667
223.503529500961 54.4166666666667
228.620190572739 54.5833333333333
232.883169460297 54.5833333333333
237.175773572922 54.4166666666667
241.34612994194 54.6666666666667
245.680031585693 54.75
250.09909734726 54.6666666666667
254.400432109833 54.5833333333333
258.700002479553 54.5833333333333
263.025158452988 54.5
266.390460157394 54.5
271.529049825668 54.5833333333333
275.871797037125 54.5
280.249214458466 54.4166666666667
284.574589824677 54.75
288.835454940796 54.5833333333333
293.139380550385 54.5833333333333
297.37449464798 54.5
301.64675617218 54.6666666666667
305.94370970726 54.6666666666667
310.180099582672 54.75
314.587844324112 54.6666666666667
318.945801544189 54.4166666666667
323.30253238678 54.4166666666667
327.532806921005 54.5833333333333
331.754216480255 54.4166666666667
336.136227083206 54
340.450459957123 54.3333333333333
344.729661273956 54.3333333333333
349.005030584335 54
353.333059930801 54.3333333333333
355.151267814636 54.3333333333333
358.659628582001 54.25
363.790515422821 54.0833333333333
368.271789264679 54
371.745031738281 54.1666666666667
377.009645318985 54
381.180804634094 54
385.494363451004 54.25
389.778310728073 54
394.027505207062 53.9166666666667
398.355276298523 53.9166666666667
402.708688402176 53.5
407.000429916382 53.3333333333333
411.357485198975 53.5
415.700710439682 53.0833333333333
420.094410562515 53.1666666666667
424.358112239838 53.1666666666667
428.554950332642 53
432.029517555237 53.0833333333333
437.232444858551 53
441.588169956207 53
444.972768497467 52.9166666666667
450.28330988884 52.9166666666667
454.617156982422 53.0833333333333
458.941470623016 52.9166666666667
463.171773338318 53.1666666666667
467.442930793762 53
471.717301130295 53
475.995539855957 52.9166666666667
480.189324855804 52.75
484.516895055771 53
488.775107097626 52.9166666666667
493.025198459625 52.8333333333333
497.311081647873 52.9166666666667
501.618040180206 53
505.827206277847 53
510.113570404053 52.8333333333333
514.360885238647 52.8333333333333
517.793901824951 53
522.787821817398 52.9166666666667
527.134506559372 53.0833333333333
528.850494813919 53.1666666666667
534.102585458755 52.9166666666667
538.385918569565 52.8333333333333
542.698031616211 52.75
547.095240688324 52.6666666666667
551.516142940521 52.3333333333333
555.740321826935 52.5833333333333
560.018818759918 52.5
564.427618074417 52.5833333333333
568.711687850952 52.6666666666667
573.047023105621 52.6666666666667
577.401844882965 52.5833333333333
581.797939729691 52.5833333333333
586.047903347015 52.3333333333333
590.304321432114 52.3333333333333
594.589546394348 52.0833333333333
598.848180961609 52.1666666666667
603.261601543427 52.3333333333333
607.612703943253 52.3333333333333
611.926349306107 52.25
616.301814603805 52.3333333333333
620.500653648376 52.25
624.77366232872 52.25
629.029729890823 52.25
633.287990951538 52.25
637.462615251541 52.25
641.745269155502 52.1666666666667
646.063297939301 52.25
650.436659097672 52.1666666666667
654.743318462372 52.0833333333333
659.101592731476 52.1666666666667
663.416768455505 52.3333333333333
667.762795972824 52.1666666666667
672.153203248978 52.25
676.526769781113 52.25
680.845757627487 52.0833333333333
685.287327957153 52.1666666666667
689.630204916 52.25
694.06468834877 52.1666666666667
698.385719776154 52.4166666666667
702.704665899277 51.9166666666667
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.23638291358948 22.5833333333333
10.3861789226532 22.75
16.4110993385315 22.25
22.2442367076874 23.1666666666667
28.2719284057617 26.1666666666667
34.1454751491547 34
39.9273540973663 40.9166666666667
45.805556678772 46.1666666666667
51.7629457950592 49.9166666666667
57.6226449012756 52.6666666666667
63.5718671798706 54
69.2679532527924 56.5
75.0211925029755 57.5833333333333
80.8889626026154 57.5833333333333
86.7500386238098 57.5
92.6538736820221 59.1666666666667
98.6739389419556 60.9166666666667
104.461622333527 62.0833333333333
110.376719665527 63.9166666666667
116.109654664993 64.8333333333333
122.128563499451 66.9166666666667
126.886749792099 68.1666666666667
133.058447408676 69.4166666666667
139.045617198944 70.5
145.006178045273 71.6666666666667
149.694328784943 72.25
155.484511184692 72.9166666666667
161.241547060013 73.4166666666667
167.106673669815 73.8333333333333
173.034643173218 74.4166666666667
179.140009069443 74.8333333333333
182.710550498962 75.3333333333333
188.550299596786 76.25
194.331913375854 76.75
200.103748321533 77.4166666666667
205.897148561478 77.6666666666667
211.794255971909 77.5833333333333
217.573823261261 77.75
223.45588183403 77.9166666666667
229.364922904968 78.1666666666667
235.315810871124 78.5
240.182314443588 78.6666666666667
246.054366350174 78.8333333333333
251.920932388306 79
257.675008773804 79.3333333333333
263.422937202454 79.8333333333333
269.344264173508 80
275.316494894028 80.0833333333333
281.192018890381 80.4166666666667
285.805142641068 80.5
291.578530311584 80.8333333333333
297.404376745224 81
303.207215547562 80.9166666666667
309.242569351196 81
314.941020584106 81
320.937270116806 81.25
326.796694517136 81.3333333333333
332.758875989914 81.5
338.52130279541 81.6666666666667
344.395524311066 81.4166666666667
350.134671497345 81.75
356.21048784256 81.6666666666667
358.574853563309 81.6666666666667
364.637186050415 81.75
370.57351307869 81.6666666666667
376.593037319183 81.5833333333333
382.551786661148 81.5833333333333
388.576428747177 81.6666666666667
394.501066684723 81.8333333333333
400.53444442749 82.1666666666667
406.4561814785 82.1666666666667
412.501690006256 82.3333333333333
418.43266043663 82.5
424.471207809448 82.5
429.263992261887 82.6666666666667
435.196634817123 82.6666666666667
441.258301496506 82.8333333333333
447.236821460724 82.9166666666667
453.083085823059 83.0833333333333
458.961817026138 82.8333333333333
464.820489645004 83.1666666666667
470.728022956848 83.5
475.349216651916 83.5
481.355702543259 83.9166666666667
487.352149915695 83.8333333333333
493.29750790596 84.0833333333333
499.262848520279 84.3333333333333
505.137950134277 84.1666666666667
511.157253170013 84.25
516.936588144302 84.5
522.989297771454 84.5833333333333
529.082339096069 85.0833333333333
532.659819698334 85.1666666666667
538.743068170548 85.3333333333333
544.729449319839 85.25
550.562538528442 85.5
556.774528884888 85.4166666666667
562.785152959824 85.5833333333333
567.342396020889 85.75
573.269977664948 85.8333333333333
579.030414056778 86.25
585.018435907364 86.1666666666667
589.809393405914 86.1666666666667
595.873262643814 86.4166666666667
601.663264989853 86.3333333333333
607.588901996613 86.0833333333333
613.481321048737 86.25
619.489391183853 86.4166666666667
625.520484876633 86.4166666666667
631.30504989624 86.3333333333333
637.320953416824 86.3333333333333
643.182402658462 86.8333333333333
649.12017364502 86.8333333333333
655.081592798233 86.9166666666667
661.07085351944 86.8333333333333
667.047111034393 86.9166666666667
673.141823959351 87.1666666666667
679.079108667374 87.5833333333333
685.096891450882 87.75
691.02840590477 87.5833333333333
697.006950426102 88
703.015861368179 87.9166666666667
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.5409589767456 22.5833333333333
11.5409589767456 22.5833333333333
18.6437135696411 22.6666666666667
27.2090897083282 25.4166666666667
32.865568780899 30.25
41.4766884803772 41.4166666666667
48.5876319408417 49.9166666666667
55.7282804965973 52.75
61.4886005401611 55.3333333333333
70.1078929424286 56.75
77.3333083152771 57
84.543173789978 59
91.7276162147522 59.5833333333333
98.882826089859 60.75
106.109837770462 61.5
113.411673307419 62.8333333333333
119.04379825592 63.25
127.601591539383 63.8333333333333
134.772843647003 64.75
141.944556093216 65.75
149.140747594833 66.75
156.499583673477 67.9166666666667
163.550590181351 69
170.741597557068 70.5
177.898695898056 71.0833333333333
185.062448835373 72.0833333333333
192.177363920212 72.9166666666667
198.08529047966 73.25
206.74176030159 74.1666666666667
213.952377653122 75
220.95436167717 75.75
228.286824655533 76.25
234.082867193222 76.1666666666667
242.728899383545 76.4166666666667
249.814216041565 76.5
257.122673559189 76.5
264.353788137436 76.8333333333333
271.53028960228 77.3333333333333
278.596508407593 77.5
285.764975881577 77.9166666666667
293.07054104805 78.0833333333333
300.278198003769 78.0833333333333
307.484142637253 78.1666666666667
314.724417543411 78.3333333333333
322.00866484642 78.3333333333333
329.185615444183 78.75
336.367664909363 78.8333333333333
343.577702665329 79
350.890140914917 79.0833333333333
358.047658586502 79.0833333333333
363.809124183655 79.0833333333333
371.222033214569 79.1666666666667
378.43735408783 79.1666666666667
385.563289833069 79.3333333333333
391.34301571846 79.4166666666667
398.59090628624 79.5
407.148166656494 79.75
414.195464706421 79.75
421.403262662888 80
428.467709970474 80.0833333333333
435.78593082428 80.3333333333333
442.999351358414 80.4166666666667
450.350177812576 80.6666666666667
457.633384847641 80.75
463.510437440872 80.9166666666667
472.176428794861 81.1666666666667
479.458535528183 81.25
486.819524002075 81.1666666666667
493.969374465942 81.25
501.239776182175 81.5
508.393343734741 81.5
515.530481433868 81.5
522.755354976654 81.5
529.945676422119 81.8333333333333
537.281492710114 81.75
544.385422277451 81.8333333333333
551.530234575272 82.0833333333333
558.612675094604 82.3333333333333
565.773520565033 82.25
572.971856546402 82.5
580.281824016571 82.5
587.538185167313 82.75
594.665647888184 82.9166666666667
601.886996793747 83
609.235564231873 83
616.441649627686 83.0833333333334
623.67287902832 83.25
630.978796243668 83.5
638.279713201523 83.6666666666667
645.646481752396 83.8333333333333
652.679921007156 84.1666666666667
659.779617404938 84.1666666666667
667.04054851532 84.4166666666667
674.194430351257 84.6666666666667
681.654331731796 85.0833333333333
688.759307432175 85.1666666666667
696.068257284164 85.5
703.097638511658 85.75
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.8733127593994 22.5833333333333
22.0208686828613 22.3333333333333
30.9807034492493 24.5
40.1457224369049 33.8333333333333
49.1708030223846 43.4166666666667
57.9717258453369 48.9166666666667
67.0299788951874 52.5833333333333
75.8774206638336 54.0833333333333
84.9272099971771 55.5833333333333
94.1037817955017 56.3333333333333
102.9136759758 57.5
111.964417123795 57.6666666666667
120.972366476059 58.8333333333333
130.096051740646 60.5833333333333
139.176658821106 61.3333333333333
148.134712171555 62.5
157.177823400497 63.9166666666667
166.129775571823 64.8333333333333
175.107340478897 65.3333333333333
184.040739345551 66.5833333333333
192.978966856003 67.4166666666667
202.029562902451 68.3333333333333
211.089845848083 68.6666666666667
220.138643503189 69.0833333333333
229.180744409561 69.3333333333333
238.224352407455 69.8333333333333
247.224247455597 70.6666666666667
256.381863117218 71.25
265.265822029114 71.3333333333333
274.341422653198 71.9166666666667
283.315507078171 72.0833333333333
283.315507078171 72.0833333333333
301.204455947876 72.9166666666667
310.344020652771 73.0833333333333
319.500964975357 73.3333333333333
328.614200925827 74.0833333333333
337.525755643845 74.4166666666667
346.658641052246 74.4166666666667
355.700257396698 74.5
364.504670619965 74.5
373.478468942642 75.0833333333333
382.553984117508 75.0833333333333
391.632462882996 75.1666666666667
400.671329593658 75.25
409.6475710392 75.4166666666667
409.6475710392 75.4166666666667
427.746852636337 75.5833333333333
436.74141330719 75.5833333333333
445.868594789505 76
455.037023878098 75.8333333333333
464.025539016724 75.8333333333333
473.109256601334 76.1666666666667
482.22615480423 76.25
491.124246406555 76.25
500.159524011612 76.25
509.10156712532 76.5833333333333
518.042966651916 76.4166666666667
526.959804105759 76.4166666666667
535.814040136337 76.5833333333333
544.760129785538 76.5833333333333
553.487130641937 76.8333333333333
562.438525056839 77.1666666666667
562.438525056839 77.1666666666667
580.264884376526 77.3333333333333
589.152845335007 77.5833333333333
598.325272607803 77.8333333333333
607.101443099976 77.9166666666667
616.154944086075 77.9166666666667
625.232061481476 78.0833333333333
634.184353399277 77.9166666666667
643.27045135498 78.1666666666667
652.26308555603 78.25
661.389168643951 78.3333333333333
670.365657615662 78.6666666666667
679.253892183304 78.75
688.293172216415 78.8333333333333
697.419041728973 79.0833333333333
706.413122415543 78.9166666666667
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.3106698036194 22.5833333333333
21.5147211551666 22.8333333333333
31.8097054481506 24.25
42.0273344039917 29.6666666666667
52.1980887413025 41.0833333333333
62.3747314929962 48.6666666666667
72.7388694763184 53.25
82.9461800575256 55
93.4756162166595 55.1666666666667
103.708480548859 55.9166666666667
114.099515914917 56.8333333333333
124.486911392212 58.1666666666667
135.044639205933 58.75
145.525776529312 59.6666666666667
155.714682483673 60.5833333333333
166.209782028198 61.75
176.75313129425 62.8333333333333
187.276776695251 63.3333333333333
197.284490728378 64.0833333333333
207.621924638748 65.4166666666667
218.001018953323 65.3333333333333
228.253813886642 65.4166666666667
238.523789834976 66
248.759964752197 66.6666666666667
258.979276943207 66.75
269.422118425369 67.0833333333333
279.846177339554 67.0833333333333
290.324660110474 68
300.669499444962 68.5
310.912112236023 69.0833333333333
321.353549957275 69.5833333333333
331.635096359253 69.8333333333333
342.109310531616 70.25
352.342321157455 71.4166666666667
362.725292778015 72.4166666666667
373.078184700012 72.25
383.508426094055 72.6666666666667
393.787572574615 73.1666666666667
404.038440656662 73.5
414.646768951416 73.5
425.00672044754 73.8333333333333
435.219026613235 74
445.376131343842 74.6666666666667
456.210139513016 74.5
466.498782444 74.6666666666667
476.736717796326 75.1666666666667
486.923915052414 75.1666666666667
497.250257921219 75.4166666666667
507.481616830826 75.75
517.62479429245 75.9166666666667
528.072105026245 76
538.649226522446 76.25
549.073664855957 76.0833333333333
559.238496923447 76.25
569.702703523636 76.25
580.18063249588 76.4166666666667
590.332559871674 76.6666666666667
600.590083169937 76.5833333333333
610.902874135971 76.75
621.126372766495 76.75
631.225793123245 76.6666666666667
641.400710773468 76.75
651.901034450531 76.75
662.076417827606 77.1666666666667
672.446257209778 77.25
682.948174619675 77.5833333333333
693.264892148972 77.6666666666667
703.543968105316 77.8333333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.2625417709351 22.5833333333333
28.9919273376465 22.6666666666667
40.5638974666595 26
52.4391505718231 38.1666666666667
64.3107417583466 47.4166666666667
76.0938487529755 52.0833333333333
88.1468835353851 54.0833333333333
99.6825571537018 54.6666666666667
111.46938328743 54.75
123.208282566071 55.3333333333333
135.04914855957 56.6666666666667
146.818165159225 58.5833333333333
158.664390659332 60.3333333333333
170.420809221268 61.0833333333333
182.209438228607 61.75
194.004108381271 62
205.84970126152 63.5
217.811583423615 64.4166666666667
229.609129810333 65.4166666666667
241.351669359207 66
252.804807567596 66.25
264.28271279335 66.6666666666667
275.932543945312 67.3333333333333
287.652370548248 67.75
299.044699335098 67.5
310.718432950974 67.9166666666667
322.532204627991 68.5
334.154174089432 68.6666666666667
345.930320549011 68.75
358.073554992676 69.3333333333333
369.86461596489 70.0833333333333
381.681685447693 70.5
393.449110269547 71.3333333333333
404.935475111008 72.0833333333333
416.668113994598 73.1666666666667
428.241754341125 73.5833333333333
439.802209663391 73.9166666666667
451.38879442215 74
463.058100271225 74.4166666666667
474.770793485641 74.1666666666667
486.588210582733 74.25
498.210130405426 74.0833333333333
509.791964435577 74.3333333333333
521.488709497452 74.3333333333333
533.235552883148 74.3333333333333
545.352711248398 74.4166666666667
557.281569576263 74.5833333333333
569.292353820801 74.75
580.755287885666 74.9166666666667
592.707379198074 75.4166666666667
604.474273967743 75.4166666666667
616.270810556412 75.5
627.809293174744 75.75
639.424806976318 76.1666666666667
651.178042173386 76.3333333333333
662.764953804016 76
674.818595981598 76.25
686.221707487106 76.75
697.958028364181 76.8333333333333
709.988591384888 76.8333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.7674946784973 22.5833333333333
31.6007426738739 22.5833333333333
45.2301636219025 25.3333333333333
58.96827044487 40.0833333333333
72.832635307312 47.75
86.8274282932282 52
100.760048723221 53.75
114.57998714447 53.8333333333333
128.364844799042 54.6666666666667
142.186184883118 55.5
155.644436454773 57.25
169.418892717361 58.8333333333333
183.078921365738 59.75
196.809660148621 60.8333333333333
210.525056743622 61.0833333333333
224.251233291626 62.25
237.893103647232 63.0833333333333
251.787063598633 64.3333333333333
265.452638435364 64.9166666666667
279.320696687698 66.1666666666667
293.350298166275 67
307.034959363937 67.1666666666667
320.859810304642 67.25
334.878711080551 67.3333333333333
348.628526735306 67.4166666666667
362.261099290848 67.8333333333333
375.93516626358 68
389.789656400681 68.25
403.36289730072 68.4166666666667
417.052406692505 68.3333333333333
430.806310987473 68.5833333333333
430.806310987473 68.5833333333333
458.147367668152 69.75
471.988457536697 70.0833333333333
485.705764579773 71
499.444556474686 71.9166666666667
513.450863361359 72.8333333333333
527.10020904541 73.6666666666667
540.792298030853 73.6666666666667
554.792965078354 74.25
568.388567018509 74.3333333333333
582.223304653168 74.3333333333333
596.127534484863 74.3333333333333
609.831409454346 74.0833333333333
623.416316652298 74.5
637.221687364578 74.4166666666667
651.035658740997 74.5833333333333
664.920777893066 74.4166666666667
678.696429777145 75
692.62686252594 75.1666666666667
706.30101776123 75.4166666666667
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.3387246608734 22.5833333333333
22.2184906959534 22.3333333333333
37.0070871829987 24.0833333333333
51.5972832679749 30.6666666666667
66.8763344287872 45.9166666666667
81.7686557769775 50.8333333333333
96.9773361206055 51.9166666666667
111.861317443848 53.25
126.854847431183 53.75
141.855423784256 54.1666666666667
156.408516407013 55.4166666666667
171.574959611893 57.75
186.642909097672 58.4166666666667
201.297739982605 59.8333333333333
215.79427895546 60.5
230.738068962097 61
245.643175983429 61.4166666666667
260.699216604233 62.3333333333333
275.35387172699 63
290.526385974884 63.9166666666667
305.72839474678 64.1666666666667
320.357014465332 65.1666666666667
335.141417741776 66.4166666666667
349.797560787201 66.6666666666667
364.78128619194 67.0833333333333
379.848416376114 67
394.64396443367 67.8333333333333
409.24670753479 67.75
424.164873886108 68
439.434923171997 68.5833333333333
454.298959255219 69.1666666666667
469.250878334045 69.25
484.018118143082 70.3333333333333
498.636397266388 70.9166666666667
513.426563215256 72.0833333333333
528.066943264008 72.5
542.917129278183 72.75
557.70562505722 73.3333333333333
572.177665042877 73.25
586.964116811752 73.5833333333333
602.032807636261 74.1666666666667
616.679806756973 74.5833333333333
631.985061264038 74.6666666666667
646.891827630997 75.3333333333333
661.904978513718 75.0833333333333
676.86261844635 75
691.790617704391 74.8333333333333
706.813438272476 74.9166666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/world_len.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-33.1369548201561, xmax=745.426843726635,
xtick style={color=black},
y grid style={darkgray176},
ymin=18.6, ymax=91.5666666666667,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.9488789558411 22.5833333333333
31.7672966003418 22.75
48.3186616897583 27.4166666666667
64.4016299247742 41.3333333333333
81.1966495990753 49.5
97.7700888633728 52.5
114.098706007004 54.5833333333333
130.189612293243 54.25
146.626890611649 54.5833333333333
163.143731021881 55.5
179.388672447205 56.5833333333333
196.012619447708 58.5
212.693633317947 59.3333333333333
229.751964426041 60.0833333333333
246.220080947876 61
262.863930845261 62.25
279.444280099869 63
295.982031106949 64.1666666666667
312.397791624069 65.3333333333333
328.796055650711 65.6666666666667
344.894921255112 65.75
361.428588104248 65.75
377.78165230751 66.25
381.040011978149 66.4166666666667
410.330419874191 67.6666666666667
426.958624744415 67.8333333333333
443.264547204971 68.4166666666667
459.484428548813 68.4166666666667
475.715395784378 68.8333333333333
491.818427228928 69.5
507.853320646286 70.75
511.230825233459 70.5833333333333
540.720626878738 71.3333333333333
557.041469621658 72.6666666666667
573.255614471436 72.9166666666667
589.647432184219 74.3333333333333
606.61689324379 74.5833333333333
622.908334302902 74.9166666666667
639.928363752365 75.3333333333333
656.150574111938 75.4166666666667
673.077827501297 75.75
690.339850091934 75.5
707.161769866943 75.75
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.25230875015259 22.5833333333333
2.83825345039368 22.6666666666667
5.4478175163269 22.25
8.07202582359314 22.4166666666667
10.6556826591492 22.5833333333333
13.2831435203552 22.6666666666667
15.8371343612671 23.25
17.8684432983398 24.5
20.935680437088 25.5833333333333
23.5496498584747 27.5
26.04847240448 30.25
28.6320422172546 32.6666666666667
31.2332995414734 35.0833333333333
33.8198824882507 36.6666666666667
35.8915081501007 37.6666666666667
38.9748536109924 38.8333333333333
41.561979341507 40.5833333333333
44.0966060638428 42
46.6030699729919 43.6666666666667
49.252263212204 45.3333333333333
51.8379767894745 47.0833333333333
54.3590341091156 48.25
57.0020510673523 50.3333333333333
59.5774788856506 50.6666666666667
62.1351619720459 52.75
64.6332654953003 53.6666666666667
67.2083645820618 54.5833333333333
69.7222347736359 55
71.2381413459778 55.5833333333333
74.3084840774536 56.5
76.8477407455444 57.3333333333333
79.3480224609375 58
81.9112128734589 58.5833333333333
84.5108736991882 58.6666666666667
87.0293082714081 59.5833333333333
89.5352465152741 59.8333333333333
92.1332820892334 60.1666666666667
94.8145408153534 60.8333333333333
97.3594730377197 61.4166666666667
99.8845652580261 62
102.445035886765 62.3333333333333
105.079763793945 63.0833333333333
107.619055843353 63.5833333333333
110.164332580566 63.9166666666667
112.789169692993 64.5
115.24653544426 64.9166666666667
117.797226953506 64.9166666666667
119.853729963303 65.25
122.432166194916 65.75
124.949452257156 65.8333333333333
127.486361694336 65.9166666666667
129.980128717422 66.0833333333333
132.471754550934 66.3333333333333
134.988807439804 66.5833333333333
137.508221483231 66.6666666666667
140.020230150223 67
141.574863290787 67.0833333333333
144.623397445679 67.4166666666667
147.162945175171 67.4166666666667
149.803937196732 67.5833333333333
152.311587953568 67.8333333333333
154.944958686829 68.1666666666667
157.495418834686 68.25
160.032300043106 68.6666666666667
162.524081230164 69
165.117028045654 69.1666666666667
167.750963783264 69.4166666666667
170.300856971741 69.6666666666667
172.901873350143 70
175.418870973587 70.3333333333333
177.924494314194 70.3333333333333
180.418004226685 70.5833333333333
182.947686386108 70.6666666666667
185.615493535995 71.0833333333333
188.161562585831 71.6666666666667
190.730874443054 72
193.273283481598 72.25
195.801916456223 72.4166666666667
198.331354665756 72.5
200.922430753708 72.6666666666667
203.563972711563 72.8333333333333
206.049369573593 72.9166666666667
208.611954975128 73
211.253138589859 73.0833333333333
213.309773921967 73.25
215.855211210251 73.3333333333333
218.379017734528 73.3333333333333
220.903398323059 73.5
223.463572883606 73.6666666666667
226.056177759171 74.0833333333333
228.625213766098 74
231.225140380859 74.0833333333333
233.826202630997 74.25
235.92894320488 74.25
238.496916627884 74.3333333333333
241.130067014694 74.5
243.642254829407 74.6666666666667
246.108354234695 74.8333333333333
248.738106679916 74.9166666666667
251.309950304031 74.9166666666667
253.907586050034 75
256.434776306152 75.25
259.136082792282 75.3333333333333
261.749358892441 75.3333333333333
264.2845682621 75.4166666666667
266.915608119965 75.4166666666667
269.527523708343 75.5833333333333
272.202572774887 75.75
274.755178022385 75.8333333333333
277.376339244843 75.9166666666667
279.95863866806 76
282.000196504593 75.9166666666667
284.0216132164 75.9166666666667
287.04178686142 76.0833333333333
289.584954643249 76.0833333333333
292.088947296143 76.1666666666667
294.652469015121 76.25
297.17857336998 76.3333333333333
299.726816749573 76.5
302.328097391129 76.75
304.898431825638 77
307.479702663422 76.9166666666667
310.008705711365 76.8333333333333
312.563918733597 76.8333333333333
315.085073041916 76.8333333333333
317.115002346039 76.8333333333333
320.154754447937 76.8333333333333
322.685736513138 76.9166666666667
325.230484199524 76.9166666666667
327.795764493942 77
330.368901920319 77
332.947864151001 77
335.490317678452 77
337.985570240021 77.0833333333333
340.575295972824 77.0833333333333
343.094671058655 77.1666666666667
345.671525096893 77.25
348.313537359238 77.3333333333333
350.979396152496 77.3333333333333
352.006644153595 77.3333333333333
354.587398767471 77.4166666666667
357.151064395905 77.4166666666667
359.664544010162 77.4166666666667
362.185316371918 77.5
364.809711790085 77.5
367.371751451492 77.5
369.983798694611 77.5
372.569489336014 77.5
375.150685071945 77.4166666666667
377.637190246582 77.5833333333333
380.110317754745 77.6666666666667
382.743879175186 77.6666666666667
385.190147972107 77.5833333333333
387.720053577423 77.5833333333333
390.310489654541 77.8333333333333
392.901305866241 77.9166666666667
395.476098489761 78
398.041582012176 78.0833333333333
400.666842746735 78.0833333333333
403.210670566559 78.0833333333333
405.787614488602 78.0833333333333
408.378762245178 78
410.976343536377 78
413.572822237015 78.0833333333333
416.166583633423 77.9166666666667
418.709835767746 78
421.358209371567 78.0833333333333
423.331354141235 78.0833333333333
425.923170757294 78.0833333333333
428.519050216675 78
431.073754882813 78
433.674855804443 78
436.170632696152 77.9166666666667
438.622598648071 77.9166666666667
441.253515148163 77.9166666666667
443.831953907013 77.9166666666667
446.383332252502 77.9166666666667
449.056682920456 78
451.636310768127 78
454.203341960907 78
456.723626708984 78.0833333333333
459.138977336884 78.1666666666667
461.747307825089 78.0833333333333
464.280484104156 78.1666666666667
466.938228750229 78.0833333333333
468.930135250092 78.1666666666667
471.593190050125 78.1666666666667
474.232807445526 78.3333333333333
476.858094644546 78.5
479.364256048202 78.6666666666667
481.965309858322 78.6666666666667
484.592893981934 78.75
487.175692749023 78.75
489.772943019867 78.8333333333333
491.832740306854 78.9166666666667
494.412152433395 78.9166666666667
497.033205318451 78.9166666666667
499.648348474503 79.0833333333333
502.258407402039 79
504.863587284088 79
507.457441091537 79
510.072319841385 79
512.584251737595 79
515.013107585907 79
517.469084501266 79.0833333333333
520.022054481506 79.0833333333333
522.569871520996 79.1666666666667
525.179079866409 79.0833333333333
527.700333356857 79.0833333333333
530.251668405533 79.1666666666667
532.82246966362 79.0833333333333
534.946504688263 79.0833333333333
538.089449548721 79.1666666666667
540.646549272537 79.0833333333333
543.144211816788 79
545.780224561691 79
548.306564331055 79
550.746912240982 79
553.254358148575 79
555.810270452499 79
558.380055189133 79
560.970685625076 79
562.983325576782 79
565.576156139374 79
567.708736801147 79.0833333333333
570.758447885513 79.0833333333333
573.328150653839 79.1666666666667
575.892488670349 79.25
578.514296293259 79.3333333333333
581.071333503723 79.3333333333333
583.659612894058 79.3333333333333
585.795163440704 79.3333333333333
588.395332813263 79.3333333333333
590.910921764374 79.25
593.473047542572 79.3333333333333
596.068050384521 79.25
598.599165487289 79.25
600.68537812233 79.3333333333333
603.835157728195 79.3333333333333
606.412217473984 79.4166666666667
608.965724658966 79.5
611.535640478134 79.5833333333333
614.149634885788 79.5833333333333
616.691189336777 79.5833333333333
619.205498886108 79.5833333333333
621.716762542725 79.5833333333333
624.257324934006 79.6666666666667
626.834605503082 79.6666666666667
629.423286867142 79.5833333333333
632.021089696884 79.5833333333333
633.495888853073 79.5
636.526593875885 79.5
639.064720535278 79.5
641.699051761627 79.5
644.231973648071 79.5833333333333
646.782830381393 79.5833333333333
649.399004840851 79.6666666666667
651.994450473785 79.6666666666667
654.626037454605 79.75
657.128443002701 79.8333333333333
659.684101390839 79.8333333333333
662.193788480759 79.9166666666667
664.750931978226 79.9166666666667
667.230520772934 79.9166666666667
669.794144439697 79.8333333333333
672.366529083252 79.8333333333333
674.90576300621 79.75
677.462199115753 79.75
680.064977407455 79.8333333333333
682.709221553803 79.8333333333333
685.220334005356 79.9166666666667
687.863558101654 79.9166666666667
690.453831291199 79.9166666666667
693.036407613754 79.8333333333333
695.570118284225 79.8333333333333
698.153114557266 79.8333333333333
700.733826637268 79.8333333333333
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.4699688911438 22.5833333333333
5.27130947113037 22.25
9.75041561126709 22.25
14.1467833995819 22.5833333333333
18.5265609741211 23.4166666666667
22.840101480484 25
27.2001683712006 27.9166666666667
31.4956392765045 31.5833333333333
35.8896826267242 35.8333333333333
40.1019978523254 42.0833333333333
44.4530199050903 46
48.7432887554169 48.75
53.1708775997162 50.4166666666667
56.7337131500244 52.5833333333333
61.9246577739716 53.8333333333333
66.1870774745941 55.4166666666667
70.6062957763672 56.1666666666667
75.0627590656281 57.4166666666667
79.3864991664886 58.4166666666667
82.999379825592 59.1666666666667
87.3781530380249 59.75
90.9187253952026 60.1666666666667
96.214068365097 61.5
100.498280763626 61.8333333333333
103.967177200317 62.0833333333333
108.240904474258 63.5833333333333
111.84866733551 64
117.028347015381 64.4166666666667
120.567056274414 65
124.858860254288 65.75
129.218354320526 65.9166666666667
132.781913852692 66.5
138.010064649582 67.8333333333333
142.340133523941 68.6666666666667
146.650178098679 68.8333333333333
151.023005771637 69.5
155.397209739685 70.0833333333333
158.84445309639 70.3333333333333
163.172280550003 70.5833333333333
167.667069816589 71.4166666666667
171.945327854156 72
176.223181295395 72.3333333333333
178.850650930405 72.4166666666667
184.052212190628 72.8333333333333
188.48330039978 73.0833333333333
192.851354932785 73.5833333333333
197.131633996964 74.1666666666667
201.535893917084 74.6666666666667
204.975197410583 74.75
209.437919807434 74.8333333333333
214.045346403122 75.25
218.404870557785 75.6666666666667
221.967694187164 75.8333333333333
227.245981931686 76.25
231.584314775467 76.3333333333333
235.959222507477 76.6666666666667
238.534332084656 76.6666666666667
243.050458526611 76.9166666666667
247.342018318176 77.0833333333333
251.737379693985 77.1666666666667
256.309774827957 77.6666666666667
260.803671455383 77.8333333333333
264.400333881378 77.8333333333333
269.816293764114 77.9166666666667
274.249887561798 78.0833333333333
278.489660644531 77.9166666666667
282.815541601181 78.0833333333333
287.251055288315 78.3333333333333
291.654502296448 78.25
296.013011169434 78.3333333333333
300.469627094269 78.4166666666667
303.974075269699 78.5
308.476353311539 78.5833333333333
313.00851817131 78.6666666666667
316.527601289749 78.75
320.935880327225 78.75
325.429632997513 79.0833333333333
329.762343549728 79.25
334.171634864807 79.25
338.713622951508 79.5833333333333
343.057870721817 79.75
347.443507957459 79.75
351.874941396713 79.9166666666667
354.565466785431 79.9166666666667
358.039425230026 80
363.359320259094 80.25
367.771149778366 80.4166666666667
371.321776580811 80.5833333333333
376.620911836624 80.8333333333333
380.995489549637 81.0833333333333
385.300623559952 81.0833333333333
389.679277801514 81.4166666666667
393.189489269257 81.5
397.589614200592 81.6666666666667
401.98997092247 81.6666666666667
405.515289592743 81.9166666666667
409.959539031982 81.9166666666667
414.285161066055 81.9166666666667
418.634602499008 82
423.041706943512 82.1666666666667
427.662180328369 82.0833333333333
431.260691595078 82.25
436.500091743469 82.5
440.937622451782 82.5
444.395221948624 82.6666666666667
449.752142047882 82.8333333333333
454.299606180191 83.0833333333333
458.690525007248 83.25
463.116887569427 83.75
467.541650438309 83.75
471.845095682144 83.9166666666667
474.49598274231 83.9166666666667
479.001118326187 83.9166666666667
483.376789283752 83.9166666666667
487.717223501205 84.25
492.090374565125 84.5
496.531180667877 84.5833333333333
500.929527711868 84.8333333333333
504.40210852623 85
508.812271595001 85.0833333333333
513.229584407806 85.1666666666667
516.691639566421 85.1666666666667
522.004472541809 85.1666666666667
526.451979207993 85.0833333333333
529.234886360169 85.3333333333333
534.422003078461 85.5
538.762857151032 85.6666666666667
543.123995637894 85.5833333333334
547.591242837906 85.6666666666667
551.077024555206 85.6666666666667
555.448881340027 85.8333333333333
559.84564948082 85.9166666666667
564.327604055405 86
568.68019695282 86
573.091469526291 85.9166666666667
577.510302829742 86.25
581.864729070663 86.0833333333333
586.339353704452 86.25
589.860335540772 86.4166666666667
594.273645877838 86.4166666666667
598.649187231064 86.5
603.093046808243 86.5833333333333
606.649367332458 86.5
611.018252277374 86.75
615.380814313889 86.8333333333333
619.687491178513 86.8333333333333
623.997539567947 86.9166666666666
627.579664754868 86.9166666666666
631.850350904465 87
636.237300252914 86.9166666666667
640.70318031311 87
645.222400283813 86.9166666666667
649.595023059845 87.0833333333333
653.948827838898 87.0833333333333
658.272344255447 87.1666666666667
662.748894357681 87.3333333333333
667.280250406265 87.4166666666667
671.673124265671 87.6666666666667
676.199498176575 87.6666666666667
680.589657306671 87.75
685.010057830811 88.0833333333333
689.418587970734 88.0833333333333
693.800903463364 88.1666666666667
698.071454334259 88.25
702.481018877029 88.1666666666666
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.27262711524963 22.5833333333333
8.60108985900879 22.5
14.3977720737457 21.9166666666667
20.4814170837402 22.1666666666667
26.3662521362305 23.4166666666667
32.3283637046814 26.5833333333333
38.244354391098 32.5
43.9994170188904 40.3333333333333
49.9701003074646 43.5833333333333
55.7158247470856 48
61.5803456783295 51.5833333333333
67.569428062439 53.0833333333333
73.4080661773682 54.5833333333333
79.4105208873749 55.3333333333333
85.2892017841339 56.5833333333333
91.1919780731201 56.8333333333333
97.1744330406189 57.8333333333333
103.249497365952 58.3333333333333
109.255991268158 58.9166666666667
115.110817575455 60
120.99683470726 60.75
126.870821285248 61.5833333333333
132.832580518723 62.4166666666667
138.805274295807 62.75
144.752179908752 63.1666666666667
150.475402832031 63.9166666666667
156.505771684647 64.25
162.360056877136 64.5
168.230676651001 65.4166666666667
174.208036231995 66.1666666666667
180.252907848358 66.6666666666667
186.119306612015 67.4166666666667
191.952654314041 67.8333333333333
198.016155958176 68.25
203.907118797302 69.5833333333333
209.867894983292 70
215.679732322693 70.6666666666667
221.469156074524 71.3333333333333
227.375484704971 71.5833333333333
233.266616201401 72.5833333333333
239.156037569046 72.5
245.140779590607 73
250.945055437088 74
256.832203292847 74.5
262.933478879929 74.5833333333333
268.850036525726 74.9166666666667
274.733955430985 74.9166666666667
280.525556659699 75.0833333333333
286.337653303146 75.25
292.318875694275 75.6666666666667
298.396026992798 76.0833333333333
304.21953253746 76
310.179338884354 75.8333333333333
316.214568710327 75.8333333333333
321.944366598129 75.9166666666667
327.770849943161 76.25
333.683820581436 76
339.633671426773 76.4166666666667
345.601480150223 76.1666666666667
351.32443561554 76.25
356.993056917191 76.3333333333333
362.748575544357 76.5833333333333
368.67013630867 76.3333333333333
374.505698156357 76.6666666666667
380.333698701859 76.5
386.131100845337 76.4166666666667
391.981320333481 76.5833333333333
397.858557653427 76.5833333333333
403.789468145371 76.75
409.628492593765 76.6666666666667
415.580146455765 76.4166666666667
421.360044813156 76.75
427.192263317108 76.6666666666667
433.105350637436 76.6666666666667
438.835465908051 76.6666666666667
444.528428459167 76.6666666666667
450.419151878357 76.6666666666667
456.289305877686 76.8333333333333
462.139262056351 76.75
467.937433624268 76.8333333333333
473.895527935028 76.75
479.971570014954 76.75
485.689609622955 76.9166666666667
491.660948419571 76.8333333333333
497.431603860855 77
503.402429056168 77
509.170944023132 76.9166666666667
514.870714378357 76.9166666666667
520.652968406677 77.1666666666667
526.478875684738 76.9166666666667
532.337718963623 77.0833333333333
538.190315818787 77.1666666666667
544.081166315079 77.3333333333333
549.893162488937 77.4166666666667
555.637816524506 77.6666666666667
561.544370031357 77.75
567.445691013336 77.9166666666667
573.13310918808 77.9166666666667
579.044003152847 78.1666666666667
584.933961772919 78.0833333333333
590.873197937012 78.0833333333333
596.686131095886 78.4166666666667
602.462980461121 78.5833333333333
608.267566156387 78.5833333333333
613.995162677765 78.6666666666667
619.772757816315 78.75
625.653845977783 78.75
631.410070562363 79
637.339245271683 79.0833333333333
643.157960939407 79.3333333333333
648.9234416008 79.25
654.702150058746 79.5
660.535724925995 79.9166666666667
666.383849811554 80
672.439542150497 79.8333333333333
678.436038732529 80.0833333333333
684.171896219254 80.3333333333333
689.896391868591 80.4166666666667
695.795733690262 80.5
701.845270967484 80.3333333333333
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.05930051803589 22.5833333333333
12.6010645866394 22.75
20.142785692215 22.0833333333333
23.2132584571838 22.3333333333333
35.247048997879 29.8333333333333
42.9534547328949 36.9166666666667
46.0606221199036 39
57.9384676933289 46.3333333333333
65.4068647384643 50
73.1365400314331 52.5833333333333
80.6991679191589 53.5833333333333
88.3555592060089 54.3333333333333
91.3969379901886 54.5833333333333
103.273390626907 55.8333333333333
110.866424131393 56.75
118.350738239288 57.5
125.832472753525 58.0833333333333
133.389410257339 59.0833333333333
140.828855133057 60.1666666666667
148.358393192291 60.0833333333333
155.93041882515 60.4166666666667
163.420910644531 61.5
170.875913953781 61.5
178.475946950912 62.0833333333333
181.44972743988 62.1666666666667
193.530033540726 63
200.977567005157 63.4166666666667
208.32291727066 64.0833333333333
215.958000183105 64.5833333333333
223.621978855133 65.0833333333333
231.075280761719 65.4166666666667
234.154307031631 65.3333333333333
246.050766992569 66.25
253.649722719193 66.5
261.128767538071 67.4166666666667
268.609225749969 67.8333333333333
276.120864486694 68.6666666666667
283.660075378418 68.75
291.242992973328 69.5
298.696734333038 70
306.280937719345 70.4166666666667
313.773753833771 70.75
321.470084190369 71.0833333333333
329.138962697983 71
336.681397438049 71.6666666666667
344.249602222443 71.6666666666667
351.827945899963 71.5833333333333
359.247650241852 71.9166666666667
362.186998844147 72.1666666666667
374.039255285263 72.0833333333333
381.432287025452 72.1666666666667
384.481380462646 72.5
396.636164808273 72.75
404.102611112595 72.75
411.533341693878 73.25
418.973545026779 73.3333333333333
426.487626266479 73.3333333333333
434.191756343842 73.5
441.615755367279 73.75
449.069543886185 73.4166666666667
456.630528736115 74.25
464.058476686478 74.1666666666667
467.053921175003 74.4166666666667
479.036810302734 75
486.632316160202 75.25
494.154732322693 75.25
501.474612426758 75.5833333333333
509.108822822571 75.3333333333333
516.474789094925 75.5
523.88087143898 75.8333333333333
531.383359670639 75.75
539.009968233109 75.9166666666667
546.520448589325 75.6666666666667
553.936371517181 75.9166666666667
561.301790857315 75.9166666666667
568.87455868721 75.5833333333333
576.422253274918 75.75
583.845124197006 75.6666666666667
591.30670580864 75.75
598.81675081253 75.5833333333333
606.239508247376 75.9166666666667
613.78983707428 76.1666666666667
621.251238250732 76.5833333333333
628.785713529587 76.5833333333333
636.281815576553 76.5833333333333
643.758076190948 76.5833333333333
651.161339759827 76.5833333333333
658.879182291031 76.75
666.400724840164 76.8333333333333
673.900819063187 76.75
681.375186920166 76.9166666666667
688.936063480377 76.75
696.443571853638 77.25
704.09033536911 77.1666666666667
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.095568561554 22.5833333333333
16.8692794799805 22.5833333333333
25.76194024086 24.25
34.5463342666626 29.9166666666667
43.4473906040192 35.5
52.3456184864044 45.4166666666667
61.2738183498383 50.5
70.0929384231567 53
79.0652463912964 54.4166666666667
87.807927274704 55.1666666666667
96.6270412445068 55.75
105.401638269424 55.9166666666667
114.147614049911 56.6666666666667
123.097887516022 57.5
132.046666765213 57.8333333333333
140.916623783112 58.75
149.700157117844 59.5
158.615092849731 60.8333333333333
167.427004480362 61.5833333333333
176.242516517639 62.0833333333333
185.144740819931 62.75
193.978819990158 63.75
203.053113937378 64.0833333333333
211.804314804077 64.5
220.698516845703 65.25
229.717593050003 66.5
238.459835672379 67.0833333333333
247.307223081589 67.25
256.165230035782 67.8333333333333
265.077348661423 68
273.831919431686 68.25
282.644367361069 68.75
291.449610567093 69.4166666666667
300.41870059967 69.6666666666667
309.115259027481 70.3333333333333
317.851387119293 70.5
326.742665481567 70.6666666666667
335.564155912399 70.9166666666667
344.315170431137 70.9166666666667
353.157258319855 71.5
362.057177591324 71.3333333333333
370.728130197525 71.5
379.525961399078 71.5833333333333
388.393675708771 71.8333333333333
397.107133150101 72.25
405.783007001877 72.5
414.456351852417 72.6666666666667
423.350989627838 73
432.104467964172 72.8333333333333
440.836834478378 72.75
449.804351949692 73.0833333333333
458.846430301666 73.3333333333333
467.567038393021 74
476.46436123848 74.1666666666667
485.280243062973 74.4166666666667
493.905891227722 74.25
502.585221338272 74.75
511.456646728516 74.9166666666667
520.440592765808 74.8333333333333
529.159969997406 74.8333333333333
538.032389545441 75.3333333333333
546.906156253815 75.1666666666667
555.60929069519 75.5833333333333
564.240122461319 75.6666666666667
572.994349575043 75.8333333333333
581.837503242493 75.6666666666667
590.809311628342 75.75
599.67309961319 76.0833333333333
608.681721401215 76.3333333333333
617.444303131104 76.5833333333333
626.301526880264 76.4166666666667
635.346696853638 76.4166666666667
644.054147958755 76.9166666666667
652.813616514206 77
661.749643802643 76.8333333333333
670.525819635391 77
679.380571842194 76.9166666666667
688.305058813095 76.8333333333333
696.800484418869 77
705.733438301086 77.1666666666667
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.8417656421661 22.5833333333333
14.1211013793945 22.4166666666667
24.8630790710449 22.4166666666667
35.5909129619598 24.8333333333333
46.2721880435944 33.75
56.9532977581024 43.5
67.6355542182922 50.9166666666667
78.2133130073547 54
88.6590146541595 55.5833333333333
99.3146237373352 55.6666666666667
109.830854988098 56.25
120.603160858154 57.9166666666667
131.320389842987 58.9166666666667
142.186672878265 59.8333333333333
152.652326440811 60.8333333333333
163.591068172455 62
174.079008197784 62.75
184.970509910584 63.1666666666667
195.638023471832 63.5
206.270858049393 64.0833333333333
216.853064441681 64.6666666666667
227.374324846268 65.5833333333333
238.158197975159 66.4166666666667
248.895669412613 66.8333333333333
259.722386074066 67.0833333333333
270.626049137116 67.6666666666667
281.193076658249 68.1666666666667
291.890793228149 68.6666666666667
302.814436244965 68.9166666666667
311.592228651047 69.3333333333333
324.508344697952 69.6666666666667
334.992799425125 69.75
345.881911325455 70.3333333333333
356.546377754211 70.9166666666667
365.16660528183 71.0833333333333
375.850618648529 71.75
386.536947631836 72.25
397.009292221069 72.4166666666667
407.607010412216 73.0833333333333
418.320290279388 73.5
428.951127195358 74.0833333333333
439.684855031967 74.5
450.393030023575 74.3333333333333
461.130764150619 74.8333333333333
471.792874479294 74.5
482.518902826309 75
493.083120632172 75.1666666666667
503.965198421478 75.4166666666667
514.570331096649 75.5
525.451963567734 75.5
536.323269414902 75.6666666666667
546.78772649765 75.75
557.497954559326 75.8333333333333
568.222350740433 76
578.808928632736 76.25
589.554280090332 76.3333333333333
600.066956710815 76.25
610.845294189453 76.6666666666667
619.125968408585 76.4166666666667
631.989272737503 76.75
642.764302158356 77.4166666666667
653.570219898224 77.75
664.187669992447 77.75
675.052718639374 77.6666666666667
685.836107873917 78.0833333333333
696.496607875824 78.25
707.207194042206 78.3333333333333
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.1206226825714 22.5833333333333
26.0349522590637 22.9166666666667
37.9566339969635 24.5
49.9014399528503 35.5
62.068733549118 48.0833333333333
74.2198704719544 51.4166666666667
86.0739770412445 53.75
97.9787692070007 55.75
109.864582967758 56.25
121.928883743286 57.1666666666667
133.899515533447 57.9166666666667
145.64843454361 60.5
157.328412818909 62
169.266289138794 61.8333333333333
181.216539096832 62.0833333333333
192.966057538986 62.8333333333333
204.842698431015 63.4166666666667
216.865768146515 64.4166666666667
228.553468036652 64.5833333333333
240.400470113754 65.3333333333333
252.208218717575 65.75
263.985789394379 66.5833333333333
275.853125810623 66.75
287.579103899002 67.3333333333333
299.427445030212 67.9166666666667
311.06350569725 68.8333333333333
323.047182226181 69.4166666666667
335.031636142731 69.5
346.683463859558 70.0833333333333
358.555149555206 69.8333333333333
370.568815135956 70.5
382.556039094925 71.0833333333333
394.595434093475 71.4166666666667
406.665785264969 71.5
418.558984279633 71.9166666666667
430.189196777344 72.5
442.091439676285 72.5833333333333
454.078804779053 73.0833333333333
466.164442682266 73.25
477.91304526329 74.1666666666667
489.932915973663 74
501.774048995972 74.5833333333333
513.477676582336 74.75
525.523874568939 74.75
537.3343064785 75.1666666666667
549.321109962463 74.9166666666667
561.245900297165 75.0833333333333
573.228880357742 74.9166666666667
585.2393638134 74.9166666666667
597.157295751572 75
608.730577039719 75.0833333333333
620.768971681595 75
632.824625349045 75.1666666666667
644.559587812424 75.75
656.212690496445 75.75
668.025812196732 76.0833333333333
680.036329174042 75.9166666666667
691.874447631836 77.0833333333333
703.89053311348 77.3333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.3865886211395 22.5833333333333
17.9901406764984 22.3333333333333
31.3495537757874 23.25
45.0173689842224 28.4166666666667
58.3605035305023 43.25
71.7255347251892 50.3333333333333
85.2616283416748 53.1666666666667
98.5553150177002 55.0833333333333
112.010943889618 55.25
125.404428863525 56.5
138.668894720078 57.6666666666667
152.448318195343 58.75
165.768037128448 60.5833333333333
179.16889705658 61.4166666666667
192.684353160858 61.5833333333333
205.907032775879 62.0833333333333
219.348839664459 62.9166666666667
233.058534193039 63.8333333333333
246.409951496124 64.3333333333333
259.742105340958 65
273.028727960587 66.25
286.645963001251 67.5833333333333
300.071748495102 68.0833333333333
313.359876966476 69.0833333333333
326.752642059326 68.8333333333333
340.370395851135 68.75
353.737568855286 69.1666666666667
366.78981180191 69.5
372.070483112335 69.75
385.452847194672 70.5
398.627400875092 71
411.959883165359 71.6666666666667
425.196719503403 72.3333333333333
438.68558049202 72.8333333333333
452.179006099701 73.4166666666667
465.470917701721 74.25
478.813290929794 74.5
492.348692035675 75
505.656227684021 75.0833333333333
518.91155424118 74.9166666666667
532.354742765427 75
545.876133346558 75.1666666666667
559.233851623535 75.1666666666667
572.675051641464 74.75
586.093884181976 74.9166666666667
599.094875669479 75.0833333333333
612.343998289108 76
626.120999145508 75.75
639.287643051147 76.3333333333333
652.579236602783 76.25
665.976092672348 76.8333333333333
679.189058256149 76.8333333333333
692.198046588898 76.75
705.600836420059 77.25
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.2773378372192 22.5833333333333
23.0153960227966 22.4166666666667
37.8637170314789 23.4166666666667
52.7989472866058 31.1666666666667
67.7815190315247 44.5
82.2354748725891 50.5
97.1681132316589 53.4166666666667
112.381822109222 54.3333333333333
127.270256567001 54.5833333333333
142.288839912415 55.1666666666667
157.046984004974 57.25
172.163020992279 58.1666666666667
187.251539182663 59
202.27181725502 60.9166666666667
217.368145847321 61.6666666666667
232.205188083649 62.75
246.955275154114 63.0833333333333
262.051188898087 64.6666666666667
277.053658103943 65.1666666666667
292.05480799675 65.5
306.712993574142 66.1666666666667
321.713138484955 65.8333333333333
336.495344209671 66.0833333333333
351.198419904709 66.8333333333333
366.160488939285 67.5
380.917666769028 68
395.614319086075 68.8333333333333
410.233881664276 69
425.468503808975 69.4166666666667
440.346668958664 70
455.377324104309 70.8333333333333
470.392764568329 71.0833333333333
485.122196102142 71.9166666666667
500.30001707077 72.8333333333333
515.26889257431 73.4166666666667
530.624081230164 74
545.583569335937 74.5833333333333
560.368781518936 74.5833333333333
575.262818336487 74.75
590.306306552887 75.4166666666667
605.380034971237 75.5833333333333
620.457940721512 75.5
635.474105119705 75.3333333333333
650.350419139862 74.9166666666667
665.0322453022 75.75
680.324199581146 75.5
695.251615953445 75.5
710.037580156326 76
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/world_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-33.1285393428802, xmax=745.455325956345,
xtick style={color=black},
y grid style={darkgray176},
ymin=19.1541666666667, ymax=83.5958333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.26163635253906 22.5833333333333
2.87451014518738 22.6666666666667
5.51715965270996 22.4166666666667
8.07116284370422 22.3333333333333
10.7475049972534 22.0833333333333
13.3429633617401 22.4166666666667
15.9438147068024 22.5833333333333
18.5839033126831 23.0833333333333
21.1718085289001 24
23.7108065128326 25.5833333333333
26.4085510253906 27.25
28.5521954536438 28.0833333333333
31.6067857265472 28.8333333333333
34.2758893013 30.0833333333333
36.7937045097351 31.0833333333333
39.3074045181274 31.5
41.8672605514526 32
44.5158571720123 32.8333333333333
47.079208278656 33.9166666666667
49.5739035606384 34.5833333333333
52.2130055904388 35
54.7837658405304 35
56.3438226699829 35.75
59.4319554805756 36.5833333333333
61.9874823093414 37.4166666666667
64.604106092453 37.5833333333333
67.1471458435059 38.0833333333333
69.7424023628235 38.1666666666667
72.341019821167 38.9166666666667
74.939940738678 39.5
77.5245725154877 39.9166666666667
80.0360550403595 40.5833333333333
82.6198641777039 41.3333333333333
85.2208003520966 41.5833333333333
87.8231474876404 41.75
89.9328678131103 41.8333333333333
92.4822293281555 42.3333333333333
95.0796914100647 42.5
97.7198438167572 42.4166666666667
100.366377687454 42.6666666666667
102.970684719086 42.9166666666667
105.595358324051 43.1666666666667
108.218255281448 43.1666666666667
110.152133083344 43.3333333333333
112.245206069946 43.5
115.30503153801 44.0833333333333
117.869468784332 44.0833333333333
120.452114295959 44
123.047346830368 44.1666666666667
125.645677900314 44.4166666666667
128.263027620316 44.4166666666667
130.930322742462 44.75
133.600337266922 44.5833333333333
136.171228551865 44.4166666666667
138.778584527969 44.4166666666667
141.297913646698 44.4166666666667
142.827609348297 44.5833333333333
145.344795322418 44.4166666666667
147.992860746384 44.4166666666667
150.612631940842 44.4166666666667
153.228322887421 44.5833333333333
155.795092153549 44.75
158.345058441162 44.9166666666667
160.395346450806 44.9166666666667
162.869374084473 45.1666666666667
165.426290941238 45.5
167.97502951622 45.5
170.567414474487 45.6666666666667
173.22190413475 45.6666666666667
175.91996512413 46
178.000516462326 46.1666666666667
180.568674516678 46.3333333333333
183.189062595367 46.5833333333333
185.766389226913 46.5833333333333
188.296461391449 46.5833333333333
190.91715593338 46.9166666666667
193.512022352219 47.1666666666667
196.133994674683 47.3333333333333
198.842779827118 47.4166666666667
201.368065834045 47.5833333333333
203.968410015106 47.6666666666667
206.550012779236 47.75
209.15765247345 48
211.796559238434 48.1666666666667
214.424542045593 48.3333333333333
216.461463975906 48.6666666666667
219.092394685745 48.6666666666667
221.72634677887 48.75
223.822461748123 49
226.86522693634 49.0833333333333
229.453859853745 49
231.999375581741 48.9166666666667
234.669663238525 49.1666666666667
237.341799688339 49.0833333333333
239.94679980278 49.0833333333333
242.568613195419 49.0833333333333
245.13533782959 49.0833333333333
247.684614896774 49.25
250.23595252037 49.1666666666667
252.759988880157 49
255.280996799469 49.25
257.892128229141 49.5
260.493148612976 49.5
263.096415567398 49.4166666666667
265.241939973831 49.4166666666667
267.791199779511 49.75
270.387858295441 49.75
272.471484136581 49.6666666666667
275.168749856949 49.9166666666667
277.755652236938 50.0833333333333
280.38856844902 50.1666666666667
281.934209442139 50.25
284.535526418686 50.3333333333333
287.135463619232 50.75
289.768548536301 50.75
292.397932863235 50.8333333333333
294.984867191315 50.9166666666667
297.535375595093 51.1666666666667
300.147069835663 51.3333333333333
302.780070734024 51.1666666666667
305.417317867279 51
308.130008077621 51.25
310.751349639893 51.3333333333333
313.375415658951 51.4166666666667
315.966280841827 51.4166666666667
318.507178401947 51.5833333333333
320.616126441956 51.6666666666667
323.758365392685 51.5
325.807996702194 51.4166666666667
328.409950304031 51.5
331.019614505768 51.3333333333333
333.576002979279 51.5
336.207307767868 51.75
338.770983886719 51.5833333333333
341.337659931183 51.5833333333333
343.915228271484 51.9166666666667
346.505449295044 51.9166666666667
349.119515132904 51.9166666666667
351.729854631424 52
353.86925945282 52
356.49662976265 52
359.043699026108 52
361.698042583466 52.0833333333333
364.350331020355 52.0833333333333
366.933401346207 52.3333333333333
369.566678857803 52.6666666666667
372.159774303436 52.75
374.731188964844 52.75
377.30981926918 52.8333333333333
379.422250652313 52.8333333333333
382.049368095398 52.75
384.69230837822 52.6666666666667
387.326917743683 52.6666666666667
389.878183221817 52.9166666666667
392.541072177887 52.8333333333333
395.152680206299 52.75
397.824154090881 52.8333333333333
400.391171693802 52.8333333333333
402.953937721252 52.9166666666667
405.484197330475 52.9166666666667
408.042016553879 52.8333333333333
410.605748939514 52.9166666666667
413.257705020905 52.75
415.826987504959 52.75
418.331902217865 52.75
420.967664384842 52.5
422.586521959305 52.4166666666667
425.212709379196 52.5833333333333
427.821753883362 52.75
430.395233535767 52.6666666666667
432.514032840729 52.8333333333333
435.175348758698 52.9166666666667
437.768732738495 52.9166666666667
439.795285558701 52.9166666666667
442.34987859726 52.8333333333333
444.978790807724 53
447.086392211914 53.25
450.26133556366 53.1666666666667
452.818073272705 53.1666666666667
455.439764308929 53.0833333333333
458.088450527191 53.1666666666667
460.740938186646 53
463.319121456146 53
465.472845888138 52.9166666666667
468.508408927917 53
471.090839338303 52.9166666666667
473.692443132401 52.75
476.238278484345 52.8333333333333
478.92913517952 52.8333333333333
481.585929203033 52.8333333333333
484.2360704422 52.9166666666667
486.849190664291 53.0833333333333
488.929110527039 53.25
491.610079336166 53.25
494.250880098343 53.1666666666667
496.779876661301 53.1666666666667
499.389210033417 53.25
502.095192241669 53.3333333333333
504.688369560242 53.3333333333333
507.367940187454 53.3333333333333
509.918405580521 53.3333333333333
512.504653501511 53.4166666666667
515.029732275009 53.5833333333333
517.611843061447 53.75
520.246668243408 53.9166666666667
522.796480941772 53.9166666666667
525.350792169571 53.8333333333333
527.997426366806 53.75
530.137024259567 53.9166666666667
532.758741903305 53.9166666666667
535.359521722794 54
537.989764738083 53.8333333333333
540.616510486603 53.8333333333333
542.676521158218 54.0833333333333
545.265907716751 54.0833333333333
547.815666866303 53.8333333333333
550.470586061478 54
553.088657093048 53.75
555.65604557991 53.9166666666667
558.233370876312 53.6666666666667
560.842724323273 54.25
562.413842868805 54.3333333333333
564.996432590485 54.1666666666667
567.613277864456 54.0833333333333
570.273022460937 54.0833333333333
572.982801246643 54.25
575.556903409958 54.25
578.178305912018 54.25
580.75286488533 54.6666666666667
583.4008228302 54.5833333333333
585.955196905136 54.5
588.540648126602 54.25
591.111794281006 54
593.739301967621 54.1666666666667
595.84330239296 54.25
598.435126066208 54.3333333333333
601.056871986389 54.3333333333333
603.658819580078 54.25
606.268964290619 54.3333333333333
608.8634329319 54.3333333333333
611.406606626511 54.3333333333333
613.971306419373 54.3333333333333
616.08471903801 54.3333333333333
618.670638847351 54.3333333333333
621.20682387352 54.1666666666667
623.301504611969 54.1666666666667
626.475097990036 54.25
629.030430936813 54.3333333333333
631.606026124954 54.3333333333333
634.124158716202 54.3333333333333
636.695450162888 54.1666666666667
639.240510988235 54.1666666666667
641.356868553162 54.25
644.522211551666 54.3333333333333
647.051659822464 54.25
649.164943599701 54.5
651.752076482773 54.4166666666667
654.321029520035 54.4166666666667
656.860091590881 54.25
659.45868730545 54.25
662.101815748215 54.25
664.62126159668 54.3333333333333
667.165047979355 54.5
669.813348722458 54.4166666666667
672.460289955139 54.5
674.982082605362 54.4166666666667
677.548237133026 54.5
680.196590805054 54.6666666666667
682.832214212418 55.0833333333333
685.455292892456 54.9166666666667
688.041829204559 55.0833333333333
690.66163315773 55
693.327401971817 55.25
695.970270442963 55.3333333333333
698.651993322372 55.4166666666667
701.233637714386 55.5
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.48432593345642 22.5833333333333
5.38033261299133 22.5833333333333
9.83544659614563 22.1666666666667
14.1207672119141 22.25
18.4201461791992 23.1666666666667
22.6597420692444 25.9166666666667
26.9969534397125 30.0833333333333
31.3068955421448 32.1666666666667
35.7636169910431 34.4166666666667
40.1255083084106 37.5
44.4390251159668 40.6666666666667
48.7132540225983 43
52.9027363300323 46
56.4142524242401 47.5
61.4399828433991 49.6666666666667
65.6448276996612 50.5833333333333
69.8489237308502 51.25
74.1351579666138 51.75
78.4683702945709 53.0833333333333
82.8203734874725 53.1666666666667
87.2807188987732 54.1666666666667
90.7835083007812 54.3333333333333
95.8814274311066 55.25
100.355736160278 55.4166666666667
104.769986724854 56.25
109.059995079041 57.3333333333333
112.505582952499 57.25
117.720692062378 59
122.034569311142 60.1666666666667
126.294185400009 61.3333333333333
130.717674970627 62.0833333333333
134.230238437653 62.25
139.35063700676 63.0833333333333
143.79545545578 63.4166666666667
147.960084199905 63.6666666666667
152.189557123184 64
156.425194311142 64.6666666666667
160.699752664566 65.3333333333333
164.926647043228 66.25
169.311106729507 66.9166666666667
173.67121129036 67.1666666666667
178.02220659256 67.9166666666667
180.688052940369 68.1666666666667
185.86927280426 68.4166666666667
190.148805618286 68.75
194.370982503891 68.6666666666667
198.583749723434 68.9166666666667
202.782074022293 68.9166666666667
207.179983854294 69.3333333333333
211.38335108757 69.6666666666667
215.793574810028 69.6666666666667
220.088776731491 69.6666666666667
223.585565853119 69.75
228.9146276474 69.9166666666667
233.333120155334 70.3333333333333
237.686575746536 70.5833333333333
240.304713439941 70.4166666666667
244.540935182571 70.5833333333333
248.989184331894 70.75
253.331571292877 71.1666666666667
257.655954933167 71.4166666666667
261.96096663475 71.75
265.3614361763 71.6666666666667
270.498174190521 71.6666666666667
274.808500432968 71.9166666666667
279.038372993469 72.25
283.445886087418 72.3333333333333
287.919116163254 72.5833333333333
292.30110373497 72.9166666666667
296.596669387817 72.9166666666667
300.822173452377 73
305.198481178284 73.1666666666667
309.557985019684 73
313.831406450272 73.25
318.193358755112 73.5
322.497042226791 73.6666666666667
326.788414096832 73.6666666666667
331.055715703964 73.75
335.27973742485 74
339.641839838028 74.1666666666667
343.960509061813 74.4166666666667
348.373959350586 74.3333333333333
352.676880550385 74.3333333333333
355.198795080185 74.25
358.729889583588 74.1666666666667
363.840036916733 74.5
368.134273004532 74.5833333333333
371.716560125351 74.75
376.84003777504 75
381.070878601074 75.25
385.360857009888 75.1666666666667
389.687633228302 75.25
394.097158813477 75.3333333333333
398.339520740509 75.1666666666667
402.468238162994 75.25
406.870682191849 75.3333333333333
411.174665880203 75.5
415.526199102402 75.5833333333333
419.831949949265 75.5833333333333
424.300536632538 75.5833333333333
428.566447973251 75.5833333333333
432.054504966736 75.75
437.305689096451 75.9166666666667
441.614304018021 75.9166666666667
445.138977861404 76
450.433986234665 75.9166666666667
454.676408815384 76.1666666666667
459.009406375885 76.0833333333333
463.377381277084 76.1666666666667
467.658441448212 76.3333333333333
471.89484462738 76.4166666666667
474.452199840546 76.5
478.857730770111 76.5833333333333
483.086729574204 76.9166666666667
487.43814201355 76.9166666666667
491.786797761917 77
496.022665500641 76.9166666666667
500.315610313416 76.6666666666666
504.641845035553 76.75
508.920058345795 76.9166666666667
513.182725667953 76.9166666666667
516.658675765991 76.9166666666667
521.790516853333 77.0833333333333
525.924134111404 77.1666666666667
528.530534744263 77.3333333333333
533.708803701401 77.25
537.980797433853 77.1666666666667
542.355814743042 77.3333333333333
546.600235891342 77.5
550.83184170723 77.4166666666667
555.039652252197 77.6666666666667
559.45354809761 77.5833333333333
563.717174720764 77.8333333333333
568.149317073822 77.8333333333333
572.509510326385 77.9166666666667
576.867014122009 77.8333333333333
581.181391906738 77.8333333333333
585.526248025894 77.8333333333333
589.7797768116 78
594.038123083115 78.1666666666667
598.359117364883 78.0833333333333
602.716358995438 78.1666666666667
607.123141002655 78
611.3887134552 78.1666666666667
615.675758123398 78
619.917354059219 78.25
624.346107244492 78.0833333333333
628.753876781464 78.1666666666667
633.035734462738 78.25
637.561993646622 78.3333333333333
641.946621608734 78.25
646.292293167114 78.5
650.648599433899 78.25
654.935125684738 78.3333333333333
659.193781280518 78.3333333333333
663.589736604691 78.5
667.890304708481 78.5
672.283572149277 78.4166666666667
676.556361341476 78.5833333333333
680.762056589127 78.5833333333333
684.95366768837 78.9166666666667
689.067579174042 78.8333333333333
693.209843921661 79.0833333333333
697.71384973526 79.0833333333333
702.087735509872 79.1666666666667
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.43122534751892 22.5833333333333
8.81283097267151 22.5833333333333
14.8769606113434 22.25
20.7850884914398 23.5
26.6747678279877 25.0833333333333
32.4928243637085 29.8333333333333
38.1971713066101 35.6666666666667
44.2153155326843 39.1666666666667
50.2671238899231 42.4166666666667
56.1138815879822 44.75
61.8188449859619 46.3333333333333
67.6348478794098 47.9166666666667
73.4401064395905 50
79.1734086513519 51.8333333333333
85.0431874275207 53.0833333333333
91.0016731262207 53.5833333333333
96.9193133354187 54.0833333333333
102.812760066986 54.5833333333333
108.449950504303 55.4166666666667
114.15920791626 55.5
119.913034200668 56.9166666666667
125.679399251938 57.1666666666667
131.463982200623 58.5
137.28494849205 59.9166666666667
142.969402885437 60.25
148.816598320007 61.5833333333333
154.654702997208 62.6666666666667
160.443565320969 63.5
166.320088672638 64.3333333333333
172.350032281876 64.9166666666667
178.147874116898 65.9166666666667
183.945937728882 66.4166666666667
189.901603269577 67.25
195.872093963623 67.5833333333333
201.660679483414 68.4166666666667
207.469095945358 69.25
213.324212551117 69.5833333333333
219.121399259567 70
225.06913523674 70.4166666666667
230.864901590347 71
236.839551067352 71.4166666666667
241.490161800385 72
247.243415021896 72.3333333333333
252.951020383835 72.75
258.851562023163 72.9166666666667
264.630669260025 73
270.329252719879 73
276.138264894485 73.0833333333333
282.05242061615 73.3333333333333
287.906253671646 73.4166666666667
293.757434082031 73.4166666666667
299.532314968109 73.75
305.26839466095 73.8333333333333
310.999406814575 74
316.75797533989 73.5833333333333
322.560655021667 73.9166666666667
328.342462396622 73.9166666666667
334.250786113739 74.25
339.985710048676 74.5
345.865006971359 74.5
351.572902059555 74.4166666666667
357.337659502029 74.3333333333333
363.168154478073 74.6666666666667
368.946554279327 74.8333333333333
374.646411085129 75.25
380.415846347809 75.25
386.142128181458 75.8333333333333
392.096011447907 75.5833333333333
397.952522516251 75.9166666666667
403.672364330292 76.1666666666667
409.509442234039 76.0833333333333
415.318934011459 76.1666666666667
421.182525777817 75.8333333333333
426.943093967438 76.0833333333333
432.764059495926 76.1666666666667
438.52746424675 76.0833333333333
444.290608119965 76.1666666666667
449.939287090301 76.1666666666667
455.696005773544 76.3333333333333
461.395187091827 76.4166666666667
467.240144252777 76.5
473.03946928978 76.3333333333333
477.610955810547 76.4166666666667
483.400771379471 76.6666666666667
489.190783882141 76.75
495.018560981751 77.0833333333333
500.725539827347 77.5833333333333
506.546478319168 78
512.264865779877 78.0833333333333
518.066817903519 78.3333333333333
523.796079730988 78.6666666666667
529.425601959229 78.9166666666667
535.185656023026 78.9166666666667
541.053680086136 79
546.831066322327 79
552.609439277649 79.3333333333333
558.388147497177 79.4166666666667
564.158620500565 79.1666666666667
569.952137231827 79.4166666666667
575.676239442825 79.5
581.532207107544 79.5833333333333
587.435890674591 79.6666666666667
593.310384321213 79.6666666666667
599.118904924393 80
604.837247085571 80.0833333333333
610.667086219788 80.0833333333333
616.371988153458 80.1666666666667
622.029833078384 80.0833333333333
627.837475395203 80
633.546877002716 79.75
639.242747926712 79.8333333333333
644.940567970276 79.9166666666667
650.728256988525 79.9166666666667
656.498630094528 80
662.136303091049 79.9166666666667
667.97618765831 80.0833333333334
673.921423625946 80.0833333333333
679.715238285065 80.3333333333333
685.589077615738 80.5
691.474015045166 80.5833333333333
697.179818534851 80.5
702.952068090439 80.6666666666667
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.91680355072022 22.5833333333333
12.3868266105652 22.6666666666667
19.8482870578766 22.6666666666667
27.3773696422577 24.8333333333333
34.8610478401184 31.25
42.4227380275726 38.5
49.9536428451538 42.8333333333333
53.0051473617554 45.6666666666667
65.0725749492645 51.9166666666667
72.4938098907471 53.6666666666667
80.0336965084076 54.8333333333333
87.5019279956818 55.5
94.9452198028564 56.6666666666667
102.466528129578 56.75
105.551498651505 57.0833333333333
117.548192071915 58.6666666666667
125.141867733002 59.6666666666667
132.654954767227 60.25
140.138514661789 61
147.521799564362 61.9166666666667
155.061483955383 61.8333333333333
162.693130493164 62.5
169.991628599167 63
177.491013860703 63.75
184.978767490387 64.1666666666667
192.308454656601 64.5
199.607918310165 65.25
207.028716230392 65.75
210.087005233765 65.8333333333333
222.141151762009 66.25
229.587601184845 67.1666666666667
237.144256496429 67.4166666666667
244.738680362701 67.8333333333333
252.199518585205 68.75
259.676311969757 69
267.166755056381 69.75
274.713586807251 69.9166666666666
282.082776975632 70.5
289.535763168335 70.75
297.128336000443 70.6666666666667
304.710477113724 71.25
312.287313985825 71.5833333333333
319.735708284378 71.6666666666667
327.200886583328 71.75
334.841928863525 71.9166666666667
342.293535757065 72.5
349.728763532639 73
357.111860847473 72.9166666666667
361.477052640915 73.4166666666667
368.96489367485 74.0833333333333
376.361840486526 74.75
383.999277162552 75.1666666666667
391.545810031891 75.4166666666667
394.646275663376 75.75
406.274019289017 75.9166666666667
413.724443340301 75.8333333333333
416.769433021545 75.8333333333333
428.666389656067 76.4166666666667
436.023943662643 76.5
443.481015396118 76.5
450.981328439713 76.6666666666667
458.428586339951 76.9166666666667
465.984172010422 77.0833333333333
468.9660364151 77.1666666666667
480.879759883881 77.1666666666667
488.470964002609 77.3333333333333
496.074098777771 77.4166666666667
503.494184827805 77.25
510.957887268066 77.4166666666667
518.343044710159 77.6666666666667
525.743769979477 77.8333333333333
533.355119609833 78.0833333333333
540.746902799606 78.1666666666667
548.273777532577 77.9166666666667
555.781099224091 78
563.266024541855 78.1666666666667
570.776311159134 78
578.220969247818 78
585.674672079086 78.4166666666667
593.154724216461 77.9166666666667
600.660171556473 78.3333333333333
608.094364786148 78.0833333333333
615.618367576599 78.3333333333333
623.325936031342 78.25
630.874837350845 78.3333333333333
638.279593324661 78.75
645.793368864059 78.5
653.13352189064 78.75
660.684182262421 78.6666666666667
668.084100389481 79.0833333333333
675.479550409317 78.8333333333333
682.983639764786 79
690.49763417244 79.1666666666667
697.979018497467 78.8333333333333
705.531646680832 79.25
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.6440540790558 22.5833333333333
14.121630525589 22.1666666666667
22.7259358882904 22.6666666666667
31.3351002693176 26.25
39.9082144737244 32.8333333333333
48.4623411178589 38.9166666666667
57.1805063247681 45.5833333333333
65.8866138458252 48.6666666666667
74.8037033081055 51.4166666666667
83.4780051231384 52.3333333333333
92.1643543720245 54.0833333333333
100.763825559616 55.6666666666667
109.592129182816 56.5833333333333
118.276800489426 57.75
127.153914690018 58.75
136.045356655121 60.25
144.867251491547 60.25
153.666390132904 60.5833333333333
162.309647941589 61.5833333333333
170.823590993881 62.5833333333333
179.624199533463 63.4166666666667
188.270030832291 64.1666666666667
196.859212636948 64.6666666666667
205.62225356102 65.3333333333333
214.300093650818 66.0833333333333
222.982241201401 66.4166666666667
231.909489393234 67.1666666666667
240.577827882767 67.1666666666667
249.373087835312 67.6666666666667
258.207730722427 68
266.993867874146 68.8333333333333
275.790004634857 69.5833333333333
284.578766822815 70
293.452504205704 70.5
302.111051225662 70.9166666666667
310.898488092422 71.0833333333333
319.422381353378 71.5
328.305754137039 72.4166666666667
336.964871835709 72.75
345.680214595795 73.1666666666667
354.372870206833 73.6666666666667
363.105519771576 73.6666666666667
372.174837779999 73.8333333333333
380.689903450012 73.9166666666667
389.40692949295 74.0833333333333
398.167431592941 74
406.892592430115 74.0833333333333
415.681165742874 74.25
424.31462187767 74.25
433.158571815491 74.3333333333333
441.885815286636 74.5833333333333
450.766035985947 74.5833333333333
459.329281711578 74.75
468.119886207581 75.25
476.818036174774 75.5
485.488795948029 75.75
494.146896505356 76.0833333333333
503.075773239136 76.3333333333333
511.503053665161 76.4166666666667
520.182212114334 76.75
528.871649312973 76.75
537.75458688736 76.75
546.404893732071 76.75
555.527622365952 77
564.052819538116 77.4166666666667
572.762188196182 77.4166666666667
581.369932031631 77.5833333333333
590.103322172165 77.6666666666667
598.893068218231 77.5833333333333
607.641170930862 78
616.267808151245 78
624.823597478867 78.25
633.459065961838 78.3333333333333
641.959642076492 78.8333333333333
650.536373090744 78.6666666666667
659.381191205978 78.9166666666667
668.220909070969 79
676.886368513107 79.1666666666667
685.78176984787 79.0833333333333
694.528968811035 79.1666666666667
703.29158205986 79.3333333333333
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.8864009857178 22.5833333333333
13.9338275432587 22.75
24.788210773468 22.4166666666667
35.3259376525879 24.9166666666667
46.143768119812 34.5
56.9717252254486 45.3333333333333
67.5166576862335 48.4166666666667
78.5152734279633 51.5833333333333
89.218131685257 53.9166666666667
100.161300992966 54.6666666666667
111.014633750916 54.5833333333333
121.824288797379 56
132.693384742737 56.6666666666667
143.449976825714 58.0833333333333
154.362069892883 59.75
164.929798460007 60.5833333333333
175.758837366104 61.1666666666667
186.576779699326 61.9166666666667
197.315593194962 62.75
208.085478496552 63
218.923140859604 64
229.777655982971 64.75
240.774542331696 65.4166666666667
251.482555484772 66.0833333333333
262.521009874344 66.3333333333333
273.330961418152 66.5
284.299866247177 67
295.032134485245 67
305.670471286774 67.1666666666667
316.474299478531 67.25
327.193709039688 68
337.794532299042 68.3333333333333
348.36016163826 69.25
359.203643846512 69.5
369.893060684204 70.5
380.564260721207 70.6666666666667
391.466119670868 71.1666666666667
402.199241256714 72.25
412.946851968765 72.4166666666667
423.703896808624 73.25
434.405918121338 73.1666666666667
445.177084350586 73.6666666666667
455.902323722839 74.0833333333333
466.643294286728 74.4166666666667
477.444004154205 74.4166666666667
488.123514938355 74.75
498.922512817383 74.8333333333333
509.708476638794 74.6666666666667
520.505327892304 75
531.278855991364 74.8333333333333
541.91830830574 75.5
552.711029434204 75.4166666666667
563.475064754486 75.6666666666667
574.303766727448 75.5
585.175101804733 75.5
596.070740127563 76.0833333333333
606.929529714584 75.75
617.647744655609 75.9166666666667
628.445677232742 76.0833333333333
639.340113067627 76.0833333333333
649.919385576248 76.3333333333333
660.79397354126 76.5833333333333
671.555512428284 76.8333333333333
682.330062770843 76.9166666666667
693.151823377609 77.0833333333333
703.76734418869 76.8333333333333
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.431329202652 22.5833333333333
20.7303265571594 22.1666666666667
32.5531247138977 24.0833333333333
44.592699432373 31.3333333333333
56.6236023902893 43.5
68.7231985569 49.75
80.7661645412445 51.3333333333333
92.7779095649719 53.8333333333333
104.754762125015 55.25
116.409051418304 55.4166666666667
128.397893095016 56.5
140.343134641647 58.5
152.328831768036 60.3333333333333
164.288328313828 61.5
176.241161251068 61.6666666666667
188.478884601593 62.5833333333333
200.487585449219 63.4166666666667
212.649520969391 63.6666666666667
224.438041353226 64.3333333333333
236.282447862625 65
248.211616134644 66.1666666666667
260.23273229599 66.75
272.225156879425 67.5833333333333
284.422917938232 67.75
296.573277378082 68.0833333333333
308.668741416931 68.5
320.89462146759 68.75
332.897911453247 68.6666666666667
344.75330247879 68.6666666666667
357.000678062439 68.9166666666667
369.006146526337 69.25
380.941738605499 69.0833333333333
392.913067722321 69.1666666666667
405.061378860474 69.8333333333333
417.062516546249 69.6666666666667
429.183196783066 70.4166666666667
441.194367313385 70.9166666666667
453.301146268845 70.5833333333333
465.427463293076 71.3333333333333
477.624549293518 71.6666666666667
489.659231281281 72.6666666666667
501.726304244995 73.5833333333333
513.878826379776 73.5833333333333
525.906631660461 74.4166666666667
537.843226909637 74.5833333333333
549.938662052155 74.6666666666667
562.058065652847 74.8333333333333
574.118020153046 75.1666666666667
586.275398254395 75.5
598.413672685623 75.5
610.387734937668 75.5
622.43725361824 75.6666666666667
634.590529346466 75.75
646.920828914642 75.9166666666667
658.949989032745 75.8333333333333
671.103049945831 76.25
682.969780492783 76
694.881342983246 76.75
707.027007007599 76.75
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.2621769428253 22.5833333333333
28.5643935203552 22.6666666666667
41.748485326767 25.4166666666667
54.8802877426147 38.6666666666667
68.2334120750427 48
81.3044898986816 51.0833333333333
94.6311727523804 54.0833333333333
107.775849723816 54.0833333333333
121.290934705734 54.5
134.539742469788 55.5833333333333
147.789521360397 56.5833333333333
161.310475587845 58
174.729392385483 60.0833333333333
187.72055811882 60.5
200.634364366531 60.6666666666667
214.103797769547 61.4166666666667
227.419053077698 62.5833333333333
240.564298534393 63.0833333333333
253.789516782761 63.4166666666667
267.103911876678 64.3333333333333
280.317410039902 64.75
293.574350118637 65.1666666666667
306.905049943924 65.4166666666667
320.013638210297 66.0833333333333
333.070079946518 66.0833333333333
346.149929714203 66.5
359.341829490662 67.25
372.773655462265 67.5
386.568953609467 68.1666666666667
399.652874469757 68.1666666666667
412.648166179657 68.8333333333333
426.132483816147 69
439.487375164032 69.4166666666667
452.543183898926 70
465.992719888687 69.5833333333333
479.564965581894 70.1666666666667
492.775890398026 70.5833333333333
506.631461143494 70.4166666666667
520.194691324234 70.9166666666667
533.548930168152 70.9166666666667
546.64495882988 71.9166666666667
559.783987903595 72.3333333333333
573.21750793457 72.5
586.634789323807 73.25
600.156635046005 73.3333333333333
613.193318986893 73.6666666666667
626.166608428955 74.6666666666667
639.217574596405 74.5
652.587619161606 74.75
665.470480394363 74.75
678.649588918686 75.0833333333333
691.727213907242 75
705.041709089279 75.25
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.5974245071411 22.5833333333333
30.771373462677 23.1666666666667
45.6260503768921 29
60.6465985298157 44.8333333333333
75.3371164798737 51.25
90.0761481761932 53.5
104.997521257401 55
119.842727947235 54.9166666666667
134.668914890289 55.1666666666667
149.732858705521 56.0833333333333
164.412007713318 57.5
179.45263915062 58.5833333333333
194.263341522217 59.3333333333333
209.062804603577 60.4166666666667
223.603985357285 60.6666666666667
238.403042554855 61.25
253.083129739761 61.9166666666667
267.998657131195 62.3333333333333
282.719852781296 63.5833333333333
297.305127239227 64.5833333333333
311.804792451859 65.5833333333333
326.695864582062 66.0833333333333
341.429992771149 66.0833333333333
355.957863950729 66.5833333333333
370.792510700226 67
385.286041307449 66.8333333333333
400.375081443787 67.3333333333333
415.182820081711 67.0833333333333
430.232270002365 68
444.686662912369 68.4166666666667
459.84138841629 68.75
474.439767503738 69.75
489.190970182419 70.4166666666667
503.853625917435 71.0833333333333
518.605774831772 71.1666666666667
533.342635297775 72.25
548.285561180115 71.4166666666667
562.958456039429 71.5833333333333
577.372233438492 72.0833333333333
592.059989404678 72.25
606.568871116638 72.25
621.435149621964 72.5833333333333
635.976743984222 72.5833333333333
650.64949798584 72.5833333333333
665.474658536911 72.75
680.282700443268 73.3333333333333
695.306243419647 74.4166666666667
710.065150260925 74.3333333333333
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.9488789558411 22.5833333333333
31.7672966003418 22.75
48.3186616897583 27.4166666666667
64.4016299247742 41.3333333333333
81.1966495990753 49.5
97.7700888633728 52.5
114.098706007004 54.5833333333333
130.189612293243 54.25
146.626890611649 54.5833333333333
163.143731021881 55.5
179.388672447205 56.5833333333333
196.012619447708 58.5
212.693633317947 59.3333333333333
229.751964426041 60.0833333333333
246.220080947876 61
262.863930845261 62.25
279.444280099869 63
295.982031106949 64.1666666666667
312.397791624069 65.3333333333333
328.796055650711 65.6666666666667
344.894921255112 65.75
361.428588104248 65.75
377.78165230751 66.25
381.040011978149 66.4166666666667
410.330419874191 67.6666666666667
426.958624744415 67.8333333333333
443.264547204971 68.4166666666667
459.484428548813 68.4166666666667
475.715395784378 68.8333333333333
491.818427228928 69.5
507.853320646286 70.75
511.230825233459 70.5833333333333
540.720626878738 71.3333333333333
557.041469621658 72.6666666666667
573.255614471436 72.9166666666667
589.647432184219 74.3333333333333
606.61689324379 74.5833333333333
622.908334302902 74.9166666666667
639.928363752365 75.3333333333333
656.150574111938 75.4166666666667
673.077827501297 75.75
690.339850091934 75.5
707.161769866943 75.75
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_plots/world_sampling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-15.5886557865143, xmax=744.237108545303,
xtick style={color=black},
y grid style={darkgray176},
ymin=18.975, ymax=85.525,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.9488789558411 22.5833333333333
31.7672966003418 22.75
48.3186616897583 27.4166666666667
64.4016299247742 41.3333333333333
81.1966495990753 49.5
97.7700888633728 52.5
114.098706007004 54.5833333333333
130.189612293243 54.25
146.626890611649 54.5833333333333
163.143731021881 55.5
179.388672447205 56.5833333333333
196.012619447708 58.5
212.693633317947 59.3333333333333
229.751964426041 60.0833333333333
246.220080947876 61
262.863930845261 62.25
279.444280099869 63
295.982031106949 64.1666666666667
312.397791624069 65.3333333333333
328.796055650711 65.6666666666667
344.894921255112 65.75
361.428588104248 65.75
377.78165230751 66.25
381.040011978149 66.4166666666667
410.330419874191 67.6666666666667
426.958624744415 67.8333333333333
443.264547204971 68.4166666666667
459.484428548813 68.4166666666667
475.715395784378 68.8333333333333
491.818427228928 69.5
507.853320646286 70.75
511.230825233459 70.5833333333333
540.720626878738 71.3333333333333
557.041469621658 72.6666666666667
573.255614471436 72.9166666666667
589.647432184219 74.3333333333333
606.61689324379 74.5833333333333
622.908334302902 74.9166666666667
639.928363752365 75.3333333333333
656.150574111938 75.4166666666667
673.077827501297 75.75
690.339850091934 75.5
707.161769866943 75.75
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.8923336982727 22.5833333333333
27.452970790863 22.5
30.2552750587463 22.5
32.9572208881378 22.3333333333333
35.6457161903381 22.6666666666667
38.3971314907074 22.9166666666667
41.1141480922699 23.25
43.7922865867615 23.8333333333333
46.4721701145172 26.25
49.1263629436493 27.0833333333333
51.8434805393219 26.8333333333333
54.51059217453 27.4166666666667
57.1862217903137 27.3333333333333
59.8345262527466 27.9166666666667
62.5637856483459 28
65.2542876720428 28.3333333333333
67.8626245975494 29.1666666666667
70.602729177475 29.9166666666667
73.2214321613312 29.6666666666667
75.8959558010101 30.25
78.571422958374 30.4166666666667
81.2965735435486 30.5
84.0220978736877 30.5
86.7271223068237 30.8333333333333
88.8782312870026 30.6666666666667
91.5224719524384 31
94.2534692764282 30.9166666666667
96.8765134334564 30.8333333333333
99.5455509185791 30.9166666666667
102.228425455093 30.9166666666667
104.877424907684 30.75
107.533029699326 30.75
110.24971370697 30.6666666666667
112.40096449852 31
115.150974845886 31.1666666666667
117.853404283524 31.0833333333333
120.588047838211 31.1666666666667
123.257200670242 31.1666666666667
126.046310138702 31.25
128.746918725967 31.5833333333333
131.466594409943 31.8333333333333
134.149643707275 31.6666666666667
136.844277763367 31.5833333333333
139.491164684296 31.5833333333333
142.224827575684 32
144.959406709671 31.9166666666667
147.653107595444 31.9166666666667
149.831542539597 32.0833333333333
152.519133234024 31.9166666666667
155.169307041168 32.1666666666667
157.831751871109 32.3333333333333
160.487334156036 32
163.203286647797 32.0833333333333
165.860843753815 32.0833333333333
168.520922660828 32.3333333333333
171.173220062256 31.9166666666667
173.816414928436 31.5833333333333
176.491219091415 31.6666666666667
179.213917016983 32
181.920343065262 31.75
184.620339822769 31.25
187.252021837235 31.1666666666667
189.899797487259 31.5833333333333
192.588837575912 31.4166666666667
195.309337663651 31.5833333333333
197.456131029129 31.4166666666667
200.128312492371 31.6666666666667
202.889141511917 31.9166666666667
205.542470788956 31.75
208.190398645401 31.5
210.957455444336 31.75
213.136768341064 31.75
215.847999668121 31.5833333333333
218.611610889435 31.8333333333333
221.280513286591 31.5
224.004511499405 31.75
226.681961917877 31.8333333333333
229.382937097549 31.6666666666667
232.10345044136 32
234.811684846878 31.9166666666667
237.480944013596 32.0833333333333
240.234156322479 32.0833333333333
242.881961727142 32
245.569736242294 32.25
248.294319581985 32.1666666666667
250.921850061417 32.25
253.65422167778 32.3333333333333
256.291292715073 32.5833333333333
258.96269826889 32.6666666666667
261.649632692337 32.5
264.39223985672 32.4166666666667
267.023698091507 32.3333333333333
269.777240896225 32.4166666666667
272.3898645401 32.8333333333333
274.634571218491 32.9166666666667
277.390992307663 32.75
280.092758846283 32.8333333333333
282.249598407745 33
284.896415090561 32.8333333333333
287.571523046494 32.75
290.250052213669 32.6666666666667
292.961643028259 32.4166666666667
295.572872018814 32.5
298.262641906738 32.25
300.930403327942 32.0833333333333
303.574855041504 32.1666666666667
306.29878320694 32.1666666666667
309.025254535675 32.4166666666667
311.75484418869 32.25
314.517081451416 32
317.22692861557 32.25
319.943014287949 32.3333333333333
322.635428619385 32.0833333333333
325.376151561737 32.1666666666667
328.05035161972 31.75
330.682308769226 32.0833333333333
333.389453840256 32
335.569102096558 31.8333333333333
338.264064359665 32
340.940853643417 31.75
343.736991405487 31.8333333333333
346.371078300476 31.9166666666667
349.038001251221 31.5833333333333
351.71280708313 31.5
354.299232769012 31.3333333333333
356.895913648605 31.6666666666667
359.580495738983 32.4166666666667
362.240354537964 32.25
364.843392562866 31.9166666666667
365.973342561722 32.1666666666667
368.690258979797 31.8333333333333
371.336482334137 32.25
373.982348203659 32.6666666666667
376.614053201675 32.4166666666667
379.32219786644 32.3333333333333
381.982151174545 32
384.661020278931 32.1666666666667
387.365702581406 32.3333333333333
390.073576974869 32.6666666666667
392.728329610825 32.75
395.370990610123 32.5
397.515200901032 32.25
400.218030881882 32
402.898513031006 32
405.57503657341 32.25
408.22858376503 32.1666666666667
410.835679006577 32.3333333333333
413.418469190598 32.25
416.103330135345 32.8333333333333
418.739739274979 32.6666666666667
421.379619932175 32.5833333333333
423.972397422791 32.4166666666667
426.537755393982 32.25
429.208863687515 32.1666666666667
431.864823293686 31.75
434.538920927048 32.1666666666667
437.168341064453 32.25
439.865308046341 31.75
442.566670751572 31.8333333333333
445.260142803192 31.5833333333333
448.020922994614 31.8333333333333
450.207813882828 31.9166666666667
452.910178852081 31.75
455.522227478027 31.75
457.627042770386 32
460.35732383728 31.9166666666667
463.080312824249 32.1666666666667
465.751720380783 31.9166666666667
468.436193370819 31.8333333333333
471.03328461647 31.5833333333333
473.673215866089 31.8333333333333
476.347903299332 31.5833333333333
479.018254327774 31.8333333333333
481.670572566986 31.9166666666667
484.383611011505 31.6666666666667
487.027005434036 32
489.70889339447 31.9166666666667
492.316414451599 32.1666666666667
495.018497991562 32.1666666666667
497.68450255394 32.25
500.377445220947 31.5833333333333
503.073639440537 31.4166666666667
505.735448932648 31.6666666666667
508.461364984512 31.8333333333333
511.140556144714 31.8333333333333
513.77888636589 31.5
516.343582010269 31.6666666666667
518.439078712463 32.0833333333333
521.137166690826 31.9166666666667
523.847586297989 31.6666666666667
526.53931517601 31.9166666666667
529.251186037064 31.8333333333333
531.965385723114 31.8333333333333
534.138930749893 32.25
536.85485625267 32.3333333333333
539.613045835495 32.1666666666667
542.314668369293 32
544.931567430496 32.1666666666667
547.616098737717 32.3333333333333
550.288208198547 32.3333333333333
552.919256877899 32.1666666666667
555.612532091141 31.75
558.229687547684 31.5
560.865607023239 31.6666666666667
563.585330963135 32.1666666666667
566.28672504425 31.75
569.040576791763 31.5
571.706541633606 30.9166666666667
574.367124271393 31.4166666666667
577.103135108948 31.3333333333333
579.811684131622 31.4166666666667
581.938482236862 31.6666666666667
584.643180799484 31.4166666666667
587.321708536148 31.0833333333333
590.047082471847 31.1666666666667
592.63731546402 31.25
595.292127609253 31.5833333333333
597.913444805145 31.4166666666667
600.532063865662 31.5833333333333
603.258121681213 31.5
606.018107700348 31.6666666666667
608.663786172867 31.25
611.279004335403 31.5833333333333
613.948244142532 31.6666666666667
616.551760292053 31.4166666666667
618.734450435638 30.9166666666667
621.476353216171 31.1666666666667
624.232178688049 31.5833333333333
626.882846260071 31.3333333333333
629.541161346436 31.4166666666667
632.206896829605 31.4166666666667
634.853007745743 31.8333333333333
637.507569360733 31.5833333333333
640.123355913162 31.5
642.249752616882 31.3333333333333
644.965718841553 31.4166666666667
647.571853637695 31.5833333333333
650.251067066193 31.1666666666667
652.920874929428 31.25
655.487152576447 31
658.200245714188 31.0833333333333
660.854958343506 30.8333333333333
663.509840679169 30.9166666666667
666.186393547058 30.9166666666667
668.858694553375 31.1666666666667
671.57425365448 31.3333333333333
674.255066108704 31.3333333333333
676.849814510345 31.1666666666667
679.547761678696 31.25
682.122825670242 31.5
684.851129198074 31.3333333333333
687.481398010254 31.5833333333333
690.273241519928 31.1666666666667
692.907076406479 31.1666666666667
695.489123344421 31.25
698.200895500183 31.5
700.883698225021 31.8333333333333
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.9779200553894 22.5833333333333
30.8289236068726 22.6666666666667
35.1320234775543 22.5833333333333
39.4629518032074 23.1666666666667
43.7083886146545 24.8333333333333
47.9673937797546 28.9166666666667
52.2280179023743 31.75
56.5714628219605 35.4166666666667
60.8737899780273 38.9166666666667
65.1244397640228 42.1666666666667
69.3428841590881 46
73.7140982151031 48.1666666666667
77.9632306575775 48.75
82.2458446025848 50.5
86.4080177783966 52
90.7596825122833 54
94.9837368965149 54.5833333333333
99.2617386817932 54.9166666666667
103.682358312607 54.6666666666667
107.988122987747 55
112.295491743088 55.9166666666667
116.621679401398 55.9166666666667
120.932931232452 56.75
125.186726713181 57.0833333333333
129.526809930801 57.25
133.884425878525 57.5
138.181520366669 57.9166666666667
142.487948608398 58.0833333333333
146.778968381882 58.4166666666667
151.093503761292 58.5
155.400660610199 58.8333333333333
159.803104782104 58.9166666666667
164.155904960632 59
168.4200922966 59.25
172.801903533936 59.25
177.190266370773 59.5833333333333
181.466281795502 59.9166666666667
185.652287626266 59.8333333333333
189.980305147171 60.0833333333333
194.236477231979 60.25
198.545731067657 61
201.150815153122 61.1666666666667
205.275027894974 61.75
209.679137468338 62
213.964270210266 62.5
218.170492172241 62.6666666666667
222.42759642601 62.9166666666667
226.670890903473 63.0833333333333
230.929032325745 63.25
235.345796251297 63.5
239.757080936432 63.6666666666667
244.10327911377 64.1666666666667
248.344737482071 64.5
252.641071844101 64.75
256.093039655685 65.0833333333333
260.263053226471 64.6666666666667
264.438187837601 64.6666666666667
268.796429443359 64.9166666666667
273.068089151382 65.0833333333333
277.440940570831 65.6666666666667
281.757645082474 65.6666666666667
286.080512142181 66.0833333333333
290.314220380783 66.3333333333333
294.612969398499 66.6666666666667
298.858245182037 66.6666666666667
303.308018302918 66.8333333333333
307.57819852829 66.5833333333333
311.978486585617 67
316.309617137909 66.75
320.558999872208 66.8333333333333
324.808365440369 66.6666666666667
329.06965341568 67.0833333333333
333.363035106659 67.0833333333333
337.678205347061 67.1666666666667
341.875490856171 67
345.926420021057 67.1666666666667
350.188469219208 67.0833333333333
354.400061559677 67.0833333333333
358.759647464752 67.1666666666667
363.16416721344 67.25
367.44808011055 67.4166666666667
369.147679424286 67.4166666666667
373.494036579132 67.5
377.722232151032 67.3333333333333
381.89576716423 67.5833333333333
386.201287651062 67.5833333333333
390.582909727097 67.75
394.938408231735 67.75
399.352874708176 67.6666666666667
403.724549818039 67.8333333333333
408.030387115479 68.0833333333333
412.312807512283 67.9166666666667
416.537830924988 67.8333333333333
420.820177459717 67.8333333333333
425.131122922897 67.6666666666667
429.453257036209 67.6666666666667
433.724518156052 68
438.027707910538 67.8333333333333
442.319785451889 67.9166666666667
446.592213106155 68
451.02614274025 67.9166666666667
455.360856389999 68.0833333333333
459.86925110817 67.8333333333333
464.224196767807 67.9166666666667
468.484190607071 67.8333333333333
472.751379585266 67.75
477.107756328583 67.5
480.58295006752 67.6666666666667
485.035754346848 67.75
489.330009841919 67.75
493.657892847061 67.6666666666667
497.917913627625 67.9166666666667
502.152732372284 67.5833333333333
506.47907166481 67.6666666666667
510.885536289215 67.5833333333333
515.189249801636 67.75
519.31266708374 67.6666666666667
523.58764295578 67.8333333333333
527.759644126892 67.75
532.081570768356 67.9166666666667
536.367394208908 67.8333333333333
538.920047998428 67.8333333333333
543.102444314957 67.8333333333333
547.421298217773 67.9166666666667
551.703093671799 67.8333333333333
555.92444524765 67.8333333333333
560.327506542206 67.8333333333333
564.519071626663 67.8333333333333
568.764244842529 68.0833333333333
573.035088157654 68
577.35532708168 68
581.713493680954 68.25
586.069864177704 67.9166666666667
590.363624668121 68
594.634690332413 68
599.019375371933 67.9166666666667
603.377995824814 67.9166666666667
607.695862770081 68.3333333333333
611.85953297615 68.5
616.16350440979 68.25
620.473735523224 68.3333333333333
624.743219661713 68.25
629.050649547577 68.25
633.399441862106 68.4166666666667
637.707009553909 68.3333333333333
641.871844530106 68.5
646.314944982529 68.4166666666667
650.64985332489 68.1666666666667
654.990967416763 68.3333333333333
659.264674377441 68.25
663.579462718964 68.5
667.99138212204 68.5833333333333
672.287554788589 68.4166666666667
676.590450572967 68.4166666666667
680.844492197037 68.5833333333333
684.979772806168 68.5
689.291386508942 68.5833333333333
693.680090999603 68.6666666666667
697.942425775528 68.6666666666667
702.299158143997 68.6666666666667
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
32.7633294582367 22.5833333333333
35.200030040741 22.4166666666667
40.9892642974853 22.75
46.7421307086945 24.1666666666667
52.5762907981873 28.6666666666667
58.339533662796 36.3333333333333
64.082963514328 43.0833333333333
69.8061546325684 48.0833333333333
75.7032246589661 49.5833333333333
81.6408719539642 50.1666666666667
87.4586907863617 51.9166666666667
93.4348173141479 53.0833333333333
99.2650275230408 54.4166666666667
105.10205783844 55.5833333333333
110.881357574463 56.25
114.35005979538 56.9166666666667
122.475597906113 58
128.378066587448 58.9166666666667
134.196641635895 60.0833333333333
140.146814203262 60.5833333333333
145.961446714401 61.6666666666667
151.729941797256 62.5
157.519145679474 63.25
163.365482282639 64
169.139603376389 64.5833333333333
174.874111700058 65
180.612474298477 65.75
186.431820011139 67.1666666666667
192.185707616806 67.5
198.029229211807 67.6666666666667
201.666337633133 68
209.600721073151 68.6666666666667
215.461241912842 69.3333333333333
221.274665975571 69.6666666666667
227.177475261688 70.0833333333333
232.942113304138 70.3333333333333
238.657679986954 71.0833333333333
244.409242963791 71.3333333333333
250.208236265183 71.6666666666667
255.890567493439 72.3333333333333
261.73032450676 72.6666666666667
267.574649715424 73.6666666666667
273.3803627491 73.9166666666667
279.215010976791 74.4166666666667
284.937171363831 74.5833333333333
290.851370763779 74.6666666666667
296.66165356636 75.25
302.52766418457 75.8333333333333
308.403993082046 76.1666666666666
314.227626943588 76.3333333333333
320.199591159821 76.6666666666667
325.876081180572 76.5
331.718242359161 77
337.421228408813 77
343.265033721924 77.25
349.24645819664 77.1666666666667
355.090892076492 77.4166666666667
360.68816113472 77.1666666666667
366.455346107483 77.5833333333333
372.202332305908 77.75
375.870125579834 78
384.100122117996 78.0833333333333
389.877876091003 78.3333333333333
395.564473056793 78.5
401.337791013718 78.5833333333333
407.220935916901 78.75
413.028335762024 79.0833333333333
418.935715389252 79.3333333333333
424.693148517609 79.3333333333333
430.488908576965 79.5833333333333
436.335175466537 79.8333333333333
442.117976760864 79.5833333333333
447.974631690979 79.6666666666667
453.792691755295 79.5
459.626810312271 79.5
465.416033172607 79.8333333333333
471.138615369797 80.1666666666667
477.096352338791 80.0833333333334
482.760570001602 80.25
488.442082548141 80.4166666666667
494.260652208328 80.4166666666667
500.312371873856 80.5
506.054223823547 80.6666666666667
511.992225408554 80.6666666666667
517.878354263306 80.5833333333333
523.523070812225 80.6666666666667
529.384016752243 80.6666666666667
535.064149570465 80.5833333333333
541.029512882233 80.75
546.672835350037 80.9166666666667
552.564965248108 81.0833333333333
558.351454734802 81
564.22357749939 80.8333333333333
569.847331047058 80.9166666666667
575.629384326935 80.6666666666667
581.51503071785 80.75
587.193244981766 81
592.984716176987 80.9166666666667
598.816959047317 81.25
604.582099056244 81.25
610.356036329269 81.4166666666667
616.286929893494 81.3333333333333
622.305318784714 81.3333333333333
628.081164979935 81.3333333333333
633.740637922287 81.4166666666667
639.626974248886 81.5833333333333
645.272656345367 81.5
650.985176277161 81.75
656.929015922546 81.9166666666667
662.725060558319 82.0833333333333
668.591444396973 82.0833333333333
674.365624189377 82.0833333333333
680.2165184021 82.0833333333333
686.051183509827 82.1666666666667
691.909118413925 82.3333333333333
697.67697429657 82.5
703.539795684814 82.25
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.5126860618591 22.5833333333333
36.0354284286499 22.5833333333333
43.470697927475 22
50.7254657745361 25.5
58.054380273819 32.3333333333333
65.4503344535828 41.6666666666667
72.6425598144531 47.9166666666667
80.1283818721771 50.5
87.4301087379456 54.1666666666667
94.850963640213 55.9166666666667
102.237096071243 55.8333333333333
109.708394670486 56.8333333333333
117.201426267624 58.5833333333333
123.258878040314 59.4166666666667
132.179966020584 60.3333333333333
139.459653234482 61.5833333333333
147.062865924835 62.25
154.413259029388 63.4166666666667
161.909748458862 64.9166666666667
169.277540636063 65.8333333333333
176.753540182114 67.0833333333333
184.106998252869 68
191.685158252716 68.6666666666667
199.053951215744 69.6666666666667
206.490519809723 70.8333333333333
213.769937944412 71.4166666666667
219.776741790771 72.1666666666667
228.610340356827 74
235.980994510651 74.25
243.51540145874 75.4166666666667
250.999583721161 75.75
258.325998306274 76.4166666666667
265.663250255585 76.5
273.060679340363 76.9166666666667
280.364753818512 77.1666666666667
287.764552354813 77.25
295.273175621033 77.0833333333333
302.737619304657 77
310.200894451141 77.0833333333333
317.677342367172 77.25
325.155071735382 77.75
332.595004653931 77.75
339.978720092773 77.8333333333333
347.453957748413 78.1666666666667
354.817855072021 78.25
362.335796642303 78.25
369.875693130493 78.3333333333333
375.85436797142 78.5
383.320063304901 78.3333333333333
390.90283446312 78.5833333333333
398.359758424759 78.4166666666667
405.832607460022 78.5833333333333
411.875697231293 78.5
420.802732276917 78.9166666666667
428.343592739105 78.6666666666667
435.784527635574 78.75
443.212068557739 78.8333333333333
450.744319581985 78.8333333333333
458.278686571121 79.0833333333333
465.571330499649 79.3333333333333
472.93037276268 79.3333333333333
478.863255500793 79.5
487.943277740478 79.9166666666667
495.475908899307 79.8333333333333
502.8315117836 80.1666666666667
510.294158267975 80.1666666666667
517.712148189545 80.25
525.19252371788 80.6666666666667
532.52270321846 80.5833333333333
540.101017284393 81
547.548204421997 81.0833333333333
554.936985254288 81.4166666666667
562.357444190979 81.5833333333333
569.75916800499 81.4166666666667
577.187279462814 81.5833333333333
584.50418639183 81.4166666666667
591.918533992767 81.5833333333333
599.403176259995 81.3333333333333
606.829646062851 81.3333333333333
614.236388444901 81.3333333333333
621.675781059265 81.0833333333333
629.126983356476 81.4166666666667
636.640923595428 81.4166666666667
644.167530584335 81.6666666666667
651.625846099854 81.4166666666667
659.106616210938 81.5
666.46586689949 81.6666666666667
673.961219739914 81.8333333333333
681.370941019058 82.0833333333333
688.857014274597 82.1666666666667
696.343899106979 82.25
703.737408447266 82.3333333333333
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
35.7891862392426 22.5833333333333
40.9295954704285 22.4166666666667
49.6968672275543 23.1666666666667
58.5407738208771 29.5
67.2313251972198 38.6666666666667
70.6756885528564 42.0833333333333
84.6384647846222 50.8333333333333
93.399259185791 53.4166666666667
102.236817312241 55.1666666666667
110.92595205307 56
114.61658039093 55.75
128.91109046936 57
137.802010822296 58.6666666666667
146.64100394249 59.5833333333333
155.426068925858 60.75
164.176202821732 61.75
172.855575704575 62.8333333333333
181.756244325638 64.1666666666667
190.618356657028 65.5833333333333
199.571103668213 67.0833333333333
203.175944662094 67.3333333333333
217.125628376007 69
225.998569393158 70.25
234.943440818787 71
243.713001203537 71.25
252.251692056656 72.0833333333333
261.110046195984 72.3333333333333
269.830521059036 72.75
278.619083976746 72.75
287.532697296143 72.9166666666667
296.264618587494 73.3333333333333
305.032832574844 74.1666666666667
313.760576963425 74.3333333333333
322.802604436874 75
331.765323114395 75.1666666666667
340.722212934494 75.25
349.454516553879 75.5833333333333
358.246138763428 75.4166666666667
367.118565750122 75.5
370.555208158493 75.5
379.504368400574 75.75
393.713211679459 75.6666666666667
402.708817815781 75.8333333333333
411.859001541138 76.0833333333333
420.520577812195 76.1666666666666
429.237970972061 76.1666666666667
438.091548299789 76.25
446.810274982452 76.0833333333333
455.741240596771 76.1666666666666
464.493082904816 76.3333333333333
473.488644933701 76.5
482.092045068741 76.5833333333333
491.082341480255 76.9166666666667
499.730823469162 77
508.476159667969 76.9166666666667
517.382611751556 76.8333333333333
526.011097383499 76.75
534.722296237946 76.9166666666667
543.642926502228 76.8333333333333
552.385711479187 77
561.284269523621 77.0833333333333
570.144701862335 77
579.204208469391 77.3333333333333
587.967519855499 77.0833333333333
596.907741689682 77.25
605.500427818298 77.75
614.350491333008 78
623.064240932465 78.0833333333333
632.026756906509 78.1666666666667
640.765669393539 78.25
649.67115111351 78.8333333333333
658.3274497509 78.9166666666667
667.091507291794 79.0833333333333
675.79528837204 79.3333333333333
684.703627729416 79.5
693.52908949852 79.5
702.212786340713 79.75
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
38.3044171333313 22.5833333333333
42.5709376811981 22.5833333333333
52.8758567810059 23.0833333333333
63.0722429275513 30.75
73.5683498859405 40.3333333333333
84.0902799129486 49.3333333333333
94.8131545066833 52.5
105.129533338547 53.8333333333333
115.584310722351 54.5
125.929877662659 55
136.412370443344 56.5
146.67020778656 58
156.754159975052 59.0833333333333
167.245690870285 59.5833333333333
177.794140386581 61.1666666666667
188.10040307045 62.25
198.48324637413 62.9166666666667
208.965778207779 64.0833333333333
219.404917860031 64.5833333333333
230.045257997513 65.25
240.368693161011 66.0833333333333
250.717782402039 67.0833333333333
260.942048168182 67.8333333333333
271.274719667435 68.3333333333333
281.550769901276 68.9166666666667
292.071806430817 69.1666666666667
302.37253985405 69.25
312.679701757431 69.75
322.917219400406 70.1666666666667
333.081831598282 70.6666666666667
343.507736539841 70.9166666666667
353.862751722336 71.5
364.153380537033 71.75
374.531197023392 72.0833333333333
384.789821052551 73.4166666666667
395.095218038559 73.75
405.195741081238 73.8333333333333
415.570500564575 74.25
426.013586139679 74
436.377569627762 74.8333333333333
446.661074113846 74.8333333333333
457.213250541687 75.0833333333333
467.616956520081 74.75
477.848625802994 75
487.91203122139 75.3333333333333
498.119450235367 75.4166666666667
508.400254964828 75.5
518.754046630859 75.5
529.047758054733 75.75
539.584981060028 75.8333333333333
549.745322084427 76.3333333333333
560.374571371078 76.25
570.811298704147 76.75
581.051264286041 76.9166666666667
591.36892323494 77.25
601.694572019577 77.3333333333333
612.110469913483 77.6666666666667
622.337716197968 77.1666666666667
632.634327602387 77.8333333333333
642.833511018753 77.8333333333333
652.983905315399 77.8333333333333
663.149413347244 78.25
673.434998035431 77.8333333333333
683.758745670319 78.1666666666667
694.385613536835 78.4166666666667
704.738236808777 78.4166666666667
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
39.6103230953217 22.5833333333333
52.0898446083069 22.75
64.29017162323 24.75
76.5604598522186 37.9166666666667
89.0817811012268 48.5
101.258826971054 52.5
113.513054227829 54.3333333333333
113.513054227829 54.3333333333333
138.138748550415 55.3333333333333
150.377557754517 55.8333333333333
162.59728603363 57.9166666666667
175.006079435349 59.5833333333333
186.920655632019 61.25
199.262980985641 61.75
199.262980985641 61.75
211.633461904526 62.6666666666667
236.203417634964 64.0833333333333
248.537264490128 64.5833333333333
260.84863409996 65.4166666666667
273.218256759644 65.75
285.665837049484 66.4166666666667
298.006955385208 66.25
310.223627519608 66.5833333333333
322.592288732529 67
335.041441059113 67.75
347.588167333603 67.6666666666667
360.187979698181 67.9166666666667
372.281461668015 68.25
372.281461668015 68.25
384.654461622238 68.1666666666667
396.92616353035 68.75
409.491796731949 69.3333333333333
434.273050069809 70.4166666666667
446.608090305328 70.6666666666667
458.984364891052 71.5833333333333
471.298239469528 72.25
483.65927028656 72.4166666666667
496.177467775345 73
508.587793922424 73
520.867847442627 73.5833333333333
533.226302051544 73.6666666666667
545.638529920578 73.8333333333333
558.075075721741 74.0833333333333
570.504529380798 74.6666666666667
582.958404064178 74.5833333333333
595.354079008102 74.75
607.698750066757 74.75
619.961746883392 75
632.234968423843 75
644.674048566818 75.5
657.158022499084 75.4166666666667
669.620239973068 75.6666666666667
681.970082807541 75.8333333333333
694.42670302391 76.25
706.862353134155 76.4166666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
40.9652037143707 22.5833333333333
43.5097946166992 22.5
57.276692199707 24
70.9885558128357 30.5833333333333
84.8735889434815 43.8333333333333
98.6562029838562 48.4166666666667
112.701175069809 51.8333333333333
126.491992044449 53.5
140.090047311783 53.9166666666667
153.87676949501 54.6666666666667
167.511961555481 56
181.340162181854 57.3333333333333
195.178830575943 59.25
209.060844707489 60.5833333333333
222.624928474426 60.75
236.12276391983 61.6666666666667
249.886108160019 62.5
263.785452699661 63.25
274.45331993103 63.6666666666667
288.11015663147 64.6666666666667
301.999792003632 65.3333333333333
315.936530780792 65.8333333333333
329.741987133026 66.5833333333333
343.521324825287 67.25
357.236036396027 67.5
371.252485132217 67.9166666666667
376.502546882629 67.8333333333333
390.268453884125 68
403.860750484467 68.25
417.832310438156 68.5833333333333
431.410766077042 68.5
442.536384439468 69.1666666666667
458.90457572937 70
472.785626649857 70.3333333333333
486.988115215301 71
498.209550857544 71.3333333333333
512.234149217606 72.0833333333333
526.050953531265 73.0833333333333
539.867153978348 73.75
553.787599086761 74.4166666666667
567.363121461868 74
581.100838899612 74.4166666666667
594.856645584106 74.75
608.738773012161 74.5833333333333
622.415777111053 75.0833333333333
636.124454641342 75
650.010640954971 74.5833333333333
663.97849817276 75.0833333333333
677.717065191269 74.9166666666667
691.425182008743 74.8333333333333
705.303755044937 75.0833333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
42.3795613288879 22.5833333333333
45.3816414356232 22.0833333333333
60.1271184444428 23.9166666666667
72.1725319862366 28.25
89.854430103302 43.9166666666667
104.429584932327 50.4166666666667
116.015471935272 52
133.898527002335 53.75
148.735275936127 53.9166666666667
163.24926905632 54.1666666666667
177.764278078079 55.3333333333333
192.542648506165 57.1666666666667
204.718318319321 58.1666666666667
222.290551567078 60
237.091349697113 60.6666666666667
252.036622285843 61.25
266.726876163483 61.25
281.051559209824 62.0833333333333
295.811409568787 63.1666666666667
310.399103116989 63.5833333333333
325.494837665558 65
340.10817990303 65.6666666666667
354.547149276733 66.5
369.366384029388 67.0833333333333
381.057020664215 67.4166666666667
398.761659526825 67.75
413.517883253098 67.5833333333333
428.551041316986 67.3333333333333
443.524472951889 67.4166666666667
458.267367267609 67.75
473.12991900444 68.25
485.00521273613 68.3333333333333
502.593304347992 68.8333333333333
517.156195068359 70.5
531.775296926498 70.9166666666667
546.336554145813 71.9166666666667
561.008292818069 72.6666666666667
575.665089511871 73.4166666666667
590.254597663879 73.25
605.400478744507 74.25
620.211194801331 74.25
635.45069475174 73.8333333333333
650.002010917664 74.4166666666667
664.793339490891 74.3333333333333
679.722543478012 74.1666666666667
694.600538110733 74
709.699573802948 74.6666666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/legend_winners.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
hide axis,
legend cell align={left},
legend style={
  %fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0,0)},
  %anchor=south west,
  font=\huge,
  draw=lightgray204
}
,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-7.62244165658951, xmax=267.859734280109,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.5708333333333, ymax=84.5125,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addlegendimage{brown, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{ 1ep}

\addlegendimage{pink, dashed, mark=*, mark size=1, mark options={solid}}
\addlegendentry{ MI}

\addlegendimage{green, dashed, mark=*, mark size=1, mark options={solid}}

\addlegendentry{O.S. Elimination}
\addlegendimage{red, dashed, mark=*, mark size=1, mark options={solid}}

\addlegendentry{ k\_var}
\addlegendimage{yellow, dashed, mark=*, mark size=1, mark options={solid}}

\addlegendentry{ len}
\addlegendimage{cyan, dashed, mark=*, mark size=1, mark options={solid}}

\addlegendentry{ random}
\addlegendimage{blue, dashed, mark=*, mark size=1, mark options={solid}}

\addlegendentry{ sampling}
\addlegendimage{ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}}

\addlegendentry{all schemes}
\addlegendimage{semithick, red, dashed}
\addlegendentry{$a^*$}
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_genes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-12.114809615612, xmax=397.049597604275,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.9453488372093, ymax=101.51976744186,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.2494355678558 42.8372093023256
24.6247612476349 42.8139534883721
31.688454914093 43.0697674418605
38.7999643325806 46.3255813953488
45.5842258453369 58.046511627907
52.6717593669891 65.4186046511628
59.4605291366577 69.3255813953488
66.5535765171051 73.8837209302326
73.4266484260559 75.8837209302326
80.4255704402924 77.5581395348837
87.2797524929047 79.0232558139535
94.3607317447662 81.046511627907
101.28918337822 83.5348837209302
108.223071718216 85.7674418604651
113.709525680542 87.1627906976744
120.675100851059 88.6046511627907
127.683014583588 90.3488372093023
134.6981985569 91.4418604651163
141.929196023941 92.3023255813954
144.791168260574 92.7209302325581
151.725949192047 93.5116279069767
158.576783466339 94.0930232558139
165.444598293304 94.6744186046512
172.264963245392 95.3488372093023
179.365720272064 95.8372093023256
186.254044055939 96.3255813953488
193.238543987274 96.6279069767442
200.147317695618 96.906976744186
205.694056367874 97.1860465116279
212.749541091919 97.2558139534884
219.809916687012 97.4883720930232
226.875987434387 97.5581395348837
233.630612373352 97.6511627906977
240.506379747391 97.7674418604651
247.517276620865 97.7906976744186
254.556716299057 97.8372093023256
261.595568275452 97.860465116279
264.391700983047 97.8837209302326
271.376812410355 98
278.408281898499 97.9767441860465
285.361020803452 98.0232558139535
290.917532205582 98.0232558139535
297.954526567459 97.9767441860465
304.899319505692 98
312.014249753952 98.046511627907
319.016141843796 98.046511627907
325.873650836945 98.0697674418604
332.810785293579 98.0930232558139
339.741583681107 98.0697674418604
346.572565937042 98.0232558139535
353.387074804306 98.0930232558139
360.36987285614 98.046511627907
367.343076944351 98
374.325678443909 98.1162790697674
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.7192026615143 42.8372093023256
22.5542466640472 42.7441860465116
33.8371977329254 49.7906976744186
44.7859028816223 64.9069767441861
55.8318242549896 69.5581395348837
66.8345057010651 76.4651162790698
78.0249980926514 79.046511627907
89.1814641952515 81.7209302325581
100.343766403198 84.3720930232558
111.430643415451 87.1860465116279
122.098607587814 89.1627906976744
133.165959072113 90.3953488372093
144.139920282364 91.5581395348837
154.971298885345 92.3023255813954
165.981677436829 92.7674418604651
177.162645339966 93.1627906976744
188.341822147369 93.6976744186047
199.448613643646 93.9767441860465
210.512018108368 94.2325581395349
221.700837469101 94.6511627906977
232.739065885544 95.0232558139535
243.859613704681 95.3023255813954
254.915491056442 95.5813953488372
265.848639297485 95.9767441860465
276.85004658699 96.093023255814
287.827557992935 96.1860465116279
298.90891289711 96.4418604651163
309.755285692215 96.5348837209302
320.884949588776 96.6976744186046
331.87771396637 96.7441860465116
343.052724456787 96.8837209302326
354.114903926849 96.8604651162791
365.201934146881 96.9767441860465
376.366611003876 97.1395348837209
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.622926902771 43
21.9658090591431 43.0697674418605
37.7216928958893 46.4883720930233
49.6956450939178 60.6976744186046
57.8922268390656 68.1395348837209
65.8411688327789 74.6744186046512
73.8553527832031 77.2790697674419
82.0740615844727 79.093023255814
90.222373342514 81.2093023255814
98.2225781440735 84.1627906976744
106.153576803207 87.0232558139535
114.145459651947 89.5348837209303
122.34808216095 91.0697674418605
130.470261573792 92.5581395348837
138.61401219368 93.6279069767442
145.164632225037 94.3488372093023
154.766314220428 95.2790697674419
163.001870727539 95.5348837209302
171.019965982437 95.8139534883721
179.12060751915 96.2558139534884
187.313134098053 96.7674418604651
195.444982528687 97.1395348837209
203.477036952972 97.3488372093023
211.523739099503 97.5813953488372
219.695001459122 97.6976744186046
227.817577362061 97.8139534883721
236.016302204132 97.9069767441861
244.021335506439 97.8837209302326
252.023146867752 97.9302325581396
260.221500396729 98.0232558139535
266.761741018295 98.0232558139535
276.221286916733 98.0232558139535
284.22355427742 98.046511627907
292.337068462372 98.0697674418605
300.589512062073 98.0930232558139
308.772506952286 98.1162790697674
316.718394327164 98.1162790697674
324.796752309799 98.1860465116279
332.981504678726 98.1627906976744
341.047520208359 98.1627906976744
349.154942846298 98.1860465116279
357.115323495865 98.2325581395349
364.996429300308 98.2790697674419
373.060239839554 98.2558139534884
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.77462520599365 42.8372093023256
10.3594027996063 42.8372093023256
17.0372488498688 44.046511627907
23.6163023948669 50.3023255813953
30.5647964000702 58.6279069767442
37.1894445896149 66.093023255814
43.7793123245239 70.4418604651163
50.426499414444 74.3720930232558
57.2948344707489 76.6279069767442
64.0319117546082 78.1162790697674
70.7514793872833 79.7906976744186
77.4866584300995 81.3255813953488
84.1124987125397 83.3023255813954
91.0373836040497 85.6744186046512
97.7558959007263 87.3488372093023
104.498023176193 89.3488372093023
111.217102861404 91.046511627907
117.962502384186 92.1395348837209
124.576713180542 92.9302325581396
131.256309652328 93.6046511627907
138.036812067032 94.1627906976744
144.685187721252 94.8372093023256
151.476530122757 95.3023255813954
158.025437402725 95.6744186046512
164.564543676376 96.1162790697674
171.235788345337 96.4651162790698
177.908112955093 96.8372093023256
184.817539691925 97.0232558139535
191.605309295654 97.2093023255814
198.254035568237 97.3255813953488
205.066015100479 97.4883720930233
211.92867231369 97.5813953488372
218.698678779602 97.6511627906977
225.515848731995 97.7441860465116
232.231773948669 97.7441860465116
238.957235527039 97.8139534883721
245.502389526367 97.8139534883721
252.208363819122 97.8372093023256
258.937342977524 97.9069767441861
265.718951702118 97.9069767441861
272.650874090195 97.9302325581395
279.35715637207 97.9069767441861
286.229867362976 97.953488372093
293.087826156616 98
299.715262126923 98
306.462542247772 97.9767441860465
313.180337810516 98.0232558139535
319.794782066345 98
326.666536712646 97.9767441860465
333.430054664612 98.046511627907
340.202891206741 98.0232558139535
346.966923999786 98.0232558139535
353.612877941132 98.0232558139535
360.458914375305 98.046511627907
367.062369346619 98.046511627907
373.500980949402 98.0697674418605
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.48357253074646 42.8372093023256
7.7639434337616 42.8139534883721
13.8575928688049 43.3255813953488
19.8965342998505 45.7209302325581
26.0380805969238 54.6511627906977
32.1302185058594 65.2790697674419
38.1156848430634 69.5348837209302
44.4157537937164 74.7674418604651
50.5324304580688 78.2790697674419
56.5397579193115 79.6279069767442
62.6747064590454 81.3255813953488
68.9167706489563 82.953488372093
75.0054110050201 84.6279069767442
79.8116587162018 86.1860465116279
85.8359529018402 88.0697674418605
91.8297462940216 90
97.7462100982666 91.1627906976744
103.707015657425 92.1860465116279
109.891026544571 93.2790697674419
116.259363555908 94.2558139534884
122.295182991028 95.046511627907
128.469789361954 95.5348837209302
133.242115879059 95.8837209302326
139.281222438812 96.2325581395349
145.426985454559 96.5348837209302
151.36715092659 96.7906976744186
156.107701253891 96.8372093023256
162.297390317917 96.9767441860465
168.391027927399 97.1627906976744
174.618225193024 97.3255813953488
180.633572864532 97.5348837209302
186.787736654282 97.6046511627907
191.574842882156 97.6511627906977
197.779824447632 97.7209302325581
203.842506170273 97.7441860465116
209.849132394791 97.7674418604651
215.927858924866 97.8372093023256
222.018824863434 97.9302325581395
226.992215585709 97.953488372093
233.014720916748 98.0232558139535
239.167699289322 98.0930232558139
245.36313829422 98.1627906976744
251.499316453934 98.2093023255814
256.584912538528 98.3023255813954
262.693644094467 98.3720930232558
268.953230381012 98.4418604651163
274.903805303574 98.4883720930233
281.066036176682 98.5348837209302
287.358423233032 98.5581395348837
293.382036304474 98.6046511627907
299.531916284561 98.6046511627907
304.281607437134 98.6046511627907
310.347072076797 98.6744186046512
316.460214853287 98.6976744186047
322.598093891144 98.7209302325581
328.729542303085 98.6976744186047
334.841031551361 98.6744186046512
340.920613956451 98.6976744186046
347.078531169891 98.7209302325581
353.380865955353 98.7209302325581
359.564072561264 98.7209302325581
365.769864082336 98.7209302325581
371.702208805084 98.7209302325581
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.0210280895233 42.8372093023256
16.2015858650208 42.8604651162791
27.1489161014557 45.6744186046512
37.8110353469849 54.8139534883721
48.6037202835083 65.953488372093
59.370680141449 74.046511627907
70.1103183269501 79.953488372093
80.9176777362823 82.4418604651163
91.5143751621246 84.9069767441861
102.522165346146 87.0697674418605
113.208915996552 89.3953488372093
124.217329454422 90.6046511627907
135.128449106216 91.3488372093023
145.768268489838 91.9767441860465
156.587456130981 92.3023255813954
167.393191576004 92.5813953488372
178.112707996368 92.906976744186
189.023208332062 93.3255813953488
199.573137712479 93.6279069767442
203.634694719315 93.7674418604651
214.446725225449 93.953488372093
225.127882051468 94.3023255813954
236.066826295853 94.7209302325582
247.011710548401 94.8837209302326
258.107643985748 95.093023255814
269.031563520432 95.2093023255814
279.677290296555 95.4186046511628
290.383556890488 95.6279069767442
301.287638998032 95.906976744186
312.244945907593 96.0697674418605
322.754330205917 96.1860465116279
333.528727769852 96.3255813953488
344.277459192276 96.4651162790698
354.933006858826 96.6511627906977
365.47378783226 96.7209302325581
376.293748235703 96.8837209302326
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
37.6385472297668 42.8372093023256
39.649892616272 42.7441860465116
50.15989112854 43.8139534883721
60.8234440326691 53.8837209302326
71.6672357559204 65.7674418604651
82.5544308185577 70.2325581395349
93.0585238933563 76.6976744186046
103.485283231735 79.6976744186046
114.061302375793 82.1860465116279
124.754217100143 85.0232558139535
135.230596017838 87.3488372093023
146.06155667305 89.0232558139535
150.06518330574 89.3953488372093
160.757141828537 90.9767441860465
171.336586809158 92.0697674418605
182.299304962158 92.953488372093
192.786563682556 93.2558139534884
203.413027048111 93.7674418604651
211.875972270966 94.093023255814
222.351980781555 94.4418604651163
233.328040742874 94.7906976744186
243.83875617981 95.0930232558139
254.54593091011 95.4418604651163
265.356420660019 95.7209302325582
269.561065149307 95.8139534883721
280.104573583603 96.1395348837209
290.62712635994 96.3255813953488
301.334061098099 96.5813953488372
312.141124391556 96.8837209302326
322.720082807541 97.0232558139535
333.150291776657 97.1162790697674
343.728104352951 97.1860465116279
354.689442300796 97.4186046511628
365.250458431244 97.4418604651163
375.953997135162 97.4883720930232
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_hepatitis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.0112216663361, xmax=271.005056257248,
xtick style={color=black},
y grid style={darkgray176},
ymin=55.262, ymax=86.458,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.6276167869568 57.28
24.0328241348267 58.08
30.6071630477905 64.84
36.9731293678284 73.24
43.3918805122375 76.8
49.6762267112732 78.48
56.0587526798248 79.68
62.5581286430359 79.36
68.8544138908386 80
75.2558041572571 80
81.6834528923035 80.24
88.0334574222565 80.84
94.3848372936249 80.84
100.573726081848 81.12
107.025639295578 81.64
113.394455003738 81.8
119.832905054092 82
126.172438240051 82
132.543628644943 82.32
138.919001960754 82.36
145.350643014908 82.4
151.830835914612 82.56
158.312314939499 82.72
164.681769037247 82.96
170.897627687454 83.2
177.151539039612 83.2
183.506908988953 83.4
189.825204896927 83.08
196.196468925476 83.04
202.545989704132 83.32
208.921151018143 83.12
215.456643533707 82.8
221.982281446457 82.96
228.377302265167 83.16
234.733368492126 82.68
241.142053413391 82.92
247.327562999725 83.08
253.767941904068 82.92
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.54640083312988 57.28
10.1865703105927 57.16
19.1313881874084 59.64
27.8905177593231 66.48
36.679985332489 74.92
45.5086735725403 77.84
54.4403559207916 79.12
63.1706827640533 79.68
71.7446753501892 80.6
80.2960828781128 80.88
89.1698167800903 81.52
97.7015100002289 81.96
106.265043020248 82.08
115.042215633392 82.4
123.697531604767 82.32
132.359247779846 82.68
139.266952848434 82.64
147.950530576706 83.16
156.58538069725 83.12
165.344974327087 82.68
174.100319671631 82.84
182.610032701492 82.68
191.434820413589 82.48
200.286280059814 82.48
209.147002649307 82.44
217.859824228287 82.92
226.695716714859 82.48
235.477559328079 82.68
244.119953775406 82.28
252.862285470963 82.4
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.40771589279175 57.08
15.5008587837219 58.16
23.4411792755127 62.84
28.9206766605377 72.2
34.1117887020111 76.16
39.5853971004486 77.92
44.9175058364868 78.48
50.3198857307434 78.8
55.6768052577972 79.08
61.0231036186218 79
66.4487933158875 79.36
71.7385346889496 79.36
77.0594984531403 79.36
79.2349946022034 79.4
87.7665338993072 79.6
93.161488866806 79.64
98.5341997623444 79.92
103.923720026016 80.12
109.327479934692 80.24
114.824040985107 80.16
120.320792722702 80.12
125.823746347427 80.44
131.233505821228 80.64
136.64332242012 81.08
141.970461082458 81.12
147.182304668427 81.2
149.374027442932 81.16
157.70511879921 81.04
162.842685461044 80.84
168.070095157623 80.84
173.432337522507 81.16
178.858100938797 81.12
184.202325725555 81.08
189.574245643616 81.04
194.857322025299 80.96
200.168081903458 81.28
205.373377990723 81.16
210.678875494003 81.32
215.934176969528 81.2
221.437053728104 81.28
226.77187871933 81.04
232.118159151077 81.28
237.448222255707 81.56
242.837649583817 81.4
248.005861902237 81.52
253.279130315781 81.36
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.76224551200867 57.28
5.46926102638245 56.88
7.93621716499329 56.68
10.3843283176422 58.52
12.8692348480225 61.68
15.3687616348267 67.76
17.8511716365814 73.68
20.3605574131012 76.32
22.9009051322937 77.28
25.3300085067749 78.48
27.8582464694977 79.4
30.4030945777893 79.96
32.860059928894 80.16
35.4308568000793 80.6
37.8195768356323 80.6
40.2623320102692 80.64
42.7870958328247 80.8
45.3761504173279 80.64
47.9606598854065 80.68
50.5243131160736 80.84
53.0452958106995 80.92
55.5166260242462 81.08
57.9397608757019 81.36
60.3353009223938 81.4
62.7926379680634 81.56
65.382465171814 81.48
67.9280975818634 81.68
70.3826522827148 81.56
72.7879244327545 81.48
72.7879244327545 81.48
77.6806331634521 81.52
80.2285726547241 81.6
82.6799172878265 81.72
85.3347559928894 81.64
87.8873690128326 81.64
90.325442647934 81.72
92.77712225914 81.76
95.2588743209839 81.68
97.8167747020721 81.8
100.384043073654 81.8
102.88360042572 81.8
105.338499689102 81.76
107.828908777237 81.92
110.27784743309 81.96
112.755686903 81.68
115.186258220673 81.88
117.667801427841 81.88
120.144948911667 81.88
122.688851737976 81.96
125.145512247086 82
127.579267692566 81.96
130.011543655396 82.04
132.493779802322 82.08
135.008722400665 82.08
137.406854867935 82
139.859732103348 82.08
142.319897031784 82
142.319897031784 82
144.809271287918 81.96
147.204208755493 82.08
152.326422643661 81.92
154.785649490356 82
157.298753881454 81.72
159.826366472244 81.88
162.286966323853 81.96
164.781114053726 81.96
167.194485282898 82.04
169.733868408203 82
172.236458063126 82.04
174.634686899185 81.88
177.054386901855 81.84
179.536813211441 81.92
182.019381809235 81.88
184.611274814606 82
187.04137544632 82
189.499862289429 82.16
192.017599630356 82
194.57828207016 82.08
197.076744174957 82.08
199.625899505615 81.96
202.089227771759 81.76
204.500699996948 81.96
206.995327377319 82
209.457934617996 81.92
211.986027145386 82.04
214.478606081009 81.92
216.926370477676 82
219.440342140198 81.96
221.988292455673 81.88
224.508219051361 81.96
226.905753612518 82
229.339725446701 81.92
231.885995149612 82.08
234.375677728653 82.08
236.833627414703 82.12
239.343629312515 82.16
241.996386146545 82.16
244.492727279663 82
246.836426067352 82
249.359161043167 82.04
251.910549592972 82.12
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.6194821357727 57.28
11.8258083820343 57.72
22.4960074424744 63.76
32.9443266868591 71.16
43.6395750999451 76.2
54.3510541439056 78.16
64.7576148509979 79.12
75.3845237731934 80.12
86.0281160354614 81.36
96.9171225547791 82.36
107.420509910583 83.04
118.100951099396 83.72
129.096065998077 83.6
137.425659894943 83.96
147.94192109108 83.76
158.60977563858 83.48
169.382265901566 83.28
179.919837141037 83.48
190.651291131973 83.44
201.517740106583 83.32
212.583580684662 83.28
223.075067663193 83.24
233.857512664795 83.12
244.44817404747 83.48
255.43032579422 83.04
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.00538191795349 57.28
14.5443735122681 58.08
23.8886922836304 65.44
33.5698641300201 71.72
43.0742495059967 75.24
52.594345998764 77.88
62.2020195007324 80
72.0795325756073 80.76
81.5922877788544 81.56
91.3791663646698 81.96
101.035784769058 82.76
110.704143238068 83.72
120.446795511246 83.92
130.166776418686 84.72
139.854260349274 84.48
149.640910100937 85.04
159.341432666779 84.56
168.904037761688 84.32
178.64780216217 84.28
188.143235969543 84.32
197.677768135071 84.04
207.387813949585 83.84
217.10747628212 83.64
226.755010032654 83.68
236.628808498383 84.04
246.193900775909 84.12
255.829278469086 84.28
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
115.345547676086 83.68
127.129823255539 84.16
138.991687965393 84.44
150.921832847595 84.92
162.83777256012 84.8
174.751346921921 84.84
174.751346921921 84.84
198.721608352661 84.48
210.609714269638 84.2
222.340250825882 83.84
234.287368392944 83.48
246.371911525726 83.6
258.231589078903 83
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_mondial_original_target.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-8.25700914621353, xmax=269.832513687611,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.7619047619048, ymax=88.0476190476191,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.698076915741 61.4285714285714
15.2983225822449 61.4285714285714
17.7558226108551 61.7142857142857
20.1364030361176 61.8095238095238
22.5962238311768 61.8095238095238
24.97872838974 61.9047619047619
27.3767763614655 61.9047619047619
29.7644388198853 61.8095238095238
32.273389339447 61.8095238095238
34.6336396694183 62.0952380952381
36.9490369319916 62.5714285714286
39.3037325382233 63.5238095238095
41.7493743896484 64.3809523809524
44.0213900566101 66.7619047619048
46.3241057872772 69.5238095238095
48.7335057735443 72.1904761904762
51.1955483436584 75.5238095238095
53.5363167285919 78.7619047619048
55.9738416671753 80.9523809523809
58.392813539505 82.5714285714286
60.7431192874908 83.1428571428572
63.2809841632843 83.4285714285714
65.7106703281403 83.9047619047619
68.1409956455231 84.4761904761905
70.4786836624146 84.6666666666667
72.768545627594 84.4761904761905
75.1873031139374 84.6666666666667
77.5726396560669 84.5714285714286
79.8704181671143 84.7619047619048
81.8400074958801 84.8571428571428
84.7948585510254 84.952380952381
87.2892577171326 85.0476190476191
89.5895990371704 85.0476190476191
92.0208185195923 85.1428571428571
93.9601778507233 85.1428571428571
96.4577213764191 85.2380952380952
98.8982103347778 85.1428571428571
101.322038936615 85.2380952380952
103.587348175049 85.3333333333333
106.000684499741 85.3333333333333
108.343754673004 85.2380952380952
110.810262680054 85.1428571428571
113.180758190155 85.2380952380952
115.65325551033 85.0476190476191
118.089742708206 84.952380952381
120.504594898224 84.8571428571428
122.856002998352 85.0476190476191
125.204787874222 84.952380952381
127.63148021698 84.8571428571428
130.059339523315 84.952380952381
132.423733377457 85.0476190476191
133.82831401825 84.952380952381
136.158626651764 84.952380952381
138.572796535492 85.0476190476191
140.864538431168 85.0476190476191
143.217523622513 84.952380952381
145.621880149841 84.952380952381
147.54322681427 85.0476190476191
149.913923311234 84.952380952381
152.308683204651 84.8571428571428
155.240330791473 84.952380952381
157.6011531353 84.952380952381
159.839221286774 84.8571428571428
162.32038731575 84.8571428571428
164.673073959351 84.7619047619048
167.03406329155 84.7619047619048
169.460466957092 84.7619047619048
171.971063375473 84.6666666666667
173.955243444443 84.7619047619048
176.288305997849 84.7619047619048
178.779683542252 84.8571428571428
181.170362567902 84.952380952381
183.551928710937 84.8571428571428
185.92118473053 84.8571428571428
188.383582687378 84.8571428571428
190.7720911026 84.8571428571428
193.202798032761 84.952380952381
195.604696321487 84.952380952381
197.963367986679 85.1428571428571
200.378071689606 85.0476190476191
202.753305768967 84.952380952381
205.198731422424 85.0476190476191
207.75115237236 85.0476190476191
210.192956829071 85.1428571428571
212.555962085724 85.0476190476191
215.016266393662 85.2380952380952
217.450374937057 85.3333333333333
219.900466585159 85.1428571428571
222.262853765488 85.3333333333333
224.756720638275 85.2380952380952
227.117399454117 85.3333333333333
229.612944459915 85.2380952380952
231.921159410477 85.2380952380952
234.378510379791 85.2380952380952
236.806293487549 85.2380952380952
239.229286289215 85.1428571428571
241.600559568405 85.1428571428571
244.111671733856 85.2380952380952
246.592567825317 85.2380952380952
248.958328962326 85.2380952380952
251.315862131119 85.2380952380952
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.38342370986939 61.4285714285714
5.07939982414246 61.6190476190476
8.50708723068237 61.7142857142857
11.8203262329102 61.7142857142857
15.1883370399475 61.8095238095238
18.6384330749512 61.9047619047619
22.0633954048157 62.1904761904762
25.5087637901306 62.4761904761905
29.020857667923 64.3809523809524
32.3905697822571 66.952380952381
35.7948574066162 70.3809523809524
39.21466588974 74.4761904761905
42.6438771247864 77.7142857142857
46.0749265193939 78.9523809523809
49.4663778305054 80.8571428571428
52.7439102649689 83.4285714285714
56.0476069450378 84
59.3630633831024 84.1904761904762
62.7361399173737 84.3809523809524
66.0841264247894 84
69.4412368297577 84.5714285714286
72.8874227046967 84.952380952381
76.4359043121338 85.2380952380952
79.9356790542602 85.1428571428571
83.5161196708679 85.2380952380952
87.0053724765778 85.4285714285714
90.3885465145111 85.6190476190476
93.8035314083099 85.8095238095238
97.1755195140839 85.8095238095238
100.529595947266 85.8095238095238
103.919578266144 85.7142857142857
107.344441270828 85.9047619047619
110.90401134491 85.8095238095238
114.404598283768 85.9047619047619
117.838589525223 86.1904761904762
121.310479402542 86.0952380952381
124.651069307327 86
127.942993736267 86.1904761904762
129.979146814346 86.2857142857143
133.39539937973 86.2857142857143
136.932654523849 86.1904761904762
140.304484701157 86.3809523809524
143.73984003067 86.2857142857143
147.143090057373 86.3809523809524
150.593004131317 86.0952380952381
153.95721783638 86.1904761904762
157.241429758072 86.0952380952381
160.69171910286 86.2857142857143
164.201428508759 86.2857142857143
167.592109680176 86.3809523809524
171.05659122467 86.2857142857143
174.450218009949 86.5714285714286
177.785881185532 86.3809523809524
181.146615076065 86.3809523809524
184.557495498657 86.4761904761905
187.376620721817 86.5714285714286
191.471805047989 86.7619047619047
194.920256996155 86.6666666666667
198.360662221909 86.6666666666667
201.644690465927 86.5714285714286
205.074406909943 86.6666666666667
208.488577508926 86.6666666666667
211.915815496445 86.6666666666667
215.304604053497 86.7619047619048
218.614512872696 86.4761904761905
222.003859710693 86.7619047619047
225.415989875793 86.7619047619047
228.744306659698 86.5714285714286
232.190222978592 86.6666666666667
235.592094516754 86.5714285714286
238.981201839447 86.6666666666667
242.50477604866 86.6666666666667
245.849782752991 86.5714285714286
249.225829076767 86.6666666666667
252.556725263596 86.7619047619047
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.7743490695953 62.0952380952381
16.8809562206268 61.9047619047619
27.4371603965759 61.5238095238095
36.6257665157318 61.2380952380952
43.7424241542816 61.8095238095238
48.7166043758392 63.8095238095238
51.3360242366791 65.3333333333333
54.5290847301483 70.1904761904762
57.6805480480194 74.3809523809524
60.1854357242584 77.1428571428572
62.0622883796692 79.9047619047619
65.2614570140839 82.1904761904762
67.8293035030365 83.047619047619
71.1079682350159 84
74.3532142162323 83.9047619047619
77.6000157833099 84.0952380952381
80.8087503910065 83.9047619047619
83.3527614593506 84
85.7857280731201 83.8095238095238
88.9393623352051 83.8095238095238
90.8921231746674 83.9047619047619
94.1479386806488 83.7142857142857
97.2286239624023 83.9047619047619
100.374445867538 83.9047619047619
102.784418296814 83.9047619047619
106.130931520462 83.9047619047619
108.703183507919 84
111.855281448364 84.1904761904762
115.055754137039 84.1904761904762
116.986456727982 84.0952380952381
119.53282828331 84.1904761904762
122.849647760391 84.0952380952381
126.110135984421 84.0952380952381
129.451090478897 84.0952380952381
132.156960296631 84.0952380952381
135.396771669388 84.0952380952381
138.02777929306 84.1904761904762
141.179642963409 84.2857142857143
144.423562955856 84.2857142857143
146.342431163788 84.3809523809524
149.534579706192 84.5714285714286
152.031306123734 84.6666666666666
155.286180210114 84.6666666666666
157.815589523315 84.6666666666666
161.105517339706 84.4761904761905
164.32176399231 84.6666666666666
167.609225749969 84.5714285714286
170.024114274979 84.6666666666666
171.915556621552 84.7619047619047
175.0888484478 84.952380952381
178.390164756775 85.0476190476191
180.94967622757 85.0476190476191
184.242241621017 85.1428571428571
186.152720880508 85.1428571428571
189.993654251099 85.1428571428571
193.115773200989 85.1428571428571
196.372286319733 85.1428571428571
199.612983131409 85.1428571428571
201.521344852447 85.1428571428571
204.027167034149 85.1428571428571
206.578081703186 85.1428571428571
209.79392824173 85.1428571428571
213.106233024597 85.4285714285714
216.295991754532 85.3333333333333
219.441516637802 85.2380952380952
221.830222034454 85.2380952380952
225.118852329254 85.5238095238095
227.020961856842 85.5238095238095
229.666645050049 85.3333333333333
232.910691738129 85.3333333333333
236.24098405838 85.4285714285714
238.742242002487 85.3333333333333
242.051426792145 85.4285714285714
245.206176233292 85.6190476190476
248.398881673813 85.4285714285714
251.72366566658 85.5238095238095
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.89611015319824 61.4285714285714
5.50591926574707 61.4285714285714
8.40583052635193 61.6190476190476
11.2301819801331 61.8095238095238
14.0538328647614 61.9047619047619
16.8491012096405 61.7142857142857
19.6522707462311 62.0952380952381
22.4260688304901 62.3809523809524
25.2263686180115 62.952380952381
28.1268455505371 64.1904761904762
30.9646714687347 66.5714285714286
33.7516958236694 69.4285714285714
36.5469467639923 72.8571428571428
38.7606802463531 74.9523809523809
42.1619637012482 79.6190476190476
44.9626482486725 81.1428571428571
47.7161621570587 81.6190476190476
50.5871609687805 82.3809523809524
53.4217401027679 83.047619047619
56.2359489440918 83.047619047619
58.9948250293732 83.2380952380952
61.8181144714355 83.5238095238095
64.6322612285614 83.3333333333333
67.4561078548431 83.5238095238095
70.3708894729614 83.5238095238095
73.1669690132141 83.7142857142857
75.4113099098206 83.7142857142857
78.7237940311432 83.8095238095238
81.5368499755859 83.8095238095238
84.4678694725037 84
87.2067606925964 84
89.4838761806488 84
92.3313529968262 84
95.0961734294891 83.8095238095238
97.9719235897064 84.0952380952381
100.770885181427 84.2857142857143
103.611705446243 84.2857142857143
106.524723958969 84.1904761904762
109.359414434433 84.0952380952381
112.22438788414 84
115.024213314056 84.2857142857143
117.835305929184 84.2857142857143
120.667639017105 84.3809523809524
123.451947259903 84.3809523809524
126.368460321426 84.3809523809524
129.306394577026 84.3809523809524
131.019387340546 84.3809523809524
133.787702131271 84.4761904761905
136.674323987961 84.3809523809524
138.920525407791 84.3809523809524
142.192518997192 84.6666666666667
145.058482837677 84.6666666666667
147.244238710403 84.5714285714286
150.601484966278 84.6666666666667
153.402342987061 84.7619047619048
156.194509220123 84.6666666666667
159.027980613709 84.8571428571428
161.93503985405 84.5714285714286
164.817477893829 84.7619047619047
167.594429206848 84.6666666666666
170.412575435638 84.6666666666666
172.683518028259 84.8571428571428
175.480949354172 84.8571428571428
177.686825704575 84.8571428571428
180.981029891968 84.9523809523809
183.669411993027 85.0476190476191
186.626335430145 84.8571428571428
189.454277515411 84.8571428571428
192.243817901611 84.7619047619048
195.032463741302 84.7619047619048
197.826151752472 84.7619047619048
200.680549669266 84.952380952381
203.437863492966 84.952380952381
206.279640102386 84.952380952381
209.111816215515 84.952380952381
212.008021259308 84.952380952381
214.802338981628 84.952380952381
217.534843635559 85.1428571428571
220.277496337891 85.3333333333333
223.13670372963 85.4285714285714
225.913457250595 85.4285714285714
228.766126966476 85.4285714285714
231.626363372803 85.4285714285714
234.518062829971 85.4285714285714
237.382259464264 85.4285714285714
240.191265201569 85.5238095238095
242.974007129669 85.4285714285714
245.759115076065 85.2380952380952
248.516789627075 85.4285714285714
251.581876850128 85.2380952380952
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.6568693161011 61.4285714285714
15.2724944591522 61.5238095238095
23.0260461807251 61.4285714285714
30.5410176277161 61.047619047619
38.3033139228821 61.2380952380952
46.1019373893738 61.4285714285714
53.8768954277039 64.0952380952381
61.7169619083405 66.952380952381
69.4299517631531 71.0476190476191
77.2554444789887 74.0952380952381
84.908372926712 78.0952380952381
92.4887240409851 80.0952380952381
99.9627792835236 82.1904761904762
107.500917387009 81.9047619047619
115.126453638077 82.0952380952381
122.834245634079 82.1904761904762
130.545607423782 82.3809523809524
138.038800477982 82.4761904761905
145.815336990356 82.8571428571428
153.200331687927 83.047619047619
160.942155742645 82.8571428571428
168.590975618362 82.7619047619047
176.39870185852 82.7619047619047
184.023467922211 83.1428571428571
191.633885908127 83.1428571428571
199.100620698929 83.1428571428571
206.791727399826 83.6190476190476
214.340544843674 83.7142857142857
222.09137544632 83.6190476190476
229.788806962967 83.6190476190476
237.528505849838 83.6190476190476
245.034102582932 83.7142857142857
252.765395975113 83.1428571428571
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.7787230014801 61.4285714285714
12.2879600524902 61.5238095238095
19.9785836219788 61.5238095238095
27.7072557449341 61.8095238095238
35.4797786712646 61.5238095238095
43.2144836425781 61.5238095238095
51.0227803230286 63.5238095238095
58.843785572052 66.7619047619048
66.5212213039398 71.5238095238095
74.3864619731903 75.5238095238095
82.3098615646362 77.0476190476191
89.9760604381561 79.0476190476191
97.6927713871002 80.9523809523809
105.547055482864 81.4285714285714
113.147517633438 82.1904761904762
121.035076236725 82.6666666666667
128.707287740707 83.047619047619
136.576956796646 83.3333333333333
144.181591033936 83.2380952380952
151.929181241989 83.047619047619
159.911274194717 82.8571428571428
167.708892440796 82.8571428571428
175.544827604294 82.7619047619047
183.312181568146 82.8571428571428
191.040288686752 82.8571428571428
198.770842647552 82.9523809523809
206.64641289711 82.9523809523809
214.521179389954 83.047619047619
222.314964056015 83.047619047619
229.962507724762 82.9523809523809
237.991020107269 83.047619047619
245.903901767731 83.1428571428571
253.790887880325 83.047619047619
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.4422422885895 61.4285714285714
23.1068072319031 61.4285714285714
26.5935059070587 61.8095238095238
30.0307149887085 61.7142857142857
33.5481232643127 61.6190476190476
37.0906091690063 61.7142857142857
40.6109576702118 62
44.0632231712341 62.1904761904762
46.6681141853333 62.5714285714286
50.1966708183289 63.1428571428571
53.7058256626129 65.6190476190476
56.4100612163544 67.2380952380952
59.8274386405945 69.9047619047619
62.6368016242981 73.2380952380952
66.0807146549225 77.047619047619
68.1518216133118 78.7619047619047
71.6110654354095 81.4285714285714
75.0902753829956 84.3809523809524
78.6514372825623 84.0952380952381
82.2027966499329 84.952380952381
85.6321295261383 85.3333333333333
88.4728714466095 84.952380952381
91.1019326686859 85.1428571428571
94.5895817756653 85.0476190476191
98.1331709384918 85.1428571428571
100.856713867187 85.0476190476191
104.318062400818 85.0476190476191
107.839714050293 85.1428571428571
111.376835346222 85.3333333333333
114.910464286804 85.3333333333333
116.861245727539 85.2380952380952
120.344224405289 85.3333333333333
123.091249036789 85.4285714285714
126.566146469116 85.3333333333333
130.053457307816 85.4285714285714
133.460772848129 85.5238095238095
136.898417663574 85.4285714285714
138.85296254158 85.3333333333333
142.283022928238 85.1428571428571
145.814593076706 84.952380952381
149.406064558029 84.8571428571428
152.950186347961 84.8571428571428
155.658376598358 84.952380952381
159.180585241318 85.0476190476191
161.189548587799 84.952380952381
164.688372468948 84.8571428571428
168.251025295258 84.8571428571428
171.752849912643 84.7619047619048
175.247445631027 84.3809523809524
178.037040424347 84.4761904761905
181.466449069977 84.4761904761905
184.924475193024 84.4761904761905
187.646271467209 84.5714285714286
190.347488594055 84.4761904761905
193.784893131256 84.4761904761905
197.170869779587 84.4761904761905
200.593912172318 84.3809523809524
204.046052122116 84.6666666666667
207.447412538528 84.5714285714286
209.519783782959 84.5714285714286
213.050736713409 84.5714285714286
215.861997795105 84.5714285714286
219.379281282425 84.5714285714286
222.143838500977 84.5714285714286
225.572915410995 84.5714285714286
229.090004444122 84.5714285714286
231.893687105179 84.6666666666667
235.359378910065 84.5714285714286
238.807157802582 84.3809523809524
242.294321632385 84.4761904761905
245.782712173462 84.3809523809524
249.241779470444 84.3809523809524
252.636883115768 84.2857142857143
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_mondial_target_GDP_g8e3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.20490807533264, xmax=271.169067468643,
xtick style={color=black},
y grid style={darkgray176},
ymin=45.2375, ymax=89.5125,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.1620898246765 47.8333333333333
22.958353805542 47.25
27.5522701740265 49
31.9825407981873 55.25
36.5511929988861 66.0833333333333
41.0834279537201 72.5
45.7600992679596 75.9166666666667
50.3011875629425 79.3333333333333
54.7337348461151 81.1666666666667
59.2172321796417 82.4166666666667
63.7688039302826 82.9166666666667
68.2338673114777 83
72.7304885387421 83.6666666666667
77.211897945404 84.1666666666667
81.7004569530487 84.5
86.2228432655334 84.6666666666667
90.8062027454376 85.0833333333333
95.3158818721771 85.0833333333333
98.9223797798157 85.1666666666667
103.524666213989 85.1666666666667
108.081152057648 85.4166666666667
112.705385494232 85.4166666666667
117.298049354553 85.5833333333333
121.763427591324 85.75
126.252689695358 85.9166666666667
130.741584730148 85.9166666666667
135.361828565598 85.9166666666667
139.934042263031 85.9166666666667
144.413633394241 85.9166666666667
148.907445049286 86.1666666666667
153.424595737457 86.0833333333333
158.077803134918 86.1666666666667
162.500008153915 86.25
167.03902220726 86.0833333333333
171.623542547226 86.1666666666667
176.137104701996 86.1666666666667
179.750521755219 86.3333333333333
184.266390800476 86.25
188.902824020386 86.1666666666667
193.588050413132 86.25
198.181086540222 86.25
202.730533647537 86.25
207.245573139191 86.25
211.735265302658 86
216.283360624313 86.1666666666667
220.946134567261 86.1666666666667
225.468361854553 86.0833333333333
229.986248064041 86.25
234.573830890656 86.4166666666667
239.081463718414 86.3333333333333
243.587753152847 86.1666666666667
248.155912685394 85.9166666666667
252.627959442139 86
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.51762342453 47.8333333333333
18.9815626621246 49.25
28.1259922981262 59.0833333333333
37.1728739261627 71.9166666666667
46.1924201488495 76.8333333333333
54.9828945159912 80.1666666666667
64.0090117454529 81.5
72.8825735569 83.3333333333333
82.1637422084808 85.25
91.3576706886292 85.9166666666667
100.463703870773 86.5833333333333
109.646912908554 87.0833333333333
118.702586841583 87.25
127.785711526871 87.5
136.920948219299 87.5
145.889679336548 87.4166666666667
154.809879112244 87.25
163.91137304306 87.25
173.006811761856 87.1666666666667
182.144289398193 87.0833333333333
191.32590341568 87.1666666666666
200.333787059784 87.1666666666666
209.481098461151 87.1666666666666
218.463835000992 87.1666666666666
227.430794334412 87.0833333333333
236.390184926987 86.9166666666667
245.524619483948 86.9166666666667
254.649970722198 87.0833333333333
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.6713171482086 53.5
26.547794675827 56.5833333333333
33.4697833061218 66.25
38.9301347255707 75.8333333333333
44.4797628879547 81.4166666666667
49.9156012058258 82.8333333333333
55.4991955280304 83.9166666666667
60.9445429325104 84.25
66.357009267807 84.75
71.8968421936035 85.0833333333333
77.3633548736572 85.0833333333333
82.8441922187805 85.1666666666667
88.4280145645142 85.4166666666667
93.9500205993652 85.75
99.4238965511322 86.25
104.960685443878 86.4166666666667
110.521879720688 86.6666666666667
115.90611948967 86.75
121.35561041832 87.0833333333333
126.830964183807 87
132.455865526199 87.1666666666666
137.884907245636 87.0833333333333
143.35580406189 87.0833333333333
144.453844690323 87.0833333333333
154.293046474457 86.9166666666667
159.853679180145 86.9166666666667
165.351184415817 87
170.939656972885 87
176.368205881119 86.9166666666667
181.790851449966 86.5833333333333
187.340096092224 86.4166666666667
188.385137081146 86.4166666666667
198.220937824249 86.5
203.617910432816 86.75
209.07403459549 86.75
214.548453378677 86.75
220.117100667953 86.9166666666667
225.586180686951 86.9166666666667
231.056382751465 87
236.516945552826 86.75
241.933416557312 86.75
247.666347694397 86.8333333333333
253.122070026398 86.8333333333333
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.1757271766663 47.8333333333333
17.5256522655487 48.75
23.9249308109283 54.6666666666667
30.2630819320679 70.1666666666667
36.5364116668701 78.6666666666667
42.797188615799 81.3333333333333
48.9969023227692 81.75
55.4302190303803 83
61.7837102413177 84.0833333333333
68.0301961898804 84.3333333333333
74.3938725948334 84.9166666666667
80.7219450473785 85.5833333333333
87.1043240070343 86
93.3989288330078 85.9166666666667
99.7073812007904 86.0833333333333
106.292899227142 86.25
112.772220563889 86.5833333333333
119.174677705765 86.6666666666667
125.65709528923 86.6666666666667
131.945050811768 86.8333333333333
138.303394842148 86.8333333333333
144.652289199829 86.8333333333333
150.98827457428 86.9166666666667
157.560032749176 86.8333333333333
163.946092033386 86.75
170.216209793091 86.9166666666667
176.584608459473 87
182.721946382523 87
189.168182420731 87.0833333333333
195.514979982376 87.0833333333333
201.901450872421 87.0833333333333
201.901450872421 87.0833333333333
214.463117980957 87.1666666666667
220.785835838318 87.1666666666667
227.204789066315 87.25
233.522114849091 87.25
239.805503749847 87.3333333333333
246.073696136475 87.1666666666667
252.241162061691 87.25
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.5687262058258 47.8333333333333
27.1517079353333 48.8333333333333
38.7435367584228 65.4166666666667
50.2853672981262 77.5833333333333
61.6614611148834 81.0833333333333
73.487383556366 83.3333333333333
84.7370540618897 84.5833333333333
96.2248195171356 85
107.928627920151 85.8333333333333
119.501724481583 86.5833333333333
130.996123409271 86.5833333333333
142.769687652588 86.4166666666667
154.6051009655 86.75
166.178000831604 86.9166666666667
177.788085651398 86.9166666666667
177.788085651398 86.9166666666667
200.915698623657 86.5833333333333
212.52008190155 86.75
224.03878235817 86.6666666666667
235.503258752823 86.6666666666667
247.132994508743 86.6666666666667
258.788432216644 86.6666666666667
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.091329574585 47.8333333333333
19.853950214386 48.4166666666667
29.5747041702271 54.5
39.2458741664886 69.9166666666667
49.1407929897308 77.8333333333333
59.1485999107361 80.3333333333333
69.1158522605896 83.4166666666667
79.0260347366333 84.25
88.8669773101807 85.3333333333333
98.6963552474976 85.8333333333333
108.678464698792 85.8333333333333
118.786380290985 86.0833333333333
128.38177895546 86.0833333333333
138.238096904755 86
146.080440282822 85.9166666666667
150.239855194092 85.8333333333333
165.909462165833 85.6666666666667
175.830610847473 85.5
185.823981571198 85.8333333333333
195.804929113388 85.75
205.767334508896 86.4166666666667
215.580710458756 86.4166666666667
225.575485897064 86.3333333333333
235.269137239456 86.25
245.103432559967 86.5
255.027829694748 86.3333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
100.895119953156 85.8333333333333
113.11631102562 86.0833333333333
125.130757427216 86.6666666666667
137.0730946064 87.1666666666667
149.216703367233 87.4166666666667
161.06688170433 87.4166666666667
172.986905431747 87.25
184.928717088699 87.1666666666667
197.366042470932 87.0833333333333
209.776869010925 87.1666666666666
221.748396205902 87
234.200050640106 87.0833333333333
246.167666387558 87.25
258.601303052902 87.1666666666666
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_mondial_target_Inflation_g6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-7.27583299398422, xmax=269.458509070873,
xtick style={color=black},
y grid style={darkgray176},
ymin=44.3, ymax=78.0333333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.0484127521515 49.5
17.678400182724 49.5833333333333
21.1552993297577 48.5833333333333
24.58697514534 49.25
27.9035368442535 50.4166666666667
31.2801049232483 52.75
34.595677614212 55.3333333333333
37.2445429801941 57.8333333333333
39.24343085289 58.9166666666667
41.9623391151428 60.1666666666667
45.4937628269196 62.6666666666667
48.7932200431824 63.6666666666667
52.1999771595001 65.8333333333333
55.5300091266632 66.8333333333333
58.1123378276825 68
61.5818552970886 68.9166666666667
63.5145415306091 69
66.8969338417053 70.4166666666667
69.497583770752 70.6666666666667
72.7670844078064 71.8333333333333
75.5706390857697 71.9166666666667
78.4234882831574 72.0833333333333
82.6190340995789 72.6666666666667
86.0198445796967 72.8333333333333
87.9534823417664 73.0833333333333
91.3659903526306 73.25
94.7125775337219 73.25
96.5501856803894 73.5
100.049115419388 73.75
103.339069461823 73.9166666666667
106.650040245056 74.4166666666667
110.158252620697 74.5
112.207782030106 74.5833333333333
114.859696769714 74.4166666666667
118.379635429382 74.6666666666667
121.77370634079 74.6666666666667
124.303344345093 74.6666666666667
127.556022977829 74.5833333333333
130.993736696243 74.8333333333333
134.498653268814 74.9166666666667
135.810876750946 74.9166666666667
139.267338657379 74.9166666666667
142.048422002792 75.1666666666667
146.069470310211 75
148.791997909546 75.1666666666667
152.336776161194 75
155.687097644806 75
157.724309492111 75
160.217854452133 75
163.662717580795 75
167.051206541061 75.0833333333333
170.46418504715 75.1666666666667
173.964288711548 75
175.909532499313 75
179.167465591431 74.9166666666667
182.584987735748 74.8333333333333
184.539969158173 74.9166666666667
187.823648643494 75.0833333333333
191.16758852005 75.1666666666667
194.606088066101 75.25
197.156929826736 75.25
200.573532295227 75.3333333333333
203.28288898468 75.25
206.609438991547 75.3333333333333
208.642476034164 75.3333333333333
211.819005632401 75.3333333333333
214.322593688965 75.25
217.522169160843 75.25
220.848334169388 75.1666666666667
224.242752027512 75.3333333333333
227.78026432991 75.25
230.490655708313 75.1666666666667
232.551900243759 75
235.239339637756 75
238.454030179977 75
241.857054233551 75
245.32984085083 74.9166666666667
248.682890176773 75
252.181821537018 74.75
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.03201594352722 49.5
11.286297416687 50.25
16.8694111824036 53.8333333333333
22.4089104175568 57.8333333333333
27.8659633159637 60
33.2957955360413 61.6666666666667
38.8361692905426 63
44.1853216171265 63.9166666666667
49.6256896972656 66.8333333333333
55.1190024375916 68.0833333333333
60.5993985176086 69.4166666666667
66.0761244773865 69.9166666666667
71.4706439971924 69.9166666666667
73.6158396244049 70.4166666666667
82.3617008686066 71.0833333333333
87.9967645645142 70.8333333333333
93.4778291702271 70.6666666666667
98.9969967365265 70.25
104.460803461075 70
109.871499538422 70.1666666666667
115.334781599045 69.9166666666667
120.779654359817 69.75
126.26823797226 70
131.788343524933 70
137.335003995895 69.9166666666666
142.755234956741 70.1666666666667
144.877880239487 70.3333333333333
153.520844745636 70.0833333333333
158.940919542313 70
164.435026741028 70
169.833949756622 69.6666666666667
175.240906381607 69.75
180.749761867523 69.5833333333333
186.28106880188 69.5
191.706466722488 69.75
197.208370304108 69.5833333333333
202.614047431946 69.75
207.917236566544 69.75
213.299423599243 69.4166666666667
218.701301240921 69.25
224.240243673325 69.25
229.676550388336 69.25
235.12317943573 69.3333333333333
240.551046323776 69.3333333333333
245.897034454346 69.5
251.455685520172 69.5
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.8090879917145 45.8333333333333
19.3154926776886 46.25
31.2869473934174 49.5
41.5973016262054 56.9166666666667
49.4720220088959 60.4166666666667
55.0922466754913 64.3333333333333
58.5668571472168 67.0833333333333
62.0043425559998 69
65.4812146663666 70.75
68.7608491897583 71.3333333333333
72.0314132213593 72.9166666666667
75.4525308132172 73.25
78.8532417297363 74.1666666666667
82.3257374763489 75
85.7591735363007 75.3333333333333
89.0638714790344 75.5
92.2953790187836 75.6666666666667
95.0668358802795 76.0833333333333
98.5202805519104 76.25
101.750113010406 76.1666666666667
105.213312482834 75.8333333333333
108.722652482986 76
112.104950284958 76
115.383316516876 76
118.756726789474 76.0833333333333
121.998012876511 76.1666666666667
125.485525751114 76.0833333333333
128.953210020065 76.1666666666667
132.299895763397 76.0833333333333
135.614204883575 75.8333333333333
139.066542387009 75.6666666666667
142.306833744049 75.6666666666667
145.799219274521 75.9166666666667
148.425099468231 75.9166666666667
151.805226993561 75.8333333333333
155.26070690155 75.8333333333333
158.612032413483 76
161.859172821045 76
165.168970775604 75.9166666666667
168.51375875473 76
171.862667989731 76
175.147669696808 76.0833333333333
178.624002981186 75.9166666666667
182.029258203506 76
185.322973203659 76.0833333333333
188.671500301361 76.0833333333333
192.044650268555 76.1666666666667
195.342678403854 75.9166666666667
198.787535858154 76.0833333333333
201.405745697021 76.0833333333333
204.759226799011 76.0833333333333
208.179592323303 76.0833333333333
211.584469842911 75.9166666666667
214.902988290787 76.0833333333333
218.423568964005 76.25
221.700959348679 76.3333333333333
224.953557920456 76.25
228.35226726532 76.4166666666667
231.490344619751 76.4166666666667
234.903416204453 76.25
238.186238431931 76.5
241.452416706085 76.4166666666667
244.883504295349 76.5
248.258619642258 76.4166666666667
251.648225927353 76.4166666666667
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.30300073623657 49.5
5.99628658294678 49.3333333333333
9.39646363258362 49.3333333333333
12.7230198383331 50.4166666666667
15.950887966156 51.3333333333333
19.2629868030548 53.9166666666667
22.7026097297668 56.4166666666667
26.0595188617706 58.4166666666667
29.3302160739899 60.75
32.6518438339233 62.9166666666667
35.9916444778442 64.25
39.435019826889 66.3333333333333
42.7560686588287 68.25
46.0728822231293 70.1666666666667
49.3758982181549 70.5833333333333
52.8352555751801 71.4166666666667
56.0687204837799 71.8333333333333
59.3745008468628 71.9166666666667
62.7489873409271 72.1666666666667
66.0633807182312 72.3333333333333
69.4712064266205 72.5833333333333
72.7828215122223 73.1666666666667
76.128889465332 73.6666666666667
79.3918385028839 73.9166666666667
82.8301580429077 73.9166666666667
86.1322573184967 73.8333333333333
89.4371671199799 73.6666666666667
92.7493282318115 74
96.1304249286652 74
99.4978145122528 74.0833333333333
102.881577301025 74.3333333333333
106.1473965168 74.3333333333333
109.427856636047 74.4166666666667
112.701091480255 74.6666666666667
115.9862637043 74.8333333333333
119.340169143677 74.9166666666667
122.662667036057 74.9166666666667
126.155270862579 75
129.471201086044 75
132.095922327042 74.9166666666667
135.423255586624 74.75
138.736149024963 74.9166666666667
142.037830352783 74.9166666666667
145.356272125244 75.1666666666667
148.674462366104 75.3333333333333
152.022913408279 75.3333333333333
155.408920621872 75.25
158.669744634628 75.0833333333333
162.093944740295 74.8333333333333
165.41080827713 74.8333333333333
168.767699098587 74.8333333333333
172.154805421829 74.9166666666667
175.458245611191 75.1666666666667
178.240121650696 75.0833333333333
182.220978116989 75.0833333333333
185.54406542778 75.1666666666667
188.760897827148 75.25
192.063013410568 75.4166666666667
195.462425518036 75.5833333333333
198.770777702332 75.6666666666667
202.066947698593 75.5833333333333
205.336526870728 75.6666666666667
208.640471553802 75.5
211.8968729496 75.6666666666667
215.243134117126 75.75
218.479536294937 75.8333333333333
221.935889482498 76.1666666666667
225.324977731705 75.9166666666667
228.623534488678 76
232.040550279617 76.1666666666667
235.261248254776 75.9166666666667
238.529658985138 76.0833333333333
241.873069095612 76.0833333333333
245.182062768936 76.0833333333333
248.473474025726 76.1666666666667
251.876037931442 76.25
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4962070465088 49.5
16.5527016639709 50
26.7339658737183 52.9166666666667
37.098665189743 57.4166666666667
47.4647608280182 64.4166666666667
57.9842515945435 68.3333333333333
68.2724118232727 70
78.4825753688812 71.6666666666667
89.0674791812897 71.9166666666667
99.4664085388184 72.6666666666667
109.720269298553 73.0833333333333
120.210882568359 72.6666666666667
130.604937028885 73
141.006517267227 72.75
151.434476804733 72
161.948171043396 72.1666666666667
172.34748916626 73
182.682631874084 73.25
192.685164165497 73.5
202.790649414062 73.75
213.026227426529 74.3333333333333
223.460360383987 74.6666666666667
233.837591981888 74.9166666666667
244.234055995941 75.5
254.612420654297 76.0833333333333
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.6587616920471 49.5
12.2859515190125 49.8333333333333
20.5026773452759 51.9166666666667
28.4421624183655 55.5833333333333
36.1806312084198 59.3333333333333
44.1086795330048 62.75
52.1526405334473 65.6666666666667
60.2531779766083 68.5
68.2391900062561 68.6666666666667
76.1782367706299 69.75
83.8999354362488 70.1666666666667
91.9557888507843 70.8333333333333
99.9097412586212 70.8333333333333
107.879487800598 71.25
116.15420999527 71.5
124.140296792984 71.8333333333333
132.097077322006 71.9166666666667
135.273308372498 71.6666666666667
143.189809656143 72.4166666666667
151.184996175766 73.0833333333333
158.809725618362 73.25
166.645308065414 73
174.549552822113 72.8333333333333
182.439031553268 73.3333333333333
190.258699226379 73.5
198.026246213913 73.3333333333333
206.045435905457 73.75
213.856260538101 74
221.97729716301 74.6666666666667
229.842349529266 75.1666666666667
237.785123682022 75.1666666666667
245.715661001205 75.0833333333333
253.579764699936 75.4166666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
160.378434228897 71.6666666666667
172.31202378273 72.0833333333333
184.432977962494 72.25
196.323082017899 72.3333333333333
208.547920370102 72.6666666666667
220.704698610306 72.75
232.698599386215 73.0833333333333
244.645810508728 73.0833333333333
256.879675340652 73.4166666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_mondial_target_continent.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-7.64010437726975, xmax=269.445305383205,
xtick style={color=black},
y grid style={darkgray176},
ymin=15.328, ymax=102.272,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.0457027435303 20.32
16.5588525772095 20.56
19.1919611930847 20.48
21.7057517051697 20.08
24.2451385974884 21.28
26.7204097747803 23.36
29.4276232242584 24.4
31.8888906478882 25.6
34.3004273414612 28.72
36.7917958259583 31.6
39.338597869873 35.92
41.8118765354156 40.72
44.3177455425262 45.6
46.7829558372498 51.2
49.1874317646027 57.92
51.6641351699829 63.52
54.1059942722321 67.84
56.4818259716034 74.32
58.9168274402618 81.04
61.3491666793823 85.68
63.8715246677399 89.6
66.4025282382965 92.24
68.7765811920166 94.24
71.1960085391998 96
73.6583811283112 97.04
75.1459679603577 97.12
77.5304139614105 97.44
79.5055543422699 97.44
82.43299036026 97.52
84.9147801876068 97.6
87.4206475257874 97.84
89.8881799697876 98
92.2671276092529 98
94.7002780437469 98
96.05814909935 97.92
98.469016456604 97.92
100.97275686264 97.92
103.442506122589 97.92
105.830712461472 97.92
108.307972145081 97.92
110.839192008972 97.92
113.392295980453 97.92
115.904011201859 97.92
118.422290372849 97.92
120.929263734818 98
123.395779895782 98
125.887817287445 98.08
128.348697280884 98.08
130.750486516953 98.08
133.152153158188 98
134.68532705307 98
137.171514463425 98.08
139.687248706818 98.08
142.158250379562 98.08
144.177545976639 98.08
147.187125682831 98.08
149.643684959412 98.08
152.109074449539 98.08
154.533579492569 98.08
156.537008476257 98.08
159.406278848648 98.08
161.812740707397 98.08
164.264548969269 98.08
166.750627660751 98.08
169.165812444687 98.08
171.748246955872 98.08
174.18722486496 98.08
175.682162237167 98.08
178.143354701996 98.08
180.657419109344 98.08
183.085862350464 98.08
185.565435123444 98.08
187.976230049133 98.08
190.347634363174 98.08
192.716249513626 98.08
194.168876934052 98.08
196.651475763321 98.08
199.077678871155 98.08
201.508124160767 98.08
203.952250337601 98.08
206.490533018112 98.08
209.029483413696 98.24
211.444000101089 98.16
213.878808259964 98.16
216.381685495377 98.16
218.830504322052 98.24
221.200875043869 98.24
223.795759725571 98.24
226.269411897659 98.24
228.655503225327 98.24
231.126139354706 98.24
233.749030017853 98.24
236.361099815369 98.24
238.742535305023 98.24
241.217279052734 98.24
243.665316438675 98.24
246.217220687866 98.24
248.619431257248 98.24
251.079581928253 98.24
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.95468697547913 20.32
5.72803592681885 20.64
9.45080542564392 20.8
12.9820202827454 22.48
16.6986379623413 25.12
20.3211130619049 28
23.9314215660095 32.48
27.6061813831329 38.88
31.2222077846527 47.6
34.7731305122376 58.56
38.3720645904541 71.76
41.9794923782349 80.8
45.5591248989105 87.44
49.2888522624969 91.6
52.917386341095 94.96
56.5868987083435 96.48
60.148024892807 97.36
63.7748331546783 97.68
67.3344802379608 97.68
70.8304974555969 97.52
74.4759945392609 97.52
78.1373114585876 97.52
81.7882863044739 97.76
85.3784690856934 97.76
89.0453692913055 97.76
92.6339940547943 97.76
96.190891456604 97.76
99.8153057098389 97.76
103.431419897079 97.76
106.965034914017 97.76
110.61224489212 97.76
114.222929048538 97.76
117.797448730469 97.76
121.42561211586 97.76
125.10311923027 97.76
128.809581613541 97.76
131.717138576508 97.76
135.325381088257 97.76
138.890767288208 97.76
142.470072603226 97.76
146.117287063599 97.76
149.732578134537 97.76
153.363068151474 97.76
157.026783895493 97.76
160.642515945435 97.76
164.288211107254 97.76
167.984327363968 97.76
170.955726051331 97.76
175.410814714432 97.76
179.11956319809 97.76
182.721203136444 97.76
186.416785430908 97.76
190.050472450256 97.76
193.64690694809 97.76
197.447744846344 97.76
201.087350034714 97.76
204.619190120697 97.76
208.30204000473 97.76
211.997870016098 97.76
215.694027996063 97.76
219.343481206894 97.76
222.971639490128 97.76
226.594745922089 97.76
230.204624605179 97.76
233.816011857986 97.76
237.532192134857 97.76
241.100865602493 97.76
244.788401079178 97.76
248.328049612045 97.76
251.960950517654 97.76
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.2849167346954 19.28
27.7692975521088 21.92
39.4866205692291 27.76
48.7170464038849 38.72
55.2717237949371 49.12
59.2238833904266 61.04
62.6052206516266 76.8
66.1008305072784 88.4
69.4030287265778 94.16
72.8322463989258 97.12
76.3478938579559 97.68
79.6836457252502 97.68
83.0237297534943 97.6
86.3228056430817 97.6
89.6728494167328 97.6
93.1236606121063 97.6
96.5816916942596 97.6
100.016261386871 97.6
103.479615449905 97.6
106.864049577713 97.6
110.193656587601 97.6
113.680002784729 97.6
117.016611385345 97.6
120.305480003357 97.6
123.784982395172 97.6
127.125139760971 97.6
130.68228597641 97.6
134.192456531525 97.6
137.629749822617 97.6
141.12303519249 97.6
144.553245353699 97.6
147.840136003494 97.6
150.63667678833 97.6
154.090421104431 97.6
157.504098272324 97.6
160.801768684387 97.6
164.180732870102 97.6
167.421571969986 97.6
170.680545043945 97.6
173.960450267792 97.6
177.290782976151 97.6
180.653151798248 97.6
184.039079189301 97.6
187.48575053215 97.6
190.843595933914 97.6
194.271142482758 97.6
197.664437675476 97.6
201.095675039291 97.6
204.461383962631 97.6
207.762252616882 97.6
211.145441961288 97.6
214.721272468567 97.6
218.045756912231 97.6
221.446132850647 97.6
225.00934343338 97.6
228.482051086426 97.6
231.881770658493 97.6
235.254700279236 97.6
238.518910360336 97.6
241.923194980621 97.6
245.297062492371 97.6
248.731291723251 97.6
252.177244758606 97.6
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.43065748214722 20.32
6.83576049804688 20.08
10.3112974643707 20.96
13.6377604484558 22.72
17.0658325195312 24.8
20.5052733421326 29.28
23.8604970932007 33.28
27.1789124965668 39.6
30.4543503761291 46.08
33.7647562503815 52.08
37.2089438438416 60.88
40.5671126842499 70.16
43.9990500450134 77.52
47.4502488613129 84.72
50.9401096343994 90.72
54.395011472702 94.24
57.7957909107208 95.84
61.2764418125153 96.8
64.6769004821777 97.52
68.2030175209045 97.84
71.565771150589 98
75.0689106464386 98
78.4550751209259 98.08
81.9290331840515 98.24
85.4697267055512 98.32
88.8005656242371 98.32
92.1271332263946 98.32
95.6355189800262 98.32
99.0784399032593 98.24
102.430794000626 98.32
105.775479888916 98.32
109.167886829376 98.24
112.525441360474 98.24
115.950814437866 98.24
119.400351238251 98.24
122.746820449829 98.16
126.166454982758 98
129.583533620834 97.84
132.354285001755 98.24
134.356541109085 98.16
139.117497873306 97.92
142.504558801651 97.92
145.877117586136 97.92
147.933216571808 97.92
152.69474606514 97.84
156.013661766052 97.92
159.357253265381 97.92
162.794389629364 97.84
166.186419343948 97.68
169.713130283356 97.68
173.115470695496 97.68
176.463655185699 97.84
179.83701634407 97.92
183.257272815704 97.76
186.611702203751 97.92
189.935610485077 97.68
193.384374523163 97.68
196.703554105759 97.68
200.106046056747 97.68
203.48411488533 97.6
206.892339038849 97.6
210.20415725708 97.6
213.654999399185 97.6
217.197944498062 97.68
220.606744003296 97.68
223.96531624794 97.68
227.40040063858 97.76
230.850154542923 97.84
234.342705202103 97.68
237.780425786972 97.76
241.236565971375 97.6
244.725642776489 97.6
248.109638643265 97.6
251.524169635773 97.6
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.3901982784271 20.32
27.1678026199341 20.24
31.3112878799438 20.32
35.3226613998413 22.56
39.3966839313507 25.6
43.3823961734772 30.72
47.3890415668488 37.68
50.5601827144623 42.72
53.6481104850769 47.76
57.6903801441193 54.32
61.7450476646423 63.44
65.6967744827271 71.6
69.6584103107452 80.4
72.8342720031738 86.64
75.9957699298859 90.88
79.9195597648621 93.6
83.1636034488678 95.68
87.224892950058 97.04
91.3109025478363 97.52
95.4486396312714 97.6
99.5260828018188 97.6
102.705163049698 97.6
106.75606341362 97.6
110.878221940994 97.6
113.965167045593 97.6
117.190441513062 97.6
121.142134475708 97.6
125.288538646698 97.6
128.423936796188 97.6
132.470950269699 97.6
136.458878040314 97.6
140.388941049576 97.6
143.502544975281 97.6
147.371001243591 97.6
151.332806110382 97.6
154.373804044723 97.6
158.479117250442 97.6
162.426008939743 97.6
165.669373750687 97.6
168.876891231537 97.6
172.711158084869 97.6
176.772144842148 97.6
179.934090328217 97.6
183.861527395248 97.6
187.888858509064 97.6
191.859416913986 97.6
195.911102867126 97.6
199.187792205811 97.6
203.230436897278 97.6
206.301330137253 97.6
209.438696575165 97.6
213.467913675308 97.6
217.4996301651 97.68
221.473968791962 97.6
225.486134243011 97.68
228.603159141541 97.68
231.755462551117 97.6
235.826570701599 97.6
239.809685611725 97.6
243.782531452179 97.6
247.791013479233 97.6
251.769600152969 97.6
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
159.229634380341 97.6
171.348262643814 97.6
183.274594211578 97.6
195.400348424911 97.6
207.420882558823 97.6
219.732659721375 97.6
232.036344909668 97.6
244.389715147018 97.6
256.850514030457 97.6
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_mondial_target_infant_mortality_g40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.61,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-7.62244165658951, xmax=267.859734280109,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.5708333333333, ymax=84.5125,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.9311137199402 60.1666666666667
17.5473432540894 60.1666666666667
21.0419445991516 60.1666666666667
24.196910905838 60
27.6179584980011 60.5
30.9072341918945 61.25
34.3182094097137 61.8333333333333
36.9760506629944 63.4166666666667
38.8984811306 65
41.4755094051361 66.25
44.6926735877991 67.9166666666667
47.9265513420105 71.0833333333333
51.3511735916138 74
54.6504467964172 76.5833333333333
57.1821298122406 78.4166666666667
59.2172025203705 79.1666666666667
62.584023475647 80.25
65.167192029953 81
68.5038274765015 81.4166666666667
71.781912279129 81.5833333333333
75.0944358348846 81.5
77.7154151439667 81.5
81.0031798839569 81.5
82.8999683380127 81.5
86.1096590518951 81.6666666666667
88.723354434967 81.5833333333333
91.9731688976288 81.5833333333333
95.1721151351929 81.5833333333333
97.7529295444488 81.4166666666667
100.999123096466 81.4166666666667
102.935169267654 81.4166666666667
106.117507886887 81.4166666666667
109.422446537018 81.5833333333333
111.930992412567 81.5
115.087894201279 81.5
117.605214881897 81.5833333333333
120.786475658417 81.75
124.056494808197 81.75
125.955122375488 81.8333333333333
129.112744617462 81.75
132.436576652527 81.75
135.877964496613 81.9166666666667
137.868985128403 82
141.359275770187 82.0833333333333
144.51007566452 82.1666666666667
146.427950954437 82.1666666666667
149.703204917908 82.0833333333333
152.362592077255 82.1666666666667
155.711670303345 82.0833333333333
159.054655218124 82.25
161.443587875366 82.1666666666667
164.675945281982 82.1666666666667
167.896058320999 82.0833333333333
169.751827192307 82.0833333333333
172.958303689957 82.0833333333333
175.375575828552 82.0833333333333
178.617712783813 82
181.208672952652 82
184.287232589722 82
187.347465324402 82
189.18964548111 82
192.567671871185 81.9166666666667
195.049502944946 81.8333333333333
198.313562250137 81.9166666666667
201.584896230698 82
204.837695503235 82
207.414490270615 82
210.626967144012 82
212.571209669113 82
215.057913827896 82
218.27338051796 82
221.582896852493 82
224.964623737335 82
228.303269577026 82
230.905559635162 82
232.814747190475 82
235.424036693573 81.9166666666667
238.52026309967 81.8333333333333
241.760431098938 81.9166666666667
244.94192237854 82
248.099261760712 82
251.308633756638 81.9166666666667
};
%\addlegendentry{ 1ep}
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.89947543144226 60.1666666666667
7.82394027709961 59.9166666666667
11.4347266674042 60.6666666666667
15.0307157039642 60.75
18.6346575260162 60.8333333333333
22.2457696437836 61.5
25.8876314163208 63.3333333333333
29.504533290863 65.4166666666667
33.0884732723236 67.9166666666667
36.7062056064606 71.5
40.2990034580231 74.5833333333333
43.8098185062408 76.8333333333333
47.3854161262512 78.25
50.8895783424377 78.9166666666667
54.554872751236 79.25
58.1781638622284 79.3333333333333
61.7881991386414 79.3333333333333
65.504129743576 79.3333333333333
69.0712954521179 79.4166666666667
72.614026927948 79.4166666666667
76.215799665451 79.1666666666667
79.826846408844 79
83.3981410503388 79.1666666666667
86.9649083614349 79.0833333333333
90.4987591266632 79
94.1034366130829 78.9166666666667
97.5771925449371 79
101.195344638824 79.0833333333333
104.782456064224 79.25
108.343536281586 79.25
111.859301710129 79.3333333333333
115.524883651733 79.25
119.135671186447 79.1666666666667
122.712864637375 79.25
126.205410337448 79.1666666666667
129.756781721115 79.3333333333333
133.340742778778 79.25
136.90165605545 79.25
140.485796546936 79.3333333333333
144.083957481384 79.4166666666667
147.614830350876 79.5833333333333
151.163298606873 79.5833333333333
154.741041517258 79.75
158.289991998672 79.8333333333333
161.881696033478 80
165.614232397079 79.9166666666667
169.191225814819 79.9166666666667
169.895878505707 79.9166666666667
176.218646717072 79.9166666666667
179.789088535309 80.0833333333333
183.35002245903 80.25
186.937256336212 80.4166666666667
190.531367444992 80.4166666666667
194.206577587128 80.4166666666667
197.83041305542 80.5
201.446832227707 80.5
205.01467089653 80.75
208.630287694931 80.75
212.229890632629 80.75
215.907104301453 80.75
219.443892288208 80.5833333333333
223.009510469437 80.5833333333333
226.584998178482 80.5
230.137920475006 80.5833333333333
233.736657857895 80.5
237.289396524429 80.3333333333333
240.876868724823 80.4166666666667
244.473797130585 80.5
248.11680316925 80.5
251.717296361923 80.4166666666667
};
%\addlegendentry{ MI}
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.5046418190002 60.1666666666667
29.0877882003784 60.4166666666667
38.6320990085602 61.5
44.3746705532074 64.3333333333333
49.6878423213959 69.75
55.32249584198 75.0833333333333
60.8728928089142 79.25
66.3684053421021 81
71.7497013568878 81.5
77.1544960975647 81.5833333333333
82.7464256286621 81.6666666666667
88.1459220409393 81.4166666666667
93.5720414638519 81.4166666666667
99.055349445343 81
104.573083543777 81
109.994650936127 80.8333333333333
115.601798009872 80.75
121.113242578506 80.8333333333333
126.686620950699 80.75
132.101806259155 80.75
137.531160449982 80.8333333333333
142.911577510834 80.9166666666667
148.179688358307 80.75
153.536203813553 80.8333333333333
158.929625368118 80.8333333333333
164.43533000946 80.6666666666667
169.923720932007 80.6666666666667
175.27032327652 80.8333333333333
180.803283834457 80.8333333333333
186.258817386627 81
191.806966352463 81.0833333333333
197.367108488083 81.0833333333333
202.805176734924 81.0833333333333
208.371948051453 81
213.85801358223 81
219.150181627274 80.9166666666667
224.680849790573 81
230.232180404663 81
235.663979148865 81
241.162643194199 81
246.638719940186 81
252.054830121994 81.0833333333333
};
%\addlegendentry{O.S. Elimination}
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.23998208045959 60.1666666666667
5.91258769035339 60.25
9.36176590919495 60.1666666666667
12.6594692230225 60.1666666666667
15.9485745429993 61.1666666666667
18.5350309371948 61.5833333333333
22.5097081661224 62
25.7764139175415 63.9166666666667
29.1999598026276 65.8333333333333
32.5980147838593 68.5
35.3771455287933 71.8333333333333
39.5041326999664 74.75
42.9203379631042 77.25
46.1678334236145 79.9166666666667
49.5356514930725 81.3333333333333
52.8748941898346 82.1666666666667
56.2104884624481 82.25
59.456716966629 82
62.7116649150848 82.1666666666667
66.0603768348694 82.0833333333333
68.0979384422302 82.1666666666667
72.115732049942 82.25
75.5818877696991 82.25
78.9533288002014 82.0833333333333
82.4278914928436 82.0833333333333
85.819783782959 82.1666666666667
89.1357683181763 82.25
92.4349367141724 82.1666666666667
95.7310111522675 82.0833333333333
99.0262969493866 82.0833333333333
102.392909240723 82.0833333333333
105.700537109375 82.0833333333333
109.159113454819 82.0833333333333
112.439932250977 82.1666666666667
115.867274332047 82.0833333333333
119.223071575165 81.6666666666667
122.597341871262 81.5833333333333
126.033034467697 81.5833333333333
129.425231981277 81.6666666666667
129.425231981277 81.6666666666667
132.778923940659 81.5833333333333
136.826019573212 81.5833333333333
139.9821808815 81.6666666666667
143.233758974075 81.75
146.53347864151 81.75
149.953690242767 81.75
153.201167058945 81.8333333333333
156.462610197067 81.75
159.778789997101 81.8333333333333
163.087883806229 81.75
166.373645496368 81.6666666666667
169.708359003067 81.5833333333333
173.020502567291 81.6666666666667
176.327702951431 81.6666666666667
179.65557718277 81.5
182.847955656052 81.5833333333333
186.126627063751 81.4166666666667
189.427502250671 81.5
192.046333265305 81.5833333333333
195.33724861145 81.5
198.575680351257 81.4166666666667
201.798880338669 81.4166666666667
205.210680580139 81.4166666666667
208.598841524124 81.5
211.919725131989 81.5833333333333
215.126028633118 81.5
218.485578918457 81.5
221.780779695511 81.4166666666667
225.09972205162 81.5
228.493874025345 81.4166666666667
231.852298927307 81.5
235.222303962708 81.5
238.49580988884 81.5
241.808919048309 81.5
245.05300526619 81.5
248.386221265793 81.5
251.718760108948 81.5
};
%\addlegendentry{ k\_var}
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.7118401527405 60.1666666666667
15.5053819656372 60.3333333333333
25.0091074466705 59.75
34.5313910007477 60.75
43.9841123104095 63.5
53.7577264785767 68.5
63.5738349914551 73.6666666666667
73.3087660312653 78
82.9421723365784 80.0833333333333
92.5964328765869 81.25
98.3820118427277 81.75
107.940003108978 81.75
117.668544626236 82.0833333333333
127.353395462036 81.5833333333333
137.07154583931 81.25
142.922348594666 81.25
152.589543008804 81.0833333333333
162.084329462051 81
172.030702590942 80.9166666666667
177.780426836014 80.8333333333333
187.385039663315 81
196.888084554672 81.0833333333333
206.565702342987 80.75
216.303560161591 80.8333333333333
225.843950891495 80.9166666666667
235.557848215103 80.9166666666667
245.434405088425 80.8333333333333
255.337817192078 80.75
};
%\addlegendentry{ len}
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.53164157867432 60.1666666666667
12.0962210178375 60.4166666666667
18.848298740387 60.0833333333333
25.4440735816956 60.8333333333333
32.0769765377045 62.9166666666667
38.6793867588043 65.0833333333333
45.2872186660767 69.0833333333333
51.9085192203522 73
58.5197752952576 74.8333333333333
65.1686027050018 76.9166666666667
72.0227611541748 78.0833333333333
78.5361822128296 78.8333333333333
85.0855539798737 78.75
91.7537227153778 78.4166666666667
95.6750045776367 78.4166666666667
102.45827870369 78.5
109.050459384918 78.5
115.834570884705 78.8333333333333
122.429646015167 78.9166666666667
129.067892360687 78.8333333333333
135.681305932999 78.5
142.388558244705 78.5
148.990706825256 78.4166666666667
155.59481921196 78.5
162.24633307457 78.1666666666667
168.79537987709 78.1666666666667
175.343078804016 78.5
179.172748088837 78.6666666666667
185.947413730621 78.75
192.624360513687 79.3333333333333
199.336630678177 79.5
203.382919025421 79.5
212.768193912506 79.75
219.365803146362 79.5833333333333
226.047623157501 79.6666666666667
232.857807779312 79.9166666666667
239.523009490967 80
246.184409093857 80
252.925480747223 80
};
%\addlegendentry{ random}
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.7089948177338 60.1666666666667
24.4252932548523 59.8333333333333
28.3206722259521 60.25
31.9707099437714 60.25
35.6526594638824 60.5
39.351797246933 61.75
43.2221056938171 63.25
46.2062661647797 64.9166666666667
49.9202579498291 68.0833333333333
53.7464544296265 71.4166666666667
57.5396409511566 75.4166666666667
61.2918229103088 77.25
65.0196395874023 78.9166666666667
68.7134562015533 79.8333333333333
70.8874855995178 80.3333333333333
74.6422992229462 80.9166666666667
78.4474907875061 81.5
82.2463329792023 81.4166666666667
85.9304672718048 81.0833333333333
89.6146360397339 81.25
92.4602353096008 81
96.2872835636139 80.9166666666667
100.050167131424 80.9166666666667
102.985034990311 80.9166666666667
106.690055751801 81
110.482716321945 81
114.31133723259 81
116.483137655258 81.0833333333333
120.188880109787 81.1666666666667
123.984361314774 81.3333333333333
127.71478562355 81.4166666666667
131.358526325226 81.4166666666667
134.996283578873 81.5
138.739706754684 81.5833333333333
140.9629986763 81.6666666666667
144.735026836395 81.75
148.532567882538 81.6666666666667
152.282498073578 81.75
156.173736286163 81.75
159.897199773788 81.6666666666667
162.068935537338 81.6666666666667
165.762771511078 81.6666666666667
169.457098674774 81.5833333333333
173.212213563919 81.5833333333333
176.997788667679 81.5833333333333
179.986597537994 81.5833333333333
183.744455528259 81.9166666666667
186.682698869705 81.6666666666667
190.467135810852 81.8333333333333
194.191858720779 81.75
197.875617933273 81.75
201.632516145706 81.5833333333333
205.270872116089 81.5
207.469725322723 81.5
211.1521463871 81.5
214.788892602921 81.4166666666667
218.564110946655 81.4166666666667
222.378679895401 81.5833333333333
226.031783151627 81.5833333333333
229.846219491959 81.5833333333333
232.753567886353 81.5833333333333
236.423159742355 81.5
240.296635913849 81.5
244.042823219299 81.5
247.71802072525 81.5833333333333
251.487064981461 81.75
};
%\addlegendentry{ sampling}
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.5984631061554 60.1666666666667
28.1814455032349 60
40.315362071991 61.1666666666667
52.0262512683868 67.6666666666667
64.1670199871063 74.75
76.1628958702087 78.4166666666667
88.6180658817291 81
100.585505867004 83
112.604430341721 83.3333333333333
124.459515380859 83.3333333333333
136.194041395187 82.5833333333333
148.042492675781 82.9166666666667
159.851321077347 82.4166666666666
171.765367698669 82.1666666666667
183.652765035629 82
195.431296062469 81.8333333333333
207.225477838516 81.8333333333333
219.251975440979 82.0833333333333
230.968944883347 81.75
243.028722906113 81.6666666666667
254.882184362411 81.5
};
%\addlegendentry{all schemes}
\addplot [semithick, red, dashed]
table {%
-7.62244165658951 77.425
267.859734280109 77.425
};
%\addlegendentry{$a^*$}
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_mutagenesis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-11.7240599489212, xmax=319.559019551277,
xtick style={color=black},
y grid style={darkgray176},
ymin=66.1315789473684, ymax=91.0263157894737,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.8435227394104 68.3157894736842
20.8619500637054 68.4210526315789
25.7261642932892 68
30.7112481117249 71.5789473684211
35.6877571582794 79.3684210526316
40.570689868927 84.1052631578947
45.6081754207611 86.4210526315789
50.4778173446655 86
55.4049418926239 86.1052631578947
60.3781939029694 86
65.3354783058167 86
70.3442277908325 86
75.4156158924103 86
80.4047678947449 86
85.1199974536896 86
90.004772233963 86
95.0359864234924 85.8947368421052
99.8649735927582 85.8947368421052
104.919453144073 86
109.914064741135 86
114.927567100525 86
119.848970746994 86.1052631578947
124.77239408493 86.1052631578947
129.73989315033 86.2105263157895
134.827441263199 86.2105263157895
139.784896659851 86.2105263157895
144.650943374634 86.2105263157895
149.534761333466 86.2105263157895
154.486561203003 86.1052631578947
159.560192632675 86.1052631578947
164.381237316132 86
169.466551494598 86
174.386046171188 85.8947368421052
179.291254997253 85.8947368421052
184.129074144363 86
189.050569057465 86
193.878198099136 85.8947368421052
198.824467611313 86
203.64886059761 86
208.637680387497 86.1052631578947
213.592721796036 86
218.477395868301 86.1052631578947
223.55181684494 86.1052631578947
228.561458492279 86.1052631578947
233.474244117737 86.1052631578947
238.604348802567 86.1052631578947
243.566185474396 86.1052631578947
248.415158176422 86.1052631578947
253.227694511414 86.1052631578947
258.047259426117 86.1052631578947
262.947440767288 86.1052631578947
267.830268669128 86.1052631578947
272.830480003357 86.1052631578947
277.828726196289 86.1052631578947
282.738200712204 86.1052631578947
287.689194631577 86.1052631578947
292.636771821976 85.8947368421052
297.534326791763 86
302.329088449478 86
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
158.731137466431 89.8947368421053
171.78367805481 89.7894736842105
174.605626058578 89.8947368421053
198.456649017334 89.6842105263158
211.717675352097 89.1578947368421
224.849670028687 88.5263157894737
237.881333589554 88.4210526315789
251.086681842804 88.5263157894737
264.275655221939 88.7368421052632
277.804217529297 88.6315789473684
291.347312021256 88.9473684210526
304.500697755814 88.4210526315789
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2464845657349 68.4210526315789
18.8792244911194 68.3157894736842
30.7518632411957 69.7894736842105
36.2902421474457 73.3684210526316
41.8483083248138 85.0526315789474
47.2733262062073 85.8947368421052
52.7428381919861 85.7894736842105
58.2820515155792 85.7894736842105
63.925176525116 85.8947368421052
69.3708214759827 85.7894736842105
74.8056708812714 85.7894736842105
80.3383496284485 85.7894736842105
85.7936067581177 85.7894736842105
91.3210443973541 85.6842105263158
96.8219730854034 85.578947368421
101.373147821426 85.6842105263158
107.875172758102 85.8947368421053
113.484284973145 85.8947368421053
119.000917291641 85.8947368421053
124.503808546066 85.8947368421053
130.061574316025 86.1052631578947
135.668582391739 86.1052631578947
141.122426176071 86.1052631578947
146.762848329544 86.1052631578947
152.292777013779 86.1052631578947
157.829498243332 86.1052631578947
163.380433034897 86.1052631578947
169.028175210953 86.1052631578947
174.65465631485 86.1052631578947
180.190854406357 86
184.579466819763 86.1052631578947
191.109206199646 86
196.686027193069 86
202.087185144424 86
207.631581926346 86
213.25273733139 86.1052631578947
218.766764163971 86.2105263157895
224.36233215332 86.3157894736842
229.939531040192 86.3157894736842
235.324416589737 86.3157894736842
240.847032546997 86.3157894736842
246.382398796082 86.3157894736842
252.046308231354 86.3157894736842
257.565653371811 86.4210526315789
263.216526317596 86.4210526315789
268.827512025833 86.4210526315789
274.334214496613 86.3157894736842
279.853800106049 86.3157894736842
285.473877477646 86.3157894736842
290.957444810867 86.3157894736842
296.482758426666 86.2105263157895
301.986139154434 86.1052631578947
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.33426184654236 68.3157894736842
3.88238430023193 68.2105263157895
6.39587259292603 68
8.89383835792541 67.8947368421052
11.4023426532745 69.0526315789474
13.8319504261017 73.0526315789474
16.1827096939087 78.4210526315789
18.5930037021637 82.7368421052632
21.0595015048981 85.578947368421
23.536563539505 86
26.0210731983185 86.2105263157895
28.4517224311829 86.2105263157895
30.9464452266693 86.1052631578947
33.3789485454559 86
35.8100881099701 86
38.3434246063232 85.8947368421053
40.2786363124847 86
42.7166600704193 85.8947368421053
44.6684238433838 86
47.1017467021942 86.1052631578947
49.6161536693573 86.1052631578947
52.0862219810486 86.1052631578947
54.5723384857178 86.1052631578947
57.0482008457184 86.1052631578947
59.4973804473877 86.1052631578947
61.968210029602 86.1052631578947
64.3882242679596 86.1052631578947
66.8639847278595 86.1052631578947
69.3820900440216 86.1052631578947
71.8847407817841 86.1052631578947
74.3994134902954 86.1052631578947
76.8149490833282 86.1052631578947
78.853942155838 86.1052631578947
81.2729687213898 86.1052631578947
83.6311048030853 86
86.1132632732391 86
88.1197888374329 86
90.7120322227478 85.8947368421052
93.199295425415 85.8947368421052
95.6464065074921 85.8947368421052
98.183863067627 85.8947368421052
100.647318744659 85.8947368421052
103.181474256516 85.8947368421052
105.669119787216 85.8947368421052
108.10304069519 85.8947368421052
110.509303092957 85.8947368421052
113.058263778687 85.8947368421052
114.963843870163 85.8947368421052
117.464518880844 85.7894736842105
119.935337400436 85.8947368421052
122.418598842621 85.8947368421052
124.862433719635 85.8947368421052
127.238402366638 85.8947368421052
129.712123060226 85.8947368421052
131.715967655182 85.8947368421052
134.308370256424 85.8947368421052
136.754314279556 85.8947368421052
139.213976478577 85.7894736842105
141.638230991364 85.7894736842105
144.141536664963 85.7894736842105
146.613330316544 85.7894736842105
149.133766174316 85.7894736842105
151.64471321106 85.7894736842105
153.086867570877 85.7894736842105
155.559102678299 85.7894736842105
158.063052082062 85.7894736842105
160.578212165833 85.7894736842105
163.051229000092 85.7894736842105
165.645973873138 85.7894736842105
168.064426422119 85.7894736842105
170.559395074844 85.7894736842105
173.109509372711 85.7894736842105
175.040799808502 85.7894736842105
177.570546340942 85.7894736842105
180.073473453522 85.7894736842105
182.568834686279 85.7894736842105
185.022377967834 85.7894736842105
187.447954082489 85.7894736842105
189.906150865555 85.7894736842105
191.884227561951 85.7894736842105
194.409013938904 85.7894736842105
196.86431479454 85.7894736842105
199.368933200836 85.7894736842105
201.881068134308 85.7894736842105
204.358241987228 85.7894736842105
206.884927415848 85.7894736842105
209.331569623947 85.7894736842105
211.854582309723 85.7894736842105
214.349248218536 85.6842105263158
216.764189004898 85.6842105263158
218.73194732666 85.6842105263158
221.199678897858 85.6842105263158
223.807258033752 85.578947368421
226.257786750793 85.578947368421
228.186066007614 85.578947368421
230.719059991837 85.578947368421
233.205345344543 85.578947368421
235.68593044281 85.578947368421
238.138253688812 85.578947368421
240.602742242813 85.578947368421
243.062046480179 85.578947368421
245.535851860046 85.4736842105263
248.047732448578 85.4736842105263
250.451660442352 85.4736842105263
252.88560590744 85.4736842105263
255.328355455399 85.4736842105263
257.709730625153 85.4736842105263
260.161358499527 85.4736842105263
262.118813991547 85.3684210526316
264.651791477203 85.3684210526316
266.613015413284 85.2631578947368
269.064913749695 85.2631578947368
271.466203689575 85.2631578947368
273.938637876511 85.2631578947368
276.421765136719 85.2631578947368
278.900850248337 85.2631578947368
281.328612422943 85.2631578947368
283.744547128677 85.2631578947368
286.197863149643 85.2631578947368
288.627710151672 85.2631578947368
291.11304063797 85.2631578947368
293.608372974396 85.2631578947368
296.075764226913 85.2631578947368
298.54899096489 85.2631578947368
301.042638731003 85.2631578947368
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.04078688621521 68.3157894736842
4.75276780128479 68.3157894736842
8.46524605751038 68.4210526315789
12.0108994483948 68.2105263157895
15.584344959259 67.2631578947368
19.1459563732147 68.1052631578947
22.6501215457916 74.7368421052632
26.2488862991333 81.4736842105263
29.7696659088135 84.4210526315789
33.3124840259552 85.4736842105263
36.861393737793 86.1052631578947
40.426593208313 85.8947368421053
44.0291914463043 86
47.5588137626648 85.7894736842105
51.1096040725708 85.8947368421053
54.6879282951355 85.7894736842105
58.2784836292267 86.2105263157895
61.8440107345581 86.6315789473684
65.4201407432556 87.0526315789474
68.945779132843 87.1578947368421
72.4809255123138 86.8421052631579
76.1223058223724 87.0526315789474
79.5997244358063 86.9473684210526
82.437482881546 87.0526315789474
86.7279588699341 87.0526315789474
90.4053864002228 87.0526315789474
94.0856507778168 87.3684210526316
97.6924868106842 87.2631578947368
101.297245407104 87.3684210526316
104.131272792816 87.2631578947368
107.718541431427 86.9473684210526
110.604003286362 86.8421052631579
114.857481718063 86.8421052631579
118.363312911987 86.9473684210526
121.972118425369 87.1578947368421
125.567019701004 87.2631578947368
129.101438617706 87.4736842105263
132.684987688065 87.3684210526316
136.195730543137 87.2631578947368
139.800640058517 87.2631578947368
143.347228479385 87.2631578947368
146.916685962677 87.2631578947368
150.438428354263 87.578947368421
153.970165395737 87.8947368421053
156.815995597839 88
160.319744205475 88
163.146997880936 88
167.431809520721 88
170.912283325195 88
174.45986738205 88
178.004729318619 88.3157894736842
181.503661489487 88.3157894736842
185.011968374252 88.5263157894737
188.600183057785 88.5263157894737
192.130609703064 88.5263157894737
195.644508457184 88.5263157894737
199.184159708023 88.6315789473684
201.960055828094 88.6315789473684
205.614921617508 88.6315789473684
209.12402882576 88.5263157894737
212.692420387268 88.6315789473684
216.198400783539 88.5263157894737
219.107288694382 88.6315789473684
223.359482145309 88.6315789473684
226.935614967346 88.5263157894737
230.56603808403 88.5263157894737
234.005777359009 88.6315789473684
237.590048408508 88.6315789473684
241.175996923447 88.7368421052632
244.70072517395 88.8421052631579
248.251780748367 88.8421052631579
251.804943418503 88.8421052631579
255.332346153259 88.8421052631579
258.943160438538 88.8421052631579
262.595016908646 88.9473684210526
266.257390975952 88.8421052631579
269.851048612595 88.9473684210526
273.406308984756 88.8421052631579
276.965025281906 88.8421052631579
280.485164356232 88.9473684210526
284.061605167389 88.9473684210526
287.566912698746 88.9473684210526
291.099860334396 88.9473684210526
294.699833488464 88.9473684210526
298.250601768494 88.9473684210526
301.785481405258 88.9473684210526
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.52530031204224 68.3157894736842
6.56632614135742 68.1052631578947
11.7525291919708 68
16.7976236820221 68.1052631578947
21.7729344367981 69.4736842105263
26.8304495811462 75.4736842105263
31.9155782222748 82.3157894736842
36.94086561203 84.6315789473684
42.0730394363403 85.3684210526316
47.3129106521606 85.3684210526316
52.4020988941193 86
57.579217004776 86.6315789473684
62.6462994575501 87.0526315789474
67.6945642948151 86.9473684210526
72.6737117767334 87.0526315789474
77.6249974727631 87.2631578947368
82.6714374542236 87.4736842105263
87.896532869339 87.6842105263158
92.9235910892487 87.578947368421
98.0616010665894 87.6842105263158
102.961553430557 87.8947368421053
108.133250951767 88.1052631578947
113.129405021667 88.3157894736842
118.213858127594 88.3157894736842
123.304725170135 88.2105263157895
128.28464140892 88.4210526315789
133.199989557266 88.4210526315789
138.249615240097 88.4210526315789
143.274423885345 88.7368421052632
148.333761692047 88.7368421052632
153.370472002029 88.6315789473684
156.511047315598 88.4210526315789
161.66531867981 88.5263157894737
166.830704450607 88.6315789473684
171.994202709198 88.7368421052632
176.956959867477 88.7368421052632
181.92547492981 89.0526315789474
186.96388463974 89.0526315789474
192.080444478989 89.1578947368421
197.234080505371 89.1578947368421
202.287977027893 89.0526315789474
207.424251413345 89.0526315789474
212.409138441086 89.0526315789474
217.632189178467 89.0526315789474
222.62225060463 89.0526315789474
227.737249612808 89.0526315789474
232.912700510025 88.9473684210526
237.902806091309 88.8421052631579
242.795325040817 88.8421052631579
247.886890506744 88.8421052631579
252.961744642258 88.9473684210526
257.974901819229 88.9473684210526
263.129916191101 89.0526315789474
268.193522596359 89.0526315789474
273.092434167862 89.0526315789474
278.073090362549 89.0526315789474
283.130590438843 89.0526315789474
288.281533288956 89.1578947368421
293.391561937332 89.1578947368421
298.399464130402 89.1578947368421
303.38171043396 89.2631578947368
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.828892660141 68.3157894736842
25.8876240253448 68.3157894736842
30.8873748779297 68.5263157894737
35.8114795207977 69.0526315789474
40.7850778102875 73.7894736842105
45.8545447349548 82.1052631578947
50.7823562145233 86.5263157894737
55.7062371253967 86.3157894736842
60.6690821170807 86.3157894736842
65.5658272266388 86.2105263157895
70.6683065414429 86.2105263157895
75.5946927070618 86.2105263157895
80.5545369148254 86.1052631578947
85.4467895030975 86.1052631578947
90.4287147045136 86.1052631578947
95.3941514492035 86
100.424858474731 85.8947368421053
105.387567138672 85.8947368421053
110.382889795303 86
115.245321893692 86
120.163519716263 86
125.126777601242 86.2105263157895
129.933956384659 86.2105263157895
135.095337581635 86.3157894736842
140.090336561203 86.3157894736842
145.045413684845 86.3157894736842
150.017247819901 86.3157894736842
155.009543943405 86.2105263157895
159.890209579468 86
164.758526754379 86
169.741503715515 85.8947368421052
173.854700136185 85.8947368421052
179.775451898575 85.8947368421052
184.812407779694 85.8947368421052
189.617705011368 85.8947368421052
194.630200624466 85.8947368421052
199.660370397568 85.8947368421052
204.656079435349 85.8947368421052
209.648511600494 86
214.499811458588 86
219.5536216259 86.1052631578947
224.553291559219 86.1052631578947
229.532837772369 86
234.444987106323 86.2105263157895
239.308435344696 86.1052631578947
244.251436471939 86.1052631578947
249.218164873123 86.1052631578947
254.169105911255 86.2105263157895
259.23761138916 86.2105263157895
264.227251911163 86.2105263157895
269.080027961731 86.2105263157895
273.948441362381 86.2105263157895
278.825829696655 86.2105263157895
283.667651414871 86.2105263157895
288.55988111496 86.2105263157895
293.593260812759 86.2105263157895
298.654797267914 86.1052631578947
303.584892940521 86.2105263157895
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
158.731137466431 89.8947368421053
171.78367805481 89.7894736842105
174.605626058578 89.8947368421053
198.456649017334 89.6842105263158
211.717675352097 89.1578947368421
224.849670028687 88.5263157894737
237.881333589554 88.4210526315789
251.086681842804 88.5263157894737
264.275655221939 88.7368421052632
277.804217529297 88.6315789473684
291.347312021256 88.9473684210526
304.500697755814 88.4210526315789
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners/winners_world_B.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-30.6646211576462, xmax=742.296359915733,
xtick style={color=black},
y grid style={darkgray176},
ymin=18.6875, ymax=91.5625,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.0860235214233 22.5833333333333
26.2827126979828 22.5
32.2812690258026 22.0833333333333
38.2539871692657 23.5
44.2793148994446 27
50.22057056427 35.3333333333333
56.2605782985687 42.0833333333333
62.2110053539276 45.25
68.0360562801361 49
74.0648292064667 50.8333333333333
80.0442442893982 53.3333333333333
86.0116858959198 54.25
91.9268402576447 55.25
97.7491015911102 56.0833333333333
103.646101427078 57.4166666666667
108.256164550781 58.5833333333333
115.366025209427 60.1666666666667
121.267319488525 61.5833333333333
127.132529783249 63.0833333333333
133.275859308243 64.1666666666667
139.166446495056 64.9166666666667
145.222410821915 65.6666666666667
150.991731977463 66.8333333333333
157.071754741669 67.1666666666667
162.998249292374 68.8333333333333
168.790479373932 69.8333333333333
174.724611759186 71.1666666666667
180.722168684006 72.3333333333333
186.479514312744 73.1666666666667
192.268340206146 74.1666666666667
197.023870849609 74.8333333333333
204.195869016647 75.5833333333333
210.103495073318 76.25
216.054578018188 76.4166666666667
221.853789997101 76.5833333333333
227.677316331863 76.9166666666667
233.583371210098 77
239.304552268982 77.3333333333333
245.337725305557 77.1666666666667
251.340889167786 77.8333333333333
257.327148294449 78.0833333333333
263.422853517532 78.5833333333333
269.408509683609 78.75
275.447693634033 78.9166666666667
281.139996623993 79.1666666666667
286.859344530106 79.0833333333333
292.734325885773 79.3333333333333
298.859671401978 79.25
304.824724960327 79.3333333333333
310.916499567032 79.5833333333333
316.872930192947 79.5833333333333
322.846194934845 79.6666666666667
328.64347743988 79.6666666666667
334.612163639069 79.8333333333333
340.340123605728 79.9166666666667
346.264596605301 80
352.279837608337 80.25
358.12956237793 80.6666666666667
364.035776996613 80.6666666666667
367.638718795776 80.9166666666666
372.301554059982 80.9166666666666
379.329895019531 81
385.241554403305 81
391.289697551727 81.1666666666667
397.071071386337 81.4166666666667
403.153685522079 81.6666666666667
409.138433361053 81.5833333333333
414.967230463028 82.0833333333333
420.960290765762 82.1666666666667
426.783482408524 82.1666666666667
432.766364049911 82.75
438.642784404755 82.5833333333333
444.435585451126 82.75
450.090340471268 82.75
455.947971582413 82.6666666666667
461.746206665039 82.6666666666667
467.583166742325 82.8333333333333
473.563024377823 82.75
479.521649074554 83
485.471543741226 83.25
491.211081504822 83.25
497.332694339752 83.4166666666667
503.2024269104 83.8333333333333
509.152420568466 83.9166666666667
515.011170482636 84
520.865822887421 83.9166666666667
526.807621669769 83.9166666666667
532.787357187271 84
538.787224578857 83.8333333333333
544.525101184845 83.9166666666667
550.587138462067 84.0833333333333
556.222374582291 83.8333333333333
562.030862665176 84
568.052035713196 83.9166666666667
573.916428613663 84.1666666666667
579.86898188591 84.25
585.782248973846 84.3333333333333
591.55517449379 84.5
597.247019052505 84.5
603.061942958832 84.5833333333333
608.962184524536 84.5833333333333
614.70754737854 84.9166666666667
620.527933216095 84.9166666666667
626.510812711716 84.9166666666667
632.378077459335 85.0833333333333
638.121665859222 85.25
644.082363843918 85.1666666666667
649.776740789413 85.25
655.796411514282 85.25
661.591683292389 85.6666666666667
667.420389556885 85.75
673.392203617096 85.75
679.22435541153 85.75
685.1305311203 85.9166666666667
691.136224412918 86
697.129099082947 86
702.962489128113 86.25
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.11594152450562 22.5833333333333
10.56304063797 22.4166666666667
17.8171504020691 22.25
25.1104745388031 24.5
32.5365001678467 28.25
39.8687160015106 33.8333333333333
47.1873913288116 39.6666666666667
53.0876314640045 45.4166666666667
61.6670958995819 50.0833333333333
69.1351158618927 52.5
76.4046672821045 54.75
83.5515907764435 57
90.9636759757996 57.4166666666667
98.2954662799835 59.5
104.226324129105 60.3333333333333
113.066499710083 62.4166666666667
120.280933141708 64.25
127.544965791702 66.75
134.815542697906 67.5
142.158148574829 68.25
149.486611366272 68.6666666666667
156.665077257156 69.5833333333333
163.912523889542 70.4166666666667
171.308596038818 71.1666666666667
178.517246675491 71.9166666666667
184.238875102997 72.6666666666667
193.071205806732 73.3333333333333
200.534725856781 73.8333333333333
206.434026813507 74.4166666666667
215.300890207291 75
222.599689531326 75.6666666666667
228.565152072906 76
237.349562597275 76.1666666666667
244.579954433441 76.6666666666667
251.938164234161 76.9166666666667
259.151642894745 77.25
266.410074615478 77.5
273.701488494873 77.5833333333333
281.066662979126 77.75
288.408547115326 77.75
295.681350183487 77.6666666666667
302.97221827507 77.8333333333333
310.446417713165 78
317.680783319473 78.3333333333333
325.03112912178 78.4166666666667
332.1916680336 78.75
339.436156845093 78.75
346.814049863815 78.75
353.989941358566 79
358.352842950821 79
364.225965118408 78.9166666666667
373.132987737656 79.25
380.474234819412 79.1666666666667
386.386105489731 79.4166666666667
395.154476499558 79.5833333333333
402.576778268814 79.6666666666667
408.426223707199 79.5833333333333
417.211919116974 79.5
424.499564933777 79.75
430.375469112396 79.75
439.080480241775 79.5
446.32309718132 79.5
452.182417631149 79.75
460.889898061752 79.75
468.123783397675 79.9166666666667
475.202279520035 79.8333333333333
482.515830278397 79.8333333333333
489.889284944534 80.1666666666667
497.263785409927 80.1666666666667
504.580767393112 80.5
511.910187721252 80.1666666666667
519.236450910568 80.25
526.592895698547 79.9166666666667
533.847836828232 80.0833333333334
541.060649585724 80.4166666666667
548.349960803986 80.4166666666667
555.781271362305 80.5833333333334
563.069402885437 80.8333333333333
570.368483257294 80.8333333333333
577.607534074783 81
584.963909816742 81.4166666666667
592.104468822479 81.5833333333333
599.349423694611 81.9166666666667
606.722956037521 82.75
613.883631706238 82.8333333333333
621.226952695847 83.4166666666667
628.479061889648 83.75
635.773095655441 84.1666666666667
643.00127620697 84.1666666666667
650.375952863693 84.4166666666667
657.552937316894 84.6666666666667
664.860231876373 84.75
672.114423179626 85
679.376511287689 85.25
686.866709041595 85.4166666666667
694.116657066345 85.25
701.235437583923 85.75
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.616015625 22.75
28.6291922569275 23.3333333333333
42.9614906311035 24.75
52.3213272094727 32.5833333333333
59.3847906112671 41.9166666666667
65.9561538696289 48
72.7841572761536 51.6666666666667
79.6930151462555 54.5
86.5083760738373 56.3333333333333
93.1417127609253 58.8333333333333
99.7257121562958 61.1666666666667
106.517902565002 63.6666666666667
113.317599105835 64.75
120.250095176697 66.1666666666667
127.160383987427 67.25
134.082486629486 68.3333333333333
140.857656288147 70.5833333333333
147.711095428467 71.5833333333333
154.515029239655 73
161.32924618721 74.75
168.168316841125 75.5833333333333
174.874844455719 76.4166666666667
181.688160514832 77
188.550011777878 77.5833333333333
195.284852266312 78.0833333333333
202.181763935089 78.4166666666667
208.754256248474 78.9166666666667
211.438436460495 79.0833333333333
222.532293558121 79.5
229.123419284821 79.6666666666667
235.902329158783 79.5833333333333
242.705471897125 79.8333333333333
249.219847488403 79.9166666666667
255.891364479065 80.25
262.71932349205 80.3333333333333
269.642860889435 80.3333333333333
276.645918750763 80.5833333333333
283.395501041412 80.6666666666667
290.388944101334 81.0833333333333
297.117770576477 81
303.96763586998 81.1666666666667
310.875057315826 81.3333333333333
317.78729300499 81.25
324.521592760086 81.3333333333333
331.47936706543 81.5833333333333
338.35534658432 82.0833333333333
345.311339044571 82.3333333333333
352.261207771301 82.1666666666667
359.153538751602 82
366.109471273422 81.9166666666667
373.042904806137 82.3333333333333
380.076124191284 82.5833333333333
387.017407178879 82.75
393.858662843704 82.75
396.659104347229 83
407.793112468719 83.1666666666667
414.614626932144 83.1666666666667
421.317696619034 83.4166666666667
428.301153469086 83.6666666666667
431.018435049057 83.6666666666667
441.887230062485 83.5
448.699633789062 83.8333333333333
455.689566278458 84
462.400917625427 83.75
469.249961566925 83.9166666666667
476.020994520187 84
482.867783784866 84.1666666666667
489.710268211365 83.9166666666667
496.68376083374 84.1666666666667
503.64286646843 84.0833333333334
510.494350290298 84.4166666666667
517.539237499237 84.6666666666667
524.476916790009 84.8333333333333
531.259484529495 84.6666666666667
538.256646680832 84.9166666666667
545.093531417847 85
551.990100383759 84.9166666666667
558.844481086731 85.0833333333333
565.821234989166 84.8333333333333
572.547137928009 85
579.362403106689 85
586.240674257278 84.9166666666667
593.154061174393 85.0833333333333
599.952108049393 85.25
606.795005083084 85.5
613.433232545853 85.4166666666667
620.333096504211 85.5
627.454693365097 85.75
634.381126356125 85.6666666666667
641.349507904053 85.8333333333333
648.158539676666 85.9166666666667
655.180845975876 85.9166666666667
662.161024713516 86.25
669.164602994919 86.25
676.240614414215 86.5833333333333
682.961290550232 86.75
689.870697832108 87
696.729036426544 87
703.453857660294 87.3333333333333
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.23638291358948 22.5833333333333
10.3861789226532 22.75
16.4110993385315 22.25
22.2442367076874 23.1666666666667
28.2719284057617 26.1666666666667
34.1454751491547 34
39.9273540973663 40.9166666666667
45.805556678772 46.1666666666667
51.7629457950592 49.9166666666667
57.6226449012756 52.6666666666667
63.5718671798706 54
69.2679532527924 56.5
75.0211925029755 57.5833333333333
80.8889626026154 57.5833333333333
86.7500386238098 57.5
92.6538736820221 59.1666666666667
98.6739389419556 60.9166666666667
104.461622333527 62.0833333333333
110.376719665527 63.9166666666667
116.109654664993 64.8333333333333
122.128563499451 66.9166666666667
126.886749792099 68.1666666666667
133.058447408676 69.4166666666667
139.045617198944 70.5
145.006178045273 71.6666666666667
149.694328784943 72.25
155.484511184692 72.9166666666667
161.241547060013 73.4166666666667
167.106673669815 73.8333333333333
173.034643173218 74.4166666666667
179.140009069443 74.8333333333333
182.710550498962 75.3333333333333
188.550299596786 76.25
194.331913375854 76.75
200.103748321533 77.4166666666667
205.897148561478 77.6666666666667
211.794255971909 77.5833333333333
217.573823261261 77.75
223.45588183403 77.9166666666667
229.364922904968 78.1666666666667
235.315810871124 78.5
240.182314443588 78.6666666666667
246.054366350174 78.8333333333333
251.920932388306 79
257.675008773804 79.3333333333333
263.422937202454 79.8333333333333
269.344264173508 80
275.316494894028 80.0833333333333
281.192018890381 80.4166666666667
285.805142641068 80.5
291.578530311584 80.8333333333333
297.404376745224 81
303.207215547562 80.9166666666667
309.242569351196 81
314.941020584106 81
320.937270116806 81.25
326.796694517136 81.3333333333333
332.758875989914 81.5
338.52130279541 81.6666666666667
344.395524311066 81.4166666666667
350.134671497345 81.75
356.21048784256 81.6666666666667
358.574853563309 81.6666666666667
364.637186050415 81.75
370.57351307869 81.6666666666667
376.593037319183 81.5833333333333
382.551786661148 81.5833333333333
388.576428747177 81.6666666666667
394.501066684723 81.8333333333333
400.53444442749 82.1666666666667
406.4561814785 82.1666666666667
412.501690006256 82.3333333333333
418.43266043663 82.5
424.471207809448 82.5
429.263992261887 82.6666666666667
435.196634817123 82.6666666666667
441.258301496506 82.8333333333333
447.236821460724 82.9166666666667
453.083085823059 83.0833333333333
458.961817026138 82.8333333333333
464.820489645004 83.1666666666667
470.728022956848 83.5
475.349216651916 83.5
481.355702543259 83.9166666666667
487.352149915695 83.8333333333333
493.29750790596 84.0833333333333
499.262848520279 84.3333333333333
505.137950134277 84.1666666666667
511.157253170013 84.25
516.936588144302 84.5
522.989297771454 84.5833333333333
529.082339096069 85.0833333333333
532.659819698334 85.1666666666667
538.743068170548 85.3333333333333
544.729449319839 85.25
550.562538528442 85.5
556.774528884888 85.4166666666667
562.785152959824 85.5833333333333
567.342396020889 85.75
573.269977664948 85.8333333333333
579.030414056778 86.25
585.018435907364 86.1666666666667
589.809393405914 86.1666666666667
595.873262643814 86.4166666666667
601.663264989853 86.3333333333333
607.588901996613 86.0833333333333
613.481321048737 86.25
619.489391183853 86.4166666666667
625.520484876633 86.4166666666667
631.30504989624 86.3333333333333
637.320953416824 86.3333333333333
643.182402658462 86.8333333333333
649.12017364502 86.8333333333333
655.081592798233 86.9166666666667
661.07085351944 86.8333333333333
667.047111034393 86.9166666666667
673.141823959351 87.1666666666667
679.079108667374 87.5833333333333
685.096891450882 87.75
691.02840590477 87.5833333333333
697.006950426102 88
703.015861368179 87.9166666666667
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.4699688911438 22.5833333333333
5.27130947113037 22.25
9.75041561126709 22.25
14.1467833995819 22.5833333333333
18.5265609741211 23.4166666666667
22.840101480484 25
27.2001683712006 27.9166666666667
31.4956392765045 31.5833333333333
35.8896826267242 35.8333333333333
40.1019978523254 42.0833333333333
44.4530199050903 46
48.7432887554169 48.75
53.1708775997162 50.4166666666667
56.7337131500244 52.5833333333333
61.9246577739716 53.8333333333333
66.1870774745941 55.4166666666667
70.6062957763672 56.1666666666667
75.0627590656281 57.4166666666667
79.3864991664886 58.4166666666667
82.999379825592 59.1666666666667
87.3781530380249 59.75
90.9187253952026 60.1666666666667
96.214068365097 61.5
100.498280763626 61.8333333333333
103.967177200317 62.0833333333333
108.240904474258 63.5833333333333
111.84866733551 64
117.028347015381 64.4166666666667
120.567056274414 65
124.858860254288 65.75
129.218354320526 65.9166666666667
132.781913852692 66.5
138.010064649582 67.8333333333333
142.340133523941 68.6666666666667
146.650178098679 68.8333333333333
151.023005771637 69.5
155.397209739685 70.0833333333333
158.84445309639 70.3333333333333
163.172280550003 70.5833333333333
167.667069816589 71.4166666666667
171.945327854156 72
176.223181295395 72.3333333333333
178.850650930405 72.4166666666667
184.052212190628 72.8333333333333
188.48330039978 73.0833333333333
192.851354932785 73.5833333333333
197.131633996964 74.1666666666667
201.535893917084 74.6666666666667
204.975197410583 74.75
209.437919807434 74.8333333333333
214.045346403122 75.25
218.404870557785 75.6666666666667
221.967694187164 75.8333333333333
227.245981931686 76.25
231.584314775467 76.3333333333333
235.959222507477 76.6666666666667
238.534332084656 76.6666666666667
243.050458526611 76.9166666666667
247.342018318176 77.0833333333333
251.737379693985 77.1666666666667
256.309774827957 77.6666666666667
260.803671455383 77.8333333333333
264.400333881378 77.8333333333333
269.816293764114 77.9166666666667
274.249887561798 78.0833333333333
278.489660644531 77.9166666666667
282.815541601181 78.0833333333333
287.251055288315 78.3333333333333
291.654502296448 78.25
296.013011169434 78.3333333333333
300.469627094269 78.4166666666667
303.974075269699 78.5
308.476353311539 78.5833333333333
313.00851817131 78.6666666666667
316.527601289749 78.75
320.935880327225 78.75
325.429632997513 79.0833333333333
329.762343549728 79.25
334.171634864807 79.25
338.713622951508 79.5833333333333
343.057870721817 79.75
347.443507957459 79.75
351.874941396713 79.9166666666667
354.565466785431 79.9166666666667
358.039425230026 80
363.359320259094 80.25
367.771149778366 80.4166666666667
371.321776580811 80.5833333333333
376.620911836624 80.8333333333333
380.995489549637 81.0833333333333
385.300623559952 81.0833333333333
389.679277801514 81.4166666666667
393.189489269257 81.5
397.589614200592 81.6666666666667
401.98997092247 81.6666666666667
405.515289592743 81.9166666666667
409.959539031982 81.9166666666667
414.285161066055 81.9166666666667
418.634602499008 82
423.041706943512 82.1666666666667
427.662180328369 82.0833333333333
431.260691595078 82.25
436.500091743469 82.5
440.937622451782 82.5
444.395221948624 82.6666666666667
449.752142047882 82.8333333333333
454.299606180191 83.0833333333333
458.690525007248 83.25
463.116887569427 83.75
467.541650438309 83.75
471.845095682144 83.9166666666667
474.49598274231 83.9166666666667
479.001118326187 83.9166666666667
483.376789283752 83.9166666666667
487.717223501205 84.25
492.090374565125 84.5
496.531180667877 84.5833333333333
500.929527711868 84.8333333333333
504.40210852623 85
508.812271595001 85.0833333333333
513.229584407806 85.1666666666667
516.691639566421 85.1666666666667
522.004472541809 85.1666666666667
526.451979207993 85.0833333333333
529.234886360169 85.3333333333333
534.422003078461 85.5
538.762857151032 85.6666666666667
543.123995637894 85.5833333333334
547.591242837906 85.6666666666667
551.077024555206 85.6666666666667
555.448881340027 85.8333333333333
559.84564948082 85.9166666666667
564.327604055405 86
568.68019695282 86
573.091469526291 85.9166666666667
577.510302829742 86.25
581.864729070663 86.0833333333333
586.339353704452 86.25
589.860335540772 86.4166666666667
594.273645877838 86.4166666666667
598.649187231064 86.5
603.093046808243 86.5833333333333
606.649367332458 86.5
611.018252277374 86.75
615.380814313889 86.8333333333333
619.687491178513 86.8333333333333
623.997539567947 86.9166666666666
627.579664754868 86.9166666666666
631.850350904465 87
636.237300252914 86.9166666666667
640.70318031311 87
645.222400283813 86.9166666666667
649.595023059845 87.0833333333333
653.948827838898 87.0833333333333
658.272344255447 87.1666666666667
662.748894357681 87.3333333333333
667.280250406265 87.4166666666667
671.673124265671 87.6666666666667
676.199498176575 87.6666666666667
680.589657306671 87.75
685.010057830811 88.0833333333333
689.418587970734 88.0833333333333
693.800903463364 88.1666666666667
698.071454334259 88.25
702.481018877029 88.1666666666666
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.43122534751892 22.5833333333333
8.81283097267151 22.5833333333333
14.8769606113434 22.25
20.7850884914398 23.5
26.6747678279877 25.0833333333333
32.4928243637085 29.8333333333333
38.1971713066101 35.6666666666667
44.2153155326843 39.1666666666667
50.2671238899231 42.4166666666667
56.1138815879822 44.75
61.8188449859619 46.3333333333333
67.6348478794098 47.9166666666667
73.4401064395905 50
79.1734086513519 51.8333333333333
85.0431874275207 53.0833333333333
91.0016731262207 53.5833333333333
96.9193133354187 54.0833333333333
102.812760066986 54.5833333333333
108.449950504303 55.4166666666667
114.15920791626 55.5
119.913034200668 56.9166666666667
125.679399251938 57.1666666666667
131.463982200623 58.5
137.28494849205 59.9166666666667
142.969402885437 60.25
148.816598320007 61.5833333333333
154.654702997208 62.6666666666667
160.443565320969 63.5
166.320088672638 64.3333333333333
172.350032281876 64.9166666666667
178.147874116898 65.9166666666667
183.945937728882 66.4166666666667
189.901603269577 67.25
195.872093963623 67.5833333333333
201.660679483414 68.4166666666667
207.469095945358 69.25
213.324212551117 69.5833333333333
219.121399259567 70
225.06913523674 70.4166666666667
230.864901590347 71
236.839551067352 71.4166666666667
241.490161800385 72
247.243415021896 72.3333333333333
252.951020383835 72.75
258.851562023163 72.9166666666667
264.630669260025 73
270.329252719879 73
276.138264894485 73.0833333333333
282.05242061615 73.3333333333333
287.906253671646 73.4166666666667
293.757434082031 73.4166666666667
299.532314968109 73.75
305.26839466095 73.8333333333333
310.999406814575 74
316.75797533989 73.5833333333333
322.560655021667 73.9166666666667
328.342462396622 73.9166666666667
334.250786113739 74.25
339.985710048676 74.5
345.865006971359 74.5
351.572902059555 74.4166666666667
357.337659502029 74.3333333333333
363.168154478073 74.6666666666667
368.946554279327 74.8333333333333
374.646411085129 75.25
380.415846347809 75.25
386.142128181458 75.8333333333333
392.096011447907 75.5833333333333
397.952522516251 75.9166666666667
403.672364330292 76.1666666666667
409.509442234039 76.0833333333333
415.318934011459 76.1666666666667
421.182525777817 75.8333333333333
426.943093967438 76.0833333333333
432.764059495926 76.1666666666667
438.52746424675 76.0833333333333
444.290608119965 76.1666666666667
449.939287090301 76.1666666666667
455.696005773544 76.3333333333333
461.395187091827 76.4166666666667
467.240144252777 76.5
473.03946928978 76.3333333333333
477.610955810547 76.4166666666667
483.400771379471 76.6666666666667
489.190783882141 76.75
495.018560981751 77.0833333333333
500.725539827347 77.5833333333333
506.546478319168 78
512.264865779877 78.0833333333333
518.066817903519 78.3333333333333
523.796079730988 78.6666666666667
529.425601959229 78.9166666666667
535.185656023026 78.9166666666667
541.053680086136 79
546.831066322327 79
552.609439277649 79.3333333333333
558.388147497177 79.4166666666667
564.158620500565 79.1666666666667
569.952137231827 79.4166666666667
575.676239442825 79.5
581.532207107544 79.5833333333333
587.435890674591 79.6666666666667
593.310384321213 79.6666666666667
599.118904924393 80
604.837247085571 80.0833333333333
610.667086219788 80.0833333333333
616.371988153458 80.1666666666667
622.029833078384 80.0833333333333
627.837475395203 80
633.546877002716 79.75
639.242747926712 79.8333333333333
644.940567970276 79.9166666666667
650.728256988525 79.9166666666667
656.498630094528 80
662.136303091049 79.9166666666667
667.97618765831 80.0833333333334
673.921423625946 80.0833333333333
679.715238285065 80.3333333333333
685.589077615738 80.5
691.474015045166 80.5833333333333
697.179818534851 80.5
702.952068090439 80.6666666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.5126860618591 22.5833333333333
36.0354284286499 22.5833333333333
43.470697927475 22
50.7254657745361 25.5
58.054380273819 32.3333333333333
65.4503344535828 41.6666666666667
72.6425598144531 47.9166666666667
80.1283818721771 50.5
87.4301087379456 54.1666666666667
94.850963640213 55.9166666666667
102.237096071243 55.8333333333333
109.708394670486 56.8333333333333
117.201426267624 58.5833333333333
123.258878040314 59.4166666666667
132.179966020584 60.3333333333333
139.459653234482 61.5833333333333
147.062865924835 62.25
154.413259029388 63.4166666666667
161.909748458862 64.9166666666667
169.277540636063 65.8333333333333
176.753540182114 67.0833333333333
184.106998252869 68
191.685158252716 68.6666666666667
199.053951215744 69.6666666666667
206.490519809723 70.8333333333333
213.769937944412 71.4166666666667
219.776741790771 72.1666666666667
228.610340356827 74
235.980994510651 74.25
243.51540145874 75.4166666666667
250.999583721161 75.75
258.325998306274 76.4166666666667
265.663250255585 76.5
273.060679340363 76.9166666666667
280.364753818512 77.1666666666667
287.764552354813 77.25
295.273175621033 77.0833333333333
302.737619304657 77
310.200894451141 77.0833333333333
317.677342367172 77.25
325.155071735382 77.75
332.595004653931 77.75
339.978720092773 77.8333333333333
347.453957748413 78.1666666666667
354.817855072021 78.25
362.335796642303 78.25
369.875693130493 78.3333333333333
375.85436797142 78.5
383.320063304901 78.3333333333333
390.90283446312 78.5833333333333
398.359758424759 78.4166666666667
405.832607460022 78.5833333333333
411.875697231293 78.5
420.802732276917 78.9166666666667
428.343592739105 78.6666666666667
435.784527635574 78.75
443.212068557739 78.8333333333333
450.744319581985 78.8333333333333
458.278686571121 79.0833333333333
465.571330499649 79.3333333333333
472.93037276268 79.3333333333333
478.863255500793 79.5
487.943277740478 79.9166666666667
495.475908899307 79.8333333333333
502.8315117836 80.1666666666667
510.294158267975 80.1666666666667
517.712148189545 80.25
525.19252371788 80.6666666666667
532.52270321846 80.5833333333333
540.101017284393 81
547.548204421997 81.0833333333333
554.936985254288 81.4166666666667
562.357444190979 81.5833333333333
569.75916800499 81.4166666666667
577.187279462814 81.5833333333333
584.50418639183 81.4166666666667
591.918533992767 81.5833333333333
599.403176259995 81.3333333333333
606.829646062851 81.3333333333333
614.236388444901 81.3333333333333
621.675781059265 81.0833333333333
629.126983356476 81.4166666666667
636.640923595428 81.4166666666667
644.167530584335 81.6666666666667
651.625846099854 81.4166666666667
659.106616210938 81.5
666.46586689949 81.6666666666667
673.961219739914 81.8333333333333
681.370941019058 82.0833333333333
688.857014274597 82.1666666666667
696.343899106979 82.25
703.737408447266 82.3333333333333
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.9488789558411 22.5833333333333
31.7672966003418 22.75
48.3186616897583 27.4166666666667
64.4016299247742 41.3333333333333
81.1966495990753 49.5
97.7700888633728 52.5
114.098706007004 54.5833333333333
130.189612293243 54.25
146.626890611649 54.5833333333333
163.143731021881 55.5
179.388672447205 56.5833333333333
196.012619447708 58.5
212.693633317947 59.3333333333333
229.751964426041 60.0833333333333
246.220080947876 61
262.863930845261 62.25
279.444280099869 63
295.982031106949 64.1666666666667
312.397791624069 65.3333333333333
328.796055650711 65.6666666666667
344.894921255112 65.75
361.428588104248 65.75
377.78165230751 66.25
381.040011978149 66.4166666666667
410.330419874191 67.6666666666667
426.958624744415 67.8333333333333
443.264547204971 68.4166666666667
459.484428548813 68.4166666666667
475.715395784378 68.8333333333333
491.818427228928 69.5
507.853320646286 70.75
511.230825233459 70.5833333333333
540.720626878738 71.3333333333333
557.041469621658 72.6666666666667
573.255614471436 72.9166666666667
589.647432184219 74.3333333333333
606.61689324379 74.5833333333333
622.908334302902 74.9166666666667
639.928363752365 75.3333333333333
656.150574111938 75.4166666666667
673.077827501297 75.75
690.339850091934 75.5
707.161769866943 75.75
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_genes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.17090572834015, xmax=209.227615971565,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.9953488372093, ymax=100.46976744186,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.2494355678558 42.8372093023256
24.6247612476349 42.8139534883721
31.688454914093 43.0697674418605
38.7999643325806 46.3255813953488
45.5842258453369 58.046511627907
52.6717593669891 65.4186046511628
59.4605291366577 69.3255813953488
66.5535765171051 73.8837209302326
73.4266484260559 75.8837209302326
80.4255704402924 77.5581395348837
87.2797524929047 79.0232558139535
94.3607317447662 81.046511627907
101.28918337822 83.5348837209302
108.223071718216 85.7674418604651
113.709525680542 87.1627906976744
120.675100851059 88.6046511627907
127.683014583588 90.3488372093023
134.6981985569 91.4418604651163
141.929196023941 92.3023255813954
144.791168260574 92.7209302325581
151.725949192047 93.5116279069767
158.576783466339 94.0930232558139
165.444598293304 94.6744186046512
172.264963245392 95.3488372093023
179.365720272064 95.8372093023256
186.254044055939 96.3255813953488
193.238543987274 96.6279069767442
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.7192026615143 42.8372093023256
22.5542466640472 42.7441860465116
33.8371977329254 49.7906976744186
44.7859028816223 64.9069767441861
55.8318242549896 69.5581395348837
66.8345057010651 76.4651162790698
78.0249980926514 79.046511627907
89.1814641952515 81.7209302325581
100.343766403198 84.3720930232558
111.430643415451 87.1860465116279
122.098607587814 89.1627906976744
133.165959072113 90.3953488372093
144.139920282364 91.5581395348837
154.971298885345 92.3023255813954
165.981677436829 92.7674418604651
177.162645339966 93.1627906976744
188.341822147369 93.6976744186047
199.448613643646 93.9767441860465
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.622926902771 43
21.9658090591431 43.0697674418605
37.7216928958893 46.4883720930233
49.6956450939178 60.6976744186046
57.8922268390656 68.1395348837209
65.8411688327789 74.6744186046512
73.8553527832031 77.2790697674419
82.0740615844727 79.093023255814
90.222373342514 81.2093023255814
98.2225781440735 84.1627906976744
106.153576803207 87.0232558139535
114.145459651947 89.5348837209303
122.34808216095 91.0697674418605
130.470261573792 92.5581395348837
138.61401219368 93.6279069767442
145.164632225037 94.3488372093023
154.766314220428 95.2790697674419
163.001870727539 95.5348837209302
171.019965982437 95.8139534883721
179.12060751915 96.2558139534884
187.313134098053 96.7674418604651
195.444982528687 97.1395348837209
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.77462520599365 42.8372093023256
10.3594027996063 42.8372093023256
17.0372488498688 44.046511627907
23.6163023948669 50.3023255813953
30.5647964000702 58.6279069767442
37.1894445896149 66.093023255814
43.7793123245239 70.4418604651163
50.426499414444 74.3720930232558
57.2948344707489 76.6279069767442
64.0319117546082 78.1162790697674
70.7514793872833 79.7906976744186
77.4866584300995 81.3255813953488
84.1124987125397 83.3023255813954
91.0373836040497 85.6744186046512
97.7558959007263 87.3488372093023
104.498023176193 89.3488372093023
111.217102861404 91.046511627907
117.962502384186 92.1395348837209
124.576713180542 92.9302325581396
131.256309652328 93.6046511627907
138.036812067032 94.1627906976744
144.685187721252 94.8372093023256
151.476530122757 95.3023255813954
158.025437402725 95.6744186046512
164.564543676376 96.1162790697674
171.235788345337 96.4651162790698
177.908112955093 96.8372093023256
184.817539691925 97.0232558139535
191.605309295654 97.2093023255814
198.254035568237 97.3255813953488
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.48357253074646 42.8372093023256
7.7639434337616 42.8139534883721
13.8575928688049 43.3255813953488
19.8965342998505 45.7209302325581
26.0380805969238 54.6511627906977
32.1302185058594 65.2790697674419
38.1156848430634 69.5348837209302
44.4157537937164 74.7674418604651
50.5324304580688 78.2790697674419
56.5397579193115 79.6279069767442
62.6747064590454 81.3255813953488
68.9167706489563 82.953488372093
75.0054110050201 84.6279069767442
79.8116587162018 86.1860465116279
85.8359529018402 88.0697674418605
91.8297462940216 90
97.7462100982666 91.1627906976744
103.707015657425 92.1860465116279
109.891026544571 93.2790697674419
116.259363555908 94.2558139534884
122.295182991028 95.046511627907
128.469789361954 95.5348837209302
133.242115879059 95.8837209302326
139.281222438812 96.2325581395349
145.426985454559 96.5348837209302
151.36715092659 96.7906976744186
156.107701253891 96.8372093023256
162.297390317917 96.9767441860465
168.391027927399 97.1627906976744
174.618225193024 97.3255813953488
180.633572864532 97.5348837209302
186.787736654282 97.6046511627907
191.574842882156 97.6511627906977
197.779824447632 97.7209302325581
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.0210280895233 42.8372093023256
16.2015858650208 42.8604651162791
27.1489161014557 45.6744186046512
37.8110353469849 54.8139534883721
48.6037202835083 65.953488372093
59.370680141449 74.046511627907
70.1103183269501 79.953488372093
80.9176777362823 82.4418604651163
91.5143751621246 84.9069767441861
102.522165346146 87.0697674418605
113.208915996552 89.3953488372093
124.217329454422 90.6046511627907
135.128449106216 91.3488372093023
145.768268489838 91.9767441860465
156.587456130981 92.3023255813954
167.393191576004 92.5813953488372
178.112707996368 92.906976744186
189.023208332062 93.3255813953488
199.573137712479 93.6279069767442
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
37.6385472297668 42.8372093023256
39.649892616272 42.7441860465116
50.15989112854 43.8139534883721
60.8234440326691 53.8837209302326
71.6672357559204 65.7674418604651
82.5544308185577 70.2325581395349
93.0585238933563 76.6976744186046
103.485283231735 79.6976744186046
114.061302375793 82.1860465116279
124.754217100143 85.0232558139535
135.230596017838 87.3488372093023
146.06155667305 89.0232558139535
150.06518330574 89.3953488372093
160.757141828537 90.9767441860465
171.336586809158 92.0697674418605
182.299304962158 92.953488372093
192.786563682556 93.2558139534884
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
};
\addplot [semithick, red, dashed]
table {%
-3.17090572834015 86.7813953488372
209.227615971565 86.7813953488372
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_hepatitis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.56601620912552, xmax=114.655741655827,
xtick style={color=black},
y grid style={darkgray176},
ymin=55.34, ymax=84.82,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.6276167869568 57.28
24.0328241348267 58.08
30.6071630477905 64.84
36.9731293678284 73.24
43.3918805122375 76.8
49.6762267112732 78.48
56.0587526798248 79.68
62.5581286430359 79.36
68.8544138908386 80
75.2558041572571 80
81.6834528923035 80.24
88.0334574222565 80.84
94.3848372936249 80.84
100.573726081848 81.12
107.025639295578 81.64
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.54640083312988 57.28
10.1865703105927 57.16
19.1313881874084 59.64
27.8905177593231 66.48
36.679985332489 74.92
45.5086735725403 77.84
54.4403559207916 79.12
63.1706827640533 79.68
71.7446753501892 80.6
80.2960828781128 80.88
89.1698167800903 81.52
97.7015100002289 81.96
106.265043020248 82.08
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.40771589279175 57.08
15.5008587837219 58.16
23.4411792755127 62.84
28.9206766605377 72.2
34.1117887020111 76.16
39.5853971004486 77.92
44.9175058364868 78.48
50.3198857307434 78.8
55.6768052577972 79.08
61.0231036186218 79
66.4487933158875 79.36
71.7385346889496 79.36
77.0594984531403 79.36
79.2349946022034 79.4
87.7665338993072 79.6
93.161488866806 79.64
98.5341997623444 79.92
103.923720026016 80.12
109.327479934692 80.24
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.76224551200867 57.28
5.46926102638245 56.88
7.93621716499329 56.68
10.3843283176422 58.52
12.8692348480225 61.68
15.3687616348267 67.76
17.8511716365814 73.68
20.3605574131012 76.32
22.9009051322937 77.28
25.3300085067749 78.48
27.8582464694977 79.4
30.4030945777893 79.96
32.860059928894 80.16
35.4308568000793 80.6
37.8195768356323 80.6
40.2623320102692 80.64
42.7870958328247 80.8
45.3761504173279 80.64
47.9606598854065 80.68
50.5243131160736 80.84
53.0452958106995 80.92
55.5166260242462 81.08
57.9397608757019 81.36
60.3353009223938 81.4
62.7926379680634 81.56
65.382465171814 81.48
67.9280975818634 81.68
70.3826522827148 81.56
72.7879244327545 81.48
72.7879244327545 81.48
77.6806331634521 81.52
80.2285726547241 81.6
82.6799172878265 81.72
85.3347559928894 81.64
87.8873690128326 81.64
90.325442647934 81.72
92.77712225914 81.76
95.2588743209839 81.68
97.8167747020721 81.8
100.384043073654 81.8
102.88360042572 81.8
105.338499689102 81.76
107.828908777237 81.92
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.6194821357727 57.28
11.8258083820343 57.72
22.4960074424744 63.76
32.9443266868591 71.16
43.6395750999451 76.2
54.3510541439056 78.16
64.7576148509979 79.12
75.3845237731934 80.12
86.0281160354614 81.36
96.9171225547791 82.36
107.420509910583 83.04
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.00538191795349 57.28
14.5443735122681 58.08
23.8886922836304 65.44
33.5698641300201 71.72
43.0742495059967 75.24
52.594345998764 77.88
62.2020195007324 80
72.0795325756073 80.76
81.5922877788544 81.56
91.3791663646698 81.96
101.035784769058 82.76
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
8.21237759590149 57.28
20.2504953861237 59
32.1498851299286 72.04
44.2220183849335 77.04
56.102493429184 79.96
68.0249538421631 81.68
79.8677460670471 82.72
91.6624037265778 83.36
103.409123373032 83.48
};
\addplot [semithick, red, dashed]
table {%
-2.56601620912552 79.306
114.655741655827 79.306
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_mondial_original_target.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.89310127019882, xmax=157.190448291302,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.7809523809524, ymax=87.647619047619,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.698076915741 61.4285714285714
15.2983225822449 61.4285714285714
17.7558226108551 61.7142857142857
20.1364030361176 61.8095238095238
22.5962238311768 61.8095238095238
24.97872838974 61.9047619047619
27.3767763614655 61.9047619047619
29.7644388198853 61.8095238095238
32.273389339447 61.8095238095238
34.6336396694183 62.0952380952381
36.9490369319916 62.5714285714286
39.3037325382233 63.5238095238095
41.7493743896484 64.3809523809524
44.0213900566101 66.7619047619048
46.3241057872772 69.5238095238095
48.7335057735443 72.1904761904762
51.1955483436584 75.5238095238095
53.5363167285919 78.7619047619048
55.9738416671753 80.9523809523809
58.392813539505 82.5714285714286
60.7431192874908 83.1428571428572
63.2809841632843 83.4285714285714
65.7106703281403 83.9047619047619
68.1409956455231 84.4761904761905
70.4786836624146 84.6666666666667
72.768545627594 84.4761904761905
75.1873031139374 84.6666666666667
77.5726396560669 84.5714285714286
79.8704181671143 84.7619047619048
81.8400074958801 84.8571428571428
84.7948585510254 84.952380952381
87.2892577171326 85.0476190476191
89.5895990371704 85.0476190476191
92.0208185195923 85.1428571428571
93.9601778507233 85.1428571428571
96.4577213764191 85.2380952380952
98.8982103347778 85.1428571428571
101.322038936615 85.2380952380952
103.587348175049 85.3333333333333
106.000684499741 85.3333333333333
108.343754673004 85.2380952380952
110.810262680054 85.1428571428571
113.180758190155 85.2380952380952
115.65325551033 85.0476190476191
118.089742708206 84.952380952381
120.504594898224 84.8571428571428
122.856002998352 85.0476190476191
125.204787874222 84.952380952381
127.63148021698 84.8571428571428
130.059339523315 84.952380952381
132.423733377457 85.0476190476191
133.82831401825 84.952380952381
136.158626651764 84.952380952381
138.572796535492 85.0476190476191
140.864538431168 85.0476190476191
143.217523622513 84.952380952381
145.621880149841 84.952380952381
147.54322681427 85.0476190476191
149.913923311234 84.952380952381
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.38342370986939 61.4285714285714
5.07939982414246 61.6190476190476
8.50708723068237 61.7142857142857
11.8203262329102 61.7142857142857
15.1883370399475 61.8095238095238
18.6384330749512 61.9047619047619
22.0633954048157 62.1904761904762
25.5087637901306 62.4761904761905
29.020857667923 64.3809523809524
32.3905697822571 66.952380952381
35.7948574066162 70.3809523809524
39.21466588974 74.4761904761905
42.6438771247864 77.7142857142857
46.0749265193939 78.9523809523809
49.4663778305054 80.8571428571428
52.7439102649689 83.4285714285714
56.0476069450378 84
59.3630633831024 84.1904761904762
62.7361399173737 84.3809523809524
66.0841264247894 84
69.4412368297577 84.5714285714286
72.8874227046967 84.952380952381
76.4359043121338 85.2380952380952
79.9356790542602 85.1428571428571
83.5161196708679 85.2380952380952
87.0053724765778 85.4285714285714
90.3885465145111 85.6190476190476
93.8035314083099 85.8095238095238
97.1755195140839 85.8095238095238
100.529595947266 85.8095238095238
103.919578266144 85.7142857142857
107.344441270828 85.9047619047619
110.90401134491 85.8095238095238
114.404598283768 85.9047619047619
117.838589525223 86.1904761904762
121.310479402542 86.0952380952381
124.651069307327 86
127.942993736267 86.1904761904762
129.979146814346 86.2857142857143
133.39539937973 86.2857142857143
136.932654523849 86.1904761904762
140.304484701157 86.3809523809524
143.73984003067 86.2857142857143
147.143090057373 86.3809523809524
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.7743490695953 62.0952380952381
16.8809562206268 61.9047619047619
27.4371603965759 61.5238095238095
36.6257665157318 61.2380952380952
43.7424241542816 61.8095238095238
48.7166043758392 63.8095238095238
51.3360242366791 65.3333333333333
54.5290847301483 70.1904761904762
57.6805480480194 74.3809523809524
60.1854357242584 77.1428571428572
62.0622883796692 79.9047619047619
65.2614570140839 82.1904761904762
67.8293035030365 83.047619047619
71.1079682350159 84
74.3532142162323 83.9047619047619
77.6000157833099 84.0952380952381
80.8087503910065 83.9047619047619
83.3527614593506 84
85.7857280731201 83.8095238095238
88.9393623352051 83.8095238095238
90.8921231746674 83.9047619047619
94.1479386806488 83.7142857142857
97.2286239624023 83.9047619047619
100.374445867538 83.9047619047619
102.784418296814 83.9047619047619
106.130931520462 83.9047619047619
108.703183507919 84
111.855281448364 84.1904761904762
115.055754137039 84.1904761904762
116.986456727982 84.0952380952381
119.53282828331 84.1904761904762
122.849647760391 84.0952380952381
126.110135984421 84.0952380952381
129.451090478897 84.0952380952381
132.156960296631 84.0952380952381
135.396771669388 84.0952380952381
138.02777929306 84.1904761904762
141.179642963409 84.2857142857143
144.423562955856 84.2857142857143
146.342431163788 84.3809523809524
149.534579706192 84.5714285714286
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.89611015319824 61.4285714285714
5.50591926574707 61.4285714285714
8.40583052635193 61.6190476190476
11.2301819801331 61.8095238095238
14.0538328647614 61.9047619047619
16.8491012096405 61.7142857142857
19.6522707462311 62.0952380952381
22.4260688304901 62.3809523809524
25.2263686180115 62.952380952381
28.1268455505371 64.1904761904762
30.9646714687347 66.5714285714286
33.7516958236694 69.4285714285714
36.5469467639923 72.8571428571428
38.7606802463531 74.9523809523809
42.1619637012482 79.6190476190476
44.9626482486725 81.1428571428571
47.7161621570587 81.6190476190476
50.5871609687805 82.3809523809524
53.4217401027679 83.047619047619
56.2359489440918 83.047619047619
58.9948250293732 83.2380952380952
61.8181144714355 83.5238095238095
64.6322612285614 83.3333333333333
67.4561078548431 83.5238095238095
70.3708894729614 83.5238095238095
73.1669690132141 83.7142857142857
75.4113099098206 83.7142857142857
78.7237940311432 83.8095238095238
81.5368499755859 83.8095238095238
84.4678694725037 84
87.2067606925964 84
89.4838761806488 84
92.3313529968262 84
95.0961734294891 83.8095238095238
97.9719235897064 84.0952380952381
100.770885181427 84.2857142857143
103.611705446243 84.2857142857143
106.524723958969 84.1904761904762
109.359414434433 84.0952380952381
112.22438788414 84
115.024213314056 84.2857142857143
117.835305929184 84.2857142857143
120.667639017105 84.3809523809524
123.451947259903 84.3809523809524
126.368460321426 84.3809523809524
129.306394577026 84.3809523809524
131.019387340546 84.3809523809524
133.787702131271 84.4761904761905
136.674323987961 84.3809523809524
138.920525407791 84.3809523809524
142.192518997192 84.6666666666667
145.058482837677 84.6666666666667
147.244238710403 84.5714285714286
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.6568693161011 61.4285714285714
15.2724944591522 61.5238095238095
23.0260461807251 61.4285714285714
30.5410176277161 61.047619047619
38.3033139228821 61.2380952380952
46.1019373893738 61.4285714285714
53.8768954277039 64.0952380952381
61.7169619083405 66.952380952381
69.4299517631531 71.0476190476191
77.2554444789887 74.0952380952381
84.908372926712 78.0952380952381
92.4887240409851 80.0952380952381
99.9627792835236 82.1904761904762
107.500917387009 81.9047619047619
115.126453638077 82.0952380952381
122.834245634079 82.1904761904762
130.545607423782 82.3809523809524
138.038800477982 82.4761904761905
145.815336990356 82.8571428571428
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.7787230014801 61.4285714285714
12.2879600524902 61.5238095238095
19.9785836219788 61.5238095238095
27.7072557449341 61.8095238095238
35.4797786712646 61.5238095238095
43.2144836425781 61.5238095238095
51.0227803230286 63.5238095238095
58.843785572052 66.7619047619048
66.5212213039398 71.5238095238095
74.3864619731903 75.5238095238095
82.3098615646362 77.0476190476191
89.9760604381561 79.0476190476191
97.6927713871002 80.9523809523809
105.547055482864 81.4285714285714
113.147517633438 82.1904761904762
121.035076236725 82.6666666666667
128.707287740707 83.047619047619
136.576956796646 83.3333333333333
144.181591033936 83.2380952380952
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.4422422885895 61.4285714285714
23.1068072319031 61.4285714285714
26.5935059070587 61.8095238095238
30.0307149887085 61.7142857142857
33.5481232643127 61.6190476190476
37.0906091690063 61.7142857142857
40.6109576702118 62
44.0632231712341 62.1904761904762
46.6681141853333 62.5714285714286
50.1966708183289 63.1428571428571
53.7058256626129 65.6190476190476
56.4100612163544 67.2380952380952
59.8274386405945 69.9047619047619
62.6368016242981 73.2380952380952
66.0807146549225 77.047619047619
68.1518216133118 78.7619047619047
71.6110654354095 81.4285714285714
75.0902753829956 84.3809523809524
78.6514372825623 84.0952380952381
82.2027966499329 84.952380952381
85.6321295261383 85.3333333333333
88.4728714466095 84.952380952381
91.1019326686859 85.1428571428571
94.5895817756653 85.0476190476191
98.1331709384918 85.1428571428571
100.856713867187 85.0476190476191
104.318062400818 85.0476190476191
107.839714050293 85.1428571428571
111.376835346222 85.3333333333333
114.910464286804 85.3333333333333
116.861245727539 85.2380952380952
120.344224405289 85.3333333333333
123.091249036789 85.4285714285714
126.566146469116 85.3333333333333
130.053457307816 85.4285714285714
133.460772848129 85.5238095238095
136.898417663574 85.4285714285714
138.85296254158 85.3333333333333
142.283022928238 85.1428571428571
145.814593076706 84.952380952381
149.406064558029 84.8571428571428
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
};
\addplot [semithick, red, dashed]
table {%
-2.89310127019883 79.5285714285714
157.190448291302 79.5285714285714
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_mondial_target_GDP_g8e3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=6.74914447546005, xmax=104.133963901997,
xtick style={color=black},
y grid style={darkgray176},
ymin=45.3, ymax=88.2,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.1620898246765 47.8333333333333
22.958353805542 47.25
27.5522701740265 49
31.9825407981873 55.25
36.5511929988861 66.0833333333333
41.0834279537201 72.5
45.7600992679596 75.9166666666667
50.3011875629425 79.3333333333333
54.7337348461151 81.1666666666667
59.2172321796417 82.4166666666667
63.7688039302826 82.9166666666667
68.2338673114777 83
72.7304885387421 83.6666666666667
77.211897945404 84.1666666666667
81.7004569530487 84.5
86.2228432655334 84.6666666666667
90.8062027454376 85.0833333333333
95.3158818721771 85.0833333333333
98.9223797798157 85.1666666666667
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.51762342453 47.8333333333333
18.9815626621246 49.25
28.1259922981262 59.0833333333333
37.1728739261627 71.9166666666667
46.1924201488495 76.8333333333333
54.9828945159912 80.1666666666667
64.0090117454529 81.5
72.8825735569 83.3333333333333
82.1637422084808 85.25
91.3576706886292 85.9166666666667
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.6713171482086 53.5
26.547794675827 56.5833333333333
33.4697833061218 66.25
38.9301347255707 75.8333333333333
44.4797628879547 81.4166666666667
49.9156012058258 82.8333333333333
55.4991955280304 83.9166666666667
60.9445429325104 84.25
66.357009267807 84.75
71.8968421936035 85.0833333333333
77.3633548736572 85.0833333333333
82.8441922187805 85.1666666666667
88.4280145645142 85.4166666666667
93.9500205993652 85.75
99.4238965511322 86.25
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.1757271766663 47.8333333333333
17.5256522655487 48.75
23.9249308109283 54.6666666666667
30.2630819320679 70.1666666666667
36.5364116668701 78.6666666666667
42.797188615799 81.3333333333333
48.9969023227692 81.75
55.4302190303803 83
61.7837102413177 84.0833333333333
68.0301961898804 84.3333333333333
74.3938725948334 84.9166666666667
80.7219450473785 85.5833333333333
87.1043240070343 86
93.3989288330078 85.9166666666667
99.7073812007904 86.0833333333333
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.5687262058258 47.8333333333333
27.1517079353333 48.8333333333333
38.7435367584228 65.4166666666667
50.2853672981262 77.5833333333333
61.6614611148834 81.0833333333333
73.487383556366 83.3333333333333
84.7370540618897 84.5833333333333
96.2248195171356 85
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.091329574585 47.8333333333333
19.853950214386 48.4166666666667
29.5747041702271 54.5
39.2458741664886 69.9166666666667
49.1407929897308 77.8333333333333
59.1485999107361 80.3333333333333
69.1158522605896 83.4166666666667
79.0260347366333 84.25
88.8669773101807 85.3333333333333
98.6963552474976 85.8333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.0969293117523 47.8333333333333
27.9411900043488 50.5833333333333
39.8930039405823 69.3333333333333
52.1040120124817 78.6666666666667
64.237485408783 82.5833333333333
76.4451250076294 84.1666666666667
88.5167634487152 85.3333333333333
};
\addplot [semithick, red, dashed]
table {%
6.74914447546005 81.0666666666667
104.133963901997 81.0666666666667
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_mondial_target_Inflation_g6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.87144912242889, xmax=155.966447768211,
xtick style={color=black},
y grid style={darkgray176},
ymin=44.3125, ymax=77.7708333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.0484127521515 49.5
17.678400182724 49.5833333333333
21.1552993297577 48.5833333333333
24.58697514534 49.25
27.9035368442535 50.4166666666667
31.2801049232483 52.75
34.595677614212 55.3333333333333
37.2445429801941 57.8333333333333
39.24343085289 58.9166666666667
41.9623391151428 60.1666666666667
45.4937628269196 62.6666666666667
48.7932200431824 63.6666666666667
52.1999771595001 65.8333333333333
55.5300091266632 66.8333333333333
58.1123378276825 68
61.5818552970886 68.9166666666667
63.5145415306091 69
66.8969338417053 70.4166666666667
69.497583770752 70.6666666666667
72.7670844078064 71.8333333333333
75.5706390857697 71.9166666666667
78.4234882831574 72.0833333333333
82.6190340995789 72.6666666666667
86.0198445796967 72.8333333333333
87.9534823417664 73.0833333333333
91.3659903526306 73.25
94.7125775337219 73.25
96.5501856803894 73.5
100.049115419388 73.75
103.339069461823 73.9166666666667
106.650040245056 74.4166666666667
110.158252620697 74.5
112.207782030106 74.5833333333333
114.859696769714 74.4166666666667
118.379635429382 74.6666666666667
121.77370634079 74.6666666666667
124.303344345093 74.6666666666667
127.556022977829 74.5833333333333
130.993736696243 74.8333333333333
134.498653268814 74.9166666666667
135.810876750946 74.9166666666667
139.267338657379 74.9166666666667
142.048422002792 75.1666666666667
146.069470310211 75
148.791997909546 75.1666666666667
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.03201594352722 49.5
11.286297416687 50.25
16.8694111824036 53.8333333333333
22.4089104175568 57.8333333333333
27.8659633159637 60
33.2957955360413 61.6666666666667
38.8361692905426 63
44.1853216171265 63.9166666666667
49.6256896972656 66.8333333333333
55.1190024375916 68.0833333333333
60.5993985176086 69.4166666666667
66.0761244773865 69.9166666666667
71.4706439971924 69.9166666666667
73.6158396244049 70.4166666666667
82.3617008686066 71.0833333333333
87.9967645645142 70.8333333333333
93.4778291702271 70.6666666666667
98.9969967365265 70.25
104.460803461075 70
109.871499538422 70.1666666666667
115.334781599045 69.9166666666667
120.779654359817 69.75
126.26823797226 70
131.788343524933 70
137.335003995895 69.9166666666666
142.755234956741 70.1666666666667
144.877880239487 70.3333333333333
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.8090879917145 45.8333333333333
19.3154926776886 46.25
31.2869473934174 49.5
41.5973016262054 56.9166666666667
49.4720220088959 60.4166666666667
55.0922466754913 64.3333333333333
58.5668571472168 67.0833333333333
62.0043425559998 69
65.4812146663666 70.75
68.7608491897583 71.3333333333333
72.0314132213593 72.9166666666667
75.4525308132172 73.25
78.8532417297363 74.1666666666667
82.3257374763489 75
85.7591735363007 75.3333333333333
89.0638714790344 75.5
92.2953790187836 75.6666666666667
95.0668358802795 76.0833333333333
98.5202805519104 76.25
101.750113010406 76.1666666666667
105.213312482834 75.8333333333333
108.722652482986 76
112.104950284958 76
115.383316516876 76
118.756726789474 76.0833333333333
121.998012876511 76.1666666666667
125.485525751114 76.0833333333333
128.953210020065 76.1666666666667
132.299895763397 76.0833333333333
135.614204883575 75.8333333333333
139.066542387009 75.6666666666667
142.306833744049 75.6666666666667
145.799219274521 75.9166666666667
148.425099468231 75.9166666666667
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.30300073623657 49.5
5.99628658294678 49.3333333333333
9.39646363258362 49.3333333333333
12.7230198383331 50.4166666666667
15.950887966156 51.3333333333333
19.2629868030548 53.9166666666667
22.7026097297668 56.4166666666667
26.0595188617706 58.4166666666667
29.3302160739899 60.75
32.6518438339233 62.9166666666667
35.9916444778442 64.25
39.435019826889 66.3333333333333
42.7560686588287 68.25
46.0728822231293 70.1666666666667
49.3758982181549 70.5833333333333
52.8352555751801 71.4166666666667
56.0687204837799 71.8333333333333
59.3745008468628 71.9166666666667
62.7489873409271 72.1666666666667
66.0633807182312 72.3333333333333
69.4712064266205 72.5833333333333
72.7828215122223 73.1666666666667
76.128889465332 73.6666666666667
79.3918385028839 73.9166666666667
82.8301580429077 73.9166666666667
86.1322573184967 73.8333333333333
89.4371671199799 73.6666666666667
92.7493282318115 74
96.1304249286652 74
99.4978145122528 74.0833333333333
102.881577301025 74.3333333333333
106.1473965168 74.3333333333333
109.427856636047 74.4166666666667
112.701091480255 74.6666666666667
115.9862637043 74.8333333333333
119.340169143677 74.9166666666667
122.662667036057 74.9166666666667
126.155270862579 75
129.471201086044 75
132.095922327042 74.9166666666667
135.423255586624 74.75
138.736149024963 74.9166666666667
142.037830352783 74.9166666666667
145.356272125244 75.1666666666667
148.674462366104 75.3333333333333
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4962070465088 49.5
16.5527016639709 50
26.7339658737183 52.9166666666667
37.098665189743 57.4166666666667
47.4647608280182 64.4166666666667
57.9842515945435 68.3333333333333
68.2724118232727 70
78.4825753688812 71.6666666666667
89.0674791812897 71.9166666666667
99.4664085388184 72.6666666666667
109.720269298553 73.0833333333333
120.210882568359 72.6666666666667
130.604937028885 73
141.006517267227 72.75
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.6587616920471 49.5
12.2859515190125 49.8333333333333
20.5026773452759 51.9166666666667
28.4421624183655 55.5833333333333
36.1806312084198 59.3333333333333
44.1086795330048 62.75
52.1526405334473 65.6666666666667
60.2531779766083 68.5
68.2391900062561 68.6666666666667
76.1782367706299 69.75
83.8999354362488 70.1666666666667
91.9557888507843 70.8333333333333
99.9097412586212 70.8333333333333
107.879487800598 71.25
116.15420999527 71.5
124.140296792984 71.8333333333333
132.097077322006 71.9166666666667
135.273308372498 71.6666666666667
143.189809656143 72.4166666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3372807025909 49.5
28.363972234726 51
40.0075924396515 56
52.3726006984711 62.1666666666667
64.3468844890594 66.6666666666667
76.40316157341 70
88.4611751079559 72.25
100.633054685593 72.3333333333333
112.51878900528 72.5
124.411121320724 72.5833333333333
136.452869653702 72.5
148.293310546875 72
};
\addplot [semithick, red, dashed]
table {%
-1.8714491224289 68.4
155.966447768211 68.4
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_mondial_target_continent.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.28420758247376, xmax=156.97147269249,
xtick style={color=black},
y grid style={darkgray176},
ymin=15.328, ymax=102.272,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.0457027435303 20.32
16.5588525772095 20.56
19.1919611930847 20.48
21.7057517051697 20.08
24.2451385974884 21.28
26.7204097747803 23.36
29.4276232242584 24.4
31.8888906478882 25.6
34.3004273414612 28.72
36.7917958259583 31.6
39.338597869873 35.92
41.8118765354156 40.72
44.3177455425262 45.6
46.7829558372498 51.2
49.1874317646027 57.92
51.6641351699829 63.52
54.1059942722321 67.84
56.4818259716034 74.32
58.9168274402618 81.04
61.3491666793823 85.68
63.8715246677399 89.6
66.4025282382965 92.24
68.7765811920166 94.24
71.1960085391998 96
73.6583811283112 97.04
75.1459679603577 97.12
77.5304139614105 97.44
79.5055543422699 97.44
82.43299036026 97.52
84.9147801876068 97.6
87.4206475257874 97.84
89.8881799697876 98
92.2671276092529 98
94.7002780437469 98
96.05814909935 97.92
98.469016456604 97.92
100.97275686264 97.92
103.442506122589 97.92
105.830712461472 97.92
108.307972145081 97.92
110.839192008972 97.92
113.392295980453 97.92
115.904011201859 97.92
118.422290372849 97.92
120.929263734818 98
123.395779895782 98
125.887817287445 98.08
128.348697280884 98.08
130.750486516953 98.08
133.152153158188 98
134.68532705307 98
137.171514463425 98.08
139.687248706818 98.08
142.158250379562 98.08
144.177545976639 98.08
147.187125682831 98.08
149.643684959412 98.08
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.95468697547913 20.32
5.72803592681885 20.64
9.45080542564392 20.8
12.9820202827454 22.48
16.6986379623413 25.12
20.3211130619049 28
23.9314215660095 32.48
27.6061813831329 38.88
31.2222077846527 47.6
34.7731305122376 58.56
38.3720645904541 71.76
41.9794923782349 80.8
45.5591248989105 87.44
49.2888522624969 91.6
52.917386341095 94.96
56.5868987083435 96.48
60.148024892807 97.36
63.7748331546783 97.68
67.3344802379608 97.68
70.8304974555969 97.52
74.4759945392609 97.52
78.1373114585876 97.52
81.7882863044739 97.76
85.3784690856934 97.76
89.0453692913055 97.76
92.6339940547943 97.76
96.190891456604 97.76
99.8153057098389 97.76
103.431419897079 97.76
106.965034914017 97.76
110.61224489212 97.76
114.222929048538 97.76
117.797448730469 97.76
121.42561211586 97.76
125.10311923027 97.76
128.809581613541 97.76
131.717138576508 97.76
135.325381088257 97.76
138.890767288208 97.76
142.470072603226 97.76
146.117287063599 97.76
149.732578134537 97.76
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.2849167346954 19.28
27.7692975521088 21.92
39.4866205692291 27.76
48.7170464038849 38.72
55.2717237949371 49.12
59.2238833904266 61.04
62.6052206516266 76.8
66.1008305072784 88.4
69.4030287265778 94.16
72.8322463989258 97.12
76.3478938579559 97.68
79.6836457252502 97.68
83.0237297534943 97.6
86.3228056430817 97.6
89.6728494167328 97.6
93.1236606121063 97.6
96.5816916942596 97.6
100.016261386871 97.6
103.479615449905 97.6
106.864049577713 97.6
110.193656587601 97.6
113.680002784729 97.6
117.016611385345 97.6
120.305480003357 97.6
123.784982395172 97.6
127.125139760971 97.6
130.68228597641 97.6
134.192456531525 97.6
137.629749822617 97.6
141.12303519249 97.6
144.553245353699 97.6
147.840136003494 97.6
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.43065748214722 20.32
6.83576049804688 20.08
10.3112974643707 20.96
13.6377604484558 22.72
17.0658325195312 24.8
20.5052733421326 29.28
23.8604970932007 33.28
27.1789124965668 39.6
30.4543503761291 46.08
33.7647562503815 52.08
37.2089438438416 60.88
40.5671126842499 70.16
43.9990500450134 77.52
47.4502488613129 84.72
50.9401096343994 90.72
54.395011472702 94.24
57.7957909107208 95.84
61.2764418125153 96.8
64.6769004821777 97.52
68.2030175209045 97.84
71.565771150589 98
75.0689106464386 98
78.4550751209259 98.08
81.9290331840515 98.24
85.4697267055512 98.32
88.8005656242371 98.32
92.1271332263946 98.32
95.6355189800262 98.32
99.0784399032593 98.24
102.430794000626 98.32
105.775479888916 98.32
109.167886829376 98.24
112.525441360474 98.24
115.950814437866 98.24
119.400351238251 98.24
122.746820449829 98.16
126.166454982758 98
129.583533620834 97.84
132.354285001755 98.24
134.356541109085 98.16
139.117497873306 97.92
142.504558801651 97.92
145.877117586136 97.92
147.933216571808 97.92
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.3901982784271 20.32
27.1678026199341 20.24
31.3112878799438 20.32
35.3226613998413 22.56
39.3966839313507 25.6
43.3823961734772 30.72
47.3890415668488 37.68
50.5601827144623 42.72
53.6481104850769 47.76
57.6903801441193 54.32
61.7450476646423 63.44
65.6967744827271 71.6
69.6584103107452 80.4
72.8342720031738 86.64
75.9957699298859 90.88
79.9195597648621 93.6
83.1636034488678 95.68
87.224892950058 97.04
91.3109025478363 97.52
95.4486396312714 97.6
99.5260828018188 97.6
102.705163049698 97.6
106.75606341362 97.6
110.878221940994 97.6
113.965167045593 97.6
117.190441513062 97.6
121.142134475708 97.6
125.288538646698 97.6
128.423936796188 97.6
132.470950269699 97.6
136.458878040314 97.6
140.388941049576 97.6
143.502544975281 97.6
147.371001243591 97.6
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.3265501499176 20.32
26.0961140632629 21.68
38.1845696926117 27.44
50.1657813072205 40.48
62.4123040676117 52.8
74.3807766914368 64.8
86.4856204986572 78.24
98.5762437820435 88.56
110.811388587952 92.8
122.898545265198 96
134.841468095779 97.44
147.019548559189 97.6
};
\addplot [semithick, red, dashed]
table {%
-2.28420758247375 92.72
156.97147269249 92.72
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_mondial_target_infant_mortality_g40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.35323530912399, xmax=157.206400983334,
xtick style={color=black},
y grid style={darkgray176},
ymin=58.5708333333333, ymax=84.5125,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.9311137199402 60.1666666666667
17.5473432540894 60.1666666666667
21.0419445991516 60.1666666666667
24.196910905838 60
27.6179584980011 60.5
30.9072341918945 61.25
34.3182094097137 61.8333333333333
36.9760506629944 63.4166666666667
38.8984811306 65
41.4755094051361 66.25
44.6926735877991 67.9166666666667
47.9265513420105 71.0833333333333
51.3511735916138 74
54.6504467964172 76.5833333333333
57.1821298122406 78.4166666666667
59.2172025203705 79.1666666666667
62.584023475647 80.25
65.167192029953 81
68.5038274765015 81.4166666666667
71.781912279129 81.5833333333333
75.0944358348846 81.5
77.7154151439667 81.5
81.0031798839569 81.5
82.8999683380127 81.5
86.1096590518951 81.6666666666667
88.723354434967 81.5833333333333
91.9731688976288 81.5833333333333
95.1721151351929 81.5833333333333
97.7529295444488 81.4166666666667
100.999123096466 81.4166666666667
102.935169267654 81.4166666666667
106.117507886887 81.4166666666667
109.422446537018 81.5833333333333
111.930992412567 81.5
115.087894201279 81.5
117.605214881897 81.5833333333333
120.786475658417 81.75
124.056494808197 81.75
125.955122375488 81.8333333333333
129.112744617462 81.75
132.436576652527 81.75
135.877964496613 81.9166666666667
137.868985128403 82
141.359275770187 82.0833333333333
144.51007566452 82.1666666666667
146.427950954437 82.1666666666667
149.703204917908 82.0833333333333
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.89947543144226 60.1666666666667
7.82394027709961 59.9166666666667
11.4347266674042 60.6666666666667
15.0307157039642 60.75
18.6346575260162 60.8333333333333
22.2457696437836 61.5
25.8876314163208 63.3333333333333
29.504533290863 65.4166666666667
33.0884732723236 67.9166666666667
36.7062056064606 71.5
40.2990034580231 74.5833333333333
43.8098185062408 76.8333333333333
47.3854161262512 78.25
50.8895783424377 78.9166666666667
54.554872751236 79.25
58.1781638622284 79.3333333333333
61.7881991386414 79.3333333333333
65.504129743576 79.3333333333333
69.0712954521179 79.4166666666667
72.614026927948 79.4166666666667
76.215799665451 79.1666666666667
79.826846408844 79
83.3981410503388 79.1666666666667
86.9649083614349 79.0833333333333
90.4987591266632 79
94.1034366130829 78.9166666666667
97.5771925449371 79
101.195344638824 79.0833333333333
104.782456064224 79.25
108.343536281586 79.25
111.859301710129 79.3333333333333
115.524883651733 79.25
119.135671186447 79.1666666666667
122.712864637375 79.25
126.205410337448 79.1666666666667
129.756781721115 79.3333333333333
133.340742778778 79.25
136.90165605545 79.25
140.485796546936 79.3333333333333
144.083957481384 79.4166666666667
147.614830350876 79.5833333333333
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.5046418190002 60.1666666666667
29.0877882003784 60.4166666666667
38.6320990085602 61.5
44.3746705532074 64.3333333333333
49.6878423213959 69.75
55.32249584198 75.0833333333333
60.8728928089142 79.25
66.3684053421021 81
71.7497013568878 81.5
77.1544960975647 81.5833333333333
82.7464256286621 81.6666666666667
88.1459220409393 81.4166666666667
93.5720414638519 81.4166666666667
99.055349445343 81
104.573083543777 81
109.994650936127 80.8333333333333
115.601798009872 80.75
121.113242578506 80.8333333333333
126.686620950699 80.75
132.101806259155 80.75
137.531160449982 80.8333333333333
142.911577510834 80.9166666666667
148.179688358307 80.75
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.23998208045959 60.1666666666667
5.91258769035339 60.25
9.36176590919495 60.1666666666667
12.6594692230225 60.1666666666667
15.9485745429993 61.1666666666667
18.5350309371948 61.5833333333333
22.5097081661224 62
25.7764139175415 63.9166666666667
29.1999598026276 65.8333333333333
32.5980147838593 68.5
35.3771455287933 71.8333333333333
39.5041326999664 74.75
42.9203379631042 77.25
46.1678334236145 79.9166666666667
49.5356514930725 81.3333333333333
52.8748941898346 82.1666666666667
56.2104884624481 82.25
59.456716966629 82
62.7116649150848 82.1666666666667
66.0603768348694 82.0833333333333
68.0979384422302 82.1666666666667
72.115732049942 82.25
75.5818877696991 82.25
78.9533288002014 82.0833333333333
82.4278914928436 82.0833333333333
85.819783782959 82.1666666666667
89.1357683181763 82.25
92.4349367141724 82.1666666666667
95.7310111522675 82.0833333333333
99.0262969493866 82.0833333333333
102.392909240723 82.0833333333333
105.700537109375 82.0833333333333
109.159113454819 82.0833333333333
112.439932250977 82.1666666666667
115.867274332047 82.0833333333333
119.223071575165 81.6666666666667
122.597341871262 81.5833333333333
126.033034467697 81.5833333333333
129.425231981277 81.6666666666667
129.425231981277 81.6666666666667
132.778923940659 81.5833333333333
136.826019573212 81.5833333333333
139.9821808815 81.6666666666667
143.233758974075 81.75
146.53347864151 81.75
149.953690242767 81.75
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.7118401527405 60.1666666666667
15.5053819656372 60.3333333333333
25.0091074466705 59.75
34.5313910007477 60.75
43.9841123104095 63.5
53.7577264785767 68.5
63.5738349914551 73.6666666666667
73.3087660312653 78
82.9421723365784 80.0833333333333
92.5964328765869 81.25
98.3820118427277 81.75
107.940003108978 81.75
117.668544626236 82.0833333333333
127.353395462036 81.5833333333333
137.07154583931 81.25
142.922348594666 81.25
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.53164157867432 60.1666666666667
12.0962210178375 60.4166666666667
18.848298740387 60.0833333333333
25.4440735816956 60.8333333333333
32.0769765377045 62.9166666666667
38.6793867588043 65.0833333333333
45.2872186660767 69.0833333333333
51.9085192203522 73
58.5197752952576 74.8333333333333
65.1686027050018 76.9166666666667
72.0227611541748 78.0833333333333
78.5361822128296 78.8333333333333
85.0855539798737 78.75
91.7537227153778 78.4166666666667
95.6750045776367 78.4166666666667
102.45827870369 78.5
109.050459384918 78.5
115.834570884705 78.8333333333333
122.429646015167 78.9166666666667
129.067892360687 78.8333333333333
135.681305932999 78.5
142.388558244705 78.5
148.990706825256 78.4166666666667
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.7089948177338 60.1666666666667
24.4252932548523 59.8333333333333
28.3206722259521 60.25
31.9707099437714 60.25
35.6526594638824 60.5
39.351797246933 61.75
43.2221056938171 63.25
46.2062661647797 64.9166666666667
49.9202579498291 68.0833333333333
53.7464544296265 71.4166666666667
57.5396409511566 75.4166666666667
61.2918229103088 77.25
65.0196395874023 78.9166666666667
68.7134562015533 79.8333333333333
70.8874855995178 80.3333333333333
74.6422992229462 80.9166666666667
78.4474907875061 81.5
82.2463329792023 81.4166666666667
85.9304672718048 81.0833333333333
89.6146360397339 81.25
92.4602353096008 81
96.2872835636139 80.9166666666667
100.050167131424 80.9166666666667
102.985034990311 80.9166666666667
106.690055751801 81
110.482716321945 81
114.31133723259 81
116.483137655258 81.0833333333333
120.188880109787 81.1666666666667
123.984361314774 81.3333333333333
127.71478562355 81.4166666666667
131.358526325226 81.4166666666667
134.996283578873 81.5
138.739706754684 81.5833333333333
140.9629986763 81.6666666666667
144.735026836395 81.75
148.532567882538 81.6666666666667
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.5984631061554 60.1666666666667
28.1814455032349 60
40.315362071991 61.1666666666667
52.0262512683868 67.6666666666667
64.1670199871063 74.75
76.1628958702087 78.4166666666667
88.6180658817291 81
100.585505867004 83
112.604430341721 83.3333333333333
124.459515380859 83.3333333333333
136.194041395187 82.5833333333333
148.042492675781 82.9166666666667
};
\addplot [semithick, red, dashed]
table {%
-2.353235309124 78.7708333333333
157.206400983334 78.7708333333333
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_mutagenesis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.9757631278038, xmax=156.844786307812,
xtick style={color=black},
y grid style={darkgray176},
ymin=66.1421052631579, ymax=90.8052631578947,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.8435227394104 68.3157894736842
20.8619500637054 68.4210526315789
25.7261642932892 68
30.7112481117249 71.5789473684211
35.6877571582794 79.3684210526316
40.570689868927 84.1052631578947
45.6081754207611 86.4210526315789
50.4778173446655 86
55.4049418926239 86.1052631578947
60.3781939029694 86
65.3354783058167 86
70.3442277908325 86
75.4156158924103 86
80.4047678947449 86
85.1199974536896 86
90.004772233963 86
95.0359864234924 85.8947368421052
99.8649735927582 85.8947368421052
104.919453144073 86
109.914064741135 86
114.927567100525 86
119.848970746994 86.1052631578947
124.77239408493 86.1052631578947
129.73989315033 86.2105263157895
134.827441263199 86.2105263157895
139.784896659851 86.2105263157895
144.650943374634 86.2105263157895
149.534761333466 86.2105263157895
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2464845657349 68.4210526315789
18.8792244911194 68.3157894736842
30.7518632411957 69.7894736842105
36.2902421474457 73.3684210526316
41.8483083248138 85.0526315789474
47.2733262062073 85.8947368421052
52.7428381919861 85.7894736842105
58.2820515155792 85.7894736842105
63.925176525116 85.8947368421052
69.3708214759827 85.7894736842105
74.8056708812714 85.7894736842105
80.3383496284485 85.7894736842105
85.7936067581177 85.7894736842105
91.3210443973541 85.6842105263158
96.8219730854034 85.578947368421
101.373147821426 85.6842105263158
107.875172758102 85.8947368421053
113.484284973145 85.8947368421053
119.000917291641 85.8947368421053
124.503808546066 85.8947368421053
130.061574316025 86.1052631578947
135.668582391739 86.1052631578947
141.122426176071 86.1052631578947
146.762848329544 86.1052631578947
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.33426184654236 68.3157894736842
3.88238430023193 68.2105263157895
6.39587259292603 68
8.89383835792541 67.8947368421052
11.4023426532745 69.0526315789474
13.8319504261017 73.0526315789474
16.1827096939087 78.4210526315789
18.5930037021637 82.7368421052632
21.0595015048981 85.578947368421
23.536563539505 86
26.0210731983185 86.2105263157895
28.4517224311829 86.2105263157895
30.9464452266693 86.1052631578947
33.3789485454559 86
35.8100881099701 86
38.3434246063232 85.8947368421053
40.2786363124847 86
42.7166600704193 85.8947368421053
44.6684238433838 86
47.1017467021942 86.1052631578947
49.6161536693573 86.1052631578947
52.0862219810486 86.1052631578947
54.5723384857178 86.1052631578947
57.0482008457184 86.1052631578947
59.4973804473877 86.1052631578947
61.968210029602 86.1052631578947
64.3882242679596 86.1052631578947
66.8639847278595 86.1052631578947
69.3820900440216 86.1052631578947
71.8847407817841 86.1052631578947
74.3994134902954 86.1052631578947
76.8149490833282 86.1052631578947
78.853942155838 86.1052631578947
81.2729687213898 86.1052631578947
83.6311048030853 86
86.1132632732391 86
88.1197888374329 86
90.7120322227478 85.8947368421052
93.199295425415 85.8947368421052
95.6464065074921 85.8947368421052
98.183863067627 85.8947368421052
100.647318744659 85.8947368421052
103.181474256516 85.8947368421052
105.669119787216 85.8947368421052
108.10304069519 85.8947368421052
110.509303092957 85.8947368421052
113.058263778687 85.8947368421052
114.963843870163 85.8947368421052
117.464518880844 85.7894736842105
119.935337400436 85.8947368421052
122.418598842621 85.8947368421052
124.862433719635 85.8947368421052
127.238402366638 85.8947368421052
129.712123060226 85.8947368421052
131.715967655182 85.8947368421052
134.308370256424 85.8947368421052
136.754314279556 85.8947368421052
139.213976478577 85.7894736842105
141.638230991364 85.7894736842105
144.141536664963 85.7894736842105
146.613330316544 85.7894736842105
149.133766174316 85.7894736842105
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.04078688621521 68.3157894736842
4.75276780128479 68.3157894736842
8.46524605751038 68.4210526315789
12.0108994483948 68.2105263157895
15.584344959259 67.2631578947368
19.1459563732147 68.1052631578947
22.6501215457916 74.7368421052632
26.2488862991333 81.4736842105263
29.7696659088135 84.4210526315789
33.3124840259552 85.4736842105263
36.861393737793 86.1052631578947
40.426593208313 85.8947368421053
44.0291914463043 86
47.5588137626648 85.7894736842105
51.1096040725708 85.8947368421053
54.6879282951355 85.7894736842105
58.2784836292267 86.2105263157895
61.8440107345581 86.6315789473684
65.4201407432556 87.0526315789474
68.945779132843 87.1578947368421
72.4809255123138 86.8421052631579
76.1223058223724 87.0526315789474
79.5997244358063 86.9473684210526
82.437482881546 87.0526315789474
86.7279588699341 87.0526315789474
90.4053864002228 87.0526315789474
94.0856507778168 87.3684210526316
97.6924868106842 87.2631578947368
101.297245407104 87.3684210526316
104.131272792816 87.2631578947368
107.718541431427 86.9473684210526
110.604003286362 86.8421052631579
114.857481718063 86.8421052631579
118.363312911987 86.9473684210526
121.972118425369 87.1578947368421
125.567019701004 87.2631578947368
129.101438617706 87.4736842105263
132.684987688065 87.3684210526316
136.195730543137 87.2631578947368
139.800640058517 87.2631578947368
143.347228479385 87.2631578947368
146.916685962677 87.2631578947368
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.52530031204224 68.3157894736842
6.56632614135742 68.1052631578947
11.7525291919708 68
16.7976236820221 68.1052631578947
21.7729344367981 69.4736842105263
26.8304495811462 75.4736842105263
31.9155782222748 82.3157894736842
36.94086561203 84.6315789473684
42.0730394363403 85.3684210526316
47.3129106521606 85.3684210526316
52.4020988941193 86
57.579217004776 86.6315789473684
62.6462994575501 87.0526315789474
67.6945642948151 86.9473684210526
72.6737117767334 87.0526315789474
77.6249974727631 87.2631578947368
82.6714374542236 87.4736842105263
87.896532869339 87.6842105263158
92.9235910892487 87.578947368421
98.0616010665894 87.6842105263158
102.961553430557 87.8947368421053
108.133250951767 88.1052631578947
113.129405021667 88.3157894736842
118.213858127594 88.3157894736842
123.304725170135 88.2105263157895
128.28464140892 88.4210526315789
133.199989557266 88.4210526315789
138.249615240097 88.4210526315789
143.274423885345 88.7368421052632
148.333761692047 88.7368421052632
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.828892660141 68.3157894736842
25.8876240253448 68.3157894736842
30.8873748779297 68.5263157894737
35.8114795207977 69.0526315789474
40.7850778102875 73.7894736842105
45.8545447349548 82.1052631578947
50.7823562145233 86.5263157894737
55.7062371253967 86.3157894736842
60.6690821170807 86.3157894736842
65.5658272266388 86.2105263157895
70.6683065414429 86.2105263157895
75.5946927070618 86.2105263157895
80.5545369148254 86.1052631578947
85.4467895030975 86.1052631578947
90.4287147045136 86.1052631578947
95.3941514492035 86
100.424858474731 85.8947368421053
105.387567138672 85.8947368421053
110.382889795303 86
115.245321893692 86
120.163519716263 86
125.126777601242 86.2105263157895
129.933956384659 86.2105263157895
135.095337581635 86.3157894736842
140.090336561203 86.3157894736842
145.045413684845 86.3157894736842
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
16.2485374450684 68.3157894736842
26.7728936195374 67.2631578947368
39.9227077960968 78.4210526315789
53.1387888431549 83.3684210526316
66.2761762142181 85.0526315789473
79.5224836826324 85.8947368421053
92.7710679531097 86.7368421052632
105.786900615692 87.2631578947368
118.914722919464 88.5263157894737
132.124685573578 89.4736842105263
145.290973472595 89.6842105263158
};
\addplot [semithick, red, dashed]
table {%
-3.9757631278038 85.2
156.844786307812 85.2
};
\end{axis}

\end{tikzpicture}


==> plots/pgf_winners_croped/winners_world_B.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-30.210105381012, xmax=732.751528606415,
xtick style={color=black},
y grid style={darkgray176},
ymin=18.6875, ymax=91.5625,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [brown, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.0860235214233 22.5833333333333
26.2827126979828 22.5
32.2812690258026 22.0833333333333
38.2539871692657 23.5
44.2793148994446 27
50.22057056427 35.3333333333333
56.2605782985687 42.0833333333333
62.2110053539276 45.25
68.0360562801361 49
74.0648292064667 50.8333333333333
80.0442442893982 53.3333333333333
86.0116858959198 54.25
91.9268402576447 55.25
97.7491015911102 56.0833333333333
103.646101427078 57.4166666666667
108.256164550781 58.5833333333333
115.366025209427 60.1666666666667
121.267319488525 61.5833333333333
127.132529783249 63.0833333333333
133.275859308243 64.1666666666667
139.166446495056 64.9166666666667
145.222410821915 65.6666666666667
150.991731977463 66.8333333333333
157.071754741669 67.1666666666667
162.998249292374 68.8333333333333
168.790479373932 69.8333333333333
174.724611759186 71.1666666666667
180.722168684006 72.3333333333333
186.479514312744 73.1666666666667
192.268340206146 74.1666666666667
197.023870849609 74.8333333333333
204.195869016647 75.5833333333333
210.103495073318 76.25
216.054578018188 76.4166666666667
221.853789997101 76.5833333333333
227.677316331863 76.9166666666667
233.583371210098 77
239.304552268982 77.3333333333333
245.337725305557 77.1666666666667
251.340889167786 77.8333333333333
257.327148294449 78.0833333333333
263.422853517532 78.5833333333333
269.408509683609 78.75
275.447693634033 78.9166666666667
281.139996623993 79.1666666666667
286.859344530106 79.0833333333333
292.734325885773 79.3333333333333
298.859671401978 79.25
304.824724960327 79.3333333333333
310.916499567032 79.5833333333333
316.872930192947 79.5833333333333
322.846194934845 79.6666666666667
328.64347743988 79.6666666666667
334.612163639069 79.8333333333333
340.340123605728 79.9166666666667
346.264596605301 80
352.279837608337 80.25
358.12956237793 80.6666666666667
364.035776996613 80.6666666666667
367.638718795776 80.9166666666666
372.301554059982 80.9166666666666
379.329895019531 81
385.241554403305 81
391.289697551727 81.1666666666667
397.071071386337 81.4166666666667
403.153685522079 81.6666666666667
409.138433361053 81.5833333333333
414.967230463028 82.0833333333333
420.960290765762 82.1666666666667
426.783482408524 82.1666666666667
432.766364049911 82.75
438.642784404755 82.5833333333333
444.435585451126 82.75
450.090340471268 82.75
455.947971582413 82.6666666666667
461.746206665039 82.6666666666667
467.583166742325 82.8333333333333
473.563024377823 82.75
479.521649074554 83
485.471543741226 83.25
491.211081504822 83.25
497.332694339752 83.4166666666667
503.2024269104 83.8333333333333
509.152420568466 83.9166666666667
515.011170482636 84
520.865822887421 83.9166666666667
526.807621669769 83.9166666666667
532.787357187271 84
538.787224578857 83.8333333333333
544.525101184845 83.9166666666667
550.587138462067 84.0833333333333
556.222374582291 83.8333333333333
562.030862665176 84
568.052035713196 83.9166666666667
573.916428613663 84.1666666666667
579.86898188591 84.25
585.782248973846 84.3333333333333
591.55517449379 84.5
597.247019052505 84.5
603.061942958832 84.5833333333333
608.962184524536 84.5833333333333
614.70754737854 84.9166666666667
620.527933216095 84.9166666666667
626.510812711716 84.9166666666667
632.378077459335 85.0833333333333
638.121665859222 85.25
644.082363843918 85.1666666666667
649.776740789413 85.25
655.796411514282 85.25
661.591683292389 85.6666666666667
667.420389556885 85.75
673.392203617096 85.75
679.22435541153 85.75
685.1305311203 85.9166666666667
691.136224412918 86
697.129099082947 86
};
\addplot [pink, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.11594152450562 22.5833333333333
10.56304063797 22.4166666666667
17.8171504020691 22.25
25.1104745388031 24.5
32.5365001678467 28.25
39.8687160015106 33.8333333333333
47.1873913288116 39.6666666666667
53.0876314640045 45.4166666666667
61.6670958995819 50.0833333333333
69.1351158618927 52.5
76.4046672821045 54.75
83.5515907764435 57
90.9636759757996 57.4166666666667
98.2954662799835 59.5
104.226324129105 60.3333333333333
113.066499710083 62.4166666666667
120.280933141708 64.25
127.544965791702 66.75
134.815542697906 67.5
142.158148574829 68.25
149.486611366272 68.6666666666667
156.665077257156 69.5833333333333
163.912523889542 70.4166666666667
171.308596038818 71.1666666666667
178.517246675491 71.9166666666667
184.238875102997 72.6666666666667
193.071205806732 73.3333333333333
200.534725856781 73.8333333333333
206.434026813507 74.4166666666667
215.300890207291 75
222.599689531326 75.6666666666667
228.565152072906 76
237.349562597275 76.1666666666667
244.579954433441 76.6666666666667
251.938164234161 76.9166666666667
259.151642894745 77.25
266.410074615478 77.5
273.701488494873 77.5833333333333
281.066662979126 77.75
288.408547115326 77.75
295.681350183487 77.6666666666667
302.97221827507 77.8333333333333
310.446417713165 78
317.680783319473 78.3333333333333
325.03112912178 78.4166666666667
332.1916680336 78.75
339.436156845093 78.75
346.814049863815 78.75
353.989941358566 79
358.352842950821 79
364.225965118408 78.9166666666667
373.132987737656 79.25
380.474234819412 79.1666666666667
386.386105489731 79.4166666666667
395.154476499558 79.5833333333333
402.576778268814 79.6666666666667
408.426223707199 79.5833333333333
417.211919116974 79.5
424.499564933777 79.75
430.375469112396 79.75
439.080480241775 79.5
446.32309718132 79.5
452.182417631149 79.75
460.889898061752 79.75
468.123783397675 79.9166666666667
475.202279520035 79.8333333333333
482.515830278397 79.8333333333333
489.889284944534 80.1666666666667
497.263785409927 80.1666666666667
504.580767393112 80.5
511.910187721252 80.1666666666667
519.236450910568 80.25
526.592895698547 79.9166666666667
533.847836828232 80.0833333333334
541.060649585724 80.4166666666667
548.349960803986 80.4166666666667
555.781271362305 80.5833333333334
563.069402885437 80.8333333333333
570.368483257294 80.8333333333333
577.607534074783 81
584.963909816742 81.4166666666667
592.104468822479 81.5833333333333
599.349423694611 81.9166666666667
606.722956037521 82.75
613.883631706238 82.8333333333333
621.226952695847 83.4166666666667
628.479061889648 83.75
635.773095655441 84.1666666666667
643.00127620697 84.1666666666667
650.375952863693 84.4166666666667
657.552937316894 84.6666666666667
664.860231876373 84.75
672.114423179626 85
679.376511287689 85.25
686.866709041595 85.4166666666667
694.116657066345 85.25
};
\addplot [green, dashed, mark=*, mark size=1, mark options={solid}]
table {%
18.616015625 22.75
28.6291922569275 23.3333333333333
42.9614906311035 24.75
52.3213272094727 32.5833333333333
59.3847906112671 41.9166666666667
65.9561538696289 48
72.7841572761536 51.6666666666667
79.6930151462555 54.5
86.5083760738373 56.3333333333333
93.1417127609253 58.8333333333333
99.7257121562958 61.1666666666667
106.517902565002 63.6666666666667
113.317599105835 64.75
120.250095176697 66.1666666666667
127.160383987427 67.25
134.082486629486 68.3333333333333
140.857656288147 70.5833333333333
147.711095428467 71.5833333333333
154.515029239655 73
161.32924618721 74.75
168.168316841125 75.5833333333333
174.874844455719 76.4166666666667
181.688160514832 77
188.550011777878 77.5833333333333
195.284852266312 78.0833333333333
202.181763935089 78.4166666666667
208.754256248474 78.9166666666667
211.438436460495 79.0833333333333
222.532293558121 79.5
229.123419284821 79.6666666666667
235.902329158783 79.5833333333333
242.705471897125 79.8333333333333
249.219847488403 79.9166666666667
255.891364479065 80.25
262.71932349205 80.3333333333333
269.642860889435 80.3333333333333
276.645918750763 80.5833333333333
283.395501041412 80.6666666666667
290.388944101334 81.0833333333333
297.117770576477 81
303.96763586998 81.1666666666667
310.875057315826 81.3333333333333
317.78729300499 81.25
324.521592760086 81.3333333333333
331.47936706543 81.5833333333333
338.35534658432 82.0833333333333
345.311339044571 82.3333333333333
352.261207771301 82.1666666666667
359.153538751602 82
366.109471273422 81.9166666666667
373.042904806137 82.3333333333333
380.076124191284 82.5833333333333
387.017407178879 82.75
393.858662843704 82.75
396.659104347229 83
407.793112468719 83.1666666666667
414.614626932144 83.1666666666667
421.317696619034 83.4166666666667
428.301153469086 83.6666666666667
431.018435049057 83.6666666666667
441.887230062485 83.5
448.699633789062 83.8333333333333
455.689566278458 84
462.400917625427 83.75
469.249961566925 83.9166666666667
476.020994520187 84
482.867783784866 84.1666666666667
489.710268211365 83.9166666666667
496.68376083374 84.1666666666667
503.64286646843 84.0833333333334
510.494350290298 84.4166666666667
517.539237499237 84.6666666666667
524.476916790009 84.8333333333333
531.259484529495 84.6666666666667
538.256646680832 84.9166666666667
545.093531417847 85
551.990100383759 84.9166666666667
558.844481086731 85.0833333333333
565.821234989166 84.8333333333333
572.547137928009 85
579.362403106689 85
586.240674257278 84.9166666666667
593.154061174393 85.0833333333333
599.952108049393 85.25
606.795005083084 85.5
613.433232545853 85.4166666666667
620.333096504211 85.5
627.454693365097 85.75
634.381126356125 85.6666666666667
641.349507904053 85.8333333333333
648.158539676666 85.9166666666667
655.180845975876 85.9166666666667
662.161024713516 86.25
669.164602994919 86.25
676.240614414215 86.5833333333333
682.961290550232 86.75
689.870697832108 87
696.729036426544 87
};
\addplot [red, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.23638291358948 22.5833333333333
10.3861789226532 22.75
16.4110993385315 22.25
22.2442367076874 23.1666666666667
28.2719284057617 26.1666666666667
34.1454751491547 34
39.9273540973663 40.9166666666667
45.805556678772 46.1666666666667
51.7629457950592 49.9166666666667
57.6226449012756 52.6666666666667
63.5718671798706 54
69.2679532527924 56.5
75.0211925029755 57.5833333333333
80.8889626026154 57.5833333333333
86.7500386238098 57.5
92.6538736820221 59.1666666666667
98.6739389419556 60.9166666666667
104.461622333527 62.0833333333333
110.376719665527 63.9166666666667
116.109654664993 64.8333333333333
122.128563499451 66.9166666666667
126.886749792099 68.1666666666667
133.058447408676 69.4166666666667
139.045617198944 70.5
145.006178045273 71.6666666666667
149.694328784943 72.25
155.484511184692 72.9166666666667
161.241547060013 73.4166666666667
167.106673669815 73.8333333333333
173.034643173218 74.4166666666667
179.140009069443 74.8333333333333
182.710550498962 75.3333333333333
188.550299596786 76.25
194.331913375854 76.75
200.103748321533 77.4166666666667
205.897148561478 77.6666666666667
211.794255971909 77.5833333333333
217.573823261261 77.75
223.45588183403 77.9166666666667
229.364922904968 78.1666666666667
235.315810871124 78.5
240.182314443588 78.6666666666667
246.054366350174 78.8333333333333
251.920932388306 79
257.675008773804 79.3333333333333
263.422937202454 79.8333333333333
269.344264173508 80
275.316494894028 80.0833333333333
281.192018890381 80.4166666666667
285.805142641068 80.5
291.578530311584 80.8333333333333
297.404376745224 81
303.207215547562 80.9166666666667
309.242569351196 81
314.941020584106 81
320.937270116806 81.25
326.796694517136 81.3333333333333
332.758875989914 81.5
338.52130279541 81.6666666666667
344.395524311066 81.4166666666667
350.134671497345 81.75
356.21048784256 81.6666666666667
358.574853563309 81.6666666666667
364.637186050415 81.75
370.57351307869 81.6666666666667
376.593037319183 81.5833333333333
382.551786661148 81.5833333333333
388.576428747177 81.6666666666667
394.501066684723 81.8333333333333
400.53444442749 82.1666666666667
406.4561814785 82.1666666666667
412.501690006256 82.3333333333333
418.43266043663 82.5
424.471207809448 82.5
429.263992261887 82.6666666666667
435.196634817123 82.6666666666667
441.258301496506 82.8333333333333
447.236821460724 82.9166666666667
453.083085823059 83.0833333333333
458.961817026138 82.8333333333333
464.820489645004 83.1666666666667
470.728022956848 83.5
475.349216651916 83.5
481.355702543259 83.9166666666667
487.352149915695 83.8333333333333
493.29750790596 84.0833333333333
499.262848520279 84.3333333333333
505.137950134277 84.1666666666667
511.157253170013 84.25
516.936588144302 84.5
522.989297771454 84.5833333333333
529.082339096069 85.0833333333333
532.659819698334 85.1666666666667
538.743068170548 85.3333333333333
544.729449319839 85.25
550.562538528442 85.5
556.774528884888 85.4166666666667
562.785152959824 85.5833333333333
567.342396020889 85.75
573.269977664948 85.8333333333333
579.030414056778 86.25
585.018435907364 86.1666666666667
589.809393405914 86.1666666666667
595.873262643814 86.4166666666667
601.663264989853 86.3333333333333
607.588901996613 86.0833333333333
613.481321048737 86.25
619.489391183853 86.4166666666667
625.520484876633 86.4166666666667
631.30504989624 86.3333333333333
637.320953416824 86.3333333333333
643.182402658462 86.8333333333333
649.12017364502 86.8333333333333
655.081592798233 86.9166666666667
661.07085351944 86.8333333333333
667.047111034393 86.9166666666667
673.141823959351 87.1666666666667
679.079108667374 87.5833333333333
685.096891450882 87.75
691.02840590477 87.5833333333333
697.006950426102 88
};
\addplot [yellow, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.4699688911438 22.5833333333333
5.27130947113037 22.25
9.75041561126709 22.25
14.1467833995819 22.5833333333333
18.5265609741211 23.4166666666667
22.840101480484 25
27.2001683712006 27.9166666666667
31.4956392765045 31.5833333333333
35.8896826267242 35.8333333333333
40.1019978523254 42.0833333333333
44.4530199050903 46
48.7432887554169 48.75
53.1708775997162 50.4166666666667
56.7337131500244 52.5833333333333
61.9246577739716 53.8333333333333
66.1870774745941 55.4166666666667
70.6062957763672 56.1666666666667
75.0627590656281 57.4166666666667
79.3864991664886 58.4166666666667
82.999379825592 59.1666666666667
87.3781530380249 59.75
90.9187253952026 60.1666666666667
96.214068365097 61.5
100.498280763626 61.8333333333333
103.967177200317 62.0833333333333
108.240904474258 63.5833333333333
111.84866733551 64
117.028347015381 64.4166666666667
120.567056274414 65
124.858860254288 65.75
129.218354320526 65.9166666666667
132.781913852692 66.5
138.010064649582 67.8333333333333
142.340133523941 68.6666666666667
146.650178098679 68.8333333333333
151.023005771637 69.5
155.397209739685 70.0833333333333
158.84445309639 70.3333333333333
163.172280550003 70.5833333333333
167.667069816589 71.4166666666667
171.945327854156 72
176.223181295395 72.3333333333333
178.850650930405 72.4166666666667
184.052212190628 72.8333333333333
188.48330039978 73.0833333333333
192.851354932785 73.5833333333333
197.131633996964 74.1666666666667
201.535893917084 74.6666666666667
204.975197410583 74.75
209.437919807434 74.8333333333333
214.045346403122 75.25
218.404870557785 75.6666666666667
221.967694187164 75.8333333333333
227.245981931686 76.25
231.584314775467 76.3333333333333
235.959222507477 76.6666666666667
238.534332084656 76.6666666666667
243.050458526611 76.9166666666667
247.342018318176 77.0833333333333
251.737379693985 77.1666666666667
256.309774827957 77.6666666666667
260.803671455383 77.8333333333333
264.400333881378 77.8333333333333
269.816293764114 77.9166666666667
274.249887561798 78.0833333333333
278.489660644531 77.9166666666667
282.815541601181 78.0833333333333
287.251055288315 78.3333333333333
291.654502296448 78.25
296.013011169434 78.3333333333333
300.469627094269 78.4166666666667
303.974075269699 78.5
308.476353311539 78.5833333333333
313.00851817131 78.6666666666667
316.527601289749 78.75
320.935880327225 78.75
325.429632997513 79.0833333333333
329.762343549728 79.25
334.171634864807 79.25
338.713622951508 79.5833333333333
343.057870721817 79.75
347.443507957459 79.75
351.874941396713 79.9166666666667
354.565466785431 79.9166666666667
358.039425230026 80
363.359320259094 80.25
367.771149778366 80.4166666666667
371.321776580811 80.5833333333333
376.620911836624 80.8333333333333
380.995489549637 81.0833333333333
385.300623559952 81.0833333333333
389.679277801514 81.4166666666667
393.189489269257 81.5
397.589614200592 81.6666666666667
401.98997092247 81.6666666666667
405.515289592743 81.9166666666667
409.959539031982 81.9166666666667
414.285161066055 81.9166666666667
418.634602499008 82
423.041706943512 82.1666666666667
427.662180328369 82.0833333333333
431.260691595078 82.25
436.500091743469 82.5
440.937622451782 82.5
444.395221948624 82.6666666666667
449.752142047882 82.8333333333333
454.299606180191 83.0833333333333
458.690525007248 83.25
463.116887569427 83.75
467.541650438309 83.75
471.845095682144 83.9166666666667
474.49598274231 83.9166666666667
479.001118326187 83.9166666666667
483.376789283752 83.9166666666667
487.717223501205 84.25
492.090374565125 84.5
496.531180667877 84.5833333333333
500.929527711868 84.8333333333333
504.40210852623 85
508.812271595001 85.0833333333333
513.229584407806 85.1666666666667
516.691639566421 85.1666666666667
522.004472541809 85.1666666666667
526.451979207993 85.0833333333333
529.234886360169 85.3333333333333
534.422003078461 85.5
538.762857151032 85.6666666666667
543.123995637894 85.5833333333334
547.591242837906 85.6666666666667
551.077024555206 85.6666666666667
555.448881340027 85.8333333333333
559.84564948082 85.9166666666667
564.327604055405 86
568.68019695282 86
573.091469526291 85.9166666666667
577.510302829742 86.25
581.864729070663 86.0833333333333
586.339353704452 86.25
589.860335540772 86.4166666666667
594.273645877838 86.4166666666667
598.649187231064 86.5
603.093046808243 86.5833333333333
606.649367332458 86.5
611.018252277374 86.75
615.380814313889 86.8333333333333
619.687491178513 86.8333333333333
623.997539567947 86.9166666666666
627.579664754868 86.9166666666666
631.850350904465 87
636.237300252914 86.9166666666667
640.70318031311 87
645.222400283813 86.9166666666667
649.595023059845 87.0833333333333
653.948827838898 87.0833333333333
658.272344255447 87.1666666666667
662.748894357681 87.3333333333333
667.280250406265 87.4166666666667
671.673124265671 87.6666666666667
676.199498176575 87.6666666666667
680.589657306671 87.75
685.010057830811 88.0833333333333
689.418587970734 88.0833333333333
693.800903463364 88.1666666666667
698.071454334259 88.25
};
\addplot [cyan, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.43122534751892 22.5833333333333
8.81283097267151 22.5833333333333
14.8769606113434 22.25
20.7850884914398 23.5
26.6747678279877 25.0833333333333
32.4928243637085 29.8333333333333
38.1971713066101 35.6666666666667
44.2153155326843 39.1666666666667
50.2671238899231 42.4166666666667
56.1138815879822 44.75
61.8188449859619 46.3333333333333
67.6348478794098 47.9166666666667
73.4401064395905 50
79.1734086513519 51.8333333333333
85.0431874275207 53.0833333333333
91.0016731262207 53.5833333333333
96.9193133354187 54.0833333333333
102.812760066986 54.5833333333333
108.449950504303 55.4166666666667
114.15920791626 55.5
119.913034200668 56.9166666666667
125.679399251938 57.1666666666667
131.463982200623 58.5
137.28494849205 59.9166666666667
142.969402885437 60.25
148.816598320007 61.5833333333333
154.654702997208 62.6666666666667
160.443565320969 63.5
166.320088672638 64.3333333333333
172.350032281876 64.9166666666667
178.147874116898 65.9166666666667
183.945937728882 66.4166666666667
189.901603269577 67.25
195.872093963623 67.5833333333333
201.660679483414 68.4166666666667
207.469095945358 69.25
213.324212551117 69.5833333333333
219.121399259567 70
225.06913523674 70.4166666666667
230.864901590347 71
236.839551067352 71.4166666666667
241.490161800385 72
247.243415021896 72.3333333333333
252.951020383835 72.75
258.851562023163 72.9166666666667
264.630669260025 73
270.329252719879 73
276.138264894485 73.0833333333333
282.05242061615 73.3333333333333
287.906253671646 73.4166666666667
293.757434082031 73.4166666666667
299.532314968109 73.75
305.26839466095 73.8333333333333
310.999406814575 74
316.75797533989 73.5833333333333
322.560655021667 73.9166666666667
328.342462396622 73.9166666666667
334.250786113739 74.25
339.985710048676 74.5
345.865006971359 74.5
351.572902059555 74.4166666666667
357.337659502029 74.3333333333333
363.168154478073 74.6666666666667
368.946554279327 74.8333333333333
374.646411085129 75.25
380.415846347809 75.25
386.142128181458 75.8333333333333
392.096011447907 75.5833333333333
397.952522516251 75.9166666666667
403.672364330292 76.1666666666667
409.509442234039 76.0833333333333
415.318934011459 76.1666666666667
421.182525777817 75.8333333333333
426.943093967438 76.0833333333333
432.764059495926 76.1666666666667
438.52746424675 76.0833333333333
444.290608119965 76.1666666666667
449.939287090301 76.1666666666667
455.696005773544 76.3333333333333
461.395187091827 76.4166666666667
467.240144252777 76.5
473.03946928978 76.3333333333333
477.610955810547 76.4166666666667
483.400771379471 76.6666666666667
489.190783882141 76.75
495.018560981751 77.0833333333333
500.725539827347 77.5833333333333
506.546478319168 78
512.264865779877 78.0833333333333
518.066817903519 78.3333333333333
523.796079730988 78.6666666666667
529.425601959229 78.9166666666667
535.185656023026 78.9166666666667
541.053680086136 79
546.831066322327 79
552.609439277649 79.3333333333333
558.388147497177 79.4166666666667
564.158620500565 79.1666666666667
569.952137231827 79.4166666666667
575.676239442825 79.5
581.532207107544 79.5833333333333
587.435890674591 79.6666666666667
593.310384321213 79.6666666666667
599.118904924393 80
604.837247085571 80.0833333333333
610.667086219788 80.0833333333333
616.371988153458 80.1666666666667
622.029833078384 80.0833333333333
627.837475395203 80
633.546877002716 79.75
639.242747926712 79.8333333333333
644.940567970276 79.9166666666667
650.728256988525 79.9166666666667
656.498630094528 80
662.136303091049 79.9166666666667
667.97618765831 80.0833333333334
673.921423625946 80.0833333333333
679.715238285065 80.3333333333333
685.589077615738 80.5
691.474015045166 80.5833333333333
697.179818534851 80.5
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.5126860618591 22.5833333333333
36.0354284286499 22.5833333333333
43.470697927475 22
50.7254657745361 25.5
58.054380273819 32.3333333333333
65.4503344535828 41.6666666666667
72.6425598144531 47.9166666666667
80.1283818721771 50.5
87.4301087379456 54.1666666666667
94.850963640213 55.9166666666667
102.237096071243 55.8333333333333
109.708394670486 56.8333333333333
117.201426267624 58.5833333333333
123.258878040314 59.4166666666667
132.179966020584 60.3333333333333
139.459653234482 61.5833333333333
147.062865924835 62.25
154.413259029388 63.4166666666667
161.909748458862 64.9166666666667
169.277540636063 65.8333333333333
176.753540182114 67.0833333333333
184.106998252869 68
191.685158252716 68.6666666666667
199.053951215744 69.6666666666667
206.490519809723 70.8333333333333
213.769937944412 71.4166666666667
219.776741790771 72.1666666666667
228.610340356827 74
235.980994510651 74.25
243.51540145874 75.4166666666667
250.999583721161 75.75
258.325998306274 76.4166666666667
265.663250255585 76.5
273.060679340363 76.9166666666667
280.364753818512 77.1666666666667
287.764552354813 77.25
295.273175621033 77.0833333333333
302.737619304657 77
310.200894451141 77.0833333333333
317.677342367172 77.25
325.155071735382 77.75
332.595004653931 77.75
339.978720092773 77.8333333333333
347.453957748413 78.1666666666667
354.817855072021 78.25
362.335796642303 78.25
369.875693130493 78.3333333333333
375.85436797142 78.5
383.320063304901 78.3333333333333
390.90283446312 78.5833333333333
398.359758424759 78.4166666666667
405.832607460022 78.5833333333333
411.875697231293 78.5
420.802732276917 78.9166666666667
428.343592739105 78.6666666666667
435.784527635574 78.75
443.212068557739 78.8333333333333
450.744319581985 78.8333333333333
458.278686571121 79.0833333333333
465.571330499649 79.3333333333333
472.93037276268 79.3333333333333
478.863255500793 79.5
487.943277740478 79.9166666666667
495.475908899307 79.8333333333333
502.8315117836 80.1666666666667
510.294158267975 80.1666666666667
517.712148189545 80.25
525.19252371788 80.6666666666667
532.52270321846 80.5833333333333
540.101017284393 81
547.548204421997 81.0833333333333
554.936985254288 81.4166666666667
562.357444190979 81.5833333333333
569.75916800499 81.4166666666667
577.187279462814 81.5833333333333
584.50418639183 81.4166666666667
591.918533992767 81.5833333333333
599.403176259995 81.3333333333333
606.829646062851 81.3333333333333
614.236388444901 81.3333333333333
621.675781059265 81.0833333333333
629.126983356476 81.4166666666667
636.640923595428 81.4166666666667
644.167530584335 81.6666666666667
651.625846099854 81.4166666666667
659.106616210938 81.5
666.46586689949 81.6666666666667
673.961219739914 81.8333333333333
681.370941019058 82.0833333333333
688.857014274597 82.1666666666667
696.343899106979 82.25
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.9488789558411 22.5833333333333
31.7672966003418 22.75
48.3186616897583 27.4166666666667
64.4016299247742 41.3333333333333
81.1966495990753 49.5
97.7700888633728 52.5
114.098706007004 54.5833333333333
130.189612293243 54.25
146.626890611649 54.5833333333333
163.143731021881 55.5
179.388672447205 56.5833333333333
196.012619447708 58.5
212.693633317947 59.3333333333333
229.751964426041 60.0833333333333
246.220080947876 61
262.863930845261 62.25
279.444280099869 63
295.982031106949 64.1666666666667
312.397791624069 65.3333333333333
328.796055650711 65.6666666666667
344.894921255112 65.75
361.428588104248 65.75
377.78165230751 66.25
381.040011978149 66.4166666666667
410.330419874191 67.6666666666667
426.958624744415 67.8333333333333
443.264547204971 68.4166666666667
459.484428548813 68.4166666666667
475.715395784378 68.8333333333333
491.818427228928 69.5
507.853320646286 70.75
511.230825233459 70.5833333333333
540.720626878738 71.3333333333333
557.041469621658 72.6666666666667
573.255614471436 72.9166666666667
589.647432184219 74.3333333333333
606.61689324379 74.5833333333333
622.908334302902 74.9166666666667
639.928363752365 75.3333333333333
656.150574111938 75.4166666666667
673.077827501297 75.75
690.339850091934 75.5
};
\addplot [semithick, red, dashed]
table {%
-30.210105381012 71.725
732.751528606415 71.725
};
\end{axis}

\end{tikzpicture}


==> plots/short_pgf_plots_for_cikm/genes_1ep_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
%
%ytick={50,60,70,80,90}, % Specify the desired ytick values
yscale=\cikmshortenscaley,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.750904121398925, xmax=396.552114067078,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.9023255813953, ymax=100.888372093023,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.839794588089 42.8372093023256
22.695743560791 42.8372093023256
26.140824508667 42.8372093023256
29.6172603607178 42.8604651162791
33.1739074230194 42.906976744186
36.5923642635345 43
40.2112493515015 43.1627906976744
43.5286998748779 43.1627906976744
47.1236826896668 43.2093023255814
50.6501331806183 43.1860465116279
54.181188249588 43.1395348837209
57.7141266822815 43.1860465116279
61.4184632301331 43.2325581395349
64.8179613590241 43.2093023255814
68.1556833744049 43.2093023255814
71.5325571537018 43.2325581395349
74.9547048568726 43.2790697674419
78.4973690986633 43.3023255813954
82.005387210846 43.2790697674419
85.4736286640167 43.2558139534884
88.9436983108521 43.2558139534884
92.4008068561554 43.2790697674419
95.8825394630432 43.2790697674419
99.2770111560822 43.3488372093023
102.775295352936 43.3488372093023
106.258724164963 43.3720930232558
109.835197734833 43.3720930232558
113.182870197296 43.3023255813953
116.74207406044 43.3255813953488
120.157164096832 43.3023255813953
123.531704521179 43.3023255813953
124.211724281311 43.3023255813953
130.573982858658 43.2790697674419
134.063445043564 43.2558139534884
137.629412317276 43.2790697674419
141.012291955948 43.2790697674419
144.515233135223 43.2325581395349
148.021944713593 43.2093023255814
151.652167701721 43.2325581395349
155.16945438385 43.2325581395349
158.684369754791 43.2093023255814
162.306138706207 43.1162790697674
165.846583271027 43.1162790697674
169.344696712494 43.1395348837209
172.848862314224 43.1860465116279
176.319840335846 43.2093023255814
179.633705663681 43.1860465116279
183.051858663559 43.2093023255814
186.4593272686 43.2790697674419
189.947561788559 43.2558139534884
193.432874631882 43.2325581395349
196.963741779327 43.2093023255814
200.398335552216 43.2325581395349
203.893950891495 43.2790697674419
207.540527200699 43.2093023255814
211.081966257095 43.2093023255814
214.636774682999 43.2093023255814
218.044996023178 43.2558139534884
221.57808804512 43.2093023255814
225.069985675812 43.1627906976744
228.582210302353 43.1627906976744
231.959030056 43.1860465116279
232.637424373627 43.1627906976744
239.06225605011 43.2093023255814
242.475042152405 43.1627906976744
246.118146800995 43.1395348837209
249.620413064957 43.1627906976744
252.975922298431 43.2325581395349
256.391177415848 43.2093023255814
259.921007966995 43.1860465116279
263.527158498764 43.2325581395349
267.116750669479 43.2325581395349
270.749297904968 43.1395348837209
274.11722612381 43.1627906976744
277.585965251923 43.1162790697674
281.04747800827 43.0930232558139
284.579418706894 43.1162790697674
288.106624746323 43.046511627907
291.662030553818 43
295.08782954216 42.9767441860465
298.554833745956 43
302.082434654236 43
305.807660865784 42.9302325581395
309.420103883743 42.9767441860465
313.030579662323 42.9302325581395
316.524045085907 42.9302325581395
319.987852954864 42.906976744186
323.530163192749 42.8837209302325
327.029419565201 42.8604651162791
330.574849891663 42.906976744186
333.971498918533 42.8837209302325
337.546960830688 42.9302325581395
341.145388269424 42.9767441860465
344.716472911835 42.953488372093
348.287282657623 42.9302325581395
351.762807321548 42.8837209302325
355.309735155106 42.8372093023256
358.74199719429 42.8604651162791
362.309473609924 42.8604651162791
365.712177848816 42.8372093023256
369.192029953003 42.8604651162791
372.597342777252 42.8372093023256
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
21.1624392032623 42.8372093023256
22.1191129684448 42.8604651162791
26.7930511951447 42.8837209302326
31.495298576355 42.8372093023256
36.1612645149231 42.953488372093
39.8364887237549 42.9302325581395
45.5284746646881 42.8837209302326
50.1638140678406 42.8139534883721
54.799205160141 42.7441860465116
59.4528113365173 42.6976744186046
63.274574804306 42.8837209302326
68.7310170650482 42.9767441860465
73.4314738750458 42.9302325581395
78.1291780948639 42.9302325581395
82.7930714130402 42.9302325581395
87.425718164444 43
92.0786502838135 43
96.7106272697449 43.0232558139535
101.428462028503 43
106.145950841904 43
109.840386390686 42.9302325581395
115.515019130707 42.9302325581395
120.257042598724 42.906976744186
124.959957170486 42.8837209302326
129.660809803009 42.8372093023256
134.381789779663 42.8837209302325
139.058727455139 42.906976744186
143.82794919014 42.953488372093
148.56606259346 42.953488372093
153.152679872513 42.8837209302325
157.925745916367 42.9302325581395
162.54202914238 42.9302325581395
167.16804728508 42.953488372093
171.848989200592 42.9302325581395
176.580663490295 43
181.356801462173 42.9767441860465
186.061311912537 42.906976744186
190.803492307663 42.906976744186
195.5181016922 42.8837209302326
198.397731494904 42.906976744186
203.259736442566 42.8837209302326
208.710161209106 42.8604651162791
213.401228380203 42.906976744186
218.09307808876 42.906976744186
222.765782833099 42.9302325581395
227.406156349182 42.8372093023256
231.93954744339 42.9302325581395
236.645421695709 42.8837209302326
241.249228048325 42.8837209302326
245.890829801559 42.906976744186
250.615105056763 42.8604651162791
255.290913963318 42.8372093023256
259.997003793716 42.8372093023256
264.664121246338 42.7906976744186
269.231747293472 42.8139534883721
274.004154825211 42.7906976744186
278.745925045013 42.7441860465116
283.427136611938 42.7209302325581
288.008933782578 42.6976744186046
292.710395002365 42.6976744186046
297.435066223145 42.7674418604651
302.143979454041 42.6976744186046
306.751320314407 42.6976744186046
311.452672433853 42.6976744186046
316.046512174606 42.7674418604651
320.762447071075 42.7209302325581
325.348928880692 42.6976744186046
330.115785741806 42.7441860465116
334.805218791962 42.7209302325581
339.523593187332 42.7441860465116
344.164177274704 42.7906976744186
348.807863235474 42.8139534883721
353.369349002838 42.8139534883721
358.029272842407 42.8837209302325
362.732591342926 42.8604651162791
367.486305856705 42.8837209302325
372.189680814743 42.9302325581395
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.2494355678558 42.8372093023256
24.6247612476349 42.8139534883721
31.688454914093 43.0697674418605
38.7999643325806 46.3255813953488
45.5842258453369 58.046511627907
52.6717593669891 65.4186046511628
59.4605291366577 69.3255813953488
66.5535765171051 73.8837209302326
73.4266484260559 75.8837209302326
80.4255704402924 77.5581395348837
87.2797524929047 79.0232558139535
94.3607317447662 81.046511627907
101.28918337822 83.5348837209302
108.223071718216 85.7674418604651
113.709525680542 87.1627906976744
120.675100851059 88.6046511627907
127.683014583588 90.3488372093023
134.6981985569 91.4418604651163
141.929196023941 92.3023255813954
144.791168260574 92.7209302325581
151.725949192047 93.5116279069767
158.576783466339 94.0930232558139
165.444598293304 94.6744186046512
172.264963245392 95.3488372093023
179.365720272064 95.8372093023256
186.254044055939 96.3255813953488
193.238543987274 96.6279069767442
200.147317695618 96.906976744186
205.694056367874 97.1860465116279
212.749541091919 97.2558139534884
219.809916687012 97.4883720930232
226.875987434387 97.5581395348837
233.630612373352 97.6511627906977
240.506379747391 97.7674418604651
247.517276620865 97.7906976744186
254.556716299057 97.8372093023256
261.595568275452 97.860465116279
264.391700983047 97.8837209302326
271.376812410355 98
278.408281898499 97.9767441860465
285.361020803452 98.0232558139535
290.917532205582 98.0232558139535
297.954526567459 97.9767441860465
304.899319505692 98
312.014249753952 98.046511627907
319.016141843796 98.046511627907
325.873650836945 98.0697674418604
332.810785293579 98.0930232558139
339.741583681107 98.0697674418604
346.572565937042 98.0232558139535
353.387074804306 98.0930232558139
360.36987285614 98.046511627907
367.343076944351 98
374.325678443909 98.1162790697674
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.5751091003418 42.8372093023256
32.6352754116058 42.6744186046512
41.414736032486 47.3720930232558
50.1587089061737 59.6279069767442
58.924261713028 65.8139534883721
67.8646119594574 71.906976744186
76.7183005809784 75.7209302325581
85.658029127121 77.3953488372093
94.5503008842468 79.1627906976744
103.408923721313 81.0232558139535
112.431806135178 83.3953488372093
121.302973127365 86.0232558139535
130.075528383255 87.8139534883721
138.916523456573 89.4883720930233
147.776653575897 90.9302325581396
156.663361692429 91.9069767441861
165.351282262802 93.1162790697674
174.166581344604 93.9767441860465
182.95574297905 94.8372093023256
191.668877506256 95.3488372093023
200.540460586548 95.7441860465116
209.048454618454 96.2790697674419
217.874329328537 96.5581395348837
226.574269151688 96.906976744186
235.62039141655 97.1627906976744
244.31933016777 97.3023255813954
253.044112920761 97.3953488372093
261.648012924194 97.4651162790698
270.268446016312 97.6279069767442
278.926194953918 97.7674418604651
287.469729423523 97.8139534883721
296.200722789764 97.8837209302326
305.138183736801 97.9767441860465
313.898196840286 98
322.64971909523 98
331.51318230629 98
340.261712169647 98.0232558139535
349.075561618805 97.9767441860465
358.003320884705 98
366.658710575104 98.0232558139535
375.39258351326 98.046511627907
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
27.0188595294952 42.8372093023256
28.9375638961792 42.7674418604651
38.589860534668 43.3953488372093
48.3599937438965 50.953488372093
58.1882607460022 64.6511627906977
67.9366462230682 68.7906976744186
77.8537021160126 74.6744186046512
87.7641509056091 78.4418604651163
97.7038267612457 80
107.59081363678 82.046511627907
117.463397789001 84.5581395348837
127.378373813629 86.5581395348837
137.233432912827 88.4418604651163
146.905843114853 90.093023255814
156.678805541992 91.2093023255814
166.719143199921 92.2790697674419
176.601769542694 93.0697674418605
186.606962013245 93.7441860465116
196.556894540787 94.2325581395349
206.473974609375 94.5813953488372
216.355820512772 94.8837209302326
226.382388544083 95.2558139534884
236.305454540253 95.5813953488372
245.924613237381 95.8604651162791
255.748436641693 96.2790697674418
265.697275209427 96.5116279069768
275.646078443527 96.6744186046512
285.56091337204 96.8604651162791
295.377829122543 97.0232558139535
305.236872291565 97.0930232558139
315.118064212799 97.2093023255814
324.935134077072 97.3255813953488
334.945643615723 97.3488372093023
344.433732175827 97.4186046511628
354.280577850342 97.5116279069767
364.183051204681 97.6279069767442
374.104853916168 97.6744186046512
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
28.5189386367798 42.8372093023256
35.0869171619415 42.8372093023256
46.1204494476318 47.4186046511628
56.7810942173004 59.6046511627907
67.7864831924439 67.9767441860465
78.8079293251038 73.8139534883721
89.7747990131378 78.6976744186047
100.6577709198 81.2790697674419
111.745693016052 83.6976744186046
122.623010921478 86.1860465116279
133.713986539841 88.6511627906977
144.931122970581 90
156.04733543396 91
167.066186189651 91.8372093023256
177.929360628128 92.5813953488372
188.936727428436 93.0697674418605
200.054201841354 93.3488372093023
211.079790592194 93.7209302325581
222.060373735428 94.046511627907
233.153118896484 94.3488372093023
244.310883903503 94.5348837209303
255.27470369339 94.9069767441861
266.401179790497 95.1860465116279
277.441615104675 95.5348837209302
288.375249290466 95.8604651162791
299.662703752518 96.093023255814
310.81183180809 96.2093023255814
321.707679605484 96.3720930232558
332.616712522507 96.5348837209302
343.537173748016 96.6976744186047
354.730137586594 96.9767441860465
365.643888902664 97
376.828820085526 97.046511627907
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
29.5265080928802 42.8372093023256
39.387158203125 42.7441860465116
51.9450975894928 50.7906976744186
64.5559819221497 63.7209302325582
77.2169281959534 72.7906976744186
90.0200599193573 78.3953488372093
102.569763660431 82.0697674418604
115.037800645828 85.2558139534884
127.189331245422 87.8604651162791
139.890969276428 89.953488372093
152.144149065018 91.0232558139535
165.161415433884 91.7209302325581
177.900431251526 92.4186046511628
190.234754276276 93.1395348837209
202.930086803436 93.5116279069768
215.539416122437 94.046511627907
228.186646556854 94.4418604651163
240.967716026306 94.8139534883721
253.519105815887 94.9767441860465
265.921100759506 95.2325581395349
278.324674320221 95.4651162790698
290.947765922546 95.7209302325581
303.367177724838 95.9767441860465
315.960980367661 96.1395348837209
328.456915378571 96.3255813953488
340.9063808918 96.3720930232558
353.386622571945 96.4883720930233
366.053413009644 96.7209302325582
378.522457504272 96.8604651162791
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
31.6754893302917 42.8372093023256
37.1994411945343 42.7441860465116
50.9459073543549 47.8139534883721
65.0815687656403 60.8372093023256
79.332327413559 70.6744186046512
93.7815219402313 77.3488372093023
107.636353445053 81.1860465116279
121.567006111145 84.8604651162791
135.696373558044 87.2325581395349
150.027084684372 89.1162790697675
163.966705131531 90.3953488372093
177.983021068573 91.1162790697675
192.375245952606 91.8139534883721
206.447863674164 92.2790697674419
220.531658411026 92.4418604651163
229.05703997612 92.5813953488372
248.590930366516 93
262.865787649155 93.3023255813954
276.851116323471 93.3023255813954
291.143612003326 93.5581395348838
305.163221311569 93.6744186046512
319.334906387329 93.8372093023256
333.346614360809 94
347.724591732025 94.3720930232558
361.675174474716 94.4651162790698
375.746467590332 94.5581395348837
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
34.408545589447 42.8372093023256
43.4481165409088 42.7906976744186
58.3664643764496 51.3953488372093
73.6694990634918 64.6511627906977
89.0846886634827 73.4651162790698
104.326226854324 79.8372093023256
119.404794454575 82.7441860465116
134.601596212387 85.3720930232558
149.725624275208 87.7209302325581
164.673254394531 89.3953488372093
180.043390035629 90.5813953488372
195.613752698898 91.2325581395349
210.634994411469 91.5581395348837
225.747588396072 91.8372093023256
241.040662097931 92.093023255814
256.214940834045 92.2790697674419
271.644025754929 92.4651162790698
286.859267234802 92.6511627906977
302.125139904022 92.7674418604651
317.108119297028 92.953488372093
332.299588346481 93.1162790697675
347.792752122879 93.4651162790698
363.27049908638 93.6279069767442
378.561149978638 93.8604651162791
};
\end{axis}

\end{tikzpicture}


==> plots/short_pgf_plots_for_cikm/genes_k_var_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
%
yscale=\cikmshortenscaley,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-14.0328826880455, xmax=397.140934417248,
xtick style={color=black},
y grid style={darkgray176},
ymin=39.7767441860465, ymax=100.967441860465,
ytick style={color=black},
%ylabel={\textbf{\emph{Genes}}},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [semithick, red, dashed]
table {%
-14.0328826880455 89.1232558139535
397.140934417248 89.1232558139535
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.65683627128601 42.8372093023256
5.37564210891724 42.8139534883721
8.91585721969605 42.8372093023256
12.4967307567596 42.8604651162791
15.9560532569885 42.8837209302325
19.551619386673 43.0930232558139
23.0817546367645 42.9302325581395
26.6246088027954 42.8604651162791
30.1970772743225 42.8837209302326
33.7174451828003 42.9302325581395
37.2591628551483 42.953488372093
40.814814043045 43.046511627907
44.3660357475281 43.0232558139535
47.9197825431824 43.0930232558139
51.4746498584747 43.1860465116279
55.0717413902283 43.1395348837209
58.6753057003021 43.0697674418605
62.1731298446655 43.0232558139535
65.6773921489716 42.9767441860465
69.1741401195526 43.0232558139535
72.7188216209412 42.953488372093
76.2816942691803 42.9302325581395
79.9515723705292 42.906976744186
83.5253832817078 42.9302325581395
87.0392501354218 42.906976744186
90.6432150363922 42.9302325581395
94.2452067375183 42.906976744186
97.85221824646 42.906976744186
101.323241043091 42.9302325581395
104.896925735474 42.9302325581395
108.417454004288 42.953488372093
111.898036813736 42.9767441860465
115.492794942856 42.953488372093
119.063938570023 42.953488372093
122.594718790054 42.906976744186
126.185467386246 42.8604651162791
128.262730312347 42.906976744186
131.819737052917 42.9302325581395
135.352217721939 42.906976744186
139.057763338089 42.8604651162791
142.556604480743 42.906976744186
146.071690750122 42.8604651162791
149.706871986389 42.8604651162791
153.451170778275 42.8372093023256
157.015243673325 42.8604651162791
160.587218236923 42.8372093023256
164.185776901245 42.7906976744186
167.747001647949 42.8139534883721
171.219807004929 42.8372093023256
174.822407150269 42.7906976744186
178.27899055481 42.7674418604651
181.816708230972 42.7441860465116
185.359631633759 42.7674418604651
188.922224235535 42.7906976744186
191.744671964645 42.7209302325581
195.269308423996 42.7674418604651
198.83927898407 42.6976744186046
202.472204637527 42.7209302325581
205.982473993301 42.6976744186046
209.514427852631 42.7441860465116
213.068478393555 42.7441860465116
216.612233924866 42.7441860465116
220.245177173615 42.6976744186046
223.819584178925 42.6744186046512
227.341230487823 42.6976744186046
230.87093834877 42.6976744186046
234.380801534653 42.6976744186046
237.93546833992 42.6046511627907
241.455200338364 42.6046511627907
244.989575481415 42.6046511627907
248.477643156052 42.6279069767442
250.643164587021 42.5581395348837
254.180692768097 42.6511627906977
257.737179899216 42.6511627906977
261.278067207336 42.6511627906977
264.736353397369 42.5813953488372
268.291567468643 42.6511627906977
271.880365753174 42.6046511627907
275.366758537292 42.6046511627907
278.936541700363 42.6279069767442
282.509337854385 42.6744186046512
286.101557779312 42.6279069767442
289.669760608673 42.6744186046512
293.162963056564 42.6511627906977
296.718877315521 42.6511627906977
300.332331085205 42.6976744186046
303.897773694992 42.6279069767442
307.447214746475 42.6279069767442
310.955476951599 42.6279069767442
314.468853092194 42.6511627906977
318.006241703033 42.6046511627907
321.483834218979 42.6511627906977
325.052871179581 42.6046511627907
328.637032651901 42.6511627906977
332.166634941101 42.6511627906977
335.807176160812 42.5813953488372
339.340653181076 42.6511627906977
342.966777467728 42.6511627906977
346.55522351265 42.6744186046512
350.102083492279 42.7441860465116
353.705636024475 42.7906976744186
357.173271512985 42.8139534883721
360.7540122509 42.8139534883721
364.287714147568 42.7441860465116
367.819392967224 42.7674418604651
371.293722724915 42.8372093023256
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.8619592666626 42.8372093023256
8.83043675422669 42.8372093023256
13.4851257801056 42.953488372093
18.2548281669617 42.8139534883721
22.8845983505249 43.0697674418605
27.610197019577 43.046511627907
32.4035225391388 42.906976744186
37.1483335494995 42.9767441860465
41.8503079414368 42.953488372093
46.5348022460937 43.0232558139535
51.1765160560608 42.906976744186
55.7661699295044 42.9302325581395
60.4162755012512 42.9767441860465
65.2413229942322 42.9767441860465
69.9641365528107 42.9767441860465
74.665619468689 42.9302325581395
79.4792321205139 42.953488372093
84.1686374664307 42.953488372093
88.8887523651123 42.953488372093
93.5945940494537 43
98.3115624427795 43
100.149202537537 43
107.847269201279 43.046511627907
112.504111671448 43
117.196786260605 43.046511627907
121.898981952667 43.0232558139535
126.654943418503 43.0232558139535
131.268739509583 43
135.966292572021 43.0232558139535
140.734322404861 43.0232558139535
145.385327100754 43.046511627907
150.083221912384 43.0232558139535
154.832230901718 42.9767441860465
159.578937339783 43.0232558139535
164.371395874023 43.046511627907
169.034504890442 43.046511627907
173.791693115234 43.0232558139535
178.619537830353 42.9302325581395
183.284975099564 42.9767441860465
188.020134305954 42.906976744186
192.773446083069 42.9302325581395
197.530314588547 42.906976744186
199.454279088974 42.906976744186
206.991030931473 42.8372093023256
211.747831726074 42.8604651162791
216.570797872543 42.8139534883721
221.350337505341 42.8372093023256
223.29087562561 42.8139534883721
230.770955324173 42.7674418604651
235.409031772614 42.8139534883721
240.145981407166 42.7441860465116
244.911959981918 42.7674418604651
249.545217990875 42.7674418604651
254.283104991913 42.7906976744186
259.094871330261 42.7674418604651
263.896987056732 42.7674418604651
268.650044107437 42.6744186046512
273.263445138931 42.7441860465116
277.873847484589 42.7209302325581
282.575718069077 42.7674418604651
287.43803153038 42.7441860465116
292.239601612091 42.7674418604651
296.866827964783 42.6976744186046
301.614987516403 42.7209302325581
306.281884479523 42.6976744186046
310.951313257217 42.6976744186046
315.695355272293 42.7674418604651
320.416744709015 42.8139534883721
325.180294704437 42.8372093023256
329.846116876602 42.7441860465116
334.59952545166 42.7674418604651
339.293500423431 42.7674418604651
344.025556850433 42.7441860465116
348.844466352463 42.7441860465116
353.576533746719 42.7906976744186
358.250085544586 42.7674418604651
362.891864776611 42.7441860465116
367.611008501053 42.7906976744186
372.298185968399 42.7674418604651
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.77462520599365 42.8372093023256
10.3594027996063 42.8372093023256
17.0372488498688 44.046511627907
23.6163023948669 50.3023255813953
30.5647964000702 58.6279069767442
37.1894445896149 66.093023255814
43.7793123245239 70.4418604651163
50.426499414444 74.3720930232558
57.2948344707489 76.6279069767442
64.0319117546082 78.1162790697674
70.7514793872833 79.7906976744186
77.4866584300995 81.3255813953488
84.1124987125397 83.3023255813954
91.0373836040497 85.6744186046512
97.7558959007263 87.3488372093023
104.498023176193 89.3488372093023
111.217102861404 91.046511627907
117.962502384186 92.1395348837209
124.576713180542 92.9302325581396
131.256309652328 93.6046511627907
138.036812067032 94.1627906976744
144.685187721252 94.8372093023256
151.476530122757 95.3023255813954
158.025437402725 95.6744186046512
164.564543676376 96.1162790697674
171.235788345337 96.4651162790698
177.908112955093 96.8372093023256
184.817539691925 97.0232558139535
191.605309295654 97.2093023255814
198.254035568237 97.3255813953488
205.066015100479 97.4883720930233
211.92867231369 97.5813953488372
218.698678779602 97.6511627906977
225.515848731995 97.7441860465116
232.231773948669 97.7441860465116
238.957235527039 97.8139534883721
245.502389526367 97.8139534883721
252.208363819122 97.8372093023256
258.937342977524 97.9069767441861
265.718951702118 97.9069767441861
272.650874090195 97.9302325581395
279.35715637207 97.9069767441861
286.229867362976 97.953488372093
293.087826156616 98
299.715262126923 98
306.462542247772 97.9767441860465
313.180337810516 98.0232558139535
319.794782066345 98
326.666536712646 97.9767441860465
333.430054664612 98.046511627907
340.202891206741 98.0232558139535
346.966923999786 98.0232558139535
353.612877941132 98.0232558139535
360.458914375305 98.046511627907
367.062369346619 98.046511627907
373.500980949402 98.0697674418605
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.40737657547 42.8372093023256
17.3273522853851 42.7441860465116
25.8241305351257 46.1627906976744
34.6712962627411 59.9069767441861
43.4067992210388 65.7674418604651
52.1807224750519 71.4883720930233
60.912023973465 75.6511627906977
69.5744720935822 77.6976744186046
78.3085381507874 79.4883720930233
86.9004789829254 81.6511627906977
95.6131331920624 83.5581395348837
104.238210248947 86.0697674418604
112.978817415237 87.6046511627907
121.688319826126 89.4418604651163
130.231570529938 90.8837209302326
138.825943422317 92.093023255814
147.63374710083 92.6976744186047
156.290187168121 93.8139534883721
165.108127307892 94.3023255813954
173.69300160408 95.046511627907
182.359554576874 95.3720930232558
190.964942979813 95.9767441860465
199.609686183929 96.2558139534884
201.315172386169 96.3488372093023
216.645715999603 96.8604651162791
225.219941282272 97.093023255814
233.830698204041 97.1860465116279
242.429631519318 97.4418604651163
251.18292016983 97.6046511627907
259.96048283577 97.7441860465116
268.723565626144 97.7674418604651
270.412981414795 97.8139534883721
285.801660728455 97.8837209302326
294.406510734558 97.9767441860465
303.145503473282 97.953488372093
311.684198999405 98.0232558139535
320.370187568665 98.046511627907
329.206597328186 98.0697674418604
338.016325139999 98.1395348837209
346.597557878494 98.1860465116279
355.155255889893 98.1860465116279
363.874028539658 98.1627906976744
372.466823911667 98.1860465116279
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.6167194843292 42.8372093023256
21.4230082035065 42.7209302325581
31.1771524429321 47.0697674418605
40.9508226394653 62.8837209302326
50.72467045784 67.5348837209302
60.6231926441193 74.1395348837209
70.459054851532 77.8604651162791
80.2118445873261 79.2093023255814
90.2599890232086 81.2558139534884
99.9358073234558 83.8604651162791
109.803356361389 85.8604651162791
119.704927062988 87.7674418604651
129.339247512817 89.5116279069767
139.3801217556 90.6279069767442
149.253162240982 91.7674418604651
159.16281619072 92.5581395348837
168.793564367294 93.2790697674419
178.570427846909 93.7674418604651
188.584294223785 94.093023255814
198.47213177681 94.6744186046512
208.519085884094 94.953488372093
218.44115447998 95.1860465116279
228.100399160385 95.5116279069768
237.983974170685 95.8139534883721
247.827902650833 96.046511627907
257.645413303375 96.2790697674419
267.340274095535 96.4883720930233
277.045525836945 96.6976744186046
286.991406965256 96.906976744186
296.618041324615 97
306.453501224518 97.2558139534884
316.341722917557 97.3720930232558
326.171481990814 97.5348837209302
335.904342508316 97.6744186046512
345.487187862396 97.8372093023256
355.089465332031 97.953488372093
365.051227140427 98
374.886465454102 98.046511627907
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.8278096199036 42.8372093023256
23.9056611537933 42.7209302325581
34.9654524326324 51.0232558139535
45.8735581874847 64.953488372093
56.8881539821625 70.906976744186
67.9489386081696 77.4418604651163
79.2024352550507 79.5116279069767
90.3599349021912 81.8604651162791
101.474826955795 84.4418604651163
112.739647722244 86.9767441860465
123.46970076561 89.0232558139535
134.505759572983 90.6511627906977
145.39651517868 91.7441860465116
156.315843629837 92.5116279069768
167.191132307053 92.9767441860465
178.139766407013 93.3255813953488
189.267197561264 93.6744186046512
200.245384550095 94.1395348837209
211.256330966949 94.3488372093023
222.113379573822 94.6279069767442
233.155984592438 94.8837209302326
244.123579359055 95.1162790697674
255.0471326828 95.5116279069768
265.943395090103 95.7906976744186
276.951868247986 96
288.071962785721 96.2790697674419
299.112960720062 96.5581395348837
310.233203363419 96.6511627906977
321.367013168335 96.8604651162791
332.439546966553 97.0232558139535
343.47875289917 97.1395348837209
354.42607755661 97.1627906976744
365.546039295197 97.2093023255814
376.482745170593 97.2558139534884
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.0578108787537 42.8372093023256
16.4970048427582 42.7674418604651
28.8455300807953 44.8604651162791
41.5622821807861 56.1627906976744
53.974516916275 68.7209302325581
66.1024549484253 75.6046511627907
78.7087979793549 79.5348837209302
91.0352302551269 82.5116279069767
103.605426263809 85.6279069767442
116.197887086868 88.0930232558139
128.872345733643 89.7674418604651
141.310158967972 90.8837209302326
153.756464242935 91.6279069767442
166.112067699432 92.093023255814
178.533482265472 92.5348837209302
191.277584028244 93.1860465116279
203.78862156868 93.5813953488372
216.1148042202 93.8372093023256
228.694708538055 94.093023255814
241.420179891586 94.4186046511628
254.206185913086 94.6744186046512
266.621324396133 95.0232558139535
279.122977304459 95.2093023255814
291.650282478333 95.3720930232558
304.013698863983 95.7209302325581
316.240296220779 95.9302325581395
328.683960151672 96.0697674418605
341.199859571457 96.3720930232558
353.537830448151 96.5348837209302
365.783430528641 96.6046511627907
377.970103502274 96.6511627906977
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
16.2069649219513 42.8372093023256
19.1170386791229 42.8139534883721
33.4171431064606 45.5116279069767
47.5830177307129 57.953488372093
61.7885466575623 68.3488372093023
75.9906610965729 76.4651162790698
90.5197649478912 81.5813953488372
104.660490226746 84.906976744186
118.999130249023 87.7674418604651
133.264083862305 89.2093023255814
147.397602033615 90.3023255813954
161.62582244873 91.1395348837209
176.016419315338 91.7674418604651
190.228950023651 92.0697674418605
204.404938268662 92.3953488372093
218.615711641312 92.5581395348837
232.972533464432 92.5813953488372
247.361030054092 92.953488372093
261.514213466644 93.093023255814
276.089876413345 93.3255813953488
290.378377485275 93.4418604651163
304.786791658402 93.6511627906977
318.911885595322 93.8604651162791
333.294992542267 94.1395348837209
347.604949045181 94.3023255813954
361.80433049202 94.3720930232558
376.183323574066 94.4418604651163
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
19.5081378936768 42.8372093023256
25.5806555747986 42.7209302325581
40.711599445343 48.5116279069767
55.7829661846161 62.046511627907
71.1365592956543 71.1627906976744
86.6871074199676 78.906976744186
102.120712900162 82.3953488372093
117.229339170456 85.2790697674419
132.718991947174 87.7906976744186
148.240753793716 89.093023255814
163.750403213501 90.2790697674419
178.749170875549 91.1395348837209
194.18596663475 91.6744186046512
209.468977069855 91.9767441860465
224.935243225098 92.3023255813953
240.210892868042 92.5581395348837
255.259968519211 92.6976744186046
270.607349967957 92.8837209302326
286.050008821487 93.0232558139535
301.236810064316 93.1627906976744
316.243044519424 93.3953488372093
331.427279663086 93.6046511627907
346.685082769394 93.8837209302326
362.011796092987 93.953488372093
377.346285772324 94.2093023255814
};
\end{axis}

\end{tikzpicture}


==> plots/short_pgf_plots_for_cikm/genes_random_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
%
yscale=\cikmshortenscaley,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-16.2479414820671, xmax=398.137098157406,
xtick style={color=black},
y grid style={darkgray176},
ymin=40.0127906976744, ymax=99.5918604651163,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.58774213790894 42.8372093023256
3.64498281478882 42.8372093023256
6.65758190155029 42.8372093023256
9.66098575592041 42.8372093023256
12.7042511463165 42.8604651162791
15.0632170200348 42.8837209302325
17.3694919586182 42.906976744186
20.3698163032532 42.953488372093
23.3625504970551 43.0232558139535
26.4224194526672 43.0232558139535
28.7044408321381 43.046511627907
30.97461977005 43.046511627907
33.9751330375671 43.046511627907
36.9684103965759 43.0697674418605
40.0352935791016 43.1395348837209
42.3032980918884 43.1860465116279
45.2747196674347 43.2325581395349
47.6180274009705 43.2790697674419
50.7034152507782 43.3488372093023
52.9804457187653 43.4186046511628
55.9396831035614 43.4186046511628
58.9492003917694 43.5116279069767
61.3004956245422 43.5581395348837
64.3602819442749 43.7209302325581
66.6317977905273 43.7441860465116
69.6478846549988 43.8604651162791
72.6586328983307 43.9302325581395
75.682994556427 44.046511627907
77.3960463047028 44.1162790697674
79.6655840396881 44.1395348837209
82.706064081192 44.2325581395349
85.72474360466 44.2558139534884
88.7378216266632 44.2558139534884
91.0521395683289 44.1860465116279
93.3226320266724 44.1162790697674
96.2821929454803 44.1860465116279
99.3078223705292 44.1627906976744
102.451764154434 44.2093023255814
104.829879426956 44.2790697674419
107.090959453583 44.3255813953488
110.166672420502 44.3488372093023
113.060292053223 44.4186046511628
116.059549665451 44.4883720930233
118.309755897522 44.4651162790698
120.67734246254 44.6744186046512
123.603910827637 44.6279069767442
126.613899803162 44.6279069767442
129.677856588364 44.6511627906977
132.052360200882 44.6744186046512
135.132677316666 44.7209302325581
137.490012598038 44.6744186046512
140.477062177658 44.6744186046512
142.790997982025 44.6976744186046
145.706832170486 44.6744186046512
148.644187927246 44.7209302325581
150.428758239746 44.6976744186046
153.375205612183 44.8139534883721
155.601852321625 44.8372093023256
158.658036088943 44.953488372093
160.538588237762 45.0232558139535
164.658755493164 44.9767441860465
166.876250362396 44.953488372093
169.112927436829 45
172.15791888237 45
175.133863115311 44.906976744186
178.096272468567 44.906976744186
180.407681179047 45.0232558139535
182.747528648376 44.9767441860465
185.695875549316 45
188.660253953934 44.953488372093
191.630499887466 44.9302325581395
194.051074123383 44.9767441860465
196.328502082825 45.093023255814
199.198698568344 45.0697674418605
202.212542486191 45.1627906976744
205.187919473648 45.1395348837209
207.541822004318 45.1860465116279
209.817450618744 45.2325581395349
212.914886236191 45.2325581395349
215.935506343842 45.3023255813953
218.924695301056 45.3255813953488
221.333780431747 45.3023255813953
224.284006977081 45.3255813953488
226.083477735519 45.3488372093023
229.1890604496 45.3255813953488
232.142998075485 45.3023255813953
234.505363464355 45.2790697674419
237.427761173248 45.2093023255814
239.728816080093 45.1627906976744
242.646643686295 45.0930232558139
244.950968551636 45.1395348837209
247.907439184189 45.0930232558139
250.981411457062 45.0930232558139
253.981238222122 45.0930232558139
256.326464653015 45.0697674418605
258.655218982697 45.046511627907
261.645161008835 45.1162790697674
264.59021821022 44.9767441860465
267.558640384674 45
269.929532194138 45.046511627907
272.244231939316 45.0697674418605
275.205262041092 45.0697674418605
278.353735256195 45.2325581395349
281.479959154129 45.1627906976744
283.80009765625 45.1860465116279
286.105051183701 45.2558139534884
289.126295232773 45.1860465116279
292.189613389969 45.2558139534884
295.167724084854 45.2093023255814
297.485000085831 45.2093023255814
299.236741542816 45.2325581395349
302.271394777298 45.1395348837209
305.261975765228 45.2093023255814
308.329113769531 45.2325581395349
310.668033123016 45.2325581395349
313.663542079926 45.1395348837209
316.018733930588 45.1162790697674
318.945441436768 45.0930232558139
320.93944568634 45.1162790697674
324.390257787704 45.1162790697674
327.37824587822 45.1395348837209
329.773576545715 45.1627906976744
332.784627532959 45.1395348837209
335.240753030777 45.2093023255814
338.334758234024 45.1162790697674
341.36905207634 45.1395348837209
344.408077049255 45.1860465116279
346.763212108612 45.1627906976744
349.098349142075 45.2558139534884
352.169553661346 45.2790697674419
355.051040744782 45.2558139534884
358.07454624176 45.2790697674418
360.35591173172 45.2558139534884
362.630840682983 45.3023255813953
365.715178632736 45.2790697674419
368.823685121536 45.3953488372093
371.84010720253 45.4418604651163
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.31169328689575 42.8372093023256
4.31169328689575 42.8372093023256
8.790345287323 42.8372093023256
14.0260390758514 43
16.6623085021973 42.9302325581395
21.9681106567383 44.4651162790698
25.6406538486481 47.0232558139535
30.1031998634338 48.046511627907
31.9441672801971 48.1860465116279
36.2950868606567 49.4651162790698
40.8391095161438 50.3255813953488
44.2206384181976 50.4883720930233
47.7593249320984 50.8372093023256
52.2320488452911 51.4651162790698
56.6488260746002 52.2790697674419
60.197688627243 52.4418604651163
62.9905045509338 52.8372093023256
68.2740552902222 53.2790697674419
69.893551158905 53.3488372093023
74.3738564968109 53.8372093023256
78.9175070285797 54.4186046511628
83.3931062698364 55.1627906976744
86.7473275184631 55.3720930232558
90.4086434364319 55.5581395348837
93.9096077442169 55.6976744186046
97.3201712608337 55.6976744186046
101.788083934784 55.7441860465116
104.670553350449 55.8604651162791
109.935978794098 56.1627906976744
112.414102697372 56.2558139534884
116.955051422119 56.3953488372093
120.493772602081 56.6511627906977
123.166401672363 56.6744186046512
128.486864280701 56.9302325581395
132.922188043594 57.2558139534884
136.542898368835 57.3720930232558
139.133341693878 57.3720930232558
143.645131731033 57.5348837209302
147.264328193665 57.6046511627907
150.6314848423 57.6976744186046
155.019815063477 57.8139534883721
158.591538381577 57.7906976744186
163.164888715744 57.7209302325581
166.527259922028 57.8372093023256
170.972443294525 57.9302325581395
174.603324317932 57.9302325581395
177.170546150208 57.953488372093
180.629717826843 58.1162790697674
185.035067081451 58.1162790697674
189.506503582001 58.1860465116279
192.973140859604 58.3255813953488
197.377596998215 58.2790697674419
200.908441925049 58.3255813953488
203.526812553406 58.3255813953488
206.393932342529 58.2325581395349
210.919243431091 58.3255813953488
216.160555076599 58.2558139534884
219.661838722229 58.2558139534884
223.347539901733 58.2790697674419
227.803232049942 58.3720930232558
231.302397012711 58.3720930232558
234.860852193832 58.3720930232558
239.310798072815 58.4883720930232
242.936102581024 58.3255813953488
244.698364496231 58.3255813953488
249.950592422485 58.3488372093023
254.408914804459 58.2325581395349
257.750686168671 58.2325581395349
261.289889764786 58.2790697674419
265.73624124527 58.2790697674418
269.268650960922 58.3255813953488
272.592414808273 58.2790697674418
276.241024208069 58.3488372093023
280.669624757767 58.3023255813954
284.071642208099 58.2325581395349
287.664269685745 58.1395348837209
291.204878425598 58.1162790697674
295.725933456421 58.0930232558139
299.117264795303 58.2093023255814
303.583247661591 58.1627906976744
308.085458278656 58.2093023255814
309.706330490112 58.2093023255814
314.089363956451 58.1162790697674
317.653959274292 58.1162790697674
322.119074678421 58.2558139534884
325.565437936783 58.2325581395349
329.973973321915 58.2325581395349
333.43696770668 58.2558139534884
336.905438804626 58.3023255813953
341.343982553482 58.2325581395349
345.04150800705 58.2325581395349
348.570084810257 58.2093023255814
352.097009325027 58.1395348837209
355.585381889343 58.1162790697674
360.10271730423 58.1395348837209
363.547417211533 58.0697674418605
367.875452756882 58.093023255814
372.390941524506 58.1162790697674
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.51910810470581 42.8372093023256
7.59494256973267 42.8372093023256
13.6851147651672 42.953488372093
19.813981962204 44.0232558139535
25.6875759601593 48.953488372093
30.4115665912628 50.9767441860465
36.5832704544067 52.9069767441861
41.3642321586609 55.3953488372093
47.2997756958008 56.7441860465116
53.2122789382935 57.9302325581395
57.9082548618317 58.5581395348837
62.8889686584473 59.6511627906977
68.8552669048309 60.4651162790698
73.5144555568695 61.4418604651163
78.1426040172577 62.093023255814
84.2341351509094 62.7906976744186
90.2226552009583 63.4418604651163
96.2571826934814 64.3488372093023
102.173807239532 65.3255813953488
105.595280885696 65.6046511627907
111.545814085007 66.3023255813954
117.575326251984 66.6976744186047
122.611799192429 67
129.611014175415 67.5813953488372
133.036630630493 67.8837209302326
139.110080385208 68
143.823471212387 68.1860465116279
149.981896543503 68.3953488372093
154.581298971176 68.5581395348837
160.530321788788 68.4883720930233
166.488547420502 68.5581395348837
172.495368909836 68.7209302325581
177.355223655701 68.9767441860465
181.987901258469 68.8837209302326
188.041476631165 68.9767441860465
192.819005632401 69.2325581395349
198.862381982803 69.3255813953488
203.633615970612 69.1860465116279
208.476520681381 69.2790697674419
214.606227874756 69.2558139534884
220.722453832626 69.2790697674419
226.810481929779 69.2790697674419
231.465577125549 69.2790697674419
237.464864253998 69.1627906976744
241.185885572433 69.1162790697674
248.371618175507 69.2325581395349
254.387973642349 69.2790697674419
257.853048086166 69.3023255813954
263.831109333038 69.3023255813954
269.920245981216 69.2558139534884
276.05698390007 69.3255813953488
279.453358745575 69.2790697674419
285.50254406929 69.1860465116279
291.464717769623 69.2093023255814
297.318070554733 69.2790697674419
303.392170000076 69.3255813953488
307.995660400391 69.3488372093023
312.802172374725 69.3255813953488
317.598172569275 69.3488372093023
323.630449914932 69.4186046511628
328.197847604752 69.3953488372093
334.092807102203 69.4418604651163
340.099442243576 69.6046511627907
343.862395429611 69.6279069767442
350.91166434288 69.5813953488372
355.566873979568 69.7209302325581
361.661051607132 69.7209302325581
367.612751865387 69.8372093023256
373.555086135864 69.7674418604651
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
8.50979175567627 42.8372093023256
11.23190741539 42.7209302325581
18.7447402000427 43.6744186046512
26.3842206954956 50.046511627907
33.9271439552307 59.6279069767442
41.4747193813324 64.3023255813954
47.3051511287689 68.3255813953488
53.0441835403442 70.7906976744186
60.4205767154694 73
68.0285848140716 74.6511627906977
75.6040594577789 76.7441860465116
81.3027666091919 78
88.9091298103333 79.4651162790698
96.3846137523651 81.3488372093023
102.141714811325 82.6976744186046
109.621267986298 83.6511627906977
117.088499069214 84.7209302325581
122.791181468964 85.4651162790698
130.210542678833 85.9069767441861
137.741696166992 86.2093023255814
145.158782291412 86.7441860465116
151.071596288681 86.8837209302326
156.830593109131 87.1627906976744
164.221179628372 87.4186046511628
171.540661334991 87.6046511627907
178.960459899902 87.8372093023256
186.385471343994 88.2093023255814
193.839096069336 88.3255813953488
197.992307424545 88.4186046511628
205.607534313202 88.6046511627907
213.352861785889 88.7906976744186
220.835208320618 88.7906976744186
228.433389234543 88.8372093023256
234.346502733231 88.8604651162791
240.226408529282 88.8837209302326
247.806152439117 88.906976744186
255.137610435486 89.0232558139535
262.717171049118 89
268.62842502594 89.046511627907
276.344967794418 89.1162790697674
283.823961591721 89.0697674418605
289.724031543732 89.0930232558139
297.086873435974 89.2093023255814
304.429228448868 89.1395348837209
310.350488853455 89.1860465116279
317.877024841309 89.0930232558139
325.235259246826 89.1860465116279
332.849966001511 89.1627906976744
338.770459938049 89.1162790697674
344.489685201645 89.1395348837209
352.064213275909 89.2093023255814
359.677355384827 89.2325581395349
367.235768079758 89.2093023255814
374.575281190872 89.2325581395349
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.2594799041748 42.8372093023256
13.7322043418884 42.7674418604651
22.8115735054016 45.6511627906977
31.6335004329681 53.5348837209302
40.5786554813385 63.4883720930233
49.5313712120056 67.7441860465116
58.7491654872894 72.8139534883721
67.7819414138794 75.2325581395349
76.9264497756958 77.4883720930232
86.079205083847 79.2790697674419
95.0152848243713 81.3953488372093
102.028309202194 82.6511627906977
110.931581878662 84.1162790697674
119.999487686157 84.8604651162791
129.192391014099 85.6511627906977
136.306196308136 86.0232558139535
145.164340877533 86.5581395348837
154.186092185974 86.9069767441861
163.321058797836 87.3720930232558
172.367743682861 87.8604651162791
181.207101345062 88.3023255813954
190.086663532257 88.5813953488372
197.171494436264 88.8139534883721
202.565614557266 88.953488372093
215.18542971611 89.3023255813954
224.267865514755 89.3023255813954
233.182832241058 89.6976744186047
242.172231674194 89.8837209302326
251.137376308441 90.1627906976744
258.355054283142 90.1860465116279
267.370028495789 90.3255813953488
272.73792347908 90.2790697674419
284.969505214691 90.3720930232558
291.924668645859 90.3023255813954
300.778187131882 90.3720930232558
309.815341043472 90.3953488372093
318.767434215546 90.5581395348837
327.877022790909 90.5348837209302
336.772830581665 90.5116279069767
345.854109334946 90.5116279069767
354.906508255005 90.6046511627907
364.019502019882 90.4651162790698
373.131201553345 90.4883720930232
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.0210280895233 42.8372093023256
16.2015858650208 42.8604651162791
27.1489161014557 45.6744186046512
37.8110353469849 54.8139534883721
48.6037202835083 65.953488372093
59.370680141449 74.046511627907
70.1103183269501 79.953488372093
80.9176777362823 82.4418604651163
91.5143751621246 84.9069767441861
102.522165346146 87.0697674418605
113.208915996552 89.3953488372093
124.217329454422 90.6046511627907
135.128449106216 91.3488372093023
145.768268489838 91.9767441860465
156.587456130981 92.3023255813954
167.393191576004 92.5813953488372
178.112707996368 92.906976744186
189.023208332062 93.3255813953488
199.573137712479 93.6279069767442
203.634694719315 93.7674418604651
214.446725225449 93.953488372093
225.127882051468 94.3023255813954
236.066826295853 94.7209302325582
247.011710548401 94.8837209302326
258.107643985748 95.093023255814
269.031563520432 95.2093023255814
279.677290296555 95.4186046511628
290.383556890488 95.6279069767442
301.287638998032 95.906976744186
312.244945907593 96.0697674418605
322.754330205917 96.1860465116279
333.528727769852 96.3255813953488
344.277459192276 96.4651162790698
354.933006858826 96.6511627906977
365.47378783226 96.7209302325581
376.293748235703 96.8837209302326
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.1317253112793 42.8372093023256
16.4813459396362 42.9302325581395
28.4612557411194 45.0697674418605
40.8850030422211 54.7906976744186
52.8570613861084 67.1627906976744
64.8925700187683 74.3023255813954
76.9088493347168 79.6511627906977
89.0400539875031 82.953488372093
100.839324808121 85.7906976744186
113.097235822678 88.2325581395349
125.002539348602 90
136.701075935364 90.953488372093
146.393066596985 91.7209302325581
158.796195745468 92.4186046511628
170.941131496429 92.6046511627907
182.89168047905 93.1627906976744
194.988002443314 93.2093023255814
199.768937397003 93.4418604651163
212.123265266418 93.5581395348837
224.317221879959 93.7209302325581
236.564394903183 94.046511627907
248.746862459183 94.3023255813954
260.505202007294 94.7209302325581
270.123868227005 94.8837209302326
282.293724012375 95.2325581395349
294.423954772949 95.3023255813953
306.410960102081 95.3953488372093
318.351197052002 95.6511627906977
330.363576984406 95.8604651162791
342.551256227493 96.1395348837209
354.892612504959 96.1860465116279
367.188641881943 96.3953488372093
379.026525783539 96.6511627906977
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.6186882972717 42.8372093023256
18.3695953845978 42.8372093023256
31.8037138462067 45.0930232558139
45.3939785957336 55.7209302325582
58.8721303462982 69.0697674418605
72.2492671966553 76.3720930232558
85.7724052429199 80.5348837209303
99.1154541015625 83.7674418604651
112.914837026596 86.4418604651163
127.014417505264 88.7674418604651
140.299557065964 90.5813953488372
153.457708692551 91.5116279069768
167.044228458405 92.2790697674419
180.277895402908 92.7906976744186
193.655517482758 93.0697674418605
204.278023147583 93.3255813953488
218.102642202377 93.6744186046512
231.230952072144 93.8837209302326
244.536957073212 94.0930232558139
257.928685188293 94.1860465116279
271.307204675674 94.3023255813954
284.767873191833 94.3953488372093
298.107170581818 94.6046511627907
311.483020067215 94.8139534883721
325.1706407547 94.9302325581395
338.601550626755 95.2325581395349
352.200178956985 95.5116279069768
365.538585329056 95.6046511627907
379.30141453743 95.906976744186
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.5018193721771 42.8372093023256
20.3336221694946 42.8372093023256
35.1589440822601 45.4883720930233
50.1571625709534 58.8837209302326
64.844313287735 69.8372093023256
79.8479808807373 78.2790697674419
94.9318290710449 82.0697674418604
110.028542280197 85.6046511627907
124.789586877823 88.1627906976744
139.798922109604 89.6976744186047
154.779183673859 90.8837209302325
169.743154478073 91.6744186046512
184.546446561813 92.1627906976744
199.318388652802 92.4418604651163
214.39347114563 92.6744186046512
226.604488134384 92.8372093023256
244.461021757126 93
259.059178161621 93.2790697674419
273.91031794548 93.4418604651163
288.811427164078 93.6046511627907
303.677708530426 93.9069767441861
318.653675031662 94.1162790697674
333.550012636185 94.4186046511628
348.366209888458 94.5581395348837
363.153579187393 94.6511627906977
377.866205739975 94.8837209302326
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
18.7418682098389 42.8372093023256
34.6578793048859 43
50.8279933929443 60.6744186046512
66.9683317661285 68.8604651162791
83.4322623729706 77.7209302325581
99.9514236450195 80.7674418604651
116.412863349915 84.1162790697674
132.916092252731 87.1860465116279
149.050437068939 88.7906976744186
165.219602060318 90.2325581395349
181.240503978729 90.7674418604651
197.671772670746 91.3488372093023
213.76312084198 91.5581395348837
213.76312084198 91.5581395348837
247.107247304916 92.3255813953488
263.459987735748 92.6744186046512
279.685011863708 92.7906976744186
296.458326721191 92.906976744186
313.223739433289 93.1860465116279
329.267318487167 93.2790697674419
345.646366643906 93.4883720930233
362.122578382492 93.6279069767442
378.451215457916 93.8139534883721
};
\end{axis}

\end{tikzpicture}


==> plots/short_pgf_plots_for_cikm/mondial_religion_1ep_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
%
yscale=\cikmshortenscaley,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2.03753677368164, xmax=271.564446582794,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.5095238095238, ymax=87.0619047619047,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.698076915741 61.4285714285714
15.2983225822449 61.4285714285714
17.7558226108551 61.7142857142857
20.1364030361176 61.8095238095238
22.5962238311768 61.8095238095238
24.97872838974 61.9047619047619
27.3767763614655 61.9047619047619
29.7644388198853 61.8095238095238
32.273389339447 61.8095238095238
34.6336396694183 62.0952380952381
36.9490369319916 62.5714285714286
39.3037325382233 63.5238095238095
41.7493743896484 64.3809523809524
44.0213900566101 66.7619047619048
46.3241057872772 69.5238095238095
48.7335057735443 72.1904761904762
51.1955483436584 75.5238095238095
53.5363167285919 78.7619047619048
55.9738416671753 80.9523809523809
58.392813539505 82.5714285714286
60.7431192874908 83.1428571428572
63.2809841632843 83.4285714285714
65.7106703281403 83.9047619047619
68.1409956455231 84.4761904761905
70.4786836624146 84.6666666666667
72.768545627594 84.4761904761905
75.1873031139374 84.6666666666667
77.5726396560669 84.5714285714286
79.8704181671143 84.7619047619048
81.8400074958801 84.8571428571428
84.7948585510254 84.952380952381
87.2892577171326 85.0476190476191
89.5895990371704 85.0476190476191
92.0208185195923 85.1428571428571
93.9601778507233 85.1428571428571
96.4577213764191 85.2380952380952
98.8982103347778 85.1428571428571
101.322038936615 85.2380952380952
103.587348175049 85.3333333333333
106.000684499741 85.3333333333333
108.343754673004 85.2380952380952
110.810262680054 85.1428571428571
113.180758190155 85.2380952380952
115.65325551033 85.0476190476191
118.089742708206 84.952380952381
120.504594898224 84.8571428571428
122.856002998352 85.0476190476191
125.204787874222 84.952380952381
127.63148021698 84.8571428571428
130.059339523315 84.952380952381
132.423733377457 85.0476190476191
133.82831401825 84.952380952381
136.158626651764 84.952380952381
138.572796535492 85.0476190476191
140.864538431168 85.0476190476191
143.217523622513 84.952380952381
145.621880149841 84.952380952381
147.54322681427 85.0476190476191
149.913923311234 84.952380952381
152.308683204651 84.8571428571428
155.240330791473 84.952380952381
157.6011531353 84.952380952381
159.839221286774 84.8571428571428
162.32038731575 84.8571428571428
164.673073959351 84.7619047619048
167.03406329155 84.7619047619048
169.460466957092 84.7619047619048
171.971063375473 84.6666666666667
173.955243444443 84.7619047619048
176.288305997849 84.7619047619048
178.779683542252 84.8571428571428
181.170362567902 84.952380952381
183.551928710937 84.8571428571428
185.92118473053 84.8571428571428
188.383582687378 84.8571428571428
190.7720911026 84.8571428571428
193.202798032761 84.952380952381
195.604696321487 84.952380952381
197.963367986679 85.1428571428571
200.378071689606 85.0476190476191
202.753305768967 84.952380952381
205.198731422424 85.0476190476191
207.75115237236 85.0476190476191
210.192956829071 85.1428571428571
212.555962085724 85.0476190476191
215.016266393662 85.2380952380952
217.450374937057 85.3333333333333
219.900466585159 85.1428571428571
222.262853765488 85.3333333333333
224.756720638275 85.2380952380952
227.117399454117 85.3333333333333
229.612944459915 85.2380952380952
231.921159410477 85.2380952380952
234.378510379791 85.2380952380952
236.806293487549 85.2380952380952
239.229286289215 85.1428571428571
241.600559568405 85.1428571428571
244.111671733856 85.2380952380952
246.592567825317 85.2380952380952
248.958328962326 85.2380952380952
251.315862131119 85.2380952380952
};
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
15.9686493396759 61.4285714285714
17.1397330760956 61.5238095238095
20.5230354309082 61.6190476190476
23.7389409065247 61.5238095238095
26.9170216560364 61.4285714285714
30.0455723762512 61.5238095238095
32.4687358379364 61.8095238095238
34.41153383255 62.0952380952381
37.3985941886902 62.1904761904762
40.497519826889 62.6666666666667
43.7065583229065 63.7142857142857
46.1784689903259 65.4285714285714
49.3143317699432 68.0952380952381
52.5431471347809 69.6190476190476
54.6322735309601 71.2380952380952
59.026153087616 74.4761904761905
60.1889125823975 74.4761904761905
63.4609766960144 77.2380952380952
66.643652009964 80.2857142857143
69.7137184619904 82
72.8315605163574 83.4285714285714
75.3466693878174 84.0952380952381
78.5470782279968 84.1904761904762
80.430567741394 84.4761904761905
83.3861630439758 84.5714285714286
86.5550084114075 84.6666666666667
89.032096862793 84.5714285714286
92.2294733524323 84.5714285714286
94.2115564346313 84.5714285714286
98.5888791561127 84.8571428571428
101.872082853317 84.8571428571428
103.813532876968 84.7619047619048
106.347950983047 84.8571428571428
109.440932798386 84.952380952381
112.595522451401 84.952380952381
115.837976264954 84.8571428571428
119.045490694046 84.8571428571428
121.506799697876 84.8571428571428
123.344175195694 84.7619047619048
126.536345243454 84.8571428571428
129.72468457222 84.952380952381
132.829197454453 84.952380952381
135.321566200256 84.952380952381
138.554370975494 84.952380952381
141.857542467117 84.952380952381
145.103267049789 84.952380952381
146.963045024872 85.0476190476191
149.344386291504 85.1428571428571
152.524838876724 85.1428571428571
155.667241668701 85.1428571428571
158.95153875351 85.1428571428571
162.195778226852 85.1428571428571
164.623935222626 85.1428571428571
165.349306869507 85.1428571428571
169.75160908699 85.0476190476191
172.837770700455 85.2380952380952
174.744931316376 85.2380952380952
179.124488592148 85.2380952380952
181.55909538269 85.2380952380952
184.673590278625 85.2380952380952
187.878416824341 85.1428571428571
189.779911613464 85.1428571428571
192.91748046875 85.1428571428571
195.370917797089 85.1428571428571
198.5396900177 85.1428571428571
201.714744710922 85.1428571428571
204.884667730331 85.3333333333333
208.048439359665 85.6190476190476
209.204015445709 85.6190476190476
212.355313205719 85.4285714285714
215.617087745667 85.7142857142857
218.788016080856 85.4285714285714
221.995576620102 85.6190476190476
224.473592996597 85.6190476190476
227.63522400856 85.5238095238095
230.867818164825 85.6190476190476
232.777125835419 85.5238095238095
235.955681371689 85.6190476190476
238.44534163475 85.5238095238095
241.671637439728 85.6190476190476
244.781603145599 85.4285714285714
247.94198474884 85.3333333333333
251.208693885803 85.4285714285714
};
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
17.5749535083771 61.4285714285714
18.4654597759247 61.6190476190476
22.7276178359985 61.8095238095238
26.8849370956421 61.5238095238095
31.1378845214844 61.6190476190476
35.3498503684998 61.4285714285714
39.5399863243103 61.8095238095238
43.6704662799835 62.5714285714286
47.9224657058716 63.6190476190476
51.9917791366577 66.2857142857143
56.1059422969818 71.3333333333333
60.1610990524292 76.2857142857143
64.3527618408203 80.0952380952381
68.610099363327 81.9047619047619
72.7452664375305 83.3333333333333
77.1047095775604 83.7142857142857
81.2648400306702 84.3809523809524
85.5092399597168 84.952380952381
89.6749018192291 85.7142857142857
93.9379183292389 85.8095238095238
98.0655705928802 85.7142857142857
102.228067016602 85.4285714285714
106.404744052887 85.2380952380952
110.469295597076 85.0476190476191
114.601793861389 84.952380952381
118.86492228508 84.952380952381
123.115173578262 84.8571428571428
127.144150018692 84.952380952381
131.220208215714 84.8571428571428
135.246356773376 84.8571428571428
138.528792905808 84.8571428571428
141.908692026138 84.952380952381
146.925852298737 84.952380952381
151.051691198349 84.952380952381
155.172726774216 84.8571428571428
159.286485290527 84.8571428571428
163.563646841049 84.6666666666667
167.742686319351 84.952380952381
171.954366445541 84.952380952381
176.161936378479 84.952380952381
180.400860214233 84.952380952381
184.684672212601 84.8571428571428
188.948341464996 84.8571428571428
193.165257072449 84.8571428571428
197.268475437164 84.6666666666667
201.509207963943 84.6666666666667
205.875157642365 84.6666666666667
210.041715192795 84.7619047619048
214.365529489517 84.6666666666667
218.415070438385 84.7619047619048
222.570722484589 84.6666666666667
226.72094373703 84.8571428571428
230.964309740067 84.7619047619048
235.141293954849 84.8571428571428
239.268080329895 84.8571428571428
243.382287931442 84.8571428571428
247.74474029541 84.7619047619048
251.92183175087 84.8571428571428
};
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
20.315625667572 61.4285714285714
21.3724802017212 61.6190476190476
26.8501186847687 61.9047619047619
32.3384045600891 61.8095238095238
37.6390995979309 61.2380952380952
43.0790048599243 60.8571428571429
48.4887998580933 62
53.9272475719452 65.4285714285714
59.2745299816132 68.5714285714286
64.7169683456421 73.3333333333333
70.1015565395355 76.4761904761905
75.481813621521 80.3809523809524
80.9638800621033 82.1904761904762
85.3398586273193 83.9047619047619
91.8392519950867 85.5238095238095
97.494935798645 85.7142857142857
102.986922740936 85.5238095238095
108.420447015762 85.4285714285714
113.855384635925 85.4285714285714
119.222969388962 85.4285714285714
124.727639102936 85.2380952380952
130.163810491562 85.4285714285714
135.611229944229 85.1428571428571
139.899918317795 84.6666666666666
145.396133089066 84.1904761904762
150.730261611938 84
155.109507083893 84
161.578715705872 83.8095238095238
167.204794692993 83.6190476190476
172.610722780228 83.4285714285714
178.076874494553 83.2380952380952
183.533099603653 83.2380952380952
189.074991178513 83.1428571428571
194.401624298096 83.047619047619
199.730063295364 82.8571428571428
205.197498035431 82.8571428571428
210.663104295731 82.8571428571428
216.099415922165 82.8571428571428
221.628730678558 82.9523809523809
227.043706083298 83.1428571428571
232.526694440842 82.9523809523809
237.964596796036 82.9523809523809
243.367413520813 82.9523809523809
248.738407278061 82.8571428571428
254.188113069534 82.7619047619047
};
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
22.1155278682709 61.4285714285714
23.4218801498413 61.6190476190476
30.1521808624268 61.3333333333333
36.7432933807373 61.3333333333333
43.4808303833008 61.1428571428571
50.0476371765137 60.8571428571429
56.6867337226868 64.5714285714286
63.2916943073273 68.9523809523809
69.92965259552 71.4285714285714
76.465305185318 75.5238095238095
83.2375886440277 78.9523809523809
89.9061935901642 81.7142857142857
96.6226331710815 83.4285714285714
103.146990776062 83.5238095238095
109.765581226349 83.5238095238095
116.525564527512 83.3333333333333
123.196469545364 83.5238095238095
129.91145772934 83.5238095238095
136.43214802742 83.8095238095238
140.493693780899 83.9047619047619
147.172504663467 83.8095238095238
153.915599298477 83.7142857142857
160.577753067017 83.7142857142857
167.226939439774 83.4285714285714
173.845785331726 83.4285714285714
180.555317306519 83.4285714285714
187.239912414551 83.1428571428571
193.842200994492 83.2380952380952
200.726867866516 83.1428571428571
207.612194013596 83.2380952380952
214.219128274918 83.1428571428571
220.949236965179 83.3333333333333
227.496819162369 83.2380952380952
234.00103969574 83.2380952380952
240.90187087059 83.047619047619
247.597198295593 82.8571428571428
254.348054790497 83.047619047619
};
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
23.4138660430908 61.4285714285714
29.3572049617767 61.5238095238095
36.7632818222046 61.6190476190476
44.4139524936676 61.047619047619
52.0028223991394 61.3333333333333
59.6010702610016 62.5714285714286
67.1767308235168 66.952380952381
74.4518922328949 70.5714285714286
82.0262671470642 77.3333333333333
89.6114675045013 79.7142857142857
97.170084810257 82.0952380952381
104.717012929916 83.9047619047619
112.159259366989 84.6666666666667
119.65551071167 84.1904761904762
127.251973485947 84.2857142857143
134.697405290604 84.2857142857143
142.363550424576 84.3809523809524
149.9572057724 84.2857142857143
157.442044830322 84
164.858349561691 84
172.380339431763 83.9047619047619
179.815113830566 83.7142857142857
187.229023551941 83.9047619047619
194.913473844528 83.6190476190476
202.340913486481 83.5238095238095
209.985002851486 83.5238095238095
217.626701116562 83.3333333333333
225.045229768753 83.4285714285714
232.551393413544 83.3333333333333
240.282469654083 83.2380952380952
247.763100719452 83.047619047619
255.427403211594 83.1428571428571
};
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
24.767286157608 61.4285714285714
26.4942299365997 61.4285714285714
35.039031791687 61.6190476190476
43.804583978653 60.7619047619048
52.3825150966644 61.3333333333333
61.1048717975616 63.1428571428571
69.8326612472534 66.4761904761905
78.5995337486267 71.7142857142857
87.3775654792786 75.5238095238095
96.2064107894898 78.7619047619048
105.028326892853 82.1904761904762
113.886031675339 83.6190476190476
122.631420516968 84.2857142857143
131.571714925766 84.4761904761905
140.137595701218 84.3809523809524
148.968453025818 84.4761904761905
157.806707143784 84.6666666666667
166.45600605011 84.4761904761905
175.055436229706 84.4761904761905
183.755931282043 84.2857142857143
192.336297512054 84.1904761904762
201.195875787735 84
209.970942020416 84.0952380952381
218.830154037476 83.8095238095238
227.715101957321 83.9047619047619
236.514896535873 83.6190476190476
245.352146720886 83.6190476190476
254.000170707703 83.3333333333333
};
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
25.9834870815277 61.4285714285714
29.5794893264771 61.3333333333333
39.0074287891388 61.047619047619
48.8433278560638 61.8095238095238
58.5391793251038 62.8571428571429
68.3624243736267 64
78.0481202602386 68.7619047619048
87.7440629482269 73.5238095238095
97.3079568862915 77.7142857142857
106.988627290726 82.0952380952381
116.70828089714 84.1904761904762
126.220481109619 84.3809523809524
135.940368461609 84
145.727100324631 84.0952380952381
155.221948862076 84
164.926831197739 83.9047619047619
174.692549371719 83.8095238095238
184.396075153351 83.8095238095238
194.256896114349 83.6190476190476
204.030600643158 83.9047619047619
213.800581169128 83.8095238095238
223.494852018356 83.7142857142857
233.162691545486 83.5238095238095
242.856339073181 83.5238095238095
252.725468969345 83.3333333333333
};
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
26.4456541061401 61.4285714285714
37.0462847232819 61.6190476190476
47.7129239559174 61.5238095238095
58.4085873126984 62.5714285714286
69.1151517391205 64.0952380952381
79.5788269519806 67.2380952380953
90.2032649993896 70.4761904761905
100.763081455231 76.7619047619048
111.24517416954 81.2380952380952
122.030337285995 83.4285714285714
132.663840150833 83.9047619047619
143.003348588943 84.1904761904762
153.3164021492 84.3809523809524
153.3164021492 84.3809523809524
174.386693334579 84.5714285714286
184.956469345093 84.2857142857143
195.331844091415 84
206.325021886826 83.7142857142857
216.855684089661 83.5238095238095
227.630943584442 83.5238095238095
238.116107988358 83.4285714285714
248.754796791077 83.2380952380952
259.313223409653 83.1428571428571
};
\end{axis}

\end{tikzpicture}


==> plots/short_pgf_plots_for_cikm/mondial_religion_k_var_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue}{RGB}{0,0,255}
\definecolor{cyan21255225}{RGB}{21,255,225}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}
\definecolor{red255290}{RGB}{255,29,0}
\definecolor{yellow22825518}{RGB}{228,255,18}

\begin{axis}[
%
yscale=\cikmshortenscaley,
%
legend cell align={left},
legend columns=2, 
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font= \LARGE,
  /tikz/column 2/.style={column sep=5pt,}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.49949369192124, xmax=269.891679618359,
xtick style={color=black},
y grid style={darkgray176},
ymin=59.7238095238095, ymax=86.7523809523809,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]

\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.20010509490967 61.4285714285714
3.54124207496643 61.4285714285714
5.61002097129822 61.6190476190476
7.54065475463867 61.5238095238095
9.43085970878601 61.7142857142857
10.8351606369019 61.8095238095238
12.7455938339233 61.8095238095238
14.6470879077911 61.7142857142857
16.5664762020111 61.7142857142857
17.9700488090515 61.4285714285714
19.8871760368347 61.5238095238095
21.877098274231 61.7142857142857
23.7437811851501 62.0952380952381
25.1904420852661 62.5714285714286
27.0815311431885 63.8095238095238
28.9699927330017 65.1428571428572
30.8776287078857 66.3809523809524
31.9371017456055 67.1428571428572
33.8280087947845 68.5714285714286
34.9592000484467 69.8095238095238
36.8460198402405 72.2857142857143
38.2621229171753 74.3809523809524
40.1294054508209 76.2857142857143
42.0015071392059 77.7142857142857
43.859371805191 78.4761904761905
45.3107107639313 78.9523809523809
47.2096750736237 79.6190476190476
49.0738535404205 79.6190476190476
50.9947299480438 80.3809523809524
52.4271988391876 80.4761904761905
54.3406090736389 80.4761904761905
56.2781112194061 80.8571428571429
58.1644431591034 80.8571428571429
59.2299629688263 80.952380952381
61.141882276535 80.952380952381
63.0120406150818 80.8571428571428
64.9232442378998 81.0476190476191
65.6415172100067 81.1428571428571
67.5749418735504 81.4285714285714
69.4717048168182 81.5238095238095
71.4279217243195 81.6190476190476
72.8913562774658 81.6190476190476
74.7667907714844 81.6190476190476
76.6311904907227 81.7142857142857
78.5480662822723 81.8095238095238
79.9855391025543 81.9047619047619
81.9133882522583 81.9047619047619
83.8275811672211 81.7142857142857
85.6988813877106 82.0952380952381
86.830659198761 82
88.725977563858 82.0952380952381
90.5986225605011 82.0952380952381
92.4963326931 81.9047619047619
93.9224049091339 81.9047619047619
95.7779573917389 81.9047619047619
96.9180153369904 82
98.7893461704254 82.2857142857143
100.231992483139 82.2857142857143
102.19532251358 82.3809523809524
104.113616085052 82.3809523809524
106.024155092239 82.3809523809524
107.463712310791 82.3809523809524
109.421467590332 82.3809523809524
111.328037548065 82.3809523809524
113.196814489365 82.3809523809524
114.243938016891 82.3809523809524
116.189148759842 82.4761904761905
118.051090955734 82.5714285714286
120.01628575325 82.6666666666667
121.496128416061 82.6666666666667
123.365881919861 82.6666666666667
125.226609134674 82.6666666666667
127.164329195023 82.7619047619048
127.84545750618 82.7619047619048
129.715088319778 82.6666666666667
131.553492164612 82.6666666666667
133.417690324783 82.6666666666667
134.821751117706 82.6666666666667
136.687398958206 82.6666666666667
138.569668245316 82.6666666666667
140.477064561844 82.6666666666667
141.527513122559 82.6666666666667
143.397725486755 82.6666666666667
145.331127786636 82.6666666666667
147.255424690247 82.6666666666667
148.359981775284 82.6666666666667
150.621307468414 82.6666666666667
152.587673854828 82.6666666666667
154.516018867493 82.6666666666667
155.896261835098 82.5714285714286
157.768652439117 82.5714285714286
158.90481672287 82.6666666666667
160.789396858215 82.6666666666667
161.852890443802 82.5714285714286
164.040152215958 82.4761904761905
165.928826379776 82.4761904761905
167.792389297485 82.4761904761905
168.869053173065 82.4761904761905
170.760714578629 82.3809523809524
172.621715784073 82.3809523809524
174.446911478043 82.3809523809524
175.510928726196 82.4761904761905
177.720569038391 82.4761904761905
179.600006961823 82.4761904761905
181.518051862717 82.4761904761905
182.967929506302 82.4761904761905
184.91376748085 82.4761904761905
186.79220957756 82.5714285714286
188.730482053757 82.4761904761905
189.100766420364 82.4761904761905
191.322060823441 82.3809523809524
193.248282814026 82.3809523809524
195.105732488632 82.3809523809524
196.145779943466 82.3809523809524
198.035275030136 82.3809523809524
199.898157310486 82.4761904761905
201.783017683029 82.4761904761905
202.885470676422 82.4761904761905
205.103067970276 82.4761904761905
207.009948825836 82.2857142857143
208.879050779343 82.2857142857143
210.345342588425 82.2857142857143
212.246946001053 82.2857142857143
214.103614854813 82.2857142857143
215.993298721313 82.1904761904762
217.073727798462 82.2857142857143
219.289979600906 82.3809523809524
220.515578556061 82.3809523809524
222.450581216812 82.3809523809524
223.521905422211 82.3809523809524
225.376316261291 82.2857142857143
227.221725654602 82.2857142857143
229.131285047531 82.2857142857143
230.548656892776 82.2857142857143
232.405953359604 82.2857142857143
234.316825580597 82.2857142857143
236.256581306458 82.2857142857143
237.718823194504 82.2857142857143
239.551573991776 82.1904761904762
241.490371227264 82.1904761904762
243.419442129135 82.1904761904762
244.89688038826 82.1904761904762
246.761911678314 82.1904761904762
248.7189930439 82.0952380952381
250.635789203644 82.0952380952381
};
\addlegendentry{10\%}
\addplot [red255290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
4.89611015319824 61.4285714285714
5.50591926574707 61.4285714285714
8.40583052635193 61.6190476190476
11.2301819801331 61.8095238095238
14.0538328647614 61.9047619047619
16.8491012096405 61.7142857142857
19.6522707462311 62.0952380952381
22.4260688304901 62.3809523809524
25.2263686180115 62.952380952381
28.1268455505371 64.1904761904762
30.9646714687347 66.5714285714286
33.7516958236694 69.4285714285714
36.5469467639923 72.8571428571428
38.7606802463531 74.9523809523809
42.1619637012482 79.6190476190476
44.9626482486725 81.1428571428571
47.7161621570587 81.6190476190476
50.5871609687805 82.3809523809524
53.4217401027679 83.047619047619
56.2359489440918 83.047619047619
58.9948250293732 83.2380952380952
61.8181144714355 83.5238095238095
64.6322612285614 83.3333333333333
67.4561078548431 83.5238095238095
70.3708894729614 83.5238095238095
73.1669690132141 83.7142857142857
75.4113099098206 83.7142857142857
78.7237940311432 83.8095238095238
81.5368499755859 83.8095238095238
84.4678694725037 84
87.2067606925964 84
89.4838761806488 84
92.3313529968262 84
95.0961734294891 83.8095238095238
97.9719235897064 84.0952380952381
100.770885181427 84.2857142857143
103.611705446243 84.2857142857143
106.524723958969 84.1904761904762
109.359414434433 84.0952380952381
112.22438788414 84
115.024213314056 84.2857142857143
117.835305929184 84.2857142857143
120.667639017105 84.3809523809524
123.451947259903 84.3809523809524
126.368460321426 84.3809523809524
129.306394577026 84.3809523809524
131.019387340546 84.3809523809524
133.787702131271 84.4761904761905
136.674323987961 84.3809523809524
138.920525407791 84.3809523809524
142.192518997192 84.6666666666667
145.058482837677 84.6666666666667
147.244238710403 84.5714285714286
150.601484966278 84.6666666666667
153.402342987061 84.7619047619048
156.194509220123 84.6666666666667
159.027980613709 84.8571428571428
161.93503985405 84.5714285714286
164.817477893829 84.7619047619047
167.594429206848 84.6666666666666
170.412575435638 84.6666666666666
172.683518028259 84.8571428571428
175.480949354172 84.8571428571428
177.686825704575 84.8571428571428
180.981029891968 84.9523809523809
183.669411993027 85.0476190476191
186.626335430145 84.8571428571428
189.454277515411 84.8571428571428
192.243817901611 84.7619047619048
195.032463741302 84.7619047619048
197.826151752472 84.7619047619048
200.680549669266 84.952380952381
203.437863492966 84.952380952381
206.279640102386 84.952380952381
209.111816215515 84.952380952381
212.008021259308 84.952380952381
214.802338981628 84.952380952381
217.534843635559 85.1428571428571
220.277496337891 85.3333333333333
223.13670372963 85.4285714285714
225.913457250595 85.4285714285714
228.766126966476 85.4285714285714
231.626363372803 85.4285714285714
234.518062829971 85.4285714285714
237.382259464264 85.4285714285714
240.191265201569 85.5238095238095
242.974007129669 85.4285714285714
245.759115076065 85.2380952380952
248.516789627075 85.4285714285714
251.581876850128 85.2380952380952
};
\addlegendentry{20\%}
\addplot [darkorange2551480, dashed, mark=*, mark size=1, mark options={solid}]
table {%
6.92584609985352 61.4285714285714
10.5151941776276 61.3333333333333
14.9225340366364 61.6190476190476
19.432484960556 61.4285714285714
23.8808061122894 61.7142857142857
28.2863722324371 62.0952380952381
32.7410010814667 62.6666666666667
37.1872175216675 63.2380952380952
41.6591190814972 66.2857142857143
46.0753615856171 71.3333333333333
50.5141795635223 76.1904761904762
55.0714073181152 79.5238095238095
59.4996929168701 82
63.9830903530121 82.9523809523809
68.4037806510925 83.6190476190476
72.8186039447784 84.4761904761905
77.372851228714 84.5714285714286
81.737136554718 84.3809523809524
86.2496625900269 84.2857142857143
90.7466389656067 84.2857142857143
95.3029866218567 84.1904761904762
99.7566875934601 84.1904761904762
104.216941642761 84.2857142857143
108.747588825226 84.1904761904762
113.138658905029 84.1904761904762
117.520470285416 84.2857142857143
121.822071170807 84.0952380952381
126.299953460693 83.8095238095238
130.839840459824 83.8095238095238
135.458820438385 83.7142857142857
139.948149776459 83.8095238095238
144.445042514801 83.9047619047619
148.903579235077 84.0952380952381
153.31237578392 84.0952380952381
157.801959228516 84.1904761904762
162.18702750206 84.3809523809524
166.630939292908 84.3809523809524
171.228766918182 84.4761904761905
175.681766700745 84.5714285714286
180.188776111603 84.8571428571428
184.772325611114 84.8571428571428
189.164321517944 84.7619047619048
193.70549864769 85.0476190476191
198.194571638107 85.2380952380952
202.677945423126 85.0476190476191
207.055950737 85.3333333333333
211.567883110046 85.0476190476191
215.983783245087 85.0476190476191
220.309953975678 85.0476190476191
224.766782188416 85.0476190476191
229.259447479248 84.952380952381
233.753171157837 84.952380952381
238.182022476196 84.952380952381
242.594867181778 85.1428571428571
247.101494312286 85.0476190476191
251.633205747604 85.2380952380952
};
\addlegendentry{30\%}
\addplot [yellow22825518, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.57371940612793 61.4285714285714
13.1079522132874 61.8095238095238
18.9799912452698 61.8095238095238
24.864520740509 61.7142857142857
30.5035231590271 61.4285714285714
36.3322012424469 60.9523809523809
42.1520233631134 61.7142857142857
47.8357749938965 65.2380952380952
53.5323059082031 68.9523809523809
59.1573795318604 73.5238095238095
64.7749289989471 76.8571428571428
70.4675362110138 80.5714285714286
76.1357436180115 82.4761904761905
82.0169853687286 83.2380952380952
87.7845330238342 83.5238095238095
90.0811986923218 83.8095238095238
99.3793427467346 84.1904761904762
105.092013454437 84.0952380952381
110.909537553787 84
116.442808151245 84.3809523809524
122.085288715363 84
127.719506072998 83.9047619047619
133.487216186523 83.5238095238095
139.401715803146 83.5238095238095
145.085897159576 83.4285714285714
150.842044115067 83.5238095238095
156.521224927902 83.1428571428571
162.231451511383 82.9523809523809
168.091255760193 82.6666666666667
173.735045862198 82.7619047619047
176.006289052963 82.7619047619047
185.002396869659 82.4761904761905
190.684195756912 82.7619047619048
196.440318346024 82.3809523809524
202.094352912903 82.3809523809524
207.750426006317 82.2857142857143
213.344737482071 82.3809523809524
219.161036205292 82.3809523809524
224.973760128021 82.0952380952381
230.65581946373 82
236.569512224197 82
242.276014280319 82.0952380952381
247.822927427292 81.9047619047619
253.552560138702 82
};
\addlegendentry{40\%}
\addplot [lightgreen124255121, dashed, mark=*, mark size=1, mark options={solid}]
table {%
11.4135353088379 61.4285714285714
15.5311346530914 61.2380952380952
22.4894075870514 61.6190476190476
29.4456149101257 61.6190476190476
36.4712969779968 61.2380952380952
43.3996119976044 62.5714285714286
50.5486529827118 64.6666666666667
57.4055013656616 67.2380952380952
64.4163696289063 73.1428571428571
71.3131937980652 77.7142857142857
78.3837872505188 80.2857142857143
85.3414153575897 82.6666666666667
92.3515394210815 83.9047619047619
99.1986594200134 84.4761904761905
106.142526197433 84.2857142857143
113.226497459412 83.9047619047619
120.25051817894 83.7142857142857
127.311418056488 83.9047619047619
134.648930692673 84
141.648421621323 84.2857142857143
148.70078663826 84.2857142857143
155.741444826126 84
162.620490646362 84
169.58930888176 83.9047619047619
176.591585969925 83.8095238095238
183.553468132019 83.5238095238095
190.580014848709 83.4285714285714
197.400158786774 83.4285714285714
204.451155567169 83.4285714285714
211.35576634407 83.3333333333333
218.166674613953 83.5238095238095
225.166023206711 83.2380952380952
232.062416553497 83.1428571428571
238.846868038177 83.047619047619
245.703594636917 83.1428571428571
252.495811891556 83.1428571428571
};
\addlegendentry{50\%}
\addplot [cyan21255225, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.502206325531 61.4285714285714
13.9938461780548 61.6190476190476
21.8628584384918 61.6190476190476
29.4199700832367 61.6190476190476
37.168030166626 61.4285714285714
44.7855299472809 62.0952380952381
52.3668079853058 65.1428571428572
60.1366874217987 70.4761904761905
68.0455518722534 73.1428571428571
75.6139791488647 78.2857142857143
83.3375648498535 81.3333333333333
91.2836173534393 84.0952380952381
98.9658998012543 84.5714285714286
106.752843809128 84.8571428571428
114.770917844772 84.952380952381
122.527950239182 84.8571428571428
130.141804409027 84.5714285714286
137.856242847443 84.4761904761905
145.501202344894 84
153.203642654419 83.7142857142857
161.185816955566 83.7142857142857
169.034679079056 83.8095238095238
176.768963241577 83.4285714285714
184.248024320602 83.3333333333333
192.098141384125 83.4285714285714
199.799188995361 83.2380952380952
207.515574073791 82.9523809523809
215.375749826431 82.9523809523809
223.242349767685 82.9523809523809
231.003547668457 83.1428571428572
238.773049736023 83.0476190476191
246.451361513138 82.7619047619047
254.053384065628 82.8571428571428
};
\addlegendentry{60\%}
\addplot [dodgerblue0128255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.9964662075043 61.4285714285714
19.183938741684 61.5238095238095
27.8976254463196 61.4285714285714
36.407507610321 61.9047619047619
44.9960407733917 62.0952380952381
53.5448992729187 64
62.2820516586304 69.3333333333333
70.9445230484009 73.4285714285714
79.5700613021851 77.4285714285714
88.4025691986084 81.2380952380952
96.9813408374786 84
105.861007356644 84.1904761904762
114.605151224136 84.1904761904762
123.361117506027 84.3809523809524
132.156996059418 84.0952380952381
140.996408891678 84
149.584428596497 84.0952380952381
158.385422420502 83.8095238095238
167.226110839844 83.7142857142857
175.736115694046 83.5238095238095
184.136945199966 83.4285714285714
192.81523566246 83.5238095238095
201.673490333557 83.5238095238095
210.30283241272 83.3333333333333
219.013444948196 83.5238095238095
227.552308511734 83.3333333333333
236.277521705627 83.3333333333333
245.070337247848 83.1428571428572
253.787868070602 83.0476190476191
};
\addlegendentry{70\%}
\addplot [blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.4601809024811 61.4285714285714
16.2947095870972 61.4285714285714
25.593458366394 61.3333333333333
35.3110456943512 61.047619047619
45.1214558124542 61.6190476190476
54.4904423236847 63.1428571428571
64.0754709720612 66.0952380952381
73.269922208786 72.2857142857143
82.6146405220032 76.4761904761905
92.1212346076965 79.8095238095238
101.601522350311 82.4761904761905
111.306623458862 83.7142857142857
120.863529348373 84.1904761904762
130.321436452866 83.9047619047619
139.759170436859 83.9047619047619
149.467693424225 83.9047619047619
159.048106098175 83.8095238095238
168.587756443024 83.7142857142857
178.139263105392 83.5238095238095
187.792557525635 83.4285714285714
197.125254583359 83.2380952380952
206.697101211548 83.2380952380952
216.147174406052 83.2380952380952
225.589801216125 83.1428571428571
235.112144136429 82.8571428571428
244.606186389923 83.047619047619
253.971092796326 83.3333333333333
};
\addlegendentry{80\%}
\addplot [navy00127, dashed, mark=*, mark size=1, mark options={solid}]
table {%
14.7284090518951 61.4285714285714
16.7130358695984 61.3333333333333
26.852290725708 61.4285714285714
37.3170840740204 61.3333333333333
47.5842183113098 61.1428571428571
57.9010594367981 63.7142857142857
68.2653579235077 67.9047619047619
78.5202262401581 70.9523809523809
88.7467342853546 76.1904761904762
99.1922794342041 80.4761904761905
109.397260046005 83.5238095238095
119.729198551178 84.2857142857143
129.86603884697 84.4761904761905
140.067887639999 84.7619047619047
150.523748445511 84.6666666666666
160.799932003021 84.6666666666666
171.143469524384 84.3809523809524
181.311746358871 84.0952380952381
191.403445100784 83.7142857142857
201.77010974884 83.5238095238095
211.950331068039 83.4285714285714
222.369553995132 83.3333333333333
232.605009555817 83.1428571428571
242.918841075897 83.2380952380952
253.293868350983 83.047619047619
};
\addlegendentry{90\%}

\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\addlegendentry{100\%}

\end{axis}

\end{tikzpicture}


==> plots/short_pgf_plots_for_cikm/mondial_religion_random_short.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue00254}{RGB}{0,0,254}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551220}{RGB}{255,122,0}
\definecolor{deepskyblue0212255}{RGB}{0,212,255}
\definecolor{dodgerblue096255}{RGB}{0,96,255}
\definecolor{gold2552290}{RGB}{255,229,0}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{greenyellow17025576}{RGB}{170,255,76}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{red254180}{RGB}{254,18,0}
\definecolor{turquoise76255170}{RGB}{76,255,170}

\begin{axis}[
%
yscale=\cikmshortenscaley,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10.5480736446381, xmax=269.972555131912,
xtick style={color=black},
y grid style={darkgray176},
ymin=60.1857142857143, ymax=85.4333333333333,
ytick style={color=black},
yticklabel style={rotate=90.0},
tick label style={font=\huge}
]
\addplot [maroon12700, dashed, mark=*, mark size=1, mark options={solid}]
table {%
2.20286402702332 61.4285714285714
2.5560574054718 61.4285714285714
4.81719527244568 61.7142857142857
6.98703985214233 61.8095238095238
8.09621353149414 61.7142857142857
9.80806188583374 61.7142857142857
11.9219880580902 61.6190476190476
14.0913488864899 61.5238095238095
15.269357252121 61.4285714285714
16.9989255428314 61.4285714285714
18.6851957798004 61.5238095238095
20.8329288482666 61.8095238095238
21.9885646343231 61.7142857142857
24.2161321640015 61.7142857142857
26.4252452850342 62.0952380952381
27.5816652297974 62
29.2434527873993 62.2857142857143
31.3814942836761 62.7619047619048
33.0979339122772 62.9523809523809
34.3827078342438 63.047619047619
36.0464380741119 63.8095238095238
38.1289276599884 64.0952380952381
40.1656268596649 64.4761904761905
41.3765030384064 64.2857142857143
43.1224255084991 64
45.1950078964233 64
46.911291217804 63.9047619047619
48.144819688797 63.7142857142857
50.2481157779694 63.8095238095238
51.9357481956482 63.8095238095238
53.6217921257019 64
55.2157918453217 64.0952380952381
57.3468459606171 64
59.0664599895477 63.8095238095238
60.7067603588104 63.8095238095238
61.9825736522675 63.7142857142857
64.0690699100494 63.7142857142857
66.2006471633911 63.9047619047619
67.4450879573822 63.9047619047619
69.0152147769928 64.0952380952381
71.2237362861633 64.3809523809524
72.8422658920288 64.3809523809524
74.4284302711487 64.5714285714286
75.6778112888336 64.5714285714286
77.7234303474426 64.5714285714286
79.3838660240173 64.4761904761905
81.116321182251 64.5714285714286
82.8069970607758 64.5714285714286
84.9452337741852 64.2857142857143
86.5627013683319 64.3809523809524
88.158745765686 64.3809523809524
90.2878704547882 64.3809523809524
91.5691679477692 64.6666666666667
93.2599022865295 64.6666666666667
94.8796440124512 64.5714285714286
96.9761597633362 64.7619047619048
98.6745968341827 64.7619047619048
100.338742208481 64.9523809523809
101.993496084213 64.9523809523809
104.024143600464 64.9523809523809
105.274143838882 64.9523809523809
106.903352212906 64.9523809523809
108.538686084747 64.9523809523809
110.675727176666 64.9523809523809
112.327125787735 64.9523809523809
113.975758647919 65.047619047619
115.55315322876 65.047619047619
117.217192792892 65.047619047619
119.322666931152 65.047619047619
120.544356870651 64.9523809523809
122.757340717316 64.9523809523809
123.959217834473 64.9523809523809
126.085544872284 65.1428571428571
127.70125041008 65.047619047619
129.804258584976 65.1428571428571
131.032003116608 65.1428571428571
133.105868673325 65.1428571428571
134.349823093414 65.1428571428571
136.505779266357 65.047619047619
138.150311946869 65.2380952380952
139.824636268616 65.3333333333333
141.522894334793 65.2380952380952
143.139012670517 65.4285714285714
145.267298078537 65.4285714285714
146.862862491608 65.5238095238095
148.263938570023 65.5238095238095
149.854583311081 65.6190476190476
152.047924423218 65.7142857142857
153.693988180161 65.7142857142857
155.335053682327 65.6190476190476
157.017194080353 65.6190476190476
159.229451560974 65.2380952380952
160.881215381622 65.2380952380952
162.179206466675 65.2380952380952
163.79938454628 65.2380952380952
165.991610717773 65.1428571428571
167.641137552261 65.047619047619
169.286092615128 64.9523809523809
171.416089677811 64.9523809523809
173.077594470978 64.9523809523809
174.66575345993 64.9523809523809
176.000052547455 64.9523809523809
178.436469507217 64.9523809523809
179.757841014862 64.9523809523809
181.354567289352 65.047619047619
183.022372436523 64.9523809523809
185.117664957047 65.1428571428571
186.805748319626 65.047619047619
188.016576862335 65.047619047619
189.798623228073 65.047619047619
192.274497699738 65.2380952380952
193.554398345947 65.2380952380952
195.271407747269 65.2380952380952
196.907061624527 65.4285714285714
199.028919410706 65.5238095238095
200.657833433151 65.5238095238095
202.281101131439 65.5238095238095
203.587680149078 65.5238095238095
206.112809228897 65.4285714285714
207.315100383759 65.5238095238095
208.941495323181 65.5238095238095
211.086475849152 65.5238095238095
212.76278386116 65.4285714285714
213.942681360245 65.3333333333333
216.004522657394 65.4285714285714
217.805058097839 65.5238095238095
219.806217336655 65.5238095238095
221.003356266022 65.6190476190476
222.725706243515 65.6190476190476
224.848740530014 65.6190476190476
226.449073171616 65.6190476190476
227.650921773911 65.6190476190476
229.759567737579 65.6190476190476
231.854639434814 65.6190476190476
233.076473855972 65.6190476190476
235.21147646904 65.5238095238095
236.931221437454 65.5238095238095
238.708122777939 65.5238095238095
239.851449251175 65.4285714285714
241.970396232605 65.4285714285714
244.038555717468 65.4285714285714
245.689846229553 65.6190476190476
246.842672920227 65.6190476190476
248.91886806488 65.5238095238095
251.028347396851 65.6190476190476
};
\addplot [red254180, dashed, mark=*, mark size=1, mark options={solid}]
table {%
3.67874484062195 61.4285714285714
4.20755677223206 61.4285714285714
7.34230017662048 61.7142857142857
10.1954313278198 61.7142857142857
13.249497795105 61.7142857142857
15.5659972667694 61.6190476190476
18.4755847930908 61.9047619047619
20.2800256729126 61.8095238095238
23.812687921524 62.1904761904762
24.9022344112396 62.2857142857143
27.796724653244 62.9523809523809
30.8459454536438 64.1904761904762
33.911888551712 65.4285714285714
36.2371391296387 66.8571428571429
37.9990769863129 66.8571428571429
41.4451992511749 67.6190476190476
44.5767281532288 67.9047619047619
46.341162776947 68.1904761904762
48.7525456905365 68.4761904761905
51.6807912349701 68
53.914469575882 68.2857142857143
56.8310263633728 68.5714285714286
59.8435831546783 68.7619047619048
62.169130563736 68.5714285714286
65.0579323291779 68.4761904761905
66.3514638900757 68.5714285714286
69.2390008926392 68.4761904761905
71.5609379291534 68.3809523809524
74.0538522720337 68.7619047619048
77.5789571285248 68.8571428571428
80.4905513286591 68.9523809523809
82.4124357223511 69.0476190476191
85.8650266170502 69.2380952380952
87.056218957901 69.0476190476191
90.1274044036865 68.8571428571428
93.1014050960541 68.8571428571428
95.3029860496521 68.9523809523809
98.2444681167603 68.6666666666667
101.131577014923 68.7619047619048
103.46192278862 68.6666666666667
105.688878107071 68.8571428571428
107.573543071747 68.6666666666667
110.601211738586 68.6666666666667
113.471786165237 68.8571428571428
116.316774988174 69.2380952380952
118.605540037155 69.3333333333333
121.004152917862 69.5238095238095
123.960364341736 69.6190476190476
126.877605247498 69.5238095238095
128.044188261032 69.4285714285714
130.471744632721 69.5238095238095
133.960593414307 69.5238095238095
136.307574415207 69.5238095238095
138.026861906052 69.6190476190476
141.462241172791 69.6190476190476
144.495905065537 69.5238095238095
146.949105501175 69.6190476190476
149.294033050537 69.6190476190476
151.599306964874 69.9047619047619
153.45424118042 70
156.991566610336 70.1904761904762
159.914042520523 70.0952380952381
161.705145692825 70.0952380952381
165.123362064362 70
168.109235191345 69.9047619047619
169.261197042465 69.9047619047619
172.276213502884 69.8095238095238
174.584580755234 69.9047619047619
177.723731040955 69.9047619047619
180.681712293625 70.4761904761905
183.735848474503 70.4761904761905
186.065729904175 70.5714285714286
188.367624282837 70.6666666666667
190.132685518265 70.5714285714286
193.074275922775 70.7619047619048
195.362009382248 70.9523809523809
198.300484228134 70.7619047619048
201.228501701355 70.7619047619048
203.579786300659 70.8571428571428
206.497482967377 70.8571428571428
208.789296388626 71.0476190476191
210.584059810638 71.1428571428571
213.628666353226 71.5238095238095
216.652894115448 71.4285714285714
218.894453334808 71.5238095238095
221.359839296341 71.5238095238095
224.36432723999 71.3333333333333
227.372708082199 71.6190476190476
230.383541822433 71.4285714285714
231.559777593613 71.5238095238095
234.543445777893 71.8095238095238
236.957866096497 71.7142857142857
240.033679151535 71.4285714285714
242.390899658203 71.5238095238095
245.42188949585 71.3333333333333
248.339447164536 71.6190476190476
251.365196752548 71.4285714285714
};
\addplot [darkorange2551220, dashed, mark=*, mark size=1, mark options={solid}]
table {%
5.29536366462708 61.4285714285714
6.03780636787415 61.6190476190476
10.0103371143341 61.6190476190476
13.8571484088898 61.6190476190476
17.8142520904541 61.6190476190476
20.8548550605774 61.7142857142857
23.9361349582672 61.9047619047619
27.828705739975 62.1904761904762
31.6890737056732 62.4761904761905
35.5992658615112 63.4285714285714
38.5601714611053 64
41.6533357620239 65.047619047619
44.7249318122864 65.6190476190476
48.6919362068176 66.5714285714286
51.6419382572174 67.5238095238095
55.4281406879425 68.5714285714286
59.2718497276306 68.6666666666667
62.3839135169983 68.9523809523809
66.3388046741486 69.1428571428572
68.5782406806946 69.2380952380952
72.4765304088592 69.1428571428572
75.6814748764038 69.0476190476191
79.5352306365967 68.8571428571429
81.7150686264038 68.9523809523809
85.6619840621948 68.5714285714286
89.5064570903778 68.9523809523809
93.5388353347778 69.2380952380952
97.3542468070984 70
100.304812002182 70.4761904761905
103.472557353973 70.7619047619048
107.389168548584 70.7619047619048
111.300522470474 71.0476190476191
113.559470796585 71.4285714285714
117.526994228363 71.8095238095238
120.547348642349 72.2857142857143
124.490840959549 72.2857142857143
128.434368562698 72
130.69932923317 72.3809523809524
134.647332715988 72.0952380952381
138.501718950272 72.1904761904762
141.472593212128 72
145.279942178726 72.0952380952381
147.54248380661 72.1904761904762
151.554386615753 72.3809523809524
155.486897754669 72.6666666666667
158.560892963409 72.7619047619048
161.580827951431 72.9523809523809
165.498095989227 73.1428571428571
169.459468460083 73.0476190476191
173.352217817307 72.7619047619048
177.246036529541 72.6666666666667
179.377416944504 72.5714285714286
183.401493740082 72.5714285714286
186.56835436821 72.4761904761905
190.409612751007 72.1904761904762
192.670074033737 72.1904761904762
196.575399160385 72.4761904761905
199.684923744202 72.4761904761905
203.48676738739 72.5714285714286
207.39145026207 72.9523809523809
210.3661008358 72.9523809523809
214.322856664658 72.9523809523809
217.365810918808 73.047619047619
220.528563833237 72.8571428571428
223.519459819794 72.9523809523809
227.414934158325 72.6666666666667
231.428426837921 72.6666666666667
235.295291519165 72.6666666666667
238.334145784378 72.6666666666667
241.314185857773 72.7619047619047
245.210621070862 72.8571428571429
248.974774837494 72.7619047619048
252.886905193329 72.952380952381
};
\addplot [gold2552290, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.13324980735779 61.4285714285714
8.14458312988281 61.5238095238095
13.4950493335724 61.4285714285714
18.6382183074951 61.6190476190476
23.7520748615265 61.6190476190476
28.9152451515198 62.0952380952381
34.1060287952423 63.047619047619
39.2153942108154 65.1428571428572
44.3780384063721 67.6190476190476
49.4199508666992 69.5238095238095
54.6451024532318 71.0476190476191
59.7116995334625 71.7142857142857
65.0686508655548 73.0476190476191
70.1964127540588 73.1428571428571
75.221151971817 73.3333333333333
80.3087235450745 73.8095238095238
85.648721408844 74
89.8211145401001 74.2857142857143
94.9330551624298 74.2857142857143
100.087172317505 74.3809523809524
105.351909208298 75.0476190476191
110.550023317337 74.5714285714286
115.615069818497 74.6666666666667
120.892097759247 75.0476190476191
126.100480747223 75.4285714285714
131.350183200836 76
135.416867303848 76
140.611897516251 76.1904761904762
145.76192317009 76.1904761904762
149.861826705933 75.9047619047619
156.054418563843 76.0952380952381
161.239154100418 76.4761904761905
166.508921051025 76.6666666666667
171.585744333267 76.7619047619048
175.6440762043 76.8571428571429
180.880347394943 76.9523809523809
186.153267049789 76.8571428571429
191.414802360535 77.0476190476191
196.583431720734 77.3333333333333
201.814394235611 77.2380952380952
206.954569864273 77.4285714285714
212.15918545723 77.5238095238095
217.364687824249 77.6190476190476
222.544212341309 77.7142857142857
227.764798307419 77.7142857142857
233.087895393372 77.7142857142857
238.177415704727 77.7142857142857
243.371784877777 77.8095238095238
248.449631595612 78.0952380952381
253.484661388397 78.0952380952381
};
\addplot [greenyellow17025576, dashed, mark=*, mark size=1, mark options={solid}]
table {%
7.87784190177917 61.4285714285714
10.1780866146088 61.6190476190476
16.1934928417206 61.6190476190476
22.1922439575195 61.5238095238095
28.1608184814453 61.4285714285714
34.1921167373657 62.1904761904762
40.213250541687 63.047619047619
46.290804195404 64.2857142857143
52.3515053272247 66.0952380952381
58.4204647064209 69.0476190476191
64.417483997345 70.2857142857143
70.4305641651154 71.9047619047619
76.44318318367 73.0476190476191
82.423285150528 73.0476190476191
88.5573534488678 72.8571428571428
93.3995400905609 72.952380952381
99.3941611766815 73.4285714285714
105.324018955231 73.7142857142857
111.333005571365 74
117.068821763992 73.9047619047619
123.158693742752 73.7142857142857
129.284668731689 73.8095238095238
134.033761501312 73.9047619047619
137.769381856918 74.1904761904762
146.00122961998 74.3809523809524
151.786076068878 74.6666666666667
157.929083204269 74.3809523809524
163.90899939537 74.3809523809524
169.850817346573 74
174.403936767578 73.8095238095238
180.488977003098 73.5238095238095
184.25099105835 73.5238095238095
192.589888954163 73.8095238095238
198.499558019638 73.6190476190476
204.408600473404 73.9047619047619
210.490593242645 73.9047619047619
216.601633739471 74.1904761904762
222.689267730713 74.2857142857143
228.688927745819 74.2857142857143
234.744983768463 74.6666666666667
240.75641169548 74.4761904761905
246.721366024017 74.1904761904762
252.691428613663 74.5714285714286
};
\addplot [turquoise76255170, dashed, mark=*, mark size=1, mark options={solid}]
table {%
9.25400514602661 61.4285714285714
12.0080399513245 61.3333333333333
19.1549551010132 61.4285714285714
26.2433980941772 61.4285714285714
33.437696313858 61.3333333333333
40.6428973674774 62.2857142857143
47.8109988212585 64.7619047619048
55.0298783779144 65.9047619047619
61.9776961803436 69.0476190476191
69.1189252376556 71.6190476190476
76.333492231369 73.1428571428572
83.2490103244781 75.7142857142857
90.550492811203 75.5238095238095
97.6688824653625 76.1904761904762
104.934264707565 76.8571428571429
112.101764345169 77.4285714285714
119.304126262665 78
126.40150437355 77.9047619047619
133.303655004501 78.3809523809524
138.89040312767 78.4761904761905
146.183464717865 78.1904761904762
153.301200532913 78
160.255118274689 77.9047619047619
167.320825004578 77.6190476190476
174.410904121399 78
181.265344762802 77.9047619047619
188.240982198715 77.9047619047619
195.451939344406 78.0952380952381
202.603005838394 78
209.808545160294 78.0952380952381
217.146792840958 78.4761904761905
224.475642347336 79.4285714285714
231.456284046173 79.3333333333333
238.74966340065 79.4285714285714
246.090912389755 79.7142857142857
253.364640331268 79.5238095238095
};
\addplot [deepskyblue0212255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
10.7787230014801 61.4285714285714
12.2879600524902 61.5238095238095
19.9785836219788 61.5238095238095
27.7072557449341 61.8095238095238
35.4797786712646 61.5238095238095
43.2144836425781 61.5238095238095
51.0227803230286 63.5238095238095
58.843785572052 66.7619047619048
66.5212213039398 71.5238095238095
74.3864619731903 75.5238095238095
82.3098615646362 77.0476190476191
89.9760604381561 79.0476190476191
97.6927713871002 80.9523809523809
105.547055482864 81.4285714285714
113.147517633438 82.1904761904762
121.035076236725 82.6666666666667
128.707287740707 83.047619047619
136.576956796646 83.3333333333333
144.181591033936 83.2380952380952
151.929181241989 83.047619047619
159.911274194717 82.8571428571428
167.708892440796 82.8571428571428
175.544827604294 82.7619047619047
183.312181568146 82.8571428571428
191.040288686752 82.8571428571428
198.770842647552 82.9523809523809
206.64641289711 82.9523809523809
214.521179389954 83.047619047619
222.314964056015 83.047619047619
229.962507724762 82.9523809523809
237.991020107269 83.047619047619
245.903901767731 83.1428571428571
253.790887880325 83.047619047619
};
\addplot [dodgerblue096255, dashed, mark=*, mark size=1, mark options={solid}]
table {%
12.1620532512665 61.4285714285714
15.5877549171448 61.6190476190476
24.3430017471313 61.6190476190476
32.981134223938 61.7142857142857
41.7203585147858 61.9047619047619
50.4697587966919 62.1904761904762
59.0254769325256 64.3809523809524
67.8258729934692 66.952380952381
76.5373094081879 71.6190476190476
84.9746689796448 75.8095238095238
93.7207908153534 79.1428571428572
102.487405157089 81.0476190476191
111.380782413483 82.4761904761905
120.106691598892 82.9523809523809
128.81602473259 82.5714285714286
137.1761926651 83.047619047619
144.035069942474 83.1428571428571
152.794446563721 83.2380952380952
161.235832929611 83.1428571428571
169.993304491043 83.2380952380952
178.827638101578 83.1428571428571
187.332048988342 83.2380952380952
196.014358091354 83.2380952380952
204.732096862793 83.5238095238095
213.238833284378 83.8095238095238
222.136850500107 83.7142857142857
230.986657762527 83.5238095238095
239.630443143845 83.9047619047619
248.424101781845 83.9047619047619
257.221617460251 84.0952380952381
};
\addplot [blue00254, dashed, mark=*, mark size=1, mark options={solid}]
table {%
13.4387179851532 61.4285714285714
15.3117681503296 61.6190476190476
24.7643397808075 61.6190476190476
34.3521013259888 61.3333333333333
43.7902143478394 61.9047619047619
53.3942825317383 62.5714285714286
62.9538483142853 65.1428571428572
72.8070870399475 67.0476190476191
82.436506319046 70.9523809523809
92.0432461738586 74
101.539973497391 76.6666666666667
111.028438949585 79.2380952380952
120.572354221344 80.6666666666667
130.081339359283 81.4285714285714
139.483454704285 82.6666666666667
148.901809263229 83.047619047619
158.415180253983 83.047619047619
167.900707197189 83.1428571428571
177.138372802734 82.8571428571428
186.528070497513 82.6666666666667
196.104494285583 82.4761904761905
205.709280967712 82.2857142857143
215.256691169739 82.3809523809524
224.686488676071 83.1428571428571
234.197661066055 83.2380952380952
243.804293012619 83.047619047619
253.512127065659 83.047619047619
};
\addplot [ultra thick, gray, dashed, mark=*, mark size=2, mark options={solid}]
table {%
14.2887599468231 61.4285714285714
24.6740455150604 61.5238095238095
35.141822719574 61.6190476190476
45.638599729538 62.1904761904762
56.2690583229065 64.4761904761905
66.8843245983124 66.7619047619048
77.7658805847168 71.1428571428571
88.6925711154938 76.4761904761905
99.2472709655762 80.2857142857143
109.508946180344 82.5714285714286
119.790633487701 83.1428571428571
130.337510061264 83.9047619047619
140.955986309052 83.7142857142857
151.609069061279 84
162.209997320175 84.0952380952381
172.600471687317 84.2857142857143
183.052301597595 84.1904761904762
193.526771879196 84
204.086597251892 83.8095238095238
214.457344055176 83.7142857142857
225.259791564941 83.7142857142857
235.826626968384 83.4285714285714
246.619962596893 83.4285714285714
257.192080831528 83.6190476190476
};
\end{axis}

\end{tikzpicture}


==> story.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{story_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3549,1824)(1414,-1798)
\put(1501,-436){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Schema}%
}}}}}
\put(2101,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Walk}%
}}}}
\put(2101,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}schemes}%
}}}}
\put(2906,-510){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Database}%
}}}}
\put(3601,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Walks}%
}}}}
\put(4051,-436){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Embedding}%
}}}}}
\put(3656,-1485){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Database}%
}}}}
\put(4351,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Walks}%
}}}}
\put(4801,-1411){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Embedding}%
}}}}}
\put(2101,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Walk}%
}}}}
\put(2101,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}schemes}%
}}}}
\put(2851,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Selected}%
}}}}
\put(2851,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}schemes}%
}}}}
\put(1501,-1411){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Schema}%
}}}}}
\end{picture}%


==> walk.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{walk_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8424,2094)(364,-1273)
\put(1801, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(6376,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(4801,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(7276,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(8026,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{mid}}%
}}}}
\put(5326,-1186){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(1426,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(1426,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(6751,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(7951,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(5701,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(3526,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(5701,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(6601,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(4426,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(6601,-1186){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(7651,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{movie}}%
}}}}
\put(2326,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{movie}}%
}}}}
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(1051,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(751,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(3526,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(4801,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(8026,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{mid}}%
}}}}
\put(4426,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor1}}%
}}}}
\put(7201,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(7951,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(6751,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{actor2}}%
}}}}
\put(7651,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{movie}}%
}}}}
\put(2701,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{mid}}%
}}}}
\put(3076,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Movies}}%
}}}}
\put(3451,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{studio}}%
}}}}
\put(3826,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{sid}}%
}}}}
\put(4126,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Studios}}%
}}}}
\put(5326,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(7276,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(7201, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(8326,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(8326,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(6151,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(6151,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(3976,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(3976, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(1801,539){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(1876,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Collaborators}}%
}}}}
\put(751, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(751,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(2851, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(2851,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(5101,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(5101, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(5026,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(5026,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(6076,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(6076, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(7276,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(7276,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Actors}}%
}}}}
\put(8326,539){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Movies}}%
}}}}
\put(8326, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\rel{Movies}}%
}}}}
\put(1051,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(1051,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(3151,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(3151,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(6376,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\att{aid}}%
}}}}
\put(6751,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_9$}%
}}}}
\put(3301, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_4$}%
}}}}
\put(6526,689){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_5$}%
}}}}
\put(1201,614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_1$}%
}}}}
\put(6751,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_8$}%
}}}}
\put(1201, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_2$}%
}}}}
\put(6526,164){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_6$}%
}}}}
\put(2476,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_7$}%
}}}}
\put(3301,614){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$s_3$}%
}}}}
\end{picture}%


==> walks.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{walks_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3777,6024)(289,-5323)
\put(3376,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1/3}%
}}}}
\put(3376,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}15.5}%
}}}}
\put(2348,-3511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1/2}%
}}}}
\put(2348,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}12.9}%
}}}}
\put(751,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(1651,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ME}%
}}}}
\put(1051,-3361){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1351,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{country}}%
}}}}
\put(1426,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{type}}%
}}}}
\put(3376,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}0.9}%
}}}}
\put(3376,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1/3}%
}}}}
\put(751,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(1651,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ME}%
}}}}
\put(1051,-4111){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1351,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{country}}%
}}}}
\put(1951,-4111){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{org}}%
}}}}
\put(2626,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\OR}%
}}}}
\put(2251,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{abbrev}}%
}}}}
\put(2326,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{name}}%
}}}}
\put(2626,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\OR}%
}}}}
\put(3001,-5011){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{country}}%
}}}}
\put(2251,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{abbrev}}%
}}}}
\put(3601,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(3376,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{name}}%
}}}}
\put(3301,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1201,-5236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}6.5}%
}}}}
\put(1576,-5236){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1/4}%
}}}}
\put(751,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(1651,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ME}%
}}}}
\put(1051,-5011){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1351,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{country}}%
}}}}
\put(1951,-5011){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{org}}%
}}}}
\put(1426,239){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1}%
}}}}
\put(751,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(1051,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1426,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{gov}}%
}}}}
\put(1651,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\PO}%
}}}}
\put(1351,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{country}}%
}}}}
\put(2326,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1/2}%
}}}}
\put(526,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{name}}%
}}}}
\put(751,539){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(4051,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s_1,A_1)$}%
}}}}
\put(1426,539){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}0.0}%
}}}}
\put(4051,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s_2,A_2)$}%
}}}}
\put(2326,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}12.3}%
}}}}
\put(4051,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s_3,A_3)$}%
}}}}
\put(751,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(1051,-1861){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1351,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{country}}%
}}}}
\put(1726,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\PO}%
}}}}
\put(2101,-1861){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{depend}}%
}}}}
\put(2701,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(2401,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(4051,-1711){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s_4,A_4)$}%
}}}}
\put(751,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(1051,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1351,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{country}}%
}}}}
\put(2101,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{depend}}%
}}}}
\put(2701,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(2476,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{name}}%
}}}}
\put(2401,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1726,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\PO}%
}}}}
\put(4051,-2461){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s_5,A_5)$}%
}}}}
\put(4051,-3211){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s_6,A_6)$}%
}}}}
\put(4051,-3961){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s_7,A_7)$}%
}}}}
\put(4051,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(s_8,A_8)$}%
}}}}
\put(2476,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{capital}}%
}}}}
\put(751,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CO}%
}}}}
\put(1051,-1111){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{code}}%
}}}}
\put(1426,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{indep}}%
}}}}
\put(1651,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\PO}%
}}}}
\put(1351,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\a{country}}%
}}}}
\put(2348,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1/2}%
}}}}
\put(2348,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}5.0}%
}}}}
\put(3376,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}15.5}%
}}}}
\put(3376,-2011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}1/3}%
}}}}
\end{picture}%

